Fast Algorithms for the computation of Fourier Extensions of arbitrary length

Fourier series of smooth, non-periodic functions on $[-1,1]$ are known to exhibit the Gibbs phenomenon, and exhibit overall slow convergence. One way of overcoming these problems is by using a Fourier series on a larger domain, say $[-T,T]$ with $T>1$, a technique called Fourier extension or Fourier continuation. When constructed as the discrete least squares minimizer in equidistant points, the Fourier extension has been shown shown to converge geometrically in the truncation parameter $N$. A fast ${\mathcal O}(N \log^2 N)$ algorithm has been described to compute Fourier extensions for the case where $T=2$, compared to ${\mathcal O}(N^3)$ for solving the dense discrete least squares problem. We present two ${\mathcal O}(N\log^2 N )$ algorithms for the computation of these approximations for the case of general $T$, made possible by exploiting the connection between Fourier extensions and Prolate Spheroidal Wave theory. The first algorithm is based on the explicit computation of so-called periodic discrete prolate spheroidal sequences, while the second algorithm is purely algebraic and only implicitly based on the theory.

==> img/2Drank.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={$\text{bigN}^\text{2}$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel={partition rank},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
49 1\\
};
\addlegendentry{k==1};

\addplot [
color=green!50!black,
solid
]
table[row sep=crcr]{
49 1\\
};
\addlegendentry{k==1/eps};

\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
49 7\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
49 49\\
};
\end{axis}
\end{tikzpicture}%

==> img/2dres.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={\bN},
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
ylabel={\resnorm},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
49 3.44155451793168\\
49 3.81900231223287\\
81 3.71101705700421\\
81 3.95432274543067\\
121 3.79449734847476\\
169 4.36066216760577\\
169 5.07597066212245\\
225 0.000552953626806464\\
289 0.000190050981604658\\
361 6.49520781038019e-05\\
529 6.48088787480361e-06\\
625 2.20294499754483e-06\\
729 8.21241619054265e-07\\
961 8.26615845632691e-08\\
1225 9.4139485484812e-09\\
1521 1.07803922867443e-09\\
2025 1.03459497682448e-10\\
2401 1.09023241622652e-10\\
3249 1.27960373307927e-10\\
3969 1.20109825814242e-10\\
};
\addlegendentry{\PA};

\end{axis}
\end{tikzpicture}%

==> img/2dtime.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={\bN},
ymode=log,
ymin=0.01,
ymax=100000,
yminorticks=true,
ylabel={time(s)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
49 0.119391735\\
49 0.036983157\\
81 0.055513014\\
81 0.043173769\\
121 0.08362355\\
169 0.143665544\\
169 0.172369405\\
225 0.543496441\\
289 0.458004998\\
361 0.8198037\\
529 2.78250759\\
625 4.331776266\\
729 5.272811948\\
961 6.819615222\\
1225 12.847411885\\
1521 23.459324002\\
2025 35.66458755\\
2401 53.796619301\\
3249 110.593935143\\
3969 152.904642482\\
};
\addlegendentry{\PA};

\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
49 0.036983157\\
49 0.036983157\\
81 0.207795625613169\\
81 0.207795625613169\\
121 0.792677404835391\\
169 2.366922048\\
169 2.366922048\\
225 5.96849305609465\\
289 13.2989200392428\\
361 26.960721453\\
529 89.8736880632058\\
625 151.483011072\\
729 244.870555632391\\
961 577.861828125\\
1225 1224.53155545313\\
1521 2386.70123899358\\
2025 5751.91603604517\\
2401 9694.912708608\\
3249 24446.9475577637\\
3969 45024.263336764\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
49 0.036983157\\
49 0.036983157\\
81 0.116885039407407\\
81 0.116885039407407\\
121 0.285363865740741\\
169 0.591730512\\
169 0.591730512\\
225 1.09625382662963\\
289 1.87016063051852\\
361 2.995635717\\
529 6.6848197732963\\
625 9.467688192\\
729 13.0404437910741\\
961 23.114473125\\
1225 38.1342006888519\\
1521 59.5022469555185\\
2025 106.957116372741\\
2401 151.483011072\\
3249 280.640979617185\\
3969 421.663236244407\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
49 0.036983157\\
49 0.036983157\\
81 0.0657478346666667\\
81 0.0657478346666667\\
121 0.102730991666667\\
169 0.147932628\\
169 0.147932628\\
225 0.201352743666667\\
289 0.262991338666667\\
361 0.332848413\\
529 0.497217999666667\\
625 0.591730512\\
729 0.694461503666667\\
961 0.924578925\\
1225 1.18757026366667\\
1521 1.48343551966667\\
2025 1.98887199866667\\
2401 2.366922048\\
3249 3.22164389866667\\
3969 3.94897931966667\\
};
\end{axis}
\end{tikzpicture}%

==> img/PAvsTRIDf1.tex <==
\begin{tabular}{|l|l|l|l|l|l|l|}
\hline
&\multicolumn{2}{c|}{T=1.1}&\multicolumn{2}{c|}{T=  2}&\multicolumn{2}{c|}{T=3.8}\\\hline
&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}\\\hline
\textbf{   10}&1.40e-03&1.40e-03&3.97e-01&1.98e-09&4.57e-01&3.86e-11\\\hline
\textbf{   32}&9.81e-07&9.81e-07&4.28e-13&8.93e-14&6.12e-13&2.57e-13\\\hline
\textbf{  100}&8.97e-15&5.54e-14&1.86e-12&6.97e-14&2.28e-12&2.76e-13\\\hline
\textbf{  316}&1.90e-13&3.07e-13&6.44e-13&2.80e-13&2.38e-12&4.25e-13\\\hline
\textbf{ 1000}&7.80e-13&5.94e-13&2.04e-12&5.24e-13&2.61e-12&2.54e-13\\\hline
\textbf{ 3162}&4.83e-12&2.47e-12&4.55e-12&4.78e-13&2.72e-12&1.74e-13\\\hline
\textbf{10000}&1.44e-12&4.58e-12&8.09e-12&2.87e-12&3.40e-12&2.71e-12\\\hline
\end{tabular}


==> img/PAvsTRIDf1res.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.00140766632059471\\
14 0.000329396862810638\\
19 5.25141450899562e-05\\
26 5.88059036141169e-06\\
35 4.23310023522538e-07\\
48 8.13714845508564e-09\\
66 5.35060785855106e-11\\
91 7.33323589689033e-14\\
124 4.92270931951236e-14\\
170 2.01788359074169e-13\\
234 1.39184999664343e-13\\
320 3.54187674430475e-13\\
439 2.41611019996001e-13\\
601 5.7308385855121e-13\\
824 1.23111664197581e-12\\
1129 9.6470226530864e-13\\
1547 1.22699425820105e-12\\
2120 1.840615632148e-12\\
2905 2.17402564161438e-12\\
3981 2.69521683089178e-12\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.396923272198611\\
14 3.16302629184718e-12\\
19 3.15629274218997e-14\\
26 2.96728824206225e-13\\
35 3.53501108848778e-13\\
48 3.45200409047392e-13\\
66 5.28780736676241e-13\\
91 1.00419639841351e-12\\
124 1.00189807093249e-12\\
170 7.63144848586714e-13\\
234 1.05949772152077e-12\\
320 2.29818247511655e-12\\
439 1.79263167891276e-12\\
601 3.11353633117069e-12\\
824 3.49291079134011e-12\\
1129 3.7209928344767e-12\\
1547 3.46164189674837e-12\\
2120 3.41704729705788e-12\\
2905 3.43518529638852e-12\\
3981 6.13107163233041e-12\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.457008595215443\\
14 1.37433928156666e-12\\
19 6.64165525428504e-13\\
26 6.99340779982841e-13\\
35 1.31710078133248e-12\\
48 1.21148572191377e-12\\
66 4.78742096521801e-13\\
91 8.029883813088e-13\\
124 3.12428603653763e-12\\
170 1.11768693220807e-12\\
234 1.74800102960042e-12\\
320 1.31082771610787e-12\\
439 2.29865981117202e-12\\
601 1.1720620302799e-12\\
824 2.73248556569262e-12\\
1129 3.04728926633802e-12\\
1547 2.88662126589903e-12\\
2120 2.8200903362884e-12\\
2905 1.90677400208752e-12\\
3981 7.3724891559427e-12\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.457008595215443\\
14 1.37433928156666e-12\\
19 6.64165525428504e-13\\
26 6.99340779982841e-13\\
35 1.31710078133248e-12\\
48 1.21148572191377e-12\\
66 4.78742096521801e-13\\
91 8.029883813088e-13\\
124 3.12428603653763e-12\\
170 1.11768693220807e-12\\
234 1.74800102960042e-12\\
320 1.31082771610787e-12\\
439 2.29865981117202e-12\\
601 1.1720620302799e-12\\
824 2.73248556569262e-12\\
1129 3.04728926633802e-12\\
1547 2.88662126589903e-12\\
2120 2.8200903362884e-12\\
2905 1.90677400208752e-12\\
3981 7.3724891559427e-12\\
};
\addlegendentry{\PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.00140025077904249\\
14 0.000328746577774597\\
19 5.22337228000547e-05\\
26 5.84926431501653e-06\\
35 4.23185428810591e-07\\
48 8.13712408564982e-09\\
66 5.34940980437819e-11\\
91 7.76046334161932e-14\\
124 7.80489771246425e-14\\
170 1.94626205527819e-13\\
234 3.28628516449918e-14\\
320 3.23412087935581e-13\\
439 2.58580654054796e-13\\
601 2.25153714494088e-13\\
824 5.02166688606455e-13\\
1129 5.9243956119091e-13\\
1547 8.17346773048188e-13\\
2120 1.60205490382644e-12\\
2905 1.11384221114665e-12\\
3981 3.2730489430243e-12\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 1.98395538886233e-09\\
14 3.16258130879448e-12\\
19 1.13209442186753e-12\\
26 2.44360087978274e-13\\
35 5.61772908575764e-14\\
48 2.82551759824028e-13\\
66 3.00759417765481e-13\\
91 9.93649898866142e-14\\
124 2.84772225170595e-13\\
170 3.1397107161861e-13\\
234 2.94875236836301e-13\\
320 2.36477551656206e-13\\
439 1.68864941390275e-13\\
601 2.80664406887882e-13\\
824 3.51274664761208e-13\\
1129 2.78332930785441e-13\\
1547 6.85340696352079e-13\\
2120 1.09134928468376e-13\\
2905 5.51337096929101e-13\\
3981 3.18412221175833e-13\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 3.86308762763126e-11\\
14 2.12548867404332e-11\\
19 5.78537222740647e-13\\
26 4.9340531742801e-12\\
35 3.04423175969746e-13\\
48 5.10480547327146e-13\\
66 2.17714797496031e-13\\
91 5.27022894244452e-13\\
124 2.74336109391809e-13\\
170 2.31481507335914e-13\\
234 2.04392085260084e-13\\
320 5.29798555012396e-13\\
439 3.4530110713911e-14\\
601 4.30767295416904e-13\\
824 6.39510670230098e-14\\
1129 6.8060850313632e-14\\
1547 5.52225602115535e-13\\
2120 2.66857329587461e-13\\
2905 8.74752099259061e-13\\
3981 3.90137794929268e-13\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 3.86308762763126e-11\\
14 2.12548867404332e-11\\
19 5.78537222740647e-13\\
26 4.9340531742801e-12\\
35 3.04423175969746e-13\\
48 5.10480547327146e-13\\
66 2.17714797496031e-13\\
91 5.27022894244452e-13\\
124 2.74336109391809e-13\\
170 2.31481507335914e-13\\
234 2.04392085260084e-13\\
320 5.29798555012396e-13\\
439 3.4530110713911e-14\\
601 4.30767295416904e-13\\
824 6.39510670230098e-14\\
1129 6.8060850313632e-14\\
1547 5.52225602115535e-13\\
2120 2.66857329587461e-13\\
2905 8.74752099259061e-13\\
3981 3.90137794929268e-13\\
};
\addlegendentry{\TRID};

\end{axis}
\end{tikzpicture}%


==> img/PAvsTRIDf1time.tex <==
\begin{tabular}{|l|l|l|l|l|l|l|}
\hline
&\multicolumn{2}{c|}{T=1.1}&\multicolumn{2}{c|}{T=  2}&\multicolumn{2}{c|}{T=3.8}\\\hline
&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}\\\hline
\textbf{   10}&0.044&0.067&0.002&0.002&0.002&0.001\\\hline
\textbf{   32}&0.021&0.008&0.007&0.006&0.006&0.005\\\hline
\textbf{  100}&0.023&0.024&0.019&0.020&0.017&0.021\\\hline
\textbf{  316}&0.075&0.116&0.057&0.088&0.058&0.063\\\hline
\textbf{ 1000}&0.312&0.449&0.177&0.296&0.220&0.219\\\hline
\textbf{ 3162}&1.119&1.683&0.839&1.138&0.822&0.890\\\hline
\textbf{10000}&4.643&6.107&2.514&4.066&3.010&3.143\\\hline
\end{tabular}


==> img/PAvsTRIDf1timings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={time(s)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.005067431\\
14 0.002015642\\
19 0.004153232\\
26 0.006102516\\
35 0.0097311425\\
48 0.0094169745\\
66 0.012340811\\
91 0.018116792\\
124 0.022986412\\
170 0.0324222285\\
234 0.0398587845\\
320 0.0755680385\\
439 0.1147784445\\
601 0.159096041\\
824 0.1920549715\\
1129 0.3490809285\\
1547 0.3996229725\\
2120 0.682113981\\
2905 1.036837252\\
3981 1.4506534515\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.0019399315\\
14 0.00252493\\
19 0.0036916505\\
26 0.0035390335\\
35 0.0046501755\\
48 0.0081788225\\
66 0.009284831\\
91 0.0121642915\\
124 0.020900312\\
170 0.0237185085\\
234 0.027558671\\
320 0.045848829\\
439 0.098812851\\
601 0.1251381845\\
824 0.1813508435\\
1129 0.2737126425\\
1547 0.3094741285\\
2120 0.486577403\\
2905 0.7015132385\\
3981 1.0472749165\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.0012638905\\
14 0.002689709\\
19 0.004360427\\
26 0.003996144\\
35 0.0065776535\\
48 0.0080441555\\
66 0.0090917845\\
91 0.012874956\\
124 0.017605251\\
170 0.0216904295\\
234 0.0285874965\\
320 0.0471936185\\
439 0.07523049\\
601 0.1178439315\\
824 0.1675419855\\
1129 0.2539725455\\
1547 0.361754724\\
2120 0.5007952865\\
2905 0.6910041225\\
3981 0.9441465925\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.0012638905\\
14 0.002689709\\
19 0.004360427\\
26 0.003996144\\
35 0.0065776535\\
48 0.0080441555\\
66 0.0090917845\\
91 0.012874956\\
124 0.017605251\\
170 0.0216904295\\
234 0.0285874965\\
320 0.0471936185\\
439 0.07523049\\
601 0.1178439315\\
824 0.1675419855\\
1129 0.2539725455\\
1547 0.361754724\\
2120 0.5007952865\\
2905 0.6910041225\\
3981 0.9441465925\\
};
\addlegendentry{PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0031382825\\
14 0.0019194725\\
19 0.002509563\\
26 0.0035856395\\
35 0.006490047\\
48 0.007426093\\
66 0.010923804\\
91 0.0176786325\\
124 0.0299557325\\
170 0.0478371435\\
234 0.0794721095\\
320 0.119787276\\
439 0.1735110825\\
601 0.2411081775\\
824 0.3384454345\\
1129 0.5167704235\\
1547 0.7083913515\\
2120 1.0467116295\\
2905 1.5452593355\\
3981 2.200273441\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001454601\\
14 0.0018096575\\
19 0.003142005\\
26 0.0044951\\
35 0.0074549925\\
48 0.0090000645\\
66 0.0130880665\\
91 0.0186956855\\
124 0.027408539\\
170 0.0383243715\\
234 0.052605022\\
320 0.0744029205\\
439 0.116763427\\
601 0.1672013455\\
824 0.241991242\\
1129 0.3585763035\\
1547 0.486156771\\
2120 0.7170817835\\
2905 1.023368012\\
3981 1.4744482225\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0019186555\\
14 0.002171084\\
19 0.0029805015\\
26 0.0040547\\
35 0.0050682305\\
48 0.007576569\\
66 0.010262781\\
91 0.014063779\\
124 0.0200845395\\
170 0.028025944\\
234 0.0401207895\\
320 0.0569424555\\
439 0.0910258055\\
601 0.119757779\\
824 0.1741424185\\
1129 0.2576545485\\
1547 0.3944207675\\
2120 0.5267969555\\
2905 0.7760697895\\
3981 1.070872215\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.0019186555\\
14 0.002171084\\
19 0.0029805015\\
26 0.0040547\\
35 0.0050682305\\
48 0.007576569\\
66 0.010262781\\
91 0.014063779\\
124 0.0200845395\\
170 0.028025944\\
234 0.0401207895\\
320 0.0569424555\\
439 0.0910258055\\
601 0.119757779\\
824 0.1741424185\\
1129 0.2576545485\\
1547 0.3944207675\\
2120 0.5267969555\\
2905 0.7760697895\\
3981 1.070872215\\
};
\addlegendentry{TRID};

\end{axis}
\end{tikzpicture}%

==> img/PAvsTRIDf2.tex <==
\begin{tabular}{|l|l|l|l|l|l|l|}
\hline
&\multicolumn{2}{c|}{T=1.1}&\multicolumn{2}{c|}{T=  2}&\multicolumn{2}{c|}{T=3.8}\\\hline
&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}\\\hline
\textbf{   10}&1.12e+00&1.09e+00&2.66e+00&2.66e+00&1.02e+00&1.22e+01\\\hline
\textbf{   32}&1.07e+00&1.07e+00&5.15e+01&4.48e+00&1.19e+01&1.10e+01\\\hline
\textbf{  100}&5.52e-13&5.89e-13&3.37e-13&7.99e-14&2.95e+01&2.87e+01\\\hline
\textbf{  316}&8.35e-13&3.62e-14&4.53e-13&2.48e-14&1.15e-12&1.06e-13\\\hline
\textbf{ 1000}&8.36e-13&4.25e-13&2.69e-12&9.05e-14&2.70e-12&5.91e-14\\\hline
\textbf{ 3162}&9.96e-13&1.62e-12&1.94e-12&2.59e-13&1.60e-12&2.05e-13\\\hline
\textbf{10000}&2.92e-13&2.33e-12&2.76e-12&1.33e-12&3.57e-12&1.25e-12\\\hline
\end{tabular}


==> img/PAvsTRIDf2res.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.54970122713218\\
14 0.581655790721302\\
19 0.520638326749275\\
26 0.455458835326001\\
35 0.425202878027033\\
48 0.402852866848304\\
66 0.365048422384967\\
91 0.539663953091967\\
124 1.09621109398667\\
170 0.971682459437309\\
234 0.000106020575697735\\
320 7.11932868000538e-14\\
439 7.26376229661107e-14\\
601 1.57226432551035e-13\\
824 1.75214192131025e-13\\
1129 7.67261281429559e-14\\
1547 1.63679323007278e-13\\
2120 1.89705400483431e-13\\
2905 2.24046298593796e-13\\
3981 4.55144784529672e-13\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.573766109644415\\
14 0.481276742665816\\
19 3.66953077963745\\
26 3.23971242175184\\
35 2.35295277249942\\
48 2.64919596792481\\
66 1.54914218569941\\
91 4.98059191921126\\
124 4.43821683843362\\
170 2.27839939762996\\
234 2.39256867525303\\
320 3.1189651906739\\
439 5.82235071780331e-09\\
601 5.10025010992483e-13\\
824 2.95776590010516e-13\\
1129 2.46898987931899e-13\\
1547 4.43988788718106e-13\\
2120 4.12934353855841e-13\\
2905 1.86728305723294e-13\\
3981 6.07668363781462e-13\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.51949386747693\\
14 13.2919779901681\\
19 16.5987324867404\\
26 25.154633479787\\
35 4.58625722807862\\
48 9.17235195049557\\
66 9.26408163172894\\
91 4.3253715735936\\
124 1.81255625130645\\
170 3.7585082265731\\
234 5.35648085443182\\
320 4.51488019804559\\
439 3.58689708659182\\
601 2.83453167715959\\
824 1.96979803960127e-08\\
1129 3.17686382629492e-13\\
1547 5.17207436607386e-13\\
2120 3.77974049557386e-13\\
2905 5.17313582703118e-13\\
3981 5.4844592034921e-13\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.51949386747693\\
14 13.2919779901681\\
19 16.5987324867404\\
26 25.154633479787\\
35 4.58625722807862\\
48 9.17235195049557\\
66 9.26408163172894\\
91 4.3253715735936\\
124 1.81255625130645\\
170 3.7585082265731\\
234 5.35648085443182\\
320 4.51488019804559\\
439 3.58689708659182\\
601 2.83453167715959\\
824 1.96979803960127e-08\\
1129 3.17686382629492e-13\\
1547 5.17207436607386e-13\\
2120 3.77974049557386e-13\\
2905 5.17313582703118e-13\\
3981 5.4844592034921e-13\\
};
\addlegendentry{\PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.54929741142842\\
14 0.582265339843337\\
19 0.518648096877321\\
26 0.454232590469682\\
35 0.425377072784239\\
48 0.402861313601309\\
66 0.364810564372454\\
91 0.539555643039873\\
124 1.09530807809145\\
170 0.971053277741054\\
234 0.000109217479886174\\
320 1.10883535097138e-13\\
439 6.66134507978936e-14\\
601 1.0876028067233e-13\\
824 6.83483109100763e-14\\
1129 9.78679882887349e-14\\
1547 9.77551695009754e-14\\
2120 3.9782079751505e-13\\
2905 2.01464856444472e-13\\
3981 3.24948514195255e-13\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.562655392727446\\
14 0.48108523672094\\
19 0.651372660821783\\
26 3.36395414253793\\
35 2.3963833451324\\
48 2.62929455741685\\
66 1.13873973674801\\
91 4.19091629251215\\
124 6.90591244458963\\
170 6.16846528008663\\
234 4.04644098073169\\
320 8.67787904990297\\
439 6.98191107785943e-09\\
601 2.26207943922867e-13\\
824 3.24490438592728e-13\\
1129 8.45712389976179e-14\\
1547 1.34572911416789e-13\\
2120 1.03667107529034e-13\\
2905 2.77181058109711e-13\\
3981 1.17253429631273e-13\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 8.73483450106512\\
14 12.8636722779264\\
19 23.8848511479506\\
26 9.78007842950505\\
35 5.05714549706016\\
48 2.52899543504233\\
66 9.66176220165118\\
91 4.36672927661848\\
124 4.14177613790697\\
170 3.54058396243311\\
234 5.58058610897885\\
320 5.78235721199833\\
439 2.3059753893085\\
601 4.25984698679342\\
824 1.2435814778538e-08\\
1129 1.23207111666045e-13\\
1547 2.85826919970679e-13\\
2120 2.30649076122025e-13\\
2905 4.49645084805747e-14\\
3981 1.17100773760721e-13\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 8.73483450106512\\
14 12.8636722779264\\
19 23.8848511479506\\
26 9.78007842950505\\
35 5.05714549706016\\
48 2.52899543504233\\
66 9.66176220165118\\
91 4.36672927661848\\
124 4.14177613790697\\
170 3.54058396243311\\
234 5.58058610897885\\
320 5.78235721199833\\
439 2.3059753893085\\
601 4.25984698679342\\
824 1.2435814778538e-08\\
1129 1.23207111666045e-13\\
1547 2.85826919970679e-13\\
2120 2.30649076122025e-13\\
2905 4.49645084805747e-14\\
3981 1.17100773760721e-13\\
};
\addlegendentry{\TRID};

\end{axis}
\end{tikzpicture}%


==> img/PAvsTRIDf2timings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={time(s)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.0029927845\\
14 0.0028319855\\
19 0.004226072\\
26 0.006240936\\
35 0.0085441855\\
48 0.0091797085\\
66 0.009851066\\
91 0.016530019\\
124 0.026835903\\
170 0.03136291\\
234 0.045165994\\
320 0.080220875\\
439 0.1196489905\\
601 0.1622210935\\
824 0.200530824\\
1129 0.3436521495\\
1547 0.402090533\\
2120 0.7011135365\\
2905 1.0490578575\\
3981 1.4716457565\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.0015637455\\
14 0.002892813\\
19 0.003920095\\
26 0.0039691095\\
35 0.0051340245\\
48 0.008156238\\
66 0.010811997\\
91 0.0130568805\\
124 0.018608016\\
170 0.022955856\\
234 0.030706864\\
320 0.0477240175\\
439 0.1002450055\\
601 0.1282467415\\
824 0.181010929\\
1129 0.279695145\\
1547 0.3121056665\\
2120 0.478628062\\
2905 0.705688413\\
3981 1.065723626\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.00130628\\
14 0.0018278015\\
19 0.004202831\\
26 0.0047143255\\
35 0.005502505\\
48 0.007981551\\
66 0.009621399\\
91 0.011773436\\
124 0.017181061\\
170 0.021799347\\
234 0.03151108\\
320 0.049759097\\
439 0.0792894745\\
601 0.112269162\\
824 0.1697484125\\
1129 0.2677661815\\
1547 0.372289227\\
2120 0.4776179385\\
2905 0.694565047\\
3981 0.95217179\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.00130628\\
14 0.0018278015\\
19 0.004202831\\
26 0.0047143255\\
35 0.005502505\\
48 0.007981551\\
66 0.009621399\\
91 0.011773436\\
124 0.017181061\\
170 0.021799347\\
234 0.03151108\\
320 0.049759097\\
439 0.0792894745\\
601 0.112269162\\
824 0.1697484125\\
1129 0.2677661815\\
1547 0.372289227\\
2120 0.4776179385\\
2905 0.694565047\\
3981 0.95217179\\
};
\addlegendentry{PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0012935165\\
14 0.001647069\\
19 0.002691575\\
26 0.003482946\\
35 0.00487699\\
48 0.007575269\\
66 0.0117652615\\
91 0.018446706\\
124 0.03042851\\
170 0.0476335005\\
234 0.0797156985\\
320 0.1206179395\\
439 0.1788428385\\
601 0.2446779705\\
824 0.345429173\\
1129 0.5233523915\\
1547 0.720379491\\
2120 1.05320974\\
2905 1.566566385\\
3981 2.2018812025\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001606276\\
14 0.0019851865\\
19 0.0030635785\\
26 0.0051690145\\
35 0.0071138465\\
48 0.0093818675\\
66 0.012516882\\
91 0.0186473905\\
124 0.0284760425\\
170 0.0380944705\\
234 0.0531338085\\
320 0.072144224\\
439 0.1214094585\\
601 0.16833541\\
824 0.2466661725\\
1129 0.356144582\\
1547 0.4945730655\\
2120 0.724171541\\
2905 1.0343581445\\
3981 1.4802482265\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001120995\\
14 0.0016177905\\
19 0.002539156\\
26 0.0036090895\\
35 0.0052373545\\
48 0.0078495945\\
66 0.0107818895\\
91 0.0136582685\\
124 0.019833657\\
170 0.027694363\\
234 0.0410909185\\
320 0.0590519025\\
439 0.08890838\\
601 0.12205001\\
824 0.1681467075\\
1129 0.261963195\\
1547 0.38912148\\
2120 0.563638065\\
2905 0.778891328\\
3981 1.0822480415\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.001120995\\
14 0.0016177905\\
19 0.002539156\\
26 0.0036090895\\
35 0.0052373545\\
48 0.0078495945\\
66 0.0107818895\\
91 0.0136582685\\
124 0.019833657\\
170 0.027694363\\
234 0.0410909185\\
320 0.0590519025\\
439 0.08890838\\
601 0.12205001\\
824 0.1681467075\\
1129 0.261963195\\
1547 0.38912148\\
2120 0.563638065\\
2905 0.778891328\\
3981 1.0822480415\\
};
\addlegendentry{TRID};

\end{axis}
\end{tikzpicture}%

==> img/PAvsTRIDf3.tex <==
\begin{tabular}{|l|l|l|l|l|l|l|}
\hline
&\multicolumn{2}{c|}{T=1.1}&\multicolumn{2}{c|}{T=  2}&\multicolumn{2}{c|}{T=3.8}\\\hline
&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}\\\hline
\textbf{   10}&5.53e-01&5.49e-01&5.74e-01&5.63e-01&5.19e-01&8.73e+00\\\hline
\textbf{   32}&4.41e-01&4.41e-01&2.70e+00&2.71e+00&1.12e+01&1.09e+01\\\hline
\textbf{  100}&3.12e-01&3.12e-01&2.92e+00&6.02e+00&2.96e+00&2.84e+00\\\hline
\textbf{  316}&2.71e-13&9.69e-14&1.76e+00&1.86e+00&2.57e+00&2.00e+00\\\hline
\textbf{ 1000}&1.44e-13&2.18e-13&2.41e-13&2.19e-13&3.47e-13&1.35e-13\\\hline
\textbf{ 3162}&1.31e-13&8.61e-14&4.65e-13&1.49e-13&3.69e-13&1.63e-13\\\hline
\textbf{10000}&2.63e-13&4.08e-13&2.08e-13&4.91e-13&7.98e-13&1.36e-13\\\hline
\end{tabular}


==> img/PAvsTRIDf3res.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.537926350089028\\
14 0.223902816229885\\
19 0.0712760346641269\\
26 0.01513129901988\\
35 0.00217181507114933\\
48 0.000118069882002118\\
66 2.49440078195283e-06\\
91 1.38997897678373e-08\\
124 1.30959854182309e-10\\
170 1.59228397998421e-11\\
234 3.54087593747808e-12\\
320 8.31440195744633e-12\\
439 3.07119065106656e-12\\
601 8.29658652640175e-12\\
824 1.28630281364137e-11\\
1129 1.28598104650666e-11\\
1547 9.97416967386005e-12\\
2120 1.0174749069887e-11\\
2905 3.47097727970203e-11\\
3981 2.49360582068467e-11\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 5.52283292566179\\
14 0.0286230960979303\\
19 0.00515580109469619\\
26 0.00130353715256538\\
35 0.000194517848329052\\
48 2.97463257941987e-05\\
66 2.68515007837142e-06\\
91 2.5036977322456e-07\\
124 1.12539393712343e-08\\
170 8.52391495999432e-10\\
234 9.07161312431661e-11\\
320 2.3935730479574e-11\\
439 2.01582234204795e-11\\
601 2.60963572674651e-11\\
824 2.95429664381678e-11\\
1129 2.4964169732576e-11\\
1547 3.68550269321552e-11\\
2120 3.50584666148501e-11\\
2905 3.68783570402439e-11\\
3981 6.20993429066939e-11\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 6.44705884271488\\
14 0.113157021615259\\
19 0.0498599110532642\\
26 0.0167424330993279\\
35 0.00507793390995338\\
48 0.00116377693323929\\
66 0.000186869071918132\\
91 2.71712834305145e-05\\
124 3.74612879986318e-06\\
170 1.97802481450449e-07\\
234 1.65509033709335e-08\\
320 1.08705438835279e-09\\
439 1.70673934239586e-10\\
601 2.97301443744406e-11\\
824 2.80779020912906e-11\\
1129 3.68338995600398e-11\\
1547 2.73053285209489e-11\\
2120 2.67502778001131e-11\\
2905 5.52307887304397e-11\\
3981 3.62236825727418e-11\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 6.44705884271488\\
14 0.113157021615259\\
19 0.0498599110532642\\
26 0.0167424330993279\\
35 0.00507793390995338\\
48 0.00116377693323929\\
66 0.000186869071918132\\
91 2.71712834305145e-05\\
124 3.74612879986318e-06\\
170 1.97802481450449e-07\\
234 1.65509033709335e-08\\
320 1.08705438835279e-09\\
439 1.70673934239586e-10\\
601 2.97301443744406e-11\\
824 2.80779020912906e-11\\
1129 3.68338995600398e-11\\
1547 2.73053285209489e-11\\
2120 2.67502778001131e-11\\
2905 5.52307887304397e-11\\
3981 3.62236825727418e-11\\
};
\addlegendentry{\PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.53026447407993\\
14 0.223417250798083\\
19 0.0704007097701211\\
26 0.0151223469022703\\
35 0.00217175753689602\\
48 0.000118092998938835\\
66 2.4952180552873e-06\\
91 1.38998856869466e-08\\
124 1.30784277786389e-10\\
170 1.46656207991001e-11\\
234 1.39977078250855e-12\\
320 4.0110385419507e-12\\
439 3.80501303732816e-12\\
601 2.245325377476e-12\\
824 5.84429487958513e-12\\
1129 5.81604473557026e-12\\
1547 7.95630774199399e-12\\
2120 1.58362531480832e-11\\
2905 1.11597292021485e-11\\
3981 3.25322033141632e-11\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.121067242734733\\
14 0.0286233141708507\\
19 0.00702139591767525\\
26 0.0012984270725723\\
35 0.000191271920021892\\
48 2.94503649900256e-05\\
66 2.67883488377255e-06\\
91 1.27912233718188e-07\\
124 1.05326520839012e-08\\
170 5.94020832603354e-10\\
234 5.34434720199203e-11\\
320 1.2835954555533e-11\\
439 3.44968683575793e-12\\
601 3.70015129649036e-12\\
824 5.06794700326315e-12\\
1129 3.29869546020276e-12\\
1547 6.80522343365575e-12\\
2120 1.05338018064236e-12\\
2905 5.01643466753412e-12\\
3981 3.19211555738807e-12\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.287338600782316\\
14 0.135073285026302\\
19 0.0498704681342631\\
26 0.0207190270341209\\
35 0.0049075232176628\\
48 0.00115526442874447\\
66 0.000182602925213395\\
91 2.6547210740844e-05\\
124 2.16499754661357e-06\\
170 1.61722546465996e-07\\
234 7.68077690477527e-09\\
320 7.48952899699308e-10\\
439 3.0718538853007e-11\\
601 1.64934751015163e-11\\
824 3.5687054653199e-12\\
1129 2.46203900724532e-12\\
1547 6.79279161457602e-12\\
2120 2.26946206105211e-12\\
2905 8.54079646070921e-12\\
3981 3.852972753947e-12\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.287338600782316\\
14 0.135073285026302\\
19 0.0498704681342631\\
26 0.0207190270341209\\
35 0.0049075232176628\\
48 0.00115526442874447\\
66 0.000182602925213395\\
91 2.6547210740844e-05\\
124 2.16499754661357e-06\\
170 1.61722546465996e-07\\
234 7.68077690477527e-09\\
320 7.48952899699308e-10\\
439 3.0718538853007e-11\\
601 1.64934751015163e-11\\
824 3.5687054653199e-12\\
1129 2.46203900724532e-12\\
1547 6.79279161457602e-12\\
2120 2.26946206105211e-12\\
2905 8.54079646070921e-12\\
3981 3.852972753947e-12\\
};
\addlegendentry{\TRID};

\end{axis}
\end{tikzpicture}%


==> img/PAvsTRIDf3timings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={time(s)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.002979822\\
14 0.003539819\\
19 0.005835817\\
26 0.0065182865\\
35 0.008164098\\
48 0.0095302735\\
66 0.0104609605\\
91 0.013309425\\
124 0.0247135365\\
170 0.0292593775\\
234 0.04291918\\
320 0.0746009255\\
439 0.1183325375\\
601 0.1586993095\\
824 0.1928802685\\
1129 0.34322487\\
1547 0.392449732\\
2120 0.6893613845\\
2905 1.040903737\\
3981 1.465138442\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.001814235\\
14 0.0024360215\\
19 0.00382141\\
26 0.0044376775\\
35 0.00462609\\
48 0.007607041\\
66 0.0083621095\\
91 0.0151682025\\
124 0.020838853\\
170 0.0215628185\\
234 0.0291593605\\
320 0.0449122725\\
439 0.0968190405\\
601 0.118010331\\
824 0.182837628\\
1129 0.275056164\\
1547 0.3024940605\\
2120 0.484400354\\
2905 0.6923904825\\
3981 1.058013416\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.001322262\\
14 0.00183821\\
19 0.004057625\\
26 0.004242099\\
35 0.005591552\\
48 0.008709606\\
66 0.009622819\\
91 0.0110518595\\
124 0.0197211495\\
170 0.022716313\\
234 0.0275613755\\
320 0.0476931605\\
439 0.0751776125\\
601 0.113524077\\
824 0.1672649655\\
1129 0.246465093\\
1547 0.3779782135\\
2120 0.471699399\\
2905 0.6963940365\\
3981 0.960519546\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.001322262\\
14 0.00183821\\
19 0.004057625\\
26 0.004242099\\
35 0.005591552\\
48 0.008709606\\
66 0.009622819\\
91 0.0110518595\\
124 0.0197211495\\
170 0.022716313\\
234 0.0275613755\\
320 0.0476931605\\
439 0.0751776125\\
601 0.113524077\\
824 0.1672649655\\
1129 0.246465093\\
1547 0.3779782135\\
2120 0.471699399\\
2905 0.6963940365\\
3981 0.960519546\\
};
\addlegendentry{PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001506063\\
14 0.001855444\\
19 0.003135812\\
26 0.003757169\\
35 0.0050313285\\
48 0.0074912325\\
66 0.011322969\\
91 0.0183272255\\
124 0.0286427865\\
170 0.0458473755\\
234 0.080574049\\
320 0.119225593\\
439 0.17584886\\
601 0.2348238115\\
824 0.3402911645\\
1129 0.518509741\\
1547 0.7117141045\\
2120 1.052133836\\
2905 1.5582219525\\
3981 2.173750822\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001231675\\
14 0.001816175\\
19 0.0029291005\\
26 0.004633273\\
35 0.006722091\\
48 0.009243042\\
66 0.0124395285\\
91 0.0177980605\\
124 0.0278288585\\
170 0.0401146665\\
234 0.0543826885\\
320 0.072985117\\
439 0.1165259465\\
601 0.169435149\\
824 0.236263071\\
1129 0.3528258925\\
1547 0.4887762865\\
2120 0.7274683355\\
2905 1.0292366345\\
3981 1.4815127275\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001488366\\
14 0.0020201465\\
19 0.0026185185\\
26 0.0045874495\\
35 0.0058017785\\
48 0.0073487445\\
66 0.010473883\\
91 0.0136371645\\
124 0.0211976925\\
170 0.0280821165\\
234 0.0389911395\\
320 0.0585812225\\
439 0.0833164145\\
601 0.120071312\\
824 0.1679862015\\
1129 0.2657392545\\
1547 0.3962509345\\
2120 0.5319477165\\
2905 0.780662579\\
3981 1.078016329\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.001488366\\
14 0.0020201465\\
19 0.0026185185\\
26 0.0045874495\\
35 0.0058017785\\
48 0.0073487445\\
66 0.010473883\\
91 0.0136371645\\
124 0.0211976925\\
170 0.0280821165\\
234 0.0389911395\\
320 0.0585812225\\
439 0.0833164145\\
601 0.120071312\\
824 0.1679862015\\
1129 0.2657392545\\
1547 0.3962509345\\
2120 0.5319477165\\
2905 0.780662579\\
3981 1.078016329\\
};
\addlegendentry{TRID};

\end{axis}
\end{tikzpicture}%

==> img/PAvsTRIDf4.tex <==
\begin{tabular}{|l|l|l|l|l|l|l|}
\hline
&\multicolumn{2}{c|}{T=1.1}&\multicolumn{2}{c|}{T=  2}&\multicolumn{2}{c|}{T=3.8}\\\hline
&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}&\textbf{PA}&\textbf{TRID}\\\hline
\textbf{   10}&5.31e-01&5.30e-01&5.52e+00&1.21e-01&6.45e+00&2.87e-01\\\hline
\textbf{   32}&4.12e-03&4.12e-03&3.63e-04&3.59e-04&7.09e-03&7.06e-03\\\hline
\textbf{  100}&2.04e-09&2.04e-09&9.23e-08&4.70e-08&1.28e-05&1.18e-05\\\hline
\textbf{  316}&4.33e-12&4.99e-12&7.54e-11&1.30e-11&8.08e-10&7.53e-10\\\hline
\textbf{ 1000}&3.51e-12&5.33e-12&1.59e-11&5.71e-12&3.08e-11&4.43e-12\\\hline
\textbf{ 3162}&4.08e-11&2.47e-11&4.99e-11&4.49e-12&2.50e-11&1.64e-12\\\hline
\textbf{10000}&3.62e-11&4.58e-11&5.75e-11&2.83e-11&8.23e-11&2.74e-11\\\hline
\end{tabular}


==> img/PAvsTRIDf4res.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.0197470650708067\\
14 0.0143428288223777\\
19 0.0106962135930397\\
26 0.00787481615424329\\
35 0.00586055145322476\\
48 0.00429647596638067\\
66 0.00313616304640601\\
91 0.00227983995649175\\
124 0.00167824574242908\\
170 0.00122917730918889\\
234 0.000894933211999435\\
320 0.000656245367664946\\
439 0.000479065371678134\\
601 0.000350409397207894\\
824 0.000255799930997966\\
1129 0.000186835676141707\\
1547 0.000136419729542238\\
2120 9.95853974297705e-05\\
2905 7.2696159376295e-05\\
3981 5.30565386778334e-05\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.377967764878688\\
14 0.0260120567639101\\
19 0.0873421669473711\\
26 0.0382032504519318\\
35 0.040965453812767\\
48 0.0179697434406193\\
66 0.0120563828828961\\
91 0.00734646916817689\\
124 0.00425416540991189\\
170 0.00247965536124108\\
234 0.00156538077564455\\
320 0.00115869660901575\\
439 0.000853286825614024\\
601 0.000627497972364188\\
824 0.000460108731380228\\
1129 0.00033708705981806\\
1547 0.000246628289392743\\
2120 0.000180301499969088\\
2905 0.000131771397843863\\
3981 9.62531776525416e-05\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.426879428781529\\
14 2.27264660001063\\
19 0.865143594749764\\
26 0.627657340882538\\
35 0.143244052396592\\
48 0.0791941290758613\\
66 0.0592053974212004\\
91 0.0213497371718372\\
124 0.0104745782367025\\
170 0.0064283810463051\\
234 0.0032066720896278\\
320 0.00259604893341151\\
439 0.00163709558691937\\
601 0.00116513183213321\\
824 0.000860005962725309\\
1129 0.00063296723531379\\
1547 0.000464533189793157\\
2120 0.000340455672536963\\
2905 0.000249229650713132\\
3981 0.000182276355361832\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.426879428781529\\
14 2.27264660001063\\
19 0.865143594749764\\
26 0.627657340882538\\
35 0.143244052396592\\
48 0.0791941290758613\\
66 0.0592053974212004\\
91 0.0213497371718372\\
124 0.0104745782367025\\
170 0.0064283810463051\\
234 0.0032066720896278\\
320 0.00259604893341151\\
439 0.00163709558691937\\
601 0.00116513183213321\\
824 0.000860005962725309\\
1129 0.00063296723531379\\
1547 0.000464533189793157\\
2120 0.000340455672536963\\
2905 0.000249229650713132\\
3981 0.000182276355361832\\
};
\addlegendentry{\PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0197934174119321\\
14 0.0143297621168931\\
19 0.0106759661457762\\
26 0.00786302550882495\\
35 0.00586141414018967\\
48 0.0043004371258022\\
66 0.00313670231399513\\
91 0.00227986060816864\\
124 0.00167825531751005\\
170 0.00122917296474423\\
234 0.000894949765581114\\
320 0.00065615922852576\\
439 0.000479064019743718\\
601 0.000350347413448339\\
824 0.000255800304642138\\
1129 0.000186816557942157\\
1547 0.000136410654088587\\
2120 9.9581136855654e-05\\
2905 7.269379865907e-05\\
3981 5.30543124078653e-05\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0232200715395194\\
14 0.0259833851189904\\
19 0.033664556940751\\
26 0.0372571010864847\\
35 0.0392800774187735\\
48 0.0168874967382988\\
66 0.0104349400277887\\
91 0.0084469050782295\\
124 0.00388750746974605\\
170 0.0023356960305153\\
234 0.00156444044273221\\
320 0.00115861296653816\\
439 0.000851986600967171\\
601 0.000626831987874063\\
824 0.000459786271644322\\
1129 0.000336761352288694\\
1547 0.000246467924028703\\
2120 0.000180249160929474\\
2905 0.000131725001576804\\
3981 9.62287996366362e-05\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.541937456065889\\
14 0.382863386467619\\
19 0.837104896598094\\
26 0.182565305578447\\
35 0.199788092894297\\
48 0.0744495551018857\\
66 0.0599636975584873\\
91 0.0213143749721116\\
124 0.0156449487057112\\
170 0.00871420220597737\\
234 0.00559585586085717\\
320 0.00237847943023523\\
439 0.00191969710275161\\
601 0.00116488073817174\\
824 0.000858565365158672\\
1129 0.000632106934995223\\
1547 0.000464133117312333\\
2120 0.000340163373912245\\
2905 0.000249020207514575\\
3981 0.000182173964777095\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.541937456065889\\
14 0.382863386467619\\
19 0.837104896598094\\
26 0.182565305578447\\
35 0.199788092894297\\
48 0.0744495551018857\\
66 0.0599636975584873\\
91 0.0213143749721116\\
124 0.0156449487057112\\
170 0.00871420220597737\\
234 0.00559585586085717\\
320 0.00237847943023523\\
439 0.00191969710275161\\
601 0.00116488073817174\\
824 0.000858565365158672\\
1129 0.000632106934995223\\
1547 0.000464133117312333\\
2120 0.000340163373912245\\
2905 0.000249020207514575\\
3981 0.000182173964777095\\
};
\addlegendentry{\TRID};

\end{axis}
\end{tikzpicture}%


==> img/PAvsTRIDf4timings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={time(s)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.0023472875\\
14 0.002844672\\
19 0.0037034935\\
26 0.004514383\\
35 0.0088997865\\
48 0.009358502\\
66 0.0096405895\\
91 0.015274381\\
124 0.02576044\\
170 0.029463668\\
234 0.0424723895\\
320 0.074414243\\
439 0.118324312\\
601 0.159721766\\
824 0.193739243\\
1129 0.340088485\\
1547 0.3934646515\\
2120 0.6924029135\\
2905 1.0510861445\\
3981 1.454887755\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.002198917\\
14 0.0026471245\\
19 0.0042078705\\
26 0.003988786\\
35 0.0046775145\\
48 0.007098894\\
66 0.00876604\\
91 0.0132201765\\
124 0.0208781885\\
170 0.0254792385\\
234 0.0309206455\\
320 0.046221297\\
439 0.095166741\\
601 0.123300103\\
824 0.1844685365\\
1129 0.2680827315\\
1547 0.3068564755\\
2120 0.4827286225\\
2905 0.698916103\\
3981 1.039151331\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.0012692385\\
14 0.002041342\\
19 0.004327665\\
26 0.004218351\\
35 0.005366375\\
48 0.007661905\\
66 0.009985424\\
91 0.011695673\\
124 0.018082829\\
170 0.0231349525\\
234 0.025806744\\
320 0.0462653515\\
439 0.0758066415\\
601 0.1152682485\\
824 0.164995024\\
1129 0.254495833\\
1547 0.366175435\\
2120 0.486907181\\
2905 0.684504474\\
3981 0.947753737\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.0012692385\\
14 0.002041342\\
19 0.004327665\\
26 0.004218351\\
35 0.005366375\\
48 0.007661905\\
66 0.009985424\\
91 0.011695673\\
124 0.018082829\\
170 0.0231349525\\
234 0.025806744\\
320 0.0462653515\\
439 0.0758066415\\
601 0.1152682485\\
824 0.164995024\\
1129 0.254495833\\
1547 0.366175435\\
2120 0.486907181\\
2905 0.684504474\\
3981 0.947753737\\
};
\addlegendentry{PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0015031205\\
14 0.0016127845\\
19 0.0029006885\\
26 0.0035267805\\
35 0.005005156\\
48 0.0078780085\\
66 0.0114771825\\
91 0.0177311815\\
124 0.029829118\\
170 0.0468208885\\
234 0.0821643285\\
320 0.1151456275\\
439 0.173032715\\
601 0.233738284\\
824 0.3412124595\\
1129 0.5158616215\\
1547 0.714169696\\
2120 1.0524581205\\
2905 1.5433007705\\
3981 2.1963385245\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001626259\\
14 0.002404512\\
19 0.0037101925\\
26 0.0049927435\\
35 0.006466351\\
48 0.009220579\\
66 0.0130040895\\
91 0.0173411315\\
124 0.026842023\\
170 0.035755303\\
234 0.0525418805\\
320 0.073805977\\
439 0.114771012\\
601 0.171324771\\
824 0.2450783785\\
1129 0.3652249305\\
1547 0.4879949895\\
2120 0.724520459\\
2905 1.0300371435\\
3981 1.485203791\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001088546\\
14 0.0015419225\\
19 0.002371741\\
26 0.0037187695\\
35 0.006159514\\
48 0.007248992\\
66 0.0096834355\\
91 0.013484713\\
124 0.0204507625\\
170 0.027263413\\
234 0.0408964225\\
320 0.0604480675\\
439 0.0868332\\
601 0.116584551\\
824 0.1791685225\\
1129 0.261136952\\
1547 0.3907681855\\
2120 0.5402688645\\
2905 0.7722529515\\
3981 1.0657332635\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.001088546\\
14 0.0015419225\\
19 0.002371741\\
26 0.0037187695\\
35 0.006159514\\
48 0.007248992\\
66 0.0096834355\\
91 0.013484713\\
124 0.0204507625\\
170 0.027263413\\
234 0.0408964225\\
320 0.0604480675\\
439 0.0868332\\
601 0.116584551\\
824 0.1791685225\\
1129 0.261136952\\
1547 0.3907681855\\
2120 0.5402688645\\
2905 0.7722529515\\
3981 1.0657332635\\
};
\addlegendentry{TRID};

\end{axis}
\end{tikzpicture}%

==> img/PAvsTRIDres.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=10,
xmax=100,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel={$\text{||Ax-b||}_\infty$},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 1.08301720943522\\
11 1.07022399320352\\
13 1.10691312970685\\
14 1.11145591151395\\
16 1.10068122566851\\
18 1.0732120167928\\
21 1.05128609502341\\
23 1.08491257324804\\
26 1.14643417181381\\
30 1.08729428424548\\
34 1.05459848395097\\
38 0.00171167257427074\\
43 1.19011827147718e-05\\
48 2.93649713957636e-06\\
55 2.21263202205439e-07\\
62 2.13082311911365e-08\\
70 1.73753680299443e-09\\
78 2.7892288479445e-10\\
89 1.17074128253573e-11\\
100 5.52115451889536e-13\\
};
\addplot [
color=red,
solid,
mark=*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
10 1.08301720943522\\
11 1.07022399320352\\
13 1.10691312970685\\
14 1.11145591151395\\
16 1.10068122566851\\
18 1.0732120167928\\
21 1.05128609502341\\
23 1.08491257324804\\
26 1.14643417181381\\
30 1.08729428424548\\
34 1.05459848395097\\
38 0.00171167257427074\\
43 1.19011827147718e-05\\
48 2.93649713957636e-06\\
55 2.21263202205439e-07\\
62 2.13082311911365e-08\\
70 1.73753680299443e-09\\
78 2.7892288479445e-10\\
89 1.17074128253573e-11\\
100 5.52115451889536e-13\\
};
\addlegendentry{1.1};

\addplot [
color=red,
solid,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 1.1127928086339\\
11 1.43982174052063\\
13 4.98583990310795\\
14 6.22013353647588\\
16 5.52575972353869\\
18 7.54727265364677\\
21 18.0990237044622\\
23 8.98202209776412\\
26 36.3552354332481\\
30 11.3642476437492\\
34 36.6946608054221\\
38 21.1297106936038\\
43 5.97354412807591\\
48 54.6462358241434\\
55 16.7856093446285\\
62 0.000662313933629156\\
70 4.58662736835324e-12\\
78 5.25647952871639e-13\\
89 1.52905542142756e-12\\
100 5.86560183330418e-13\\
};
\addplot [
color=red,
solid,
mark=square*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
10 1.1127928086339\\
11 1.43982174052063\\
13 4.98583990310795\\
14 6.22013353647588\\
16 5.52575972353869\\
18 7.54727265364677\\
21 18.0990237044622\\
23 8.98202209776412\\
26 36.3552354332481\\
30 11.3642476437492\\
34 36.6946608054221\\
38 21.1297106936038\\
43 5.97354412807591\\
48 54.6462358241434\\
55 16.7856093446285\\
62 0.000662313933629156\\
70 4.58662736835324e-12\\
78 5.25647952871639e-13\\
89 1.52905542142756e-12\\
100 5.86560183330418e-13\\
};
\addlegendentry{2};

\addplot [
color=red,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 1.01720761237293\\
11 275.218094348581\\
13 1.99975017199026\\
14 1.99342185463942\\
16 1.98943802092678\\
18 1.99833881049776\\
21 102.35327643583\\
23 90.7424606357358\\
26 30.2882080010472\\
30 23.7267897069047\\
34 64.4838153554223\\
38 52.1897634508629\\
43 15.9094514228111\\
48 78.6704292448887\\
55 17.2444928193873\\
62 51.5744177701476\\
70 18.0986632068817\\
78 29.7975721071105\\
89 39.5536782475072\\
100 30.1883579356145\\
};
\addplot [
color=red,
solid,
mark=triangle*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
10 1.01720761237293\\
11 275.218094348581\\
13 1.99975017199026\\
14 1.99342185463942\\
16 1.98943802092678\\
18 1.99833881049776\\
21 102.35327643583\\
23 90.7424606357358\\
26 30.2882080010472\\
30 23.7267897069047\\
34 64.4838153554223\\
38 52.1897634508629\\
43 15.9094514228111\\
48 78.6704292448887\\
55 17.2444928193873\\
62 51.5744177701476\\
70 18.0986632068817\\
78 29.7975721071105\\
89 39.5536782475072\\
100 30.1883579356145\\
};
\addlegendentry{3.8};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
10 1.01720761237293\\
11 275.218094348581\\
13 1.99975017199026\\
14 1.99342185463942\\
16 1.98943802092678\\
18 1.99833881049776\\
21 102.35327643583\\
23 90.7424606357358\\
26 30.2882080010472\\
30 23.7267897069047\\
34 64.4838153554223\\
38 52.1897634508629\\
43 15.9094514228111\\
48 78.6704292448887\\
55 17.2444928193873\\
62 51.5744177701476\\
70 18.0986632068817\\
78 29.7975721071105\\
89 39.5536782475072\\
100 30.1883579356145\\
};
\addlegendentry{PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 1.08816337760723\\
11 1.06837861242561\\
13 1.09300625565685\\
14 1.10700243873716\\
16 1.07202128615462\\
18 1.07503434932656\\
21 1.037944131387\\
23 1.06895653349205\\
26 1.14231559028216\\
30 1.09031386285504\\
34 1.05381334361752\\
38 0.00171173864414065\\
43 1.19011851170692e-05\\
48 2.93645898197248e-06\\
55 2.21256501120592e-07\\
62 2.1286210571958e-08\\
70 1.7370287430652e-09\\
78 2.78920664342876e-10\\
89 1.16878729011112e-11\\
100 5.88529229045158e-13\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 2.66419314056707\\
11 1.43938756036856\\
13 4.97955724568362\\
14 6.2168103117649\\
16 5.52576901824348\\
18 7.48188189543263\\
21 17.9443488804148\\
23 4.04039999016869\\
26 36.6828359637975\\
30 11.2826549005259\\
34 14.6979249046299\\
38 17.6837587365304\\
43 18.3669209503624\\
48 46.8580203709206\\
55 16.3553941156181\\
62 0.000522300581546464\\
70 3.47688550875229e-12\\
78 4.19331288628709e-13\\
89 2.03948328921886e-13\\
100 7.99360946737061e-14\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 12.1648084697293\\
11 67.5080946298018\\
13 1.99975016182106\\
14 1.99342185463941\\
16 1.98943802092678\\
18 1.99833884819505\\
21 100.114868895254\\
23 90.2775292792541\\
26 28.970364762684\\
30 22.3926178108042\\
34 63.6398396995423\\
38 51.8994186667369\\
43 12.7204696840393\\
48 28.0271608615739\\
55 15.7014291907574\\
62 50.0923143858757\\
70 9.13886923026414\\
78 24.0382031454483\\
89 40.2204266846775\\
100 28.7169494009726\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 12.1648084697293\\
11 67.5080946298018\\
13 1.99975016182106\\
14 1.99342185463941\\
16 1.98943802092678\\
18 1.99833884819505\\
21 100.114868895254\\
23 90.2775292792541\\
26 28.970364762684\\
30 22.3926178108042\\
34 63.6398396995423\\
38 51.8994186667369\\
43 12.7204696840393\\
48 28.0271608615739\\
55 15.7014291907574\\
62 50.0923143858757\\
70 9.13886923026414\\
78 24.0382031454483\\
89 40.2204266846775\\
100 28.7169494009726\\
};
\addlegendentry{TRID};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 NaN\\
11 NaN\\
13 NaN\\
14 NaN\\
16 NaN\\
18 NaN\\
21 NaN\\
23 NaN\\
26 NaN\\
30 NaN\\
34 NaN\\
38 NaN\\
43 NaN\\
48 NaN\\
55 NaN\\
62 NaN\\
70 NaN\\
78 NaN\\
89 NaN\\
100 NaN\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 2.21684505923945\\
11 1.5910245638366\\
13 3.50859657331181\\
14 6.80819865493922\\
16 6.99814033401237\\
18 6.64191977327055\\
21 26.2487012377727\\
23 11.8860870605904\\
26 40.3889188983579\\
30 12.5343065269158\\
34 38.2942726628293\\
38 18.4354913251174\\
43 17.5510867766937\\
48 49.3931655975788\\
55 26.3964157738421\\
62 0.000263086524477835\\
70 3.58146984382222e-12\\
78 6.87456112721462e-13\\
89 6.58860664290899e-14\\
100 1.15797748834483e-13\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 NaN\\
11 NaN\\
13 NaN\\
14 NaN\\
16 NaN\\
18 NaN\\
21 NaN\\
23 NaN\\
26 NaN\\
30 NaN\\
34 NaN\\
38 NaN\\
43 NaN\\
48 NaN\\
55 NaN\\
62 NaN\\
70 NaN\\
78 NaN\\
89 NaN\\
100 NaN\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
10 NaN\\
11 NaN\\
13 NaN\\
14 NaN\\
16 NaN\\
18 NaN\\
21 NaN\\
23 NaN\\
26 NaN\\
30 NaN\\
34 NaN\\
38 NaN\\
43 NaN\\
48 NaN\\
55 NaN\\
62 NaN\\
70 NaN\\
78 NaN\\
89 NaN\\
100 NaN\\
};
\addlegendentry{LYON};

\end{axis}
\end{tikzpicture}%

==> img/PAvsTRIDtime1timings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel={time(s)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.00158921033333333\\
14 0.00238267688888889\\
19 0.00425643955555556\\
26 0.00422985133333333\\
35 0.00542219611111111\\
48 0.00678248844444444\\
66 0.00917212322222222\\
91 0.0114609794444444\\
124 0.0207485328888889\\
170 0.0233258025555556\\
234 0.0315919745555555\\
320 0.0430963511111111\\
439 0.0943696772222222\\
601 0.124470477222222\\
824 0.179703761\\
1129 0.259623510666667\\
1547 0.298943706333333\\
2120 0.466132372222222\\
2905 0.676942902111111\\
3981 0.998114841777778\\
};
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.00158921033333333\\
14 0.00238267688888889\\
19 0.00425643955555556\\
26 0.00422985133333333\\
35 0.00542219611111111\\
48 0.00678248844444444\\
66 0.00917212322222222\\
91 0.0114609794444444\\
124 0.0207485328888889\\
170 0.0233258025555556\\
234 0.0315919745555555\\
320 0.0430963511111111\\
439 0.0943696772222222\\
601 0.124470477222222\\
824 0.179703761\\
1129 0.259623510666667\\
1547 0.298943706333333\\
2120 0.466132372222222\\
2905 0.676942902111111\\
3981 0.998114841777778\\
};
\addlegendentry{\PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.00126661944444444\\
14 0.002100967\\
19 0.003289514\\
26 0.00447091033333333\\
35 0.00667287788888889\\
48 0.009128971\\
66 0.0129163621111111\\
91 0.0174196573333333\\
124 0.0266822212222222\\
170 0.0369045878888889\\
234 0.0517871566666667\\
320 0.0714504551111111\\
439 0.113912137777778\\
601 0.164097074666667\\
824 0.226815048222222\\
1129 0.331138090555556\\
1547 0.446875352111111\\
2120 0.648517979222222\\
2905 0.925644533222222\\
3981 1.32352836255556\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.00126661944444444\\
14 0.002100967\\
19 0.003289514\\
26 0.00447091033333333\\
35 0.00667287788888889\\
48 0.009128971\\
66 0.0129163621111111\\
91 0.0174196573333333\\
124 0.0266822212222222\\
170 0.0369045878888889\\
234 0.0517871566666667\\
320 0.0714504551111111\\
439 0.113912137777778\\
601 0.164097074666667\\
824 0.226815048222222\\
1129 0.331138090555556\\
1547 0.446875352111111\\
2120 0.648517979222222\\
2905 0.925644533222222\\
3981 1.32352836255556\\
};
\addlegendentry{\TRID};

\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.00538251677777778\\
14 0.00585620355555556\\
19 0.00841398922222222\\
26 0.0221634881111111\\
35 0.0352249572222222\\
48 0.0534908131111111\\
66 0.0655445123333333\\
91 0.0454206701111111\\
124 0.0482299484444444\\
170 0.0921030048888889\\
234 0.0830119571111111\\
320 0.203923882111111\\
439 0.122364598777778\\
601 0.258999347111111\\
824 0.372781147777778\\
1129 0.421550786777778\\
1547 1.07728683344444\\
2120 1.27526472544444\\
2905 1.62870139933333\\
3981 2.937998262\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
10 0.00538251677777778\\
14 0.00585620355555556\\
19 0.00841398922222222\\
26 0.0221634881111111\\
35 0.0352249572222222\\
48 0.0534908131111111\\
66 0.0655445123333333\\
91 0.0454206701111111\\
124 0.0482299484444444\\
170 0.0921030048888889\\
234 0.0830119571111111\\
320 0.203923882111111\\
439 0.122364598777778\\
601 0.258999347111111\\
824 0.372781147777778\\
1129 0.421550786777778\\
1547 1.07728683344444\\
2120 1.27526472544444\\
2905 1.62870139933333\\
3981 2.937998262\\
};
\addlegendentry{LYON};

\addplot [
color=mycolor1,
dotted,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.000559158777777778\\
14 0.000545093555555556\\
19 0.000848936666666667\\
26 0.00134784277777778\\
35 0.00242280988888889\\
48 0.00371684088888889\\
66 0.007660124\\
91 0.01617018\\
124 0.0404058953333333\\
170 0.0806618271111111\\
234 0.181522757444444\\
320 0.414113659111111\\
439 1.10100058344444\\
601 2.49419437244444\\
824 5.821768966\\
1129 NaN\\
1547 NaN\\
2120 NaN\\
2905 NaN\\
3981 NaN\\
};
\addplot [
color=mycolor1,
dotted
]
table[row sep=crcr]{
10 0.000559158777777778\\
14 0.000545093555555556\\
19 0.000848936666666667\\
26 0.00134784277777778\\
35 0.00242280988888889\\
48 0.00371684088888889\\
66 0.007660124\\
91 0.01617018\\
124 0.0404058953333333\\
170 0.0806618271111111\\
234 0.181522757444444\\
320 0.414113659111111\\
439 1.10100058344444\\
601 2.49419437244444\\
824 5.821768966\\
1129 NaN\\
1547 NaN\\
2120 NaN\\
2905 NaN\\
3981 NaN\\
};
\addlegendentry{DIRECT};

\end{axis}
\end{tikzpicture}%


==> img/PAvsTRIDtime21timings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={N},
ymin=0.0001,
ymax=0.0004,
ylabel={time(s)/N},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.000181925622222222\\
13.7038345066317 0.000306036013997349\\
18.7795080185149 0.000197762990542942\\
25.7351270001691 0.000239144807793626\\
35.2669921417466 0.000204580153523389\\
48.3293023857175 0.00015330130240385\\
66.2296761714833 0.000158902773357566\\
90.7600521681814 0.000147225259384621\\
124.376073472602 0.000194427019177038\\
170.442912745319 0.000180047498701021\\
233.572146909012 0.00015641967463036\\
320.083404659976 0.000236271855012651\\
438.637000577954 0.00023046697631304\\
601.100886440559 0.000240496494265583\\
823.738706957101 0.000200857566769592\\
1128.83789168469 0.000273875412393994\\
1546.9407652462 0.000212686125094614\\
2119.90202384961 0.000268668021935362\\
2905.07865051086 0.000301568058200936\\
3981.07170553497 0.000286953255764033\\
};
\addlegendentry{T=1.5};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.000164767911111111\\
13.7038345066317 0.000160643204485836\\
18.7795080185149 0.000203967483931078\\
25.7351270001691 0.000183649651741764\\
35.2669921417466 0.000151805070324806\\
48.3293023857175 0.000123119755410485\\
66.2296761714833 0.00013222048811529\\
90.7600521681814 0.000131276781699918\\
124.376073472602 0.000155703453006797\\
170.442912745319 0.000160512808159029\\
233.572146909012 0.000130931745949628\\
320.083404659976 0.000139243131689419\\
438.637000577954 0.000213667444553264\\
601.100886440559 0.000207176831392537\\
823.738706957101 0.00021488695782144\\
1128.83789168469 0.000239122211917168\\
1546.9407652462 0.000194495403073034\\
2119.90202384961 0.00022034465763584\\
2905.07865051086 0.000233656445905927\\
3981.07170553497 0.000253162993003136\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.000127818788888889\\
13.7038345066317 0.00013581958467248\\
18.7795080185149 0.000182292315465606\\
25.7351270001691 0.000147936532212156\\
35.2669921417466 0.000131829706472721\\
48.3293023857175 0.000110042487769042\\
66.2296761714833 0.000109129882487479\\
90.7600521681814 0.000102409208556731\\
124.376073472602 0.000134237949831959\\
170.442912745319 0.000119070467680039\\
233.572146909012 0.000104932336476997\\
320.083404659976 0.000111830432426138\\
438.637000577954 0.000178039377301837\\
601.100886440559 0.000170506769386302\\
823.738706957101 0.000182666718161222\\
1128.83789168469 0.00020166396059878\\
1546.9407652462 0.000156386422581423\\
2119.90202384961 0.000182603099252538\\
2905.07865051086 0.00019378828258073\\
3981.07170553497 0.000208084805032505\\
};
\addlegendentry{T=4};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.000127818788888889\\
13.7038345066317 0.00013581958467248\\
18.7795080185149 0.000182292315465606\\
25.7351270001691 0.000147936532212156\\
35.2669921417466 0.000131829706472721\\
48.3293023857175 0.000110042487769042\\
66.2296761714833 0.000109129882487479\\
90.7600521681814 0.000102409208556731\\
124.376073472602 0.000134237949831959\\
170.442912745319 0.000119070467680039\\
233.572146909012 0.000104932336476997\\
320.083404659976 0.000111830432426138\\
438.637000577954 0.000178039377301837\\
601.100886440559 0.000170506769386302\\
823.738706957101 0.000182666718161222\\
1128.83789168469 0.00020166396059878\\
1546.9407652462 0.000156386422581423\\
2119.90202384961 0.000182603099252538\\
2905.07865051086 0.00019378828258073\\
3981.07170553497 0.000208084805032505\\
};
\addlegendentry{\PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.000134326688888889\\
13.7038345066317 0.000176762131710491\\
18.7795080185149 0.00017900036435798\\
25.7351270001691 0.000182025688942256\\
35.2669921417466 0.00020892385634663\\
48.3293023857175 0.000215338910755908\\
66.2296761714833 0.000226429033364541\\
90.7600521681814 0.000234528207342698\\
124.376073472602 0.000265227801734892\\
170.442912745319 0.000279249941031299\\
233.572146909012 0.000272984259940484\\
320.083404659976 0.000302256288108882\\
438.637000577954 0.000313327211432536\\
601.100886440559 0.000317942781467977\\
823.738706957101 0.000313985580262842\\
1128.83789168469 0.000345773938635571\\
1546.9407652462 0.000341628313037501\\
2119.90202384961 0.000368904696475796\\
2905.07865051086 0.00038956839614533\\
3981.07170553497 0.000396857689580048\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.000126261111111111\\
13.7038345066317 0.00015138620095277\\
18.7795080185149 0.000173441829200795\\
25.7351270001691 0.000175019545160691\\
35.2669921417466 0.000191072893178366\\
48.3293023857175 0.000186797245354476\\
66.2296761714833 0.00019090835706231\\
90.7600521681814 0.000193372578728929\\
124.376073472602 0.000218011325728496\\
170.442912745319 0.000218438019056\\
233.572146909012 0.000230139269316055\\
320.083404659976 0.000227111000332696\\
438.637000577954 0.000257244758868424\\
601.100886440559 0.000269479289100289\\
823.738706957101 0.000275274317607432\\
1128.83789168469 0.000295810224749008\\
1546.9407652462 0.000285994425359791\\
2119.90202384961 0.000307015101175027\\
2905.07865051086 0.000319469489235158\\
3981.07170553497 0.000330399818653555\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.000105739422222222\\
13.7038345066317 0.000118363781019226\\
18.7795080185149 0.000136340502266152\\
25.7351270001691 0.000128669062586903\\
35.2669921417466 0.000134959208151444\\
48.3293023857175 0.000132391068857863\\
66.2296761714833 0.000135046547531848\\
90.7600521681814 0.000136066966743431\\
124.376073472602 0.000150536079180606\\
170.442912745319 0.000156017681062132\\
233.572146909012 0.00016225956757729\\
320.083404659976 0.000165351191132341\\
438.637000577954 0.000191681172967613\\
601.100886440559 0.00018330083673124\\
823.738706957101 0.000194610226629538\\
1128.83789168469 0.000209956026233571\\
1546.9407652462 0.000197146991422933\\
2119.90202384961 0.000213823071176751\\
2905.07865051086 0.000224735933319423\\
3981.07170553497 0.000234504428245574\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.000105739422222222\\
13.7038345066317 0.000118363781019226\\
18.7795080185149 0.000136340502266152\\
25.7351270001691 0.000128669062586903\\
35.2669921417466 0.000134959208151444\\
48.3293023857175 0.000132391068857863\\
66.2296761714833 0.000135046547531848\\
90.7600521681814 0.000136066966743431\\
124.376073472602 0.000150536079180606\\
170.442912745319 0.000156017681062132\\
233.572146909012 0.00016225956757729\\
320.083404659976 0.000165351191132341\\
438.637000577954 0.000191681172967613\\
601.100886440559 0.00018330083673124\\
823.738706957101 0.000194610226629538\\
1128.83789168469 0.000209956026233571\\
1546.9407652462 0.000197146991422933\\
2119.90202384961 0.000213823071176751\\
2905.07865051086 0.000224735933319423\\
3981.07170553497 0.000234504428245574\\
};
\addlegendentry{\TRID};

\end{axis}
\end{tikzpicture}%


==> img/PAvsTRIDtimings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=10,
xmax=100,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={time(s)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.003628147\\
11 0.00444767\\
13 0.00348033\\
14 0.004878214\\
16 0.003854701\\
18 0.003927727\\
21 0.005355715\\
23 0.005920158\\
26 0.008861335\\
30 0.011938912\\
34 0.006717175\\
38 0.009188827\\
43 0.007354222\\
48 0.008289559\\
55 0.015823123\\
62 0.010019219\\
70 0.017449468\\
78 0.014895579\\
89 0.019759016\\
100 0.01746159\\
};
\addplot [
color=red,
solid,
mark=*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
10 0.003628147\\
11 0.00444767\\
13 0.00348033\\
14 0.004878214\\
16 0.003854701\\
18 0.003927727\\
21 0.005355715\\
23 0.005920158\\
26 0.008861335\\
30 0.011938912\\
34 0.006717175\\
38 0.009188827\\
43 0.007354222\\
48 0.008289559\\
55 0.015823123\\
62 0.010019219\\
70 0.017449468\\
78 0.014895579\\
89 0.019759016\\
100 0.01746159\\
};
\addlegendentry{1.1};

\addplot [
color=red,
solid,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001620727\\
11 0.001659095\\
13 0.001744337\\
14 0.002007434\\
16 0.002615516\\
18 0.004027673\\
21 0.005910982\\
23 0.004942425\\
26 0.007119851\\
30 0.004170264\\
34 0.007122137\\
38 0.005496921\\
43 0.013802908\\
48 0.012190112\\
55 0.008765846\\
62 0.010795357\\
70 0.012781885\\
78 0.013115512\\
89 0.0201515\\
100 0.015626557\\
};
\addplot [
color=red,
solid,
mark=square*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
10 0.001620727\\
11 0.001659095\\
13 0.001744337\\
14 0.002007434\\
16 0.002615516\\
18 0.004027673\\
21 0.005910982\\
23 0.004942425\\
26 0.007119851\\
30 0.004170264\\
34 0.007122137\\
38 0.005496921\\
43 0.013802908\\
48 0.012190112\\
55 0.008765846\\
62 0.010795357\\
70 0.012781885\\
78 0.013115512\\
89 0.0201515\\
100 0.015626557\\
};
\addlegendentry{2};

\addplot [
color=red,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001571196\\
11 0.00178439\\
13 0.001968172\\
14 0.002518646\\
16 0.004731917\\
18 0.004072448\\
21 0.00523825\\
23 0.00512134\\
26 0.005192794\\
30 0.006088532\\
34 0.007224744\\
38 0.00602507\\
43 0.007254844\\
48 0.010083677\\
55 0.009254772\\
62 0.014854439\\
70 0.011973376\\
78 0.010725435\\
89 0.010775326\\
100 0.014872089\\
};
\addplot [
color=red,
solid,
mark=triangle*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
10 0.001571196\\
11 0.00178439\\
13 0.001968172\\
14 0.002518646\\
16 0.004731917\\
18 0.004072448\\
21 0.00523825\\
23 0.00512134\\
26 0.005192794\\
30 0.006088532\\
34 0.007224744\\
38 0.00602507\\
43 0.007254844\\
48 0.010083677\\
55 0.009254772\\
62 0.014854439\\
70 0.011973376\\
78 0.010725435\\
89 0.010775326\\
100 0.014872089\\
};
\addlegendentry{3.8};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
10 0.001571196\\
11 0.00178439\\
13 0.001968172\\
14 0.002518646\\
16 0.004731917\\
18 0.004072448\\
21 0.00523825\\
23 0.00512134\\
26 0.005192794\\
30 0.006088532\\
34 0.007224744\\
38 0.00602507\\
43 0.007254844\\
48 0.010083677\\
55 0.009254772\\
62 0.014854439\\
70 0.011973376\\
78 0.010725435\\
89 0.010775326\\
100 0.014872089\\
};
\addlegendentry{PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001449783\\
11 0.001287616\\
13 0.001963639\\
14 0.001780028\\
16 0.002125679\\
18 0.00213442\\
21 0.003191386\\
23 0.00302256\\
26 0.003355204\\
30 0.003953177\\
34 0.004436955\\
38 0.00510232\\
43 0.00588485\\
48 0.007990048\\
55 0.009031438\\
62 0.010690723\\
70 0.011947964\\
78 0.014210643\\
89 0.016985647\\
100 0.022521153\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001569143\\
11 0.001473406\\
13 0.001726278\\
14 0.002118913\\
16 0.002439069\\
18 0.002585833\\
21 0.0032553\\
23 0.004287574\\
26 0.004877419\\
30 0.0058081\\
34 0.007026145\\
38 0.007357386\\
43 0.008451874\\
48 0.008688979\\
55 0.010006939\\
62 0.013523467\\
70 0.013916229\\
78 0.015050313\\
89 0.018969985\\
100 0.019702335\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001539562\\
11 0.001656458\\
13 0.001982653\\
14 0.001632811\\
16 0.00210364\\
18 0.00249459\\
21 0.003189417\\
23 0.002838976\\
26 0.005204766\\
30 0.003943874\\
34 0.005008679\\
38 0.005017978\\
43 0.005778846\\
48 0.007007501\\
55 0.00801428\\
62 0.009589336\\
70 0.012146657\\
78 0.012956165\\
89 0.012773847\\
100 0.013594877\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.001539562\\
11 0.001656458\\
13 0.001982653\\
14 0.001632811\\
16 0.00210364\\
18 0.00249459\\
21 0.003189417\\
23 0.002838976\\
26 0.005204766\\
30 0.003943874\\
34 0.005008679\\
38 0.005017978\\
43 0.005778846\\
48 0.007007501\\
55 0.00801428\\
62 0.009589336\\
70 0.012146657\\
78 0.012956165\\
89 0.012773847\\
100 0.013594877\\
};
\addlegendentry{TRID};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 NaN\\
11 NaN\\
13 NaN\\
14 NaN\\
16 NaN\\
18 NaN\\
21 NaN\\
23 NaN\\
26 NaN\\
30 NaN\\
34 NaN\\
38 NaN\\
43 NaN\\
48 NaN\\
55 NaN\\
62 NaN\\
70 NaN\\
78 NaN\\
89 NaN\\
100 NaN\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.005812827\\
11 0.006911316\\
13 0.004750115\\
14 0.009936502\\
16 0.007207615\\
18 0.007297499\\
21 0.016608973\\
23 0.007556723\\
26 0.020703742\\
30 0.020858289\\
34 0.022879616\\
38 0.040784331\\
43 0.027052552\\
48 0.046637965\\
55 0.054427771\\
62 0.035777538\\
70 0.044344165\\
78 0.049977311\\
89 0.063726377\\
100 0.045816322\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 NaN\\
11 NaN\\
13 NaN\\
14 NaN\\
16 NaN\\
18 NaN\\
21 NaN\\
23 NaN\\
26 NaN\\
30 NaN\\
34 NaN\\
38 NaN\\
43 NaN\\
48 NaN\\
55 NaN\\
62 NaN\\
70 NaN\\
78 NaN\\
89 NaN\\
100 NaN\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
10 NaN\\
11 NaN\\
13 NaN\\
14 NaN\\
16 NaN\\
18 NaN\\
21 NaN\\
23 NaN\\
26 NaN\\
30 NaN\\
34 NaN\\
38 NaN\\
43 NaN\\
48 NaN\\
55 NaN\\
62 NaN\\
70 NaN\\
78 NaN\\
89 NaN\\
100 NaN\\
};
\addlegendentry{LYON};

\end{axis}
\end{tikzpicture}%

==> img/Tnlogregion.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=350,
xlabel={N},
ymin=0,
ymax=500,
ylabel={\tnlogregion},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 1\\
21 1\\
25 1\\
30 2\\
36 4\\
43 7\\
51 10\\
62 14\\
74 19\\
89 26\\
106 33\\
127 42\\
153 54\\
183 68\\
220 85\\
264 106\\
316 131\\
};
\addlegendentry{T=4/3};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 3\\
21 6\\
25 9\\
30 12\\
36 17\\
43 23\\
51 30\\
62 40\\
74 51\\
89 65\\
106 81\\
127 101\\
153 125\\
183 154\\
220 190\\
264 233\\
316 284\\
};
\addlegendentry{T=2};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
10 2\\
12 4\\
14 5\\
17 9\\
21 13\\
25 18\\
30 24\\
36 31\\
43 40\\
51 50\\
62 64\\
74 80\\
89 100\\
106 123\\
127 151\\
153 186\\
183 227\\
220 278\\
264 338\\
316 410\\
};
\addlegendentry{T=10/3};

\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 9\\
21 12\\
25 14\\
30 16\\
36 19\\
43 23\\
51 27\\
62 32\\
74 38\\
89 45\\
106 54\\
127 64\\
153 77\\
183 92\\
220 110\\
264 132\\
316 157\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 10\\
21 13\\
25 16\\
30 19\\
36 23\\
43 28\\
51 33\\
62 40\\
74 46\\
89 55\\
106 63\\
127 75\\
153 88\\
183 104\\
220 122\\
264 145\\
316 171\\
};
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
10 11\\
12 13\\
14 15\\
17 18\\
21 22\\
25 26\\
30 31\\
36 37\\
43 44\\
51 52\\
62 63\\
74 75\\
89 90\\
106 107\\
127 128\\
153 154\\
183 184\\
220 221\\
264 265\\
316 317\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 18\\
12 20\\
14 23\\
17 27\\
21 31\\
25 36\\
30 41\\
36 48\\
43 55\\
51 64\\
62 75\\
74 88\\
89 103\\
106 121\\
127 143\\
153 169\\
183 200\\
220 237\\
264 282\\
316 334\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
10 15\\
12 18\\
14 21\\
17 25\\
21 30\\
25 36\\
30 43\\
36 51\\
43 61\\
51 72\\
62 88\\
74 105\\
89 126\\
106 149\\
127 179\\
153 215\\
183 257\\
220 309\\
264 370\\
316 443\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 21\\
12 25\\
14 29\\
17 34\\
21 40\\
25 46\\
30 54\\
36 63\\
43 73\\
51 85\\
62 101\\
74 118\\
89 140\\
106 164\\
127 194\\
153 231\\
183 273\\
220 326\\
264 388\\
316 461\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 1\\
21 1\\
25 1\\
30 2\\
36 4\\
43 7\\
51 10\\
62 14\\
74 19\\
89 26\\
106 33\\
127 42\\
153 54\\
183 68\\
220 85\\
264 106\\
316 131\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 3\\
21 6\\
25 9\\
30 12\\
36 17\\
43 23\\
51 30\\
62 40\\
74 51\\
89 65\\
106 81\\
127 101\\
153 125\\
183 154\\
220 190\\
264 233\\
316 284\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 2\\
12 4\\
14 5\\
17 9\\
21 13\\
25 18\\
30 24\\
36 31\\
43 40\\
51 50\\
62 64\\
74 80\\
89 100\\
106 123\\
127 151\\
153 186\\
183 227\\
220 278\\
264 338\\
316 410\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 9\\
21 12\\
25 14\\
30 16\\
36 19\\
43 23\\
51 27\\
62 32\\
74 38\\
89 45\\
106 54\\
127 64\\
153 77\\
183 92\\
220 110\\
264 132\\
316 157\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 10\\
21 13\\
25 16\\
30 19\\
36 23\\
43 28\\
51 33\\
62 40\\
74 46\\
89 55\\
106 63\\
127 75\\
153 88\\
183 104\\
220 122\\
264 145\\
316 171\\
};
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
10 11\\
12 13\\
14 15\\
17 18\\
21 22\\
25 26\\
30 31\\
36 37\\
43 44\\
51 52\\
62 63\\
74 75\\
89 90\\
106 107\\
127 128\\
153 154\\
183 184\\
220 221\\
264 265\\
316 317\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 18\\
12 20\\
14 23\\
17 27\\
21 31\\
25 36\\
30 41\\
36 48\\
43 55\\
51 64\\
62 75\\
74 88\\
89 103\\
106 121\\
127 143\\
153 169\\
183 200\\
220 237\\
264 282\\
316 334\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
10 15\\
12 18\\
14 21\\
17 25\\
21 30\\
25 36\\
30 43\\
36 51\\
43 61\\
51 72\\
62 88\\
74 105\\
89 126\\
106 149\\
127 179\\
153 215\\
183 257\\
220 309\\
264 370\\
316 443\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 21\\
12 25\\
14 29\\
17 34\\
21 40\\
25 46\\
30 54\\
36 63\\
43 73\\
51 85\\
62 101\\
74 118\\
89 140\\
106 164\\
127 194\\
153 231\\
183 273\\
220 326\\
264 388\\
316 461\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 1\\
21 1\\
25 1\\
30 2\\
36 4\\
43 7\\
51 10\\
62 14\\
74 19\\
89 26\\
106 33\\
127 42\\
153 54\\
183 68\\
220 85\\
264 106\\
316 131\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 3\\
21 6\\
25 9\\
30 12\\
36 17\\
43 23\\
51 30\\
62 40\\
74 51\\
89 65\\
106 81\\
127 101\\
153 125\\
183 154\\
220 190\\
264 233\\
316 284\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 2\\
12 4\\
14 5\\
17 9\\
21 13\\
25 18\\
30 24\\
36 31\\
43 40\\
51 50\\
62 64\\
74 80\\
89 100\\
106 123\\
127 151\\
153 186\\
183 227\\
220 278\\
264 338\\
316 410\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 9\\
21 12\\
25 14\\
30 16\\
36 19\\
43 23\\
51 27\\
62 32\\
74 38\\
89 45\\
106 54\\
127 64\\
153 77\\
183 92\\
220 110\\
264 132\\
316 157\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 10\\
21 13\\
25 16\\
30 19\\
36 23\\
43 28\\
51 33\\
62 40\\
74 46\\
89 55\\
106 63\\
127 75\\
153 88\\
183 104\\
220 122\\
264 145\\
316 171\\
};
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
10 11\\
12 13\\
14 15\\
17 18\\
21 22\\
25 26\\
30 31\\
36 37\\
43 44\\
51 52\\
62 63\\
74 75\\
89 90\\
106 107\\
127 128\\
153 154\\
183 184\\
220 221\\
264 265\\
316 317\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 18\\
12 20\\
14 23\\
17 27\\
21 31\\
25 36\\
30 41\\
36 48\\
43 55\\
51 64\\
62 75\\
74 88\\
89 103\\
106 121\\
127 143\\
153 169\\
183 200\\
220 237\\
264 282\\
316 334\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
10 15\\
12 18\\
14 21\\
17 25\\
21 30\\
25 36\\
30 43\\
36 51\\
43 61\\
51 72\\
62 88\\
74 105\\
89 126\\
106 149\\
127 179\\
153 215\\
183 257\\
220 309\\
264 370\\
316 443\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 21\\
12 25\\
14 29\\
17 34\\
21 40\\
25 46\\
30 54\\
36 63\\
43 73\\
51 85\\
62 101\\
74 118\\
89 140\\
106 164\\
127 194\\
153 231\\
183 273\\
220 326\\
264 388\\
316 461\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 1\\
21 1\\
25 1\\
30 2\\
36 4\\
43 7\\
51 10\\
62 14\\
74 19\\
89 26\\
106 33\\
127 42\\
153 54\\
183 68\\
220 85\\
264 106\\
316 131\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 3\\
21 6\\
25 9\\
30 12\\
36 17\\
43 23\\
51 30\\
62 40\\
74 51\\
89 65\\
106 81\\
127 101\\
153 125\\
183 154\\
220 190\\
264 233\\
316 284\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 2\\
12 4\\
14 5\\
17 9\\
21 13\\
25 18\\
30 24\\
36 31\\
43 40\\
51 50\\
62 64\\
74 80\\
89 100\\
106 123\\
127 151\\
153 186\\
183 227\\
220 278\\
264 338\\
316 410\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 9\\
21 12\\
25 14\\
30 16\\
36 19\\
43 23\\
51 27\\
62 32\\
74 38\\
89 45\\
106 54\\
127 64\\
153 77\\
183 92\\
220 110\\
264 132\\
316 157\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 10\\
21 13\\
25 16\\
30 19\\
36 23\\
43 28\\
51 33\\
62 40\\
74 46\\
89 55\\
106 63\\
127 75\\
153 88\\
183 104\\
220 122\\
264 145\\
316 171\\
};
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
10 11\\
12 13\\
14 15\\
17 18\\
21 22\\
25 26\\
30 31\\
36 37\\
43 44\\
51 52\\
62 63\\
74 75\\
89 90\\
106 107\\
127 128\\
153 154\\
183 184\\
220 221\\
264 265\\
316 317\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 18\\
12 20\\
14 23\\
17 27\\
21 31\\
25 36\\
30 41\\
36 48\\
43 55\\
51 64\\
62 75\\
74 88\\
89 103\\
106 121\\
127 143\\
153 169\\
183 200\\
220 237\\
264 282\\
316 334\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
10 15\\
12 18\\
14 21\\
17 25\\
21 30\\
25 36\\
30 43\\
36 51\\
43 61\\
51 72\\
62 88\\
74 105\\
89 126\\
106 149\\
127 179\\
153 215\\
183 257\\
220 309\\
264 370\\
316 443\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 21\\
12 25\\
14 29\\
17 34\\
21 40\\
25 46\\
30 54\\
36 63\\
43 73\\
51 85\\
62 101\\
74 118\\
89 140\\
106 164\\
127 194\\
153 231\\
183 273\\
220 326\\
264 388\\
316 461\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 1\\
21 1\\
25 1\\
30 2\\
36 4\\
43 7\\
51 10\\
62 14\\
74 19\\
89 26\\
106 33\\
127 42\\
153 54\\
183 68\\
220 85\\
264 106\\
316 131\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 3\\
21 6\\
25 9\\
30 12\\
36 17\\
43 23\\
51 30\\
62 40\\
74 51\\
89 65\\
106 81\\
127 101\\
153 125\\
183 154\\
220 190\\
264 233\\
316 284\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 2\\
12 4\\
14 5\\
17 9\\
21 13\\
25 18\\
30 24\\
36 31\\
43 40\\
51 50\\
62 64\\
74 80\\
89 100\\
106 123\\
127 151\\
153 186\\
183 227\\
220 278\\
264 338\\
316 410\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 9\\
21 12\\
25 14\\
30 16\\
36 19\\
43 23\\
51 27\\
62 32\\
74 38\\
89 45\\
106 54\\
127 64\\
153 77\\
183 92\\
220 110\\
264 132\\
316 157\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 10\\
21 13\\
25 16\\
30 19\\
36 23\\
43 28\\
51 33\\
62 40\\
74 46\\
89 55\\
106 63\\
127 75\\
153 88\\
183 104\\
220 122\\
264 145\\
316 171\\
};
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
10 11\\
12 13\\
14 15\\
17 18\\
21 22\\
25 26\\
30 31\\
36 37\\
43 44\\
51 52\\
62 63\\
74 75\\
89 90\\
106 107\\
127 128\\
153 154\\
183 184\\
220 221\\
264 265\\
316 317\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 18\\
12 20\\
14 23\\
17 27\\
21 31\\
25 36\\
30 41\\
36 48\\
43 55\\
51 64\\
62 75\\
74 88\\
89 103\\
106 121\\
127 143\\
153 169\\
183 200\\
220 237\\
264 282\\
316 334\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
10 15\\
12 18\\
14 21\\
17 25\\
21 30\\
25 36\\
30 43\\
36 51\\
43 61\\
51 72\\
62 88\\
74 105\\
89 126\\
106 149\\
127 179\\
153 215\\
183 257\\
220 309\\
264 370\\
316 443\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 21\\
12 25\\
14 29\\
17 34\\
21 40\\
25 46\\
30 54\\
36 63\\
43 73\\
51 85\\
62 101\\
74 118\\
89 140\\
106 164\\
127 194\\
153 231\\
183 273\\
220 326\\
264 388\\
316 461\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 1\\
21 1\\
25 1\\
30 2\\
36 4\\
43 7\\
51 10\\
62 14\\
74 19\\
89 26\\
106 33\\
127 42\\
153 54\\
183 68\\
220 85\\
264 106\\
316 131\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 1\\
12 1\\
14 1\\
17 3\\
21 6\\
25 9\\
30 12\\
36 17\\
43 23\\
51 30\\
62 40\\
74 51\\
89 65\\
106 81\\
127 101\\
153 125\\
183 154\\
220 190\\
264 233\\
316 284\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 2\\
12 4\\
14 5\\
17 9\\
21 13\\
25 18\\
30 24\\
36 31\\
43 40\\
51 50\\
62 64\\
74 80\\
89 100\\
106 123\\
127 151\\
153 186\\
183 227\\
220 278\\
264 338\\
316 410\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 9\\
21 12\\
25 14\\
30 16\\
36 19\\
43 23\\
51 27\\
62 32\\
74 38\\
89 45\\
106 54\\
127 64\\
153 77\\
183 92\\
220 110\\
264 132\\
316 157\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
10 6\\
12 7\\
14 8\\
17 10\\
21 13\\
25 16\\
30 19\\
36 23\\
43 28\\
51 33\\
62 40\\
74 46\\
89 55\\
106 63\\
127 75\\
153 88\\
183 104\\
220 122\\
264 145\\
316 171\\
};
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
10 11\\
12 13\\
14 15\\
17 18\\
21 22\\
25 26\\
30 31\\
36 37\\
43 44\\
51 52\\
62 63\\
74 75\\
89 90\\
106 107\\
127 128\\
153 154\\
183 184\\
220 221\\
264 265\\
316 317\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
10 18\\
12 20\\
14 23\\
17 27\\
21 31\\
25 36\\
30 41\\
36 48\\
43 55\\
51 64\\
62 75\\
74 88\\
89 103\\
106 121\\
127 143\\
153 169\\
183 200\\
220 237\\
264 282\\
316 334\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
10 15\\
12 18\\
14 21\\
17 25\\
21 30\\
25 36\\
30 43\\
36 51\\
43 61\\
51 72\\
62 88\\
74 105\\
89 126\\
106 149\\
127 179\\
153 215\\
183 257\\
220 309\\
264 370\\
316 443\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
10 21\\
12 25\\
14 29\\
17 34\\
21 40\\
25 46\\
30 54\\
36 63\\
43 73\\
51 85\\
62 101\\
74 118\\
89 140\\
106 164\\
127 194\\
153 231\\
183 273\\
220 326\\
264 388\\
316 461\\
};
\end{axis}
\end{tikzpicture}%


==> img/figure1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1,
xmax=2,
ymin=-0.25,
ymax=1.25,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.25\\
0 1.25\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 0\\
2 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
-1.2 -1.2\\
1.2 1.2\\
};
\end{axis}
\end{tikzpicture}%

==> img/figure1.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0101010101010101 0.0101010101010101\\
0.0202020202020202 0.0202020202020202\\
0.0303030303030303 0.0303030303030303\\
0.0404040404040404 0.0404040404040404\\
0.0505050505050505 0.0505050505050505\\
0.0606060606060606 0.0606060606060606\\
0.0707070707070707 0.0707070707070707\\
0.0808080808080808 0.0808080808080808\\
0.0909090909090909 0.0909090909090909\\
0.101010101010101 0.101010101010101\\
0.111111111111111 0.111111111111111\\
0.121212121212121 0.121212121212121\\
0.131313131313131 0.131313131313131\\
0.141414141414141 0.141414141414141\\
0.151515151515152 0.151515151515152\\
0.161616161616162 0.161616161616162\\
0.171717171717172 0.171717171717172\\
0.181818181818182 0.181818181818182\\
0.191919191919192 0.191919191919192\\
0.202020202020202 0.202020202020202\\
0.212121212121212 0.212121212121212\\
0.222222222222222 0.222222222222222\\
0.232323232323232 0.232323232323232\\
0.242424242424242 0.242424242424242\\
0.252525252525253 0.252525252525253\\
0.262626262626263 0.262626262626263\\
0.272727272727273 0.272727272727273\\
0.282828282828283 0.282828282828283\\
0.292929292929293 0.292929292929293\\
0.303030303030303 0.303030303030303\\
0.313131313131313 0.313131313131313\\
0.323232323232323 0.323232323232323\\
0.333333333333333 0.333333333333333\\
0.343434343434343 0.343434343434343\\
0.353535353535354 0.353535353535354\\
0.363636363636364 0.363636363636364\\
0.373737373737374 0.373737373737374\\
0.383838383838384 0.383838383838384\\
0.393939393939394 0.393939393939394\\
0.404040404040404 0.404040404040404\\
0.414141414141414 0.414141414141414\\
0.424242424242424 0.424242424242424\\
0.434343434343434 0.434343434343434\\
0.444444444444444 0.444444444444444\\
0.454545454545455 0.454545454545455\\
0.464646464646465 0.464646464646465\\
0.474747474747475 0.474747474747475\\
0.484848484848485 0.484848484848485\\
0.494949494949495 0.494949494949495\\
0.505050505050505 0.505050505050505\\
0.515151515151515 0.515151515151515\\
0.525252525252525 0.525252525252525\\
0.535353535353535 0.535353535353535\\
0.545454545454545 0.545454545454545\\
0.555555555555556 0.555555555555556\\
0.565656565656566 0.565656565656566\\
0.575757575757576 0.575757575757576\\
0.585858585858586 0.585858585858586\\
0.595959595959596 0.595959595959596\\
0.606060606060606 0.606060606060606\\
0.616161616161616 0.616161616161616\\
0.626262626262626 0.626262626262626\\
0.636363636363636 0.636363636363636\\
0.646464646464647 0.646464646464647\\
0.656565656565657 0.656565656565657\\
0.666666666666667 0.666666666666667\\
0.676767676767677 0.676767676767677\\
0.686868686868687 0.686868686868687\\
0.696969696969697 0.696969696969697\\
0.707070707070707 0.707070707070707\\
0.717171717171717 0.717171717171717\\
0.727272727272727 0.727272727272727\\
0.737373737373737 0.737373737373737\\
0.747474747474748 0.747474747474748\\
0.757575757575758 0.757575757575758\\
0.767676767676768 0.767676767676768\\
0.777777777777778 0.777777777777778\\
0.787878787878788 0.787878787878788\\
0.797979797979798 0.797979797979798\\
0.808080808080808 0.808080808080808\\
0.818181818181818 0.818181818181818\\
0.828282828282828 0.828282828282828\\
0.838383838383838 0.838383838383838\\
0.848484848484849 0.848484848484849\\
0.858585858585859 0.858585858585859\\
0.868686868686869 0.868686868686869\\
0.878787878787879 0.878787878787879\\
0.888888888888889 0.888888888888889\\
0.898989898989899 0.898989898989899\\
0.909090909090909 0.909090909090909\\
0.919191919191919 0.919191919191919\\
0.929292929292929 0.929292929292929\\
0.939393939393939 0.939393939393939\\
0.94949494949495 0.94949494949495\\
0.95959595959596 0.95959595959596\\
0.96969696969697 0.96969696969697\\
0.97979797979798 0.97979797979798\\
0.98989898989899 0.98989898989899\\
1 1\\
};
\end{axis}
\end{tikzpicture}%

==> img/figure2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,1}%
\definecolor{mycolor2}{rgb}{0.962770071396474,0.962770071396474,1}%
\definecolor{mycolor3}{rgb}{0.923627226986633,0.923627226986633,1}%
\definecolor{mycolor4}{rgb}{0.882242292337953,0.882242292337953,1}%
\definecolor{mycolor5}{rgb}{0.838179228173973,0.838179228173973,1}%
\definecolor{mycolor6}{rgb}{0.790839156700797,0.790839156700797,1}%
\definecolor{mycolor7}{rgb}{0.739359889970594,0.739359889970594,1}%
\definecolor{mycolor8}{rgb}{0.682418151324422,0.682418151324422,1}%
\definecolor{mycolor9}{rgb}{0.617786374293675,0.617786374293675,1}%
\definecolor{mycolor10}{rgb}{0.541121146168977,0.541121146168977,1}%
\definecolor{mycolor11}{rgb}{0.441209075662211,0.441209075662211,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-3,
xmax=3,
ymin=-1,
ymax=1,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 -1\\
-1 1\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 -1\\
1 1\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-3 0\\
3 0\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-3 -0.00159276933525142\\
-2.97979797979798 -0.00159276933525142\\
-2.95959595959596 -0.00159276933525142\\
-2.93939393939394 -0.00159276933525142\\
-2.91919191919192 -0.00159276933525142\\
-2.8989898989899 -0.00159276933525142\\
-2.87878787878788 -0.00159276933525142\\
-2.85858585858586 -0.00159276933525142\\
-2.83838383838384 -0.00159276933525142\\
-2.81818181818182 -0.00159276933525142\\
-2.7979797979798 -0.00159276933525142\\
-2.77777777777778 -0.00159276933525142\\
-2.75757575757576 -0.00159276933525142\\
-2.73737373737374 -0.00159276933525142\\
-2.71717171717172 -0.00159276933525142\\
-2.6969696969697 -0.00159276933525142\\
-2.67676767676768 -0.00159276933525142\\
-2.65656565656566 -0.00159276933525142\\
-2.63636363636364 -0.00159276933525142\\
-2.61616161616162 -0.00159276933525142\\
-2.5959595959596 -0.00159276933525142\\
-2.57575757575758 -0.00159276933525142\\
-2.55555555555556 -0.00159276933525142\\
-2.53535353535354 -0.00159276933525142\\
-2.51515151515152 -0.00159276933525142\\
-2.49494949494949 -0.00159276933525142\\
-2.47474747474747 -0.00159276933525142\\
-2.45454545454545 -0.00159276933525142\\
-2.43434343434343 -0.00159276933525142\\
-2.41414141414141 -0.00159276933525142\\
-2.39393939393939 -0.00159276933525142\\
-2.37373737373737 -0.00159276933525142\\
-2.35353535353535 -0.00159276933525142\\
-2.33333333333333 -0.00159276933525142\\
-2.31313131313131 -0.00159276933525142\\
-2.29292929292929 -0.00159276933525142\\
-2.27272727272727 -0.00159276933525142\\
-2.25252525252525 -0.00159276933525142\\
-2.23232323232323 -0.00159276933525142\\
-2.21212121212121 -0.00159276933525142\\
-2.19191919191919 -0.00159276933525142\\
-2.17171717171717 -0.00159276933525142\\
-2.15151515151515 -0.00159276933525142\\
-2.13131313131313 -0.00159276933525142\\
-2.11111111111111 -0.00159276933525142\\
-2.09090909090909 -0.00159276933525142\\
-2.07070707070707 -0.00159276933525142\\
-2.05050505050505 -0.00159276933525142\\
-2.03030303030303 -0.00159276933525142\\
-2.01010101010101 -0.00159276933525142\\
-1.98989898989899 -0.00159276933525142\\
-1.96969696969697 -0.00159276933525142\\
-1.94949494949495 -0.00159276933525142\\
-1.92929292929293 -0.00159276933525142\\
-1.90909090909091 -0.00159276933525142\\
-1.88888888888889 -0.00159276933525142\\
-1.86868686868687 -0.00159276933525142\\
-1.84848484848485 -0.00159276933525142\\
-1.82828282828283 -0.00159276933525142\\
-1.80808080808081 -0.00159276933525142\\
-1.78787878787879 -0.00159276933525142\\
-1.76767676767677 -0.00159276933525142\\
-1.74747474747475 -0.00159276933525142\\
-1.72727272727273 -0.00159276933525142\\
-1.70707070707071 -0.00159276933525142\\
-1.68686868686869 -0.00159276933525142\\
-1.66666666666667 -0.00159276933525142\\
-1.64646464646465 -0.00159276933525142\\
-1.62626262626263 -0.00159276933525142\\
-1.60606060606061 -0.00159276933525142\\
-1.58585858585859 -0.00159276933525142\\
-1.56565656565657 -0.00159276933525142\\
-1.54545454545455 -0.00159276933525142\\
-1.52525252525253 -0.00159276933525142\\
-1.5050505050505 -0.00159276933525142\\
-1.48484848484848 -0.00159276933525142\\
-1.46464646464646 -0.00159276933525142\\
-1.44444444444444 -0.00159276933525142\\
-1.42424242424242 -0.00159276933525142\\
-1.4040404040404 -0.00159276933525142\\
-1.38383838383838 -0.00159276933525142\\
-1.36363636363636 -0.00159276933525142\\
-1.34343434343434 -0.00159276933525142\\
-1.32323232323232 -0.00159276933525142\\
-1.3030303030303 -0.00159276933525142\\
-1.28282828282828 -0.00159276933525142\\
-1.26262626262626 -0.00159276933525142\\
-1.24242424242424 -0.00159276933525142\\
-1.22222222222222 -0.00159276933525142\\
-1.2020202020202 -0.00159276933525142\\
-1.18181818181818 -0.00159276933525142\\
-1.16161616161616 -0.00159276933525142\\
-1.14141414141414 -0.00159276933525142\\
-1.12121212121212 -0.00159276933525142\\
-1.1010101010101 -0.00159276933525142\\
-1.08080808080808 -0.00159276933525142\\
-1.06060606060606 -0.00159276933525142\\
-1.04040404040404 -0.00159276933525142\\
-1.02020202020202 -0.00159276933525142\\
-1 -0.00159276933525142\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.000144016093580106\\
-2.97979797979798 -0.0205234868756195\\
-2.95959595959596 -0.033197923217111\\
-2.93939393939394 -0.032943113481459\\
-2.91919191919192 -0.0198582957370677\\
-2.8989898989899 0.000960523636826088\\
-2.87878787878788 0.021405257969851\\
-2.85858585858586 0.0335135115589752\\
-2.83838383838384 0.0325696101978811\\
-2.81818181818182 0.0189411652244927\\
-2.7979797979798 -0.00206409620134985\\
-2.77777777777778 -0.0222654757837526\\
-2.75757575757576 -0.0337953546355181\\
-2.73737373737374 -0.0321633120776416\\
-2.71717171717172 -0.0180049625641104\\
-2.6969696969697 0.00316559039596493\\
-2.67676767676768 0.0231032741509038\\
-2.65656565656566 0.0340431686546527\\
-2.63636363636364 0.0317246282285071\\
-2.61616161616162 0.0170506304326414\\
-2.5959595959596 -0.00426389710938699\\
-2.57575757575758 -0.0239178094793655\\
-2.55555555555556 -0.0342567040886678\\
-2.53535353535354 -0.0312540003679282\\
-2.51515151515152 -0.0160791297616468\\
-2.49494949494949 0.00535791043985499\\
-2.47474747474747 0.0247082616011074\\
-2.45454545454545 0.0344357459254822\\
-2.43434343434343 0.0307519023782668\\
-2.41414141414141 0.0150914387699517\\
-2.39393939393939 -0.00644652880868048\\
-2.37373737373737 -0.0254738345978467\\
-2.35353535353535 -0.0345801138851427\\
-2.33333333333333 -0.0302188398296378\\
-2.31313131313131 -0.0140885519786617\\
-2.29292929292929 0.00752865606944461\\
-2.27272727272727 0.0262137576024705\\
-2.25252525252525 0.0346896626013517\\
-2.23232323232323 0.0296553494708416\\
-2.21212121212121 0.0130714792097646\\
-2.19191919191919 -0.00860320261172362\\
-2.17171717171717 -0.0269272855752337\\
-2.15151515151515 -0.0347642817678379\\
-2.13131313131313 -0.0290619986889045\\
-2.11111111111111 -0.0120412445693251\\
-2.09090909090909 0.00966908645823486\\
-2.07070707070707 0.0276137000539508\\
-2.05050505050505 0.0348038962494258\\
-2.03030303030303 0.028439384937768\\
-2.01010101010101 0.0109988854162968\\
-1.98989898989899 -0.0107252343542962\\
-1.96969696969697 -0.0282723098774267\\
-1.94949494949495 -0.0348084661576906\\
-1.92929292929293 -0.0277881351367025\\
-1.90909090909091 -0.0099454513179901\\
-1.88888888888889 0.0117705828485017\\
-1.86868686868687 0.0289024518813972\\
-1.84848484848485 0.0347779868911219\\
-1.82828282828283 0.0271089050390538\\
-1.80808080808081 0.00888200299324587\\
-1.78787878787879 -0.0128040793635285\\
-1.76767676767677 -0.029503491566279\\
-1.74747474747475 -0.0347124891397575\\
-1.72727272727273 -0.0264023785719542\\
-1.70707070707071 -0.00780961124438239\\
-1.68686868686869 0.0138246832559915\\
-1.66666666666667 0.0300748237360575\\
-1.64646464646465 0.0346120388542811\\
-1.62626262626263 0.0256692671476664\\
-1.60606060606061 0.00672935587898846\\
-1.58585858585859 -0.0148313668642839\\
-1.56565656565657 -0.0306158731076675\\
-1.54545454545455 -0.0344767371796154\\
-1.52525252525253 -0.0249103089472515\\
-1.5050505050505 -0.00564232462264746\\
-1.48484848484848 0.0158231165433451\\
-1.46464646464646 0.0311260948902544\\
-1.44444444444444 0.0343067203530776\\
-1.42424242424242 0.0241262681772832\\
-1.4040404040404 0.00454961202369083\\
-1.38383838383838 -0.0167989336853153\\
-1.36363636363636 -0.031604975333733\\
-1.34343434343434 -0.0341021595672005\\
-1.32323232323232 -0.0233179343003567\\
-1.3030303030303 -0.00345231835108032\\
-1.28282828282828 0.017757835725049\\
-1.26262626262626 0.0320520322460895\\
-1.24242424242424 0.0338632607973555\\
-1.22222222222222 0.0224861212401662\\
-1.2020202020202 0.00235154848653089\\
-1.18181818181818 -0.018698857129475\\
-1.16161616161616 -0.0324668154789086\\
-1.14141414141414 -0.0335902645943532\\
-1.12121212121212 -0.0216316665619537\\
-1.1010101010101 -0.00124841081198787\\
-1.08080808080808 0.0196210503698057\\
-1.06060606060606 0.0328489073806347\\
-1.04040404040404 0.0332834458422292\\
-1.02020202020202 0.0207554306291512\\
-1 0.000144016093580191\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.00017723064350233\\
-2.97979797979798 -0.020888502438452\\
-2.95959595959596 -0.0353222835873033\\
-2.93939393939394 -0.0385414892725155\\
-2.91919191919192 -0.0295240444348542\\
-2.8989898989899 -0.0111329240960562\\
-2.87878787878788 0.0107928209817568\\
-2.85858585858586 0.0292919216562911\\
-2.83838383838384 0.0384910441717813\\
-2.81818181818182 0.035469532127453\\
-2.7979797979798 0.0211866942483965\\
-2.77777777777778 0.000177230643502339\\
-2.75757575757576 -0.020888502438452\\
-2.73737373737374 -0.0353222835873033\\
-2.71717171717172 -0.0385414892725155\\
-2.6969696969697 -0.0295240444348542\\
-2.67676767676768 -0.0111329240960561\\
-2.65656565656566 0.0107928209817568\\
-2.63636363636364 0.029291921656291\\
-2.61616161616162 0.0384910441717813\\
-2.5959595959596 0.035469532127453\\
-2.57575757575758 0.0211866942483965\\
-2.55555555555556 0.000177230643502349\\
-2.53535353535354 -0.020888502438452\\
-2.51515151515152 -0.0353222835873033\\
-2.49494949494949 -0.0385414892725155\\
-2.47474747474747 -0.0295240444348542\\
-2.45454545454545 -0.0111329240960563\\
-2.43434343434343 0.0107928209817568\\
-2.41414141414141 0.0292919216562911\\
-2.39393939393939 0.0384910441717813\\
-2.37373737373737 0.035469532127453\\
-2.35353535353535 0.0211866942483965\\
-2.33333333333333 0.000177230643502428\\
-2.31313131313131 -0.0208885024384519\\
-2.29292929292929 -0.0353222835873033\\
-2.27272727272727 -0.0385414892725155\\
-2.25252525252525 -0.0295240444348542\\
-2.23232323232323 -0.0111329240960562\\
-2.21212121212121 0.0107928209817568\\
-2.19191919191919 0.0292919216562911\\
-2.17171717171717 0.0384910441717813\\
-2.15151515151515 0.035469532127453\\
-2.13131313131313 0.0211866942483965\\
-2.11111111111111 0.00017723064350242\\
-2.09090909090909 -0.0208885024384519\\
-2.07070707070707 -0.0353222835873033\\
-2.05050505050505 -0.0385414892725155\\
-2.03030303030303 -0.0295240444348542\\
-2.01010101010101 -0.0111329240960562\\
-1.98989898989899 0.0107928209817569\\
-1.96969696969697 0.029291921656291\\
-1.94949494949495 0.0384910441717813\\
-1.92929292929293 0.035469532127453\\
-1.90909090909091 0.0211866942483967\\
-1.88888888888889 0.000177230643502326\\
-1.86868686868687 -0.0208885024384519\\
-1.84848484848485 -0.0353222835873033\\
-1.82828282828283 -0.0385414892725155\\
-1.80808080808081 -0.0295240444348543\\
-1.78787878787879 -0.0111329240960562\\
-1.76767676767677 0.0107928209817567\\
-1.74747474747475 0.0292919216562911\\
-1.72727272727273 0.0384910441717813\\
-1.70707070707071 0.0354695321274529\\
-1.68686868686869 0.0211866942483966\\
-1.66666666666667 0.000177230643502525\\
-1.64646464646465 -0.020888502438452\\
-1.62626262626263 -0.0353222835873032\\
-1.60606060606061 -0.0385414892725155\\
-1.58585858585859 -0.0295240444348542\\
-1.56565656565657 -0.0111329240960564\\
-1.54545454545455 0.0107928209817569\\
-1.52525252525253 0.029291921656291\\
-1.5050505050505 0.0384910441717813\\
-1.48484848484848 0.035469532127453\\
-1.46464646464646 0.0211866942483966\\
-1.44444444444444 0.000177230643502397\\
-1.42424242424242 -0.0208885024384519\\
-1.4040404040404 -0.0353222835873033\\
-1.38383838383838 -0.0385414892725155\\
-1.36363636363636 -0.0295240444348541\\
-1.34343434343434 -0.0111329240960562\\
-1.32323232323232 0.0107928209817567\\
-1.3030303030303 0.0292919216562911\\
-1.28282828282828 0.0384910441717812\\
-1.26262626262626 0.035469532127453\\
-1.24242424242424 0.0211866942483966\\
-1.22222222222222 0.000177230643502544\\
-1.2020202020202 -0.0208885024384519\\
-1.18181818181818 -0.0353222835873032\\
-1.16161616161616 -0.0385414892725155\\
-1.14141414141414 -0.0295240444348542\\
-1.12121212121212 -0.0111329240960562\\
-1.1010101010101 0.0107928209817568\\
-1.08080808080808 0.029291921656291\\
-1.06060606060606 0.0384910441717813\\
-1.04040404040404 0.035469532127453\\
-1.02020202020202 0.0211866942483966\\
-1 0.000177230643502416\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.000225683757572195\\
-2.97979797979798 -0.0211939545326114\\
-2.95959595959596 -0.0372663316895078\\
-2.93939393939394 -0.0439363669324934\\
-2.91919191919192 -0.0395212020598299\\
-2.8989898989899 -0.0251347886695694\\
-2.87878787878788 -0.00440683678353813\\
-2.85858585858586 0.0174329655132835\\
-2.83838383838384 0.0348744088920618\\
-2.81818181818182 0.0435169954587268\\
-2.7979797979798 0.0411801898550524\\
-2.77777777777778 0.0284535710461792\\
-2.75757575757576 0.00854808081317679\\
-2.73737373737374 -0.0135141008587059\\
-2.71717171717172 -0.0321666580472535\\
-2.6969696969697 -0.0427035273353126\\
-2.67676767676768 -0.0424662434740374\\
-2.65656565656566 -0.0315146734772502\\
-2.63636363636364 -0.0126119120992682\\
-2.61616161616162 0.00947285041404145\\
-2.5959595959596 0.0291676009660389\\
-2.57575757575758 0.0415033294555449\\
-2.55555555555556 0.043367716216061\\
-2.53535353535354 0.0342903741451434\\
-2.51515151515152 0.0165615279563858\\
-2.49494949494949 -0.00534581236912038\\
-2.47474747474747 -0.0259043975737613\\
-2.45454545454545 -0.0399272709972783\\
-2.43434343434343 -0.043876444204375\\
-2.41414141414141 -0.0367555358747823\\
-2.39393939393939 -0.0203611600517142\\
-2.37373737373737 0.00117036181956496\\
-2.35353535353535 0.0224065999456604\\
-2.33333333333333 0.0379896249899695\\
-2.31313131313131 0.0439878203195388\\
-2.29292929292929 0.0388878337798037\\
-2.27272727272727 0.0239763983286108\\
-2.25252525252525 0.00301568770786342\\
-2.23232323232323 -0.0187058846787037\\
-2.21212121212121 -0.0357079390559125\\
-2.19191919191919 -0.0437008359222062\\
-2.17171717171717 -0.0406679574401851\\
-2.15151515151515 -0.0273745026294063\\
-2.13131313131313 -0.00717442670041861\\
-2.11111111111111 0.0148357660234189\\
-2.09090909090909 0.0331028764962541\\
-2.07070707070707 0.0430180899875204\\
-2.05050505050505 0.0420797857803992\\
-2.03030303030303 0.0305246991953433\\
-2.01010101010101 0.0112681929737873\\
-1.98989898989899 -0.0108312923736509\\
-1.96969696969697 -0.0301980291609383\\
-1.94949494949495 -0.0419457655683916\\
-1.92929292929293 -0.04311053306437\\
-1.90909090909091 -0.0333984593585007\\
-1.88888888888889 -0.0152599127466626\\
-1.86868686868687 0.00672872886287973\\
-1.84848484848485 0.0270197037972607\\
-1.82828282828283 0.0404935738008128\\
-1.80808080808081 0.0437508646850787\\
-1.78787878787879 0.0359697579018281\\
-1.76767676767677 0.0191134363866483\\
-1.74747474747475 -0.00256522894155713\\
-1.72727272727273 -0.0235966838118902\\
-1.70707070707071 -0.038674665958309\\
-1.68686868686869 -0.0439949817002102\\
-1.66666666666667 -0.0382153087475418\\
-1.64646464646465 -0.0227938657869274\\
-1.62626262626263 -0.00162150209029595\\
-1.60606060606061 0.0199599686038827\\
-1.58585858585859 0.0365055143519664\\
-1.56565656565657 0.0438406733482733\\
-1.54545454545455 0.0401147758394507\\
-1.52525252525253 0.0262678704089228\\
-1.5050505050505 0.00579354854812327\\
-1.48484848484848 -0.0161424928293205\\
-1.46464646464646 -0.0340057631546336\\
-1.44444444444444 -0.0432893370695981\\
-1.42424242424242 -0.0416509573094309\\
-1.4040404040404 -0.0295039891288145\\
-1.38383838383838 -0.00991312773314583\\
-1.36363636363636 0.0121788281399694\\
-1.34343434343434 0.03119805050025\\
-1.32323232323232 0.042345965850901\\
-1.3030303030303 0.0428099412602066\\
-1.28282828282828 0.0324729151543502\\
-1.26262626262626 0.013942932098331\\
-1.24242424242424 -0.00810487009704427\\
-1.22222222222222 -0.0281078034693983\\
-1.2020202020202 -0.0410191030080232\\
-1.18181818181818 -0.0435812317536464\\
-1.16161616161616 -0.0351477614316925\\
-1.14141414141414 -0.0178464671113175\\
-1.12121212121212 0.00395751309545038\\
-1.1010101010101 0.0247630078177268\\
-1.08080808080808 0.0393207648163393\\
-1.06060606060606 0.0439578438636045\\
-1.04040404040404 0.037504304138744\\
-1.02020202020202 0.0215883817545498\\
-1 0.000225683757572281\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.000300344537494523\\
-2.97979797979798 -0.0214239729399153\\
-2.95959595959596 -0.0389888919834624\\
-2.93939393939394 -0.0489842376006021\\
-2.91919191919192 -0.0494694441911796\\
-2.8989898989899 -0.0403503103884079\\
-2.87878787878788 -0.0233972879644121\\
-2.85858585858586 -0.00190175406559594\\
-2.83838383838384 0.0199629995341703\\
-2.81818181818182 0.0379519981920075\\
-2.7979797979798 0.0485727331629684\\
-2.77777777777778 0.0497632214279103\\
-2.75757575757576 0.0412923333528188\\
-2.73737373737374 0.0248046657961657\\
-2.71717171717172 0.00350124868855783\\
-2.6969696969697 -0.0184819250800854\\
-2.67676767676768 -0.0368768899554262\\
-2.65656565656566 -0.048112320100374\\
-2.63636363636364 -0.0500068913189107\\
-2.61616161616162 -0.0421927784377448\\
-2.5959595959596 -0.0261870674320638\\
-2.57575757575758 -0.00509721785087848\\
-2.55555555555556 0.0169822408940906\\
-2.53535353535354 0.03576464981658\\
-2.51515151515152 0.0476034620097451\\
-2.49494949494949 0.0502002085092557\\
-2.47474747474747 0.0430507389713125\\
-2.45454545454545 0.0275431009108406\\
-2.43434343434343 0.00668805454689631\\
-2.41414141414141 -0.0154654570310384\\
-2.39393939393939 -0.0346163977070082\\
-2.37373737373737 -0.0470466712680452\\
-2.35353535353535 -0.0503429783449213\\
-2.33333333333333 -0.043865351059991\\
-2.31313131313131 -0.0288714008217289\\
-2.29292929292929 -0.00827215693890725\\
-2.27272727272727 0.0139331007637065\\
-2.25252525252525 0.0334332898192517\\
-2.23232323232323 0.0464425085163539\\
-2.21212121212121 0.0504350570687851\\
-2.19191919191919 0.0446357944584587\\
-2.17171717171717 0.0301706296793134\\
-2.15151515151515 0.00984792997008146\\
-2.13131313131313 -0.012386715044964\\
-2.11111111111111 -0.0322165174426657\\
-2.09090909090909 -0.0457915820953495\\
-2.07070707070707 -0.0504763519653773\\
-2.05050505050505 -0.045361293395521\\
-2.03030303030303 -0.0314394792702657\\
-2.01010101010101 -0.0114137869705491\\
-1.98989898989899 0.0108278569541481\\
-1.96969696969697 0.0309673057638923\\
-1.94949494949495 0.0450945474327613\\
-1.92929292929293 0.0504668214542376\\
-1.90909090909091 0.0460411173552462\\
-1.88888888888889 0.0326766719706034\\
-1.86868686868687 0.0129681512550427\\
-1.84848484848485 -0.00925809612921755\\
-1.82828282828283 -0.0296869126332009\\
-1.80808080808081 -0.0443521063834093\\
-1.78787878787879 -0.0504064751317827\\
-1.76767676767677 -0.0466745818125331\\
-1.74747474747475 -0.0338809620321496\\
-1.72727272727273 -0.0145094577104856\\
-1.70707070707071 0.00767901318626002\\
-1.68686868686869 0.0283766272979395\\
-1.66666666666667 0.0435650065224964\\
-1.64646464646465 0.0502953737616441\\
-1.62626262626263 0.0472610489223696\\
-1.60606060606061 0.0350511368368955\\
-1.58585858585859 0.0160361543719281\\
-1.56565656565657 -0.00609219812794578\\
-1.54545454545455 -0.0270377691043729\\
-1.52525252525253 -0.0427340403928628\\
-1.5050505050505 -0.0501336292134837\\
-1.48484848484848 -0.0477999281620889\\
-1.46464646464646 -0.0361860181180046\\
-1.44444444444444 -0.0175467039852446\\
-1.42424242424242 0.0044992487425304\\
-1.4040404040404 0.0256716861692117\\
-1.38383838383838 0.0418600447069631\\
-1.36363636363636 0.0499214043503511\\
-1.34343434343434 0.0482906769259753\\
-1.32323232323232 0.0372844631462259\\
-1.3030303030303 0.0190395855550184\\
-1.28282828282828 -0.00290176899501645\\
-1.26262626262626 -0.0242797540221738\\
-1.24242424242424 -0.0409438995043675\\
-1.22222222222222 -0.049658912864694\\
-1.2020202020202 -0.0487328010716227\\
-1.18181818181818 -0.0383453658805278\\
-1.16161616161616 -0.0205132958760548\\
-1.14141414141414 0.00130136741209695\\
-1.12121212121212 0.0228633742209422\\
-1.1010101010101 0.0399865272656367\\
-1.08080808080808 0.0493464190631879\\
-1.06060606060606 0.0491258554174937\\
-1.04040404040404 0.0393676580817853\\
-1.02020202020202 0.0219663510469818\\
-1 0.00030034453749461\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.000424173931174445\\
-2.97979797979798 -0.0215478001563366\\
-2.95959595959596 -0.0404327473155379\\
-2.93939393939394 -0.0535251319466374\\
-2.91919191919192 -0.0589492849038868\\
-2.8989898989899 -0.0559281196113566\\
-2.87878787878788 -0.0448944606982545\\
-2.85858585858586 -0.0274290357532633\\
-2.83838383838384 -0.00603401375550757\\
-2.81818181818182 0.0162254659972814\\
-2.7979797979798 0.0361604184157446\\
-2.77777777777778 0.050914879805961\\
-2.75757575757576 0.0583750650346991\\
-2.73737373737374 0.0574721971259237\\
-2.71717171717172 0.0483356246686731\\
-2.6969696969697 0.0322742908034698\\
-2.67676767676768 0.0115892086168806\\
-2.65656565656566 -0.0107561915055787\\
-2.63636363636364 -0.0315606151671989\\
-2.61616161616162 -0.0478435346293977\\
-2.5959595959596 -0.0572721915369546\\
-2.57575757575758 -0.0584957975235287\\
-2.55555555555556 -0.0513390537371355\\
-2.53535353535354 -0.0368272648783624\\
-2.51515151515152 -0.0170394498103859\\
-2.49494949494949 0.00518950727796433\\
-2.47474747474747 0.0266749941004171\\
-2.45454545454545 0.0443389109944759\\
-2.43434343434343 0.0556506522038333\\
-2.41414141414141 0.0589896509204623\\
-2.39393939393939 0.0538775483849052\\
-2.37373737373737 0.0410467255396734\\
-2.35353535353535 0.0223353791077842\\
-2.33333333333333 0.000424173931174474\\
-2.31313131313131 -0.0215478001563367\\
-2.29292929292929 -0.0404327473155379\\
-2.27272727272727 -0.0535251319466374\\
-2.25252525252525 -0.0589492849038868\\
-2.23232323232323 -0.0559281196113565\\
-2.21212121212121 -0.0448944606982547\\
-2.19191919191919 -0.0274290357532634\\
-2.17171717171717 -0.00603401375550758\\
-2.15151515151515 0.0162254659972812\\
-2.13131313131313 0.0361604184157446\\
-2.11111111111111 0.050914879805961\\
-2.09090909090909 0.0583750650346991\\
-2.07070707070707 0.0574721971259238\\
-2.05050505050505 0.0483356246686731\\
-2.03030303030303 0.0322742908034698\\
-2.01010101010101 0.0115892086168806\\
-1.98989898989899 -0.0107561915055788\\
-1.96969696969697 -0.0315606151671989\\
-1.94949494949495 -0.0478435346293977\\
-1.92929292929293 -0.0572721915369547\\
-1.90909090909091 -0.0584957975235288\\
-1.88888888888889 -0.0513390537371355\\
-1.86868686868687 -0.0368272648783624\\
-1.84848484848485 -0.0170394498103858\\
-1.82828282828283 0.00518950727796427\\
-1.80808080808081 0.0266749941004169\\
-1.78787878787879 0.0443389109944759\\
-1.76767676767677 0.0556506522038333\\
-1.74747474747475 0.0589896509204623\\
-1.72727272727273 0.0538775483849053\\
-1.70707070707071 0.0410467255396734\\
-1.68686868686869 0.0223353791077842\\
-1.66666666666667 0.000424173931174608\\
-1.64646464646465 -0.0215478001563367\\
-1.62626262626263 -0.0404327473155378\\
-1.60606060606061 -0.0535251319466375\\
-1.58585858585859 -0.0589492849038868\\
-1.56565656565657 -0.0559281196113565\\
-1.54545454545455 -0.0448944606982546\\
-1.52525252525253 -0.0274290357532635\\
-1.5050505050505 -0.00603401375550753\\
-1.48484848484848 0.0162254659972811\\
-1.46464646464646 0.0361604184157445\\
-1.44444444444444 0.050914879805961\\
-1.42424242424242 0.0583750650346991\\
-1.4040404040404 0.0574721971259237\\
-1.38383838383838 0.0483356246686732\\
-1.36363636363636 0.0322742908034697\\
-1.34343434343434 0.0115892086168806\\
-1.32323232323232 -0.0107561915055786\\
-1.3030303030303 -0.0315606151671989\\
-1.28282828282828 -0.0478435346293976\\
-1.26262626262626 -0.0572721915369547\\
-1.24242424242424 -0.0584957975235288\\
-1.22222222222222 -0.0513390537371356\\
-1.2020202020202 -0.0368272648783624\\
-1.18181818181818 -0.0170394498103861\\
-1.16161616161616 0.00518950727796437\\
-1.14141414141414 0.0266749941004169\\
-1.12121212121212 0.0443389109944759\\
-1.1010101010101 0.0556506522038334\\
-1.08080808080808 0.0589896509204623\\
-1.06060606060606 0.0538775483849052\\
-1.04040404040404 0.0410467255396736\\
-1.02020202020202 0.0223353791077842\\
-1 0.000424173931174532\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.000652140389115472\\
-2.97979797979798 -0.0214957811062954\\
-2.95959595959596 -0.041497181953861\\
-2.93939393939394 -0.0573547669777126\\
-2.91919191919192 -0.067485033186713\\
-2.8989898989899 -0.0708763948432578\\
-2.87878787878788 -0.0671901981536519\\
-2.85858585858586 -0.0567945384788935\\
-2.83838383838384 -0.0407275031547953\\
-2.81818181818182 -0.0205935104112548\\
-2.7979797979798 0.00159690424553384\\
-2.77777777777778 0.0236278556142142\\
-2.75757575757576 0.0432993821409024\\
-2.73737373737374 0.0586471291619847\\
-2.71717171717172 0.0681385049695465\\
-2.6969696969697 0.0708257219932432\\
-2.67676767676768 0.0664404407483135\\
-2.65656565656566 0.0554205656166595\\
-2.63636363636364 0.0388665166941966\\
-2.61616161616162 0.0184313443000454\\
-2.5959595959596 -0.0038443409329718\\
-2.57575757575758 -0.0257361388743771\\
-2.55555555555556 -0.0450579835204594\\
-2.53535353535354 -0.0598804386584949\\
-2.51515151515152 -0.0687233670537293\\
-2.49494949494949 -0.0707037336448208\\
-2.47474747474747 -0.0656237834510567\\
-2.45454545454545 -0.0539907889426495\\
-2.43434343434343 -0.0369663949458604\\
-2.41414141414141 -0.0162506193874841\\
-2.39393939393939 0.00608790669496102\\
-2.37373737373737 0.0278185080242525\\
-2.35353535353535 0.0467712153300131\\
-2.33333333333333 0.0610534536291233\\
-2.31313131313131 0.0692390305327193\\
-2.29292929292929 0.0705105526299169\\
-2.27272727272727 0.0647410485665544\\
-2.25252525252525 0.0525066481207775\\
-2.23232323232323 0.0350290511713208\\
-2.21212121212121 0.0140535314787055\\
-2.19191919191919 -0.0083253424509582\\
-2.17171717171717 -0.0298728662946215\\
-2.15151515151515 -0.0484373524903555\\
-2.13131313131313 -0.062164992947227\\
-2.11111111111111 -0.0696849761771043\\
-2.09090909090909 -0.0702463734654383\\
-2.07070707070707 -0.0637931249340094\\
-2.05050505050505 -0.0509696375550459\\
-2.03030303030303 -0.0330564361115372\\
-2.01010101010101 -0.0118422928549947\\
-1.98989898989899 0.0105543952928164\\
-1.96969696969697 0.0318971451208462\\
-1.94949494949495 0.0500547173425988\\
-1.92929292929293 0.0632139373869335\\
-1.90909090909091 0.0700607549574214\\
-1.88888888888889 0.0699114621574101\\
-1.86868686868687 0.0627809670321675\\
-1.84848484848485 0.0493813048848074\\
-1.82828282828283 0.0310505360226634\\
-1.80808080808081 0.00961913004620726\\
-1.78787878787879 -0.0127728207532724\\
-1.76767676767677 -0.0338893062257394\\
-1.74747474747475 -0.0516216813374348\\
-1.72727272727273 -0.0641992307501075\\
-1.70707070707071 -0.0703659884962923\\
-1.68686868686869 -0.0695061559331303\\
-1.66666666666667 -0.0617055940182389\\
-1.64646464646465 -0.047743249426424\\
-1.62626262626263 -0.0290133706760561\\
-1.60606060606061 -0.00738628158884172\\
-1.58585858585859 0.0149783850659355\\
-1.56565656565657 0.0358473436719369\\
-1.54545454545455 0.0531366666749464\\
-1.52525252525253 0.0651198809298519\\
-1.5050505050505 0.0706003694494168\\
-1.48484848484848 0.0690308629016104\\
-1.46464646464646 0.0605680887016932\\
-1.44444444444444 0.0460571205628902\\
-1.42424242424242 0.026946991324536\\
-1.4040404040404 0.00514599577202474\\
-1.38383838383838 -0.0171688674145004\\
-1.36363636363636 -0.037769285881706\\
-1.34343434343434 -0.0545981478933188\\
-1.32323232323232 -0.0659749609094757\\
-1.3030303030303 -0.0707636618150429\\
-1.28282828282828 -0.0684860616426443\\
-1.26262626262626 -0.0593695964539617\\
-1.24242424242424 -0.0443246160830444\\
-1.22222222222222 -0.0248534786369509\\
-1.2020202020202 -0.0029005283736726\\
-1.18181818181818 0.0193420621689217\\
-1.16161616161616 0.0396531976221573\\
-1.14141414141414 0.0560046534048494\\
-1.12121212121212 0.0667636096959219\\
-1.1010101010101 0.0708557011715999\\
-1.08080808080808 0.0678723007249189\\
-1.06060606060606 0.0581113240551464\\
-1.04040404040404 0.0425474804720399\\
-1.02020202020202 0.0227349406031171\\
-1 0.000652140389115558\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.00114466910675053\\
-2.97979797979798 -0.0210741785658888\\
-2.95959595959596 -0.0419421166584444\\
-2.93939393939394 -0.0601214561408227\\
-2.91919191919192 -0.0744468541366904\\
-2.8989898989899 -0.0840000154284841\\
-2.87878787878788 -0.0881685575658596\\
-2.85858585858586 -0.0866852661712434\\
-2.83838383838384 -0.0796452240754455\\
-2.81818181818182 -0.067499716261255\\
-2.7979797979798 -0.0510273013239633\\
-2.77777777777778 -0.0312839038433265\\
-2.75757575757576 -0.0095351268755496\\
-2.73737373737374 0.0128248764896512\\
-2.71717171717172 0.0343627719630027\\
-2.6969696969697 0.0536979245062838\\
-2.67676767676768 0.0695909006240713\\
-2.65656565656566 0.0810229192698616\\
-2.63636363636364 0.0872611583571374\\
-2.61616161616162 0.0879057305584044\\
-2.5959595959596 0.0829153171214736\\
-2.57575757575758 0.0726098165087904\\
-2.55555555555556 0.0576498380751492\\
-2.53535353535354 0.0389943552923114\\
-2.51515151515152 0.0178392330588127\\
-2.49494949494949 -0.00445943034594208\\
-2.47474747474747 -0.0264722326834569\\
-2.45454545454545 -0.0467880961520864\\
-2.43434343434343 -0.064104721138983\\
-2.41414141414141 -0.0773120670076219\\
-2.39393939393939 -0.0855635085856083\\
-2.37373737373737 -0.0883301070370893\\
-2.35353535353535 -0.0854345162158951\\
-2.33333333333333 -0.0770623510141139\\
-2.31313131313131 -0.0637502889654284\\
-2.29292929292929 -0.0463516678213438\\
-2.27272727272727 -0.0259817843850216\\
-2.25252525252525 -0.0039464010895398\\
-2.23232323232323 0.018341956765403\\
-2.21212121212121 0.0394545475538199\\
-2.19191919191919 0.0580379993723985\\
-2.17171717171717 0.0729010646944914\\
-2.15151515151515 0.0830909824304909\\
-2.13131313131313 0.0879545523881908\\
-2.11111111111111 0.0871800071016033\\
-2.09090909090909 0.0808169969352533\\
-2.07070707070707 0.0692734073668601\\
-2.05050505050505 0.0532892124688527\\
-2.03030303030303 0.033889040648461\\
-2.01010101010101 0.0123164933056395\\
-1.98989898989899 -0.0100455732465597\\
-1.96969696969697 -0.0317636924632182\\
-1.94949494949495 -0.0514456764960911\\
-1.92929292929293 -0.0678298590504785\\
-1.90909090909091 -0.0798659714715259\\
-1.88888888888889 -0.0867824676927656\\
-1.86868686868687 -0.0881359823428414\\
-1.84848484848485 -0.0838397516173254\\
-1.82828282828283 -0.0741691750639251\\
-1.80808080808081 -0.0597441617562052\\
-1.78787878787879 -0.0414893925119401\\
-1.76767676767677 -0.0205750454511072\\
-1.74747474747475 0.00165821546079983\\
-1.72727272727273 0.0237851804549401\\
-1.70707070707071 0.0443874536068749\\
-1.68686868686869 0.0621443756991909\\
-1.66666666666667 0.0759176819073633\\
-1.64646464646465 0.0848244675313171\\
-1.62626262626263 0.0882937844797882\\
-1.60606060606061 0.0861032405258444\\
-1.58585858585859 0.0783932552262302\\
-1.56565656565657 0.065658058663081\\
-1.54545454545455 0.0487140100120397\\
-1.52525252525253 0.028647266798845\\
-1.5050505050505 0.006744159380954\\
-1.48484848484848 -0.0155912661692358\\
-1.46464646464646 -0.0369272510642274\\
-1.44444444444444 -0.0558961032582767\\
-1.42424242424242 -0.0712818700597036\\
-1.4040404040404 -0.0820982838565113\\
-1.38383838383838 -0.0876519844318553\\
-1.36363636363636 -0.0875869651547447\\
-1.34343434343434 -0.0819073939297108\\
-1.32323232323232 -0.0709773460233021\\
-1.3030303030303 -0.0554974658939192\\
-1.28282828282828 -0.0364600540623135\\
-1.26262626262626 -0.015085458070995\\
-1.24242424242424 0.0072561549627356\\
-1.22222222222222 0.0291326296176163\\
-1.2020202020202 0.04914162705053\\
-1.18181818181818 0.0660005185585127\\
-1.16161616161616 0.0786286054098671\\
-1.14141414141414 0.0862163944396619\\
-1.12121212121212 0.0882774886640265\\
-1.1010101010101 0.0846797665900902\\
-1.08080808080808 0.0756538515468222\\
-1.06060606060606 0.0617783281306682\\
-1.04040404040404 0.0439426534302145\\
-1.02020202020202 0.0232901405167042\\
-1 0.00114466910675061\\
};
\addplot [
color=mycolor9,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.00255190433650313\\
-2.97979797979798 -0.0195381448976876\\
-2.95959595959596 -0.0409220346691361\\
-2.93939393939394 -0.0608268954863204\\
-2.91919191919192 -0.0785333138176988\\
-2.8989898989899 -0.0934013335711522\\
-2.87878787878788 -0.104893585774543\\
-2.85858585858586 -0.11259471049047\\
-2.83838383838384 -0.116226369006615\\
-2.81818181818182 -0.11565730372201\\
-2.7979797979798 -0.110908082138726\\
-2.77777777777778 -0.102150353498758\\
-2.75757575757576 -0.0897006449331959\\
-2.73737373737374 -0.074008921346997\\
-2.71717171717172 -0.0556423225149539\\
-2.6969696969697 -0.0352646651725632\\
-2.67676767676768 -0.013612450949647\\
-2.65656565656566 0.00853175271748428\\
-2.63636363636364 0.0303675966121409\\
-2.61616161616162 0.0511058764432336\\
-2.5959595959596 0.0699970567446054\\
-2.57575757575758 0.0863583610396748\\
-2.55555555555556 0.0995984491622552\\
-2.53535353535354 0.109238789830884\\
-2.51515151515152 0.114930956016133\\
-2.49494949494949 0.116469218001274\\
-2.47474747474747 0.113797978990262\\
-2.45454545454545 0.107013784520799\\
-2.43434343434343 0.0963618330570591\\
-2.41414141414141 0.0822271138783294\\
-2.39393939393939 0.0651204925633814\\
-2.37373737373737 0.0456602469774043\\
-2.35353535353535 0.0245497210990508\\
-2.33333333333333 0.00255190433650316\\
-2.31313131313131 -0.0195381448976876\\
-2.29292929292929 -0.040922034669136\\
-2.27272727272727 -0.0608268954863204\\
-2.25252525252525 -0.0785333138176989\\
-2.23232323232323 -0.0934013335711523\\
-2.21212121212121 -0.104893585774543\\
-2.19191919191919 -0.11259471049047\\
-2.17171717171717 -0.116226369006615\\
-2.15151515151515 -0.11565730372201\\
-2.13131313131313 -0.110908082138726\\
-2.11111111111111 -0.102150353498758\\
-2.09090909090909 -0.089700644933196\\
-2.07070707070707 -0.0740089213469971\\
-2.05050505050505 -0.055642322514954\\
-2.03030303030303 -0.0352646651725632\\
-2.01010101010101 -0.0136124509496471\\
-1.98989898989899 0.00853175271748436\\
-1.96969696969697 0.0303675966121409\\
-1.94949494949495 0.0511058764432336\\
-1.92929292929293 0.0699970567446054\\
-1.90909090909091 0.0863583610396747\\
-1.88888888888889 0.0995984491622552\\
-1.86868686868687 0.109238789830884\\
-1.84848484848485 0.114930956016133\\
-1.82828282828283 0.116469218001274\\
-1.80808080808081 0.113797978990262\\
-1.78787878787879 0.107013784520799\\
-1.76767676767677 0.0963618330570591\\
-1.74747474747475 0.0822271138783294\\
-1.72727272727273 0.0651204925633815\\
-1.70707070707071 0.0456602469774043\\
-1.68686868686869 0.0245497210990508\\
-1.66666666666667 0.00255190433650329\\
-1.64646464646465 -0.0195381448976877\\
-1.62626262626263 -0.0409220346691359\\
-1.60606060606061 -0.0608268954863205\\
-1.58585858585859 -0.0785333138176988\\
-1.56565656565657 -0.0934013335711523\\
-1.54545454545455 -0.104893585774543\\
-1.52525252525253 -0.11259471049047\\
-1.5050505050505 -0.116226369006615\\
-1.48484848484848 -0.11565730372201\\
-1.46464646464646 -0.110908082138726\\
-1.44444444444444 -0.102150353498758\\
-1.42424242424242 -0.0897006449331961\\
-1.4040404040404 -0.0740089213469971\\
-1.38383838383838 -0.0556423225149541\\
-1.36363636363636 -0.0352646651725631\\
-1.34343434343434 -0.0136124509496471\\
-1.32323232323232 0.00853175271748422\\
-1.3030303030303 0.0303675966121409\\
-1.28282828282828 0.0511058764432334\\
-1.26262626262626 0.0699970567446055\\
-1.24242424242424 0.0863583610396747\\
-1.22222222222222 0.0995984491622551\\
-1.2020202020202 0.109238789830884\\
-1.18181818181818 0.114930956016133\\
-1.16161616161616 0.116469218001274\\
-1.14141414141414 0.113797978990262\\
-1.12121212121212 0.107013784520799\\
-1.1010101010101 0.0963618330570589\\
-1.08080808080808 0.0822271138783295\\
-1.06060606060606 0.0651204925633814\\
-1.04040404040404 0.0456602469774045\\
-1.02020202020202 0.0245497210990508\\
-1 0.00255190433650322\\
};
\addplot [
color=mycolor10,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.0101509910531434\\
-2.97979797979798 -0.0112366846023895\\
-2.95959595959596 -0.0324435577963472\\
-2.93939393939394 -0.0531284020004918\\
-2.91919191919192 -0.0729583903284471\\
-2.8989898989899 -0.0916144508448899\\
-2.87878787878788 -0.108796400552431\\
-2.85858585858586 -0.124227775448411\\
-2.83838383838384 -0.137660278934199\\
-2.81818181818182 -0.148877777000406\\
-2.7979797979798 -0.157699775904005\\
-2.77777777777778 -0.163984326380227\\
-2.75757575757576 -0.167630307659358\\
-2.73737373737374 -0.168579054537787\\
-2.71717171717172 -0.166815301323089\\
-2.6969696969697 -0.162367427464727\\
-2.67676767676768 -0.155307000918094\\
-2.65656565656566 -0.145747626589312\\
-2.63636363636364 -0.133843118389774\\
-2.61616161616162 -0.119785024312725\\
-2.5959595959596 -0.103799544354348\\
-2.57575757575758 -0.0861438908711529\\
-2.55555555555556 -0.0671021499368743\\
-2.53535353535354 -0.0469807102911993\\
-2.51515151515152 -0.0261033334302546\\
-2.49494949494949 -0.00480594416293666\\
-2.47474747474747 0.0165687745450123\\
-2.45454545454545 0.0376768954682033\\
-2.43434343434343 0.0581787810394019\\
-2.41414141414141 0.0777445482451241\\
-2.39393939393939 0.0960593765668118\\
-2.37373737373737 0.112828573560825\\
-2.35353535353535 0.127782316570176\\
-2.33333333333333 0.140679994272084\\
-2.31313131313131 0.151314078204228\\
-2.29292929292929 0.159513461975396\\
-2.27272727272727 0.165146214431363\\
-2.25252525252525 0.168121702476559\\
-2.23232323232323 0.168392049394496\\
-2.21212121212121 0.165952905202063\\
-2.19191919191919 0.160843516642383\\
-2.17171717171717 0.153146095690021\\
-2.15151515151515 0.142984496729541\\
-2.13131313131313 0.130522223692093\\
-2.11111111111111 0.115959799215957\\
-2.09090909090909 0.0995315381622307\\
-2.07070707070707 0.0815017774009959\\
-2.05050505050505 0.0621606225321333\\
-2.03030303030303 0.0418192799776202\\
-2.01010101010101 0.0208050495537044\\
-1.98989898989899 -0.000543941905659652\\
-1.96969696969697 -0.0218841811361432\\
-1.94949494949495 -0.0428722957000568\\
-1.92929292929293 -0.0631705789774094\\
-1.90909090909091 -0.0824524239918413\\
-1.88888888888889 -0.100407578639136\\
-1.86868686868687 -0.116747137759713\\
-1.84848484848485 -0.131208191730798\\
-1.82828282828283 -0.143558056780669\\
-1.80808080808081 -0.153598018957645\\
-1.78787878787879 -0.161166531511954\\
-1.76767676767677 -0.166141814243412\\
-1.74747474747475 -0.168443812990432\\
-1.72727272727273 -0.168035487731446\\
-1.70707070707071 -0.164923408572725\\
-1.68686868686869 -0.159157650032901\\
-1.66666666666667 -0.150830985325227\\
-1.64646464646465 -0.140077393601839\\
-1.62626262626263 -0.127069904179048\\
-1.60606060606061 -0.112017812430871\\
-1.58585858585859 -0.0951633121481115\\
-1.56565656565657 -0.0767775985496059\\
-1.54545454545455 -0.0571565046496328\\
-1.52525252525253 -0.0366157411939723\\
-1.5050505050505 -0.0154858167558222\\
-1.48484848484848 0.00589328027086488\\
-1.46464646464646 0.0271775522119125\\
-1.44444444444444 0.048024527164269\\
-1.42424242424242 0.0680987694971272\\
-1.4040404040404 0.0870772771367917\\
-1.38383838383838 0.104654678790956\\
-1.36363636363636 0.120548147487107\\
-1.34343434343434 0.134501951364389\\
-1.32323232323232 0.146291568494972\\
-1.3030303030303 0.155727299525917\\
-1.28282828282828 0.162657320012781\\
-1.26262626262626 0.166970123331757\\
-1.24242424242424 0.168596314862994\\
-1.22222222222222 0.16750972857601\\
-1.2020202020202 0.163727848050912\\
-1.18181818181818 0.157311525161053\\
-1.16161616161616 0.148364000943606\\
-1.14141414141414 0.137029244412633\\
-1.12121212121212 0.12348963604375\\
-1.1010101010101 0.10796303320401\\
-1.08080808080808 0.0906992647453079\\
-1.06060606060606 0.0719761111646346\\
-1.04040404040404 0.0520948350118996\\
-1.02020202020202 0.0313753334627253\\
-1 0.0101509910531435\\
};
\addplot [
color=mycolor11,
solid,
forget plot
]
table[row sep=crcr]{
-3 0.00318553867050281\\
-2.97979797979798 -0.0135905299651836\\
-2.95959595959596 -0.030311874333393\\
-2.93939393939394 -0.0469111634820489\\
-2.91919191919192 -0.0633215579323656\\
-2.8989898989899 -0.079476978817838\\
-2.87878787878788 -0.0953123739605152\\
-2.85858585858586 -0.110763979813162\\
-2.83838383838384 -0.125769578212558\\
-2.81818181818182 -0.14026874691008\\
-2.7979797979798 -0.154203102870776\\
-2.77777777777778 -0.167516537361236\\
-2.75757575757576 -0.18015544187966\\
-2.73737373737374 -0.192068924018375\\
-2.71717171717172 -0.203209012389598\\
-2.6969696969697 -0.213530849789283\\
-2.67676767676768 -0.222992873821249\\
-2.65656565656566 -0.231556984254282\\
-2.63636363636364 -0.239188696438319\\
-2.61616161616162 -0.245857280161958\\
-2.5959595959596 -0.251535883392179\\
-2.57575757575758 -0.256201640398004\\
-2.55555555555556 -0.259835763822718\\
-2.53535353535354 -0.262423620333931\\
-2.51515151515152 -0.263954789546842\\
-2.49494949494949 -0.264423105983445\\
-2.47474747474747 -0.263826683898741\\
-2.45454545454545 -0.262167924873961\\
-2.43434343434343 -0.259453508146248\\
-2.41414141414141 -0.25569436371373\\
-2.39393939393939 -0.250905628324269\\
-2.37373737373737 -0.245106584525124\\
-2.35353535353535 -0.238320583018938\\
-2.33333333333333 -0.2305749486387\\
-2.31313131313131 -0.221900870320285\\
-2.29292929292929 -0.21233327551562\\
-2.27272727272727 -0.20191068955216\\
-2.25252525252525 -0.190675080504993\\
-2.23232323232323 -0.178671690206213\\
-2.21212121212121 -0.165948852072034\\
-2.19191919191919 -0.152557796481173\\
-2.17171717171717 -0.138552444488206\\
-2.15151515151515 -0.123989190702508\\
-2.13131313131313 -0.108926676207062\\
-2.11111111111111 -0.0934255524315225\\
-2.09090909090909 -0.0775482369303076\\
-2.07070707070707 -0.0613586620491414\\
-2.05050505050505 -0.0449220174920607\\
-2.03030303030303 -0.0283044878254857\\
-2.01010101010101 -0.01157298597633\\
-1.98989898989899 0.00520511620273906\\
-1.96969696969697 0.0219622592159729\\
-1.94949494949495 0.0386309679627868\\
-1.92929292929293 0.0551441234361738\\
-1.90909090909091 0.0714352329872581\\
-1.88888888888889 0.0874386980677232\\
-1.86868686868687 0.103090078372013\\
-1.84848484848485 0.1183263513157\\
-1.82828282828283 0.133086165805186\\
-1.80808080808081 0.147310089276908\\
-1.78787878787879 0.16094084701129\\
-1.76767676767677 0.173923552757827\\
-1.74747474747475 0.186205929742642\\
-1.72727272727273 0.197738521168606\\
-1.70707070707071 0.208474889360404\\
-1.68686868686869 0.218371802752659\\
-1.66666666666667 0.227389409968197\\
-1.64646464646465 0.235491400285469\\
-1.62626262626263 0.242645149849013\\
-1.60606060606061 0.248821853034209\\
-1.58585858585859 0.253996638437358\\
-1.56565656565657 0.258148669024051\\
-1.54545454545455 0.261261226032549\\
-1.52525252525253 0.263321776294335\\
-1.5050505050505 0.264322022700764\\
-1.48484848484848 0.264257937612588\\
-1.46464646464646 0.263129779077838\\
-1.44444444444444 0.260942089792758\\
-1.42424242424242 0.257703678809967\\
-1.4040404040404 0.253427586067516\\
-1.38383838383838 0.248131029881659\\
-1.36363636363636 0.241835337614768\\
-1.34343434343434 0.234565859797579\\
-1.32323232323232 0.226351868051544\\
-1.3030303030303 0.217226437222346\\
-1.28282828282828 0.207226312199171\\
-1.26262626262626 0.196391759956006\\
-1.24242424242424 0.184766407410745\\
-1.22222222222222 0.172397065754994\\
-1.2020202020202 0.159333541961918\\
-1.18181818181818 0.145628438231142\\
-1.16161616161616 0.131336940178259\\
-1.14141414141414 0.116516594621833\\
-1.12121212121212 0.10122707786267\\
-1.1010101010101 0.0855299553884212\\
-1.08080808080808 0.0694884339710879\\
-1.06060606060606 0.0531671071556626\\
-1.04040404040404 0.0366316951647208\\
-1.02020202020202 0.0199487802662791\\
-1 0.00318553867050288\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-3 -0.0174841859784552\\
-2.97979797979798 -0.228390485721542\\
-2.95959595959596 -0.406591737955889\\
-2.93939393939394 -0.528100773693145\\
-2.91919191919192 -0.582931690154323\\
-2.8989898989899 -0.576648347476525\\
-2.87878787878788 -0.527439123466478\\
-2.85858585858586 -0.459835207558861\\
-2.83838383838384 -0.397201987560826\\
-2.81818181818182 -0.355404379487237\\
-2.7979797979798 -0.339512762555694\\
-2.77777777777778 -0.344292107884436\\
-2.75757575757576 -0.357914566515105\\
-2.73737373737374 -0.367311245941505\\
-2.71717171717172 -0.363169731699428\\
-2.6969696969697 -0.342894294298903\\
-2.67676767676768 -0.310719659086337\\
-2.65656565656566 -0.275258675419836\\
-2.63636363636364 -0.2456641148937\\
-2.61616161616162 -0.227982935953943\\
-2.5959595959596 -0.223067511807911\\
-2.57575757575758 -0.226704193134024\\
-2.55555555555556 -0.231721189779165\\
-2.53535353535354 -0.231095813823405\\
-2.51515151515152 -0.220766543397614\\
-2.49494949494949 -0.201061189774029\\
-2.47474747474747 -0.17626773501396\\
-2.45454545454545 -0.152636956453662\\
-2.43434343434343 -0.135710544591467\\
-2.41414141414141 -0.128086785971157\\
-2.39393939393939 -0.128501791935386\\
-2.37373737373737 -0.132532150632545\\
-2.35353535353535 -0.134557340754267\\
-2.33333333333333 -0.130127331467574\\
-2.31313131313131 -0.11775233692966\\
-2.29292929292929 -0.0994050423173313\\
-2.27272727272727 -0.0795761311641828\\
-2.25252525252525 -0.0633200705626854\\
-2.23232323232323 -0.0541273362468767\\
-2.21212121212121 -0.0525056722007356\\
-2.19191919191919 -0.0558375642829422\\
-2.17171717171717 -0.0595416111174186\\
-2.15151515151515 -0.0590272898896362\\
-2.13131313131313 -0.0516156486660484\\
-2.11111111111111 -0.0376280924587783\\
-2.09090909090909 -0.0202033342346969\\
-2.07070707070707 -0.00393654613147023\\
-2.05050505050505 0.0070773093190586\\
-2.03030303030303 0.0109724736854614\\
-2.01010101010101 0.00889221850872518\\
-1.98989898989899 0.00449853825319325\\
-1.96969696969697 0.00242229150172331\\
-1.94949494949495 0.00630634265120557\\
-1.92929292929293 0.0172637991995957\\
-1.90909090909091 0.0334004994659847\\
-1.88888888888889 0.0506069509044514\\
-1.86868686868687 0.0642936341318443\\
-1.84848484848485 0.0713454641976264\\
-1.82828282828283 0.0714727634039877\\
-1.80808080808081 0.0673808558573268\\
-1.78787878787879 0.0636699009649736\\
-1.76767676767677 0.0649097566862441\\
-1.74747474747475 0.0736897206796781\\
-1.72727272727273 0.0894688879534973\\
-1.70707070707071 0.108732805602317\\
-1.68686868686869 0.126422789387205\\
-1.66666666666667 0.138066120226799\\
-1.64646464646465 0.141723248534594\\
-1.62626262626263 0.138918506627847\\
-1.60606060606061 0.134123007314687\\
-1.58585858585859 0.132955208857924\\
-1.56565656565657 0.139813177280344\\
-1.54545454545455 0.155922052922892\\
-1.52525252525253 0.178647538130224\\
-1.5050505050505 0.202430472673366\\
-1.48484848484848 0.221029835321958\\
-1.46464646464646 0.230192067130293\\
-1.44444444444444 0.229635060846212\\
-1.42424242424242 0.223458147456237\\
-1.4040404040404 0.218696782365955\\
-1.38383838383838 0.222502858263698\\
-1.36363636363636 0.239043369389563\\
-1.34343434343434 0.267410564035687\\
-1.32323232323232 0.301516906492174\\
-1.3030303030303 0.332203337883639\\
-1.28282828282828 0.350891748499306\\
-1.26262626262626 0.353412918331737\\
-1.24242424242424 0.342433960678949\\
-1.22222222222222 0.327313706731462\\
-1.2020202020202 0.321117811566072\\
-1.18181818181818 0.335613829792231\\
-1.16161616161616 0.375935024156356\\
-1.14141414141414 0.436903905174856\\
-1.12121212121212 0.502589303475147\\
-1.1010101010101 0.549641332025808\\
-1.08080808080808 0.553646502266963\\
-1.06060606060606 0.496626811915871\\
-1.04040404040404 0.373281782034379\\
-1.02020202020202 0.193853703093578\\
-1 -0.0174841859784544\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-1 -0.00159276933525142\\
-0.97979797979798 -0.00159276933525142\\
-0.95959595959596 -0.00159276933525142\\
-0.939393939393939 -0.00159276933525142\\
-0.919191919191919 -0.00159276933525142\\
-0.898989898989899 -0.00159276933525142\\
-0.878787878787879 -0.00159276933525142\\
-0.858585858585859 -0.00159276933525142\\
-0.838383838383838 -0.00159276933525142\\
-0.818181818181818 -0.00159276933525142\\
-0.797979797979798 -0.00159276933525142\\
-0.777777777777778 -0.00159276933525142\\
-0.757575757575758 -0.00159276933525142\\
-0.737373737373737 -0.00159276933525142\\
-0.717171717171717 -0.00159276933525142\\
-0.696969696969697 -0.00159276933525142\\
-0.676767676767677 -0.00159276933525142\\
-0.656565656565657 -0.00159276933525142\\
-0.636363636363636 -0.00159276933525142\\
-0.616161616161616 -0.00159276933525142\\
-0.595959595959596 -0.00159276933525142\\
-0.575757575757576 -0.00159276933525142\\
-0.555555555555556 -0.00159276933525142\\
-0.535353535353535 -0.00159276933525142\\
-0.515151515151515 -0.00159276933525142\\
-0.494949494949495 -0.00159276933525142\\
-0.474747474747475 -0.00159276933525142\\
-0.454545454545455 -0.00159276933525142\\
-0.434343434343434 -0.00159276933525142\\
-0.414141414141414 -0.00159276933525142\\
-0.393939393939394 -0.00159276933525142\\
-0.373737373737374 -0.00159276933525142\\
-0.353535353535353 -0.00159276933525142\\
-0.333333333333333 -0.00159276933525142\\
-0.313131313131313 -0.00159276933525142\\
-0.292929292929293 -0.00159276933525142\\
-0.272727272727273 -0.00159276933525142\\
-0.252525252525252 -0.00159276933525142\\
-0.232323232323232 -0.00159276933525142\\
-0.212121212121212 -0.00159276933525142\\
-0.191919191919192 -0.00159276933525142\\
-0.171717171717172 -0.00159276933525142\\
-0.151515151515151 -0.00159276933525142\\
-0.131313131313131 -0.00159276933525142\\
-0.111111111111111 -0.00159276933525142\\
-0.0909090909090909 -0.00159276933525142\\
-0.0707070707070707 -0.00159276933525142\\
-0.0505050505050505 -0.00159276933525142\\
-0.0303030303030303 -0.00159276933525142\\
-0.0101010101010101 -0.00159276933525142\\
0.0101010101010102 -0.00159276933525142\\
0.0303030303030303 -0.00159276933525142\\
0.0505050505050506 -0.00159276933525142\\
0.0707070707070707 -0.00159276933525142\\
0.0909090909090908 -0.00159276933525142\\
0.111111111111111 -0.00159276933525142\\
0.131313131313131 -0.00159276933525142\\
0.151515151515152 -0.00159276933525142\\
0.171717171717172 -0.00159276933525142\\
0.191919191919192 -0.00159276933525142\\
0.212121212121212 -0.00159276933525142\\
0.232323232323232 -0.00159276933525142\\
0.252525252525253 -0.00159276933525142\\
0.272727272727273 -0.00159276933525142\\
0.292929292929293 -0.00159276933525142\\
0.313131313131313 -0.00159276933525142\\
0.333333333333333 -0.00159276933525142\\
0.353535353535354 -0.00159276933525142\\
0.373737373737374 -0.00159276933525142\\
0.393939393939394 -0.00159276933525142\\
0.414141414141414 -0.00159276933525142\\
0.434343434343434 -0.00159276933525142\\
0.454545454545455 -0.00159276933525142\\
0.474747474747475 -0.00159276933525142\\
0.494949494949495 -0.00159276933525142\\
0.515151515151515 -0.00159276933525142\\
0.535353535353535 -0.00159276933525142\\
0.555555555555556 -0.00159276933525142\\
0.575757575757576 -0.00159276933525142\\
0.595959595959596 -0.00159276933525142\\
0.616161616161616 -0.00159276933525142\\
0.636363636363636 -0.00159276933525142\\
0.656565656565657 -0.00159276933525142\\
0.676767676767677 -0.00159276933525142\\
0.696969696969697 -0.00159276933525142\\
0.717171717171717 -0.00159276933525142\\
0.737373737373737 -0.00159276933525142\\
0.757575757575758 -0.00159276933525142\\
0.777777777777778 -0.00159276933525142\\
0.797979797979798 -0.00159276933525142\\
0.818181818181818 -0.00159276933525142\\
0.838383838383838 -0.00159276933525142\\
0.858585858585859 -0.00159276933525142\\
0.878787878787879 -0.00159276933525142\\
0.898989898989899 -0.00159276933525142\\
0.919191919191919 -0.00159276933525142\\
0.939393939393939 -0.00159276933525142\\
0.95959595959596 -0.00159276933525142\\
0.97979797979798 -0.00159276933525142\\
1 -0.00159276933525142\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.000144016093580106\\
-0.97979797979798 -0.0205234868756195\\
-0.95959595959596 -0.033197923217111\\
-0.939393939393939 -0.032943113481459\\
-0.919191919191919 -0.0198582957370677\\
-0.898989898989899 0.000960523636826088\\
-0.878787878787879 0.021405257969851\\
-0.858585858585859 0.0335135115589752\\
-0.838383838383838 0.0325696101978811\\
-0.818181818181818 0.0189411652244927\\
-0.797979797979798 -0.00206409620134985\\
-0.777777777777778 -0.0222654757837526\\
-0.757575757575758 -0.0337953546355181\\
-0.737373737373737 -0.0321633120776416\\
-0.717171717171717 -0.0180049625641104\\
-0.696969696969697 0.00316559039596493\\
-0.676767676767677 0.0231032741509038\\
-0.656565656565657 0.0340431686546527\\
-0.636363636363636 0.0317246282285071\\
-0.616161616161616 0.0170506304326414\\
-0.595959595959596 -0.00426389710938699\\
-0.575757575757576 -0.0239178094793655\\
-0.555555555555556 -0.0342567040886678\\
-0.535353535353535 -0.0312540003679282\\
-0.515151515151515 -0.0160791297616468\\
-0.494949494949495 0.00535791043985499\\
-0.474747474747475 0.0247082616011074\\
-0.454545454545455 0.0344357459254822\\
-0.434343434343434 0.0307519023782668\\
-0.414141414141414 0.0150914387699517\\
-0.393939393939394 -0.00644652880868048\\
-0.373737373737374 -0.0254738345978467\\
-0.353535353535353 -0.0345801138851427\\
-0.333333333333333 -0.0302188398296378\\
-0.313131313131313 -0.0140885519786617\\
-0.292929292929293 0.00752865606944461\\
-0.272727272727273 0.0262137576024705\\
-0.252525252525252 0.0346896626013517\\
-0.232323232323232 0.0296553494708416\\
-0.212121212121212 0.0130714792097646\\
-0.191919191919192 -0.00860320261172362\\
-0.171717171717172 -0.0269272855752337\\
-0.151515151515151 -0.0347642817678379\\
-0.131313131313131 -0.0290619986889045\\
-0.111111111111111 -0.0120412445693251\\
-0.0909090909090909 0.00966908645823486\\
-0.0707070707070707 0.0276137000539508\\
-0.0505050505050505 0.0348038962494258\\
-0.0303030303030303 0.028439384937768\\
-0.0101010101010101 0.0109988854162968\\
0.0101010101010102 -0.0107252343542962\\
0.0303030303030303 -0.0282723098774267\\
0.0505050505050506 -0.0348084661576906\\
0.0707070707070707 -0.0277881351367025\\
0.0909090909090908 -0.0099454513179901\\
0.111111111111111 0.0117705828485017\\
0.131313131313131 0.0289024518813972\\
0.151515151515152 0.0347779868911219\\
0.171717171717172 0.0271089050390538\\
0.191919191919192 0.00888200299324587\\
0.212121212121212 -0.0128040793635285\\
0.232323232323232 -0.029503491566279\\
0.252525252525253 -0.0347124891397575\\
0.272727272727273 -0.0264023785719542\\
0.292929292929293 -0.00780961124438239\\
0.313131313131313 0.0138246832559915\\
0.333333333333333 0.0300748237360575\\
0.353535353535354 0.0346120388542811\\
0.373737373737374 0.0256692671476664\\
0.393939393939394 0.00672935587898846\\
0.414141414141414 -0.0148313668642839\\
0.434343434343434 -0.0306158731076675\\
0.454545454545455 -0.0344767371796154\\
0.474747474747475 -0.0249103089472515\\
0.494949494949495 -0.00564232462264746\\
0.515151515151515 0.0158231165433451\\
0.535353535353535 0.0311260948902544\\
0.555555555555556 0.0343067203530776\\
0.575757575757576 0.0241262681772832\\
0.595959595959596 0.00454961202369083\\
0.616161616161616 -0.0167989336853153\\
0.636363636363636 -0.031604975333733\\
0.656565656565657 -0.0341021595672005\\
0.676767676767677 -0.0233179343003567\\
0.696969696969697 -0.00345231835108032\\
0.717171717171717 0.017757835725049\\
0.737373737373737 0.0320520322460895\\
0.757575757575758 0.0338632607973555\\
0.777777777777778 0.0224861212401662\\
0.797979797979798 0.00235154848653089\\
0.818181818181818 -0.018698857129475\\
0.838383838383838 -0.0324668154789086\\
0.858585858585859 -0.0335902645943532\\
0.878787878787879 -0.0216316665619537\\
0.898989898989899 -0.00124841081198787\\
0.919191919191919 0.0196210503698057\\
0.939393939393939 0.0328489073806347\\
0.95959595959596 0.0332834458422292\\
0.97979797979798 0.0207554306291512\\
1 0.000144016093580191\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.00017723064350233\\
-0.97979797979798 -0.020888502438452\\
-0.95959595959596 -0.0353222835873033\\
-0.939393939393939 -0.0385414892725155\\
-0.919191919191919 -0.0295240444348542\\
-0.898989898989899 -0.0111329240960562\\
-0.878787878787879 0.0107928209817568\\
-0.858585858585859 0.0292919216562911\\
-0.838383838383838 0.0384910441717813\\
-0.818181818181818 0.035469532127453\\
-0.797979797979798 0.0211866942483965\\
-0.777777777777778 0.000177230643502339\\
-0.757575757575758 -0.020888502438452\\
-0.737373737373737 -0.0353222835873033\\
-0.717171717171717 -0.0385414892725155\\
-0.696969696969697 -0.0295240444348542\\
-0.676767676767677 -0.0111329240960561\\
-0.656565656565657 0.0107928209817568\\
-0.636363636363636 0.029291921656291\\
-0.616161616161616 0.0384910441717813\\
-0.595959595959596 0.035469532127453\\
-0.575757575757576 0.0211866942483965\\
-0.555555555555556 0.000177230643502349\\
-0.535353535353535 -0.020888502438452\\
-0.515151515151515 -0.0353222835873033\\
-0.494949494949495 -0.0385414892725155\\
-0.474747474747475 -0.0295240444348542\\
-0.454545454545455 -0.0111329240960563\\
-0.434343434343434 0.0107928209817568\\
-0.414141414141414 0.0292919216562911\\
-0.393939393939394 0.0384910441717813\\
-0.373737373737374 0.035469532127453\\
-0.353535353535353 0.0211866942483965\\
-0.333333333333333 0.000177230643502428\\
-0.313131313131313 -0.0208885024384519\\
-0.292929292929293 -0.0353222835873033\\
-0.272727272727273 -0.0385414892725155\\
-0.252525252525252 -0.0295240444348542\\
-0.232323232323232 -0.0111329240960562\\
-0.212121212121212 0.0107928209817568\\
-0.191919191919192 0.0292919216562911\\
-0.171717171717172 0.0384910441717813\\
-0.151515151515151 0.035469532127453\\
-0.131313131313131 0.0211866942483965\\
-0.111111111111111 0.00017723064350242\\
-0.0909090909090909 -0.0208885024384519\\
-0.0707070707070707 -0.0353222835873033\\
-0.0505050505050505 -0.0385414892725155\\
-0.0303030303030303 -0.0295240444348542\\
-0.0101010101010101 -0.0111329240960562\\
0.0101010101010102 0.0107928209817569\\
0.0303030303030303 0.029291921656291\\
0.0505050505050506 0.0384910441717813\\
0.0707070707070707 0.035469532127453\\
0.0909090909090908 0.0211866942483967\\
0.111111111111111 0.000177230643502326\\
0.131313131313131 -0.0208885024384519\\
0.151515151515152 -0.0353222835873033\\
0.171717171717172 -0.0385414892725155\\
0.191919191919192 -0.0295240444348543\\
0.212121212121212 -0.0111329240960562\\
0.232323232323232 0.0107928209817567\\
0.252525252525253 0.0292919216562911\\
0.272727272727273 0.0384910441717813\\
0.292929292929293 0.0354695321274529\\
0.313131313131313 0.0211866942483966\\
0.333333333333333 0.000177230643502525\\
0.353535353535354 -0.020888502438452\\
0.373737373737374 -0.0353222835873032\\
0.393939393939394 -0.0385414892725155\\
0.414141414141414 -0.0295240444348542\\
0.434343434343434 -0.0111329240960564\\
0.454545454545455 0.0107928209817569\\
0.474747474747475 0.029291921656291\\
0.494949494949495 0.0384910441717813\\
0.515151515151515 0.035469532127453\\
0.535353535353535 0.0211866942483966\\
0.555555555555556 0.000177230643502397\\
0.575757575757576 -0.0208885024384519\\
0.595959595959596 -0.0353222835873033\\
0.616161616161616 -0.0385414892725155\\
0.636363636363636 -0.0295240444348541\\
0.656565656565657 -0.0111329240960562\\
0.676767676767677 0.0107928209817567\\
0.696969696969697 0.0292919216562911\\
0.717171717171717 0.0384910441717812\\
0.737373737373737 0.035469532127453\\
0.757575757575758 0.0211866942483966\\
0.777777777777778 0.000177230643502544\\
0.797979797979798 -0.0208885024384519\\
0.818181818181818 -0.0353222835873032\\
0.838383838383838 -0.0385414892725155\\
0.858585858585859 -0.0295240444348542\\
0.878787878787879 -0.0111329240960562\\
0.898989898989899 0.0107928209817568\\
0.919191919191919 0.029291921656291\\
0.939393939393939 0.0384910441717813\\
0.95959595959596 0.035469532127453\\
0.97979797979798 0.0211866942483966\\
1 0.000177230643502416\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.000225683757572195\\
-0.97979797979798 -0.0211939545326114\\
-0.95959595959596 -0.0372663316895078\\
-0.939393939393939 -0.0439363669324934\\
-0.919191919191919 -0.0395212020598299\\
-0.898989898989899 -0.0251347886695694\\
-0.878787878787879 -0.00440683678353813\\
-0.858585858585859 0.0174329655132835\\
-0.838383838383838 0.0348744088920618\\
-0.818181818181818 0.0435169954587268\\
-0.797979797979798 0.0411801898550524\\
-0.777777777777778 0.0284535710461792\\
-0.757575757575758 0.00854808081317679\\
-0.737373737373737 -0.0135141008587059\\
-0.717171717171717 -0.0321666580472535\\
-0.696969696969697 -0.0427035273353126\\
-0.676767676767677 -0.0424662434740374\\
-0.656565656565657 -0.0315146734772502\\
-0.636363636363636 -0.0126119120992682\\
-0.616161616161616 0.00947285041404145\\
-0.595959595959596 0.0291676009660389\\
-0.575757575757576 0.0415033294555449\\
-0.555555555555556 0.043367716216061\\
-0.535353535353535 0.0342903741451434\\
-0.515151515151515 0.0165615279563858\\
-0.494949494949495 -0.00534581236912038\\
-0.474747474747475 -0.0259043975737613\\
-0.454545454545455 -0.0399272709972783\\
-0.434343434343434 -0.043876444204375\\
-0.414141414141414 -0.0367555358747823\\
-0.393939393939394 -0.0203611600517142\\
-0.373737373737374 0.00117036181956496\\
-0.353535353535353 0.0224065999456604\\
-0.333333333333333 0.0379896249899695\\
-0.313131313131313 0.0439878203195388\\
-0.292929292929293 0.0388878337798037\\
-0.272727272727273 0.0239763983286108\\
-0.252525252525252 0.00301568770786342\\
-0.232323232323232 -0.0187058846787037\\
-0.212121212121212 -0.0357079390559125\\
-0.191919191919192 -0.0437008359222062\\
-0.171717171717172 -0.0406679574401851\\
-0.151515151515151 -0.0273745026294063\\
-0.131313131313131 -0.00717442670041861\\
-0.111111111111111 0.0148357660234189\\
-0.0909090909090909 0.0331028764962541\\
-0.0707070707070707 0.0430180899875204\\
-0.0505050505050505 0.0420797857803992\\
-0.0303030303030303 0.0305246991953433\\
-0.0101010101010101 0.0112681929737873\\
0.0101010101010102 -0.0108312923736509\\
0.0303030303030303 -0.0301980291609383\\
0.0505050505050506 -0.0419457655683916\\
0.0707070707070707 -0.04311053306437\\
0.0909090909090908 -0.0333984593585007\\
0.111111111111111 -0.0152599127466626\\
0.131313131313131 0.00672872886287973\\
0.151515151515152 0.0270197037972607\\
0.171717171717172 0.0404935738008128\\
0.191919191919192 0.0437508646850787\\
0.212121212121212 0.0359697579018281\\
0.232323232323232 0.0191134363866483\\
0.252525252525253 -0.00256522894155713\\
0.272727272727273 -0.0235966838118902\\
0.292929292929293 -0.038674665958309\\
0.313131313131313 -0.0439949817002102\\
0.333333333333333 -0.0382153087475418\\
0.353535353535354 -0.0227938657869274\\
0.373737373737374 -0.00162150209029595\\
0.393939393939394 0.0199599686038827\\
0.414141414141414 0.0365055143519664\\
0.434343434343434 0.0438406733482733\\
0.454545454545455 0.0401147758394507\\
0.474747474747475 0.0262678704089228\\
0.494949494949495 0.00579354854812327\\
0.515151515151515 -0.0161424928293205\\
0.535353535353535 -0.0340057631546336\\
0.555555555555556 -0.0432893370695981\\
0.575757575757576 -0.0416509573094309\\
0.595959595959596 -0.0295039891288145\\
0.616161616161616 -0.00991312773314583\\
0.636363636363636 0.0121788281399694\\
0.656565656565657 0.03119805050025\\
0.676767676767677 0.042345965850901\\
0.696969696969697 0.0428099412602066\\
0.717171717171717 0.0324729151543502\\
0.737373737373737 0.013942932098331\\
0.757575757575758 -0.00810487009704427\\
0.777777777777778 -0.0281078034693983\\
0.797979797979798 -0.0410191030080232\\
0.818181818181818 -0.0435812317536464\\
0.838383838383838 -0.0351477614316925\\
0.858585858585859 -0.0178464671113175\\
0.878787878787879 0.00395751309545038\\
0.898989898989899 0.0247630078177268\\
0.919191919191919 0.0393207648163393\\
0.939393939393939 0.0439578438636045\\
0.95959595959596 0.037504304138744\\
0.97979797979798 0.0215883817545498\\
1 0.000225683757572281\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.000300344537494523\\
-0.97979797979798 -0.0214239729399153\\
-0.95959595959596 -0.0389888919834624\\
-0.939393939393939 -0.0489842376006021\\
-0.919191919191919 -0.0494694441911796\\
-0.898989898989899 -0.0403503103884079\\
-0.878787878787879 -0.0233972879644121\\
-0.858585858585859 -0.00190175406559594\\
-0.838383838383838 0.0199629995341703\\
-0.818181818181818 0.0379519981920075\\
-0.797979797979798 0.0485727331629684\\
-0.777777777777778 0.0497632214279103\\
-0.757575757575758 0.0412923333528188\\
-0.737373737373737 0.0248046657961657\\
-0.717171717171717 0.00350124868855783\\
-0.696969696969697 -0.0184819250800854\\
-0.676767676767677 -0.0368768899554262\\
-0.656565656565657 -0.048112320100374\\
-0.636363636363636 -0.0500068913189107\\
-0.616161616161616 -0.0421927784377448\\
-0.595959595959596 -0.0261870674320638\\
-0.575757575757576 -0.00509721785087848\\
-0.555555555555556 0.0169822408940906\\
-0.535353535353535 0.03576464981658\\
-0.515151515151515 0.0476034620097451\\
-0.494949494949495 0.0502002085092557\\
-0.474747474747475 0.0430507389713125\\
-0.454545454545455 0.0275431009108406\\
-0.434343434343434 0.00668805454689631\\
-0.414141414141414 -0.0154654570310384\\
-0.393939393939394 -0.0346163977070082\\
-0.373737373737374 -0.0470466712680452\\
-0.353535353535353 -0.0503429783449213\\
-0.333333333333333 -0.043865351059991\\
-0.313131313131313 -0.0288714008217289\\
-0.292929292929293 -0.00827215693890725\\
-0.272727272727273 0.0139331007637065\\
-0.252525252525252 0.0334332898192517\\
-0.232323232323232 0.0464425085163539\\
-0.212121212121212 0.0504350570687851\\
-0.191919191919192 0.0446357944584587\\
-0.171717171717172 0.0301706296793134\\
-0.151515151515151 0.00984792997008146\\
-0.131313131313131 -0.012386715044964\\
-0.111111111111111 -0.0322165174426657\\
-0.0909090909090909 -0.0457915820953495\\
-0.0707070707070707 -0.0504763519653773\\
-0.0505050505050505 -0.045361293395521\\
-0.0303030303030303 -0.0314394792702657\\
-0.0101010101010101 -0.0114137869705491\\
0.0101010101010102 0.0108278569541481\\
0.0303030303030303 0.0309673057638923\\
0.0505050505050506 0.0450945474327613\\
0.0707070707070707 0.0504668214542376\\
0.0909090909090908 0.0460411173552462\\
0.111111111111111 0.0326766719706034\\
0.131313131313131 0.0129681512550427\\
0.151515151515152 -0.00925809612921755\\
0.171717171717172 -0.0296869126332009\\
0.191919191919192 -0.0443521063834093\\
0.212121212121212 -0.0504064751317827\\
0.232323232323232 -0.0466745818125331\\
0.252525252525253 -0.0338809620321496\\
0.272727272727273 -0.0145094577104856\\
0.292929292929293 0.00767901318626002\\
0.313131313131313 0.0283766272979395\\
0.333333333333333 0.0435650065224964\\
0.353535353535354 0.0502953737616441\\
0.373737373737374 0.0472610489223696\\
0.393939393939394 0.0350511368368955\\
0.414141414141414 0.0160361543719281\\
0.434343434343434 -0.00609219812794578\\
0.454545454545455 -0.0270377691043729\\
0.474747474747475 -0.0427340403928628\\
0.494949494949495 -0.0501336292134837\\
0.515151515151515 -0.0477999281620889\\
0.535353535353535 -0.0361860181180046\\
0.555555555555556 -0.0175467039852446\\
0.575757575757576 0.0044992487425304\\
0.595959595959596 0.0256716861692117\\
0.616161616161616 0.0418600447069631\\
0.636363636363636 0.0499214043503511\\
0.656565656565657 0.0482906769259753\\
0.676767676767677 0.0372844631462259\\
0.696969696969697 0.0190395855550184\\
0.717171717171717 -0.00290176899501645\\
0.737373737373737 -0.0242797540221738\\
0.757575757575758 -0.0409438995043675\\
0.777777777777778 -0.049658912864694\\
0.797979797979798 -0.0487328010716227\\
0.818181818181818 -0.0383453658805278\\
0.838383838383838 -0.0205132958760548\\
0.858585858585859 0.00130136741209695\\
0.878787878787879 0.0228633742209422\\
0.898989898989899 0.0399865272656367\\
0.919191919191919 0.0493464190631879\\
0.939393939393939 0.0491258554174937\\
0.95959595959596 0.0393676580817853\\
0.97979797979798 0.0219663510469818\\
1 0.00030034453749461\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.000424173931174445\\
-0.97979797979798 -0.0215478001563366\\
-0.95959595959596 -0.0404327473155379\\
-0.939393939393939 -0.0535251319466374\\
-0.919191919191919 -0.0589492849038868\\
-0.898989898989899 -0.0559281196113566\\
-0.878787878787879 -0.0448944606982545\\
-0.858585858585859 -0.0274290357532633\\
-0.838383838383838 -0.00603401375550757\\
-0.818181818181818 0.0162254659972814\\
-0.797979797979798 0.0361604184157446\\
-0.777777777777778 0.050914879805961\\
-0.757575757575758 0.0583750650346991\\
-0.737373737373737 0.0574721971259237\\
-0.717171717171717 0.0483356246686731\\
-0.696969696969697 0.0322742908034698\\
-0.676767676767677 0.0115892086168806\\
-0.656565656565657 -0.0107561915055787\\
-0.636363636363636 -0.0315606151671989\\
-0.616161616161616 -0.0478435346293977\\
-0.595959595959596 -0.0572721915369546\\
-0.575757575757576 -0.0584957975235287\\
-0.555555555555556 -0.0513390537371355\\
-0.535353535353535 -0.0368272648783624\\
-0.515151515151515 -0.0170394498103859\\
-0.494949494949495 0.00518950727796433\\
-0.474747474747475 0.0266749941004171\\
-0.454545454545455 0.0443389109944759\\
-0.434343434343434 0.0556506522038333\\
-0.414141414141414 0.0589896509204623\\
-0.393939393939394 0.0538775483849052\\
-0.373737373737374 0.0410467255396734\\
-0.353535353535353 0.0223353791077842\\
-0.333333333333333 0.000424173931174474\\
-0.313131313131313 -0.0215478001563367\\
-0.292929292929293 -0.0404327473155379\\
-0.272727272727273 -0.0535251319466374\\
-0.252525252525252 -0.0589492849038868\\
-0.232323232323232 -0.0559281196113565\\
-0.212121212121212 -0.0448944606982547\\
-0.191919191919192 -0.0274290357532634\\
-0.171717171717172 -0.00603401375550758\\
-0.151515151515151 0.0162254659972812\\
-0.131313131313131 0.0361604184157446\\
-0.111111111111111 0.050914879805961\\
-0.0909090909090909 0.0583750650346991\\
-0.0707070707070707 0.0574721971259238\\
-0.0505050505050505 0.0483356246686731\\
-0.0303030303030303 0.0322742908034698\\
-0.0101010101010101 0.0115892086168806\\
0.0101010101010102 -0.0107561915055788\\
0.0303030303030303 -0.0315606151671989\\
0.0505050505050506 -0.0478435346293977\\
0.0707070707070707 -0.0572721915369547\\
0.0909090909090908 -0.0584957975235288\\
0.111111111111111 -0.0513390537371355\\
0.131313131313131 -0.0368272648783624\\
0.151515151515152 -0.0170394498103858\\
0.171717171717172 0.00518950727796427\\
0.191919191919192 0.0266749941004169\\
0.212121212121212 0.0443389109944759\\
0.232323232323232 0.0556506522038333\\
0.252525252525253 0.0589896509204623\\
0.272727272727273 0.0538775483849053\\
0.292929292929293 0.0410467255396734\\
0.313131313131313 0.0223353791077842\\
0.333333333333333 0.000424173931174608\\
0.353535353535354 -0.0215478001563367\\
0.373737373737374 -0.0404327473155378\\
0.393939393939394 -0.0535251319466375\\
0.414141414141414 -0.0589492849038868\\
0.434343434343434 -0.0559281196113565\\
0.454545454545455 -0.0448944606982546\\
0.474747474747475 -0.0274290357532635\\
0.494949494949495 -0.00603401375550753\\
0.515151515151515 0.0162254659972811\\
0.535353535353535 0.0361604184157445\\
0.555555555555556 0.050914879805961\\
0.575757575757576 0.0583750650346991\\
0.595959595959596 0.0574721971259237\\
0.616161616161616 0.0483356246686732\\
0.636363636363636 0.0322742908034697\\
0.656565656565657 0.0115892086168806\\
0.676767676767677 -0.0107561915055786\\
0.696969696969697 -0.0315606151671989\\
0.717171717171717 -0.0478435346293976\\
0.737373737373737 -0.0572721915369547\\
0.757575757575758 -0.0584957975235288\\
0.777777777777778 -0.0513390537371356\\
0.797979797979798 -0.0368272648783624\\
0.818181818181818 -0.0170394498103861\\
0.838383838383838 0.00518950727796437\\
0.858585858585859 0.0266749941004169\\
0.878787878787879 0.0443389109944759\\
0.898989898989899 0.0556506522038334\\
0.919191919191919 0.0589896509204623\\
0.939393939393939 0.0538775483849052\\
0.95959595959596 0.0410467255396736\\
0.97979797979798 0.0223353791077842\\
1 0.000424173931174532\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.000652140389115472\\
-0.97979797979798 -0.0214957811062954\\
-0.95959595959596 -0.041497181953861\\
-0.939393939393939 -0.0573547669777126\\
-0.919191919191919 -0.067485033186713\\
-0.898989898989899 -0.0708763948432578\\
-0.878787878787879 -0.0671901981536519\\
-0.858585858585859 -0.0567945384788935\\
-0.838383838383838 -0.0407275031547953\\
-0.818181818181818 -0.0205935104112548\\
-0.797979797979798 0.00159690424553384\\
-0.777777777777778 0.0236278556142142\\
-0.757575757575758 0.0432993821409024\\
-0.737373737373737 0.0586471291619847\\
-0.717171717171717 0.0681385049695465\\
-0.696969696969697 0.0708257219932432\\
-0.676767676767677 0.0664404407483135\\
-0.656565656565657 0.0554205656166595\\
-0.636363636363636 0.0388665166941966\\
-0.616161616161616 0.0184313443000454\\
-0.595959595959596 -0.0038443409329718\\
-0.575757575757576 -0.0257361388743771\\
-0.555555555555556 -0.0450579835204594\\
-0.535353535353535 -0.0598804386584949\\
-0.515151515151515 -0.0687233670537293\\
-0.494949494949495 -0.0707037336448208\\
-0.474747474747475 -0.0656237834510567\\
-0.454545454545455 -0.0539907889426495\\
-0.434343434343434 -0.0369663949458604\\
-0.414141414141414 -0.0162506193874841\\
-0.393939393939394 0.00608790669496102\\
-0.373737373737374 0.0278185080242525\\
-0.353535353535353 0.0467712153300131\\
-0.333333333333333 0.0610534536291233\\
-0.313131313131313 0.0692390305327193\\
-0.292929292929293 0.0705105526299169\\
-0.272727272727273 0.0647410485665544\\
-0.252525252525252 0.0525066481207775\\
-0.232323232323232 0.0350290511713208\\
-0.212121212121212 0.0140535314787055\\
-0.191919191919192 -0.0083253424509582\\
-0.171717171717172 -0.0298728662946215\\
-0.151515151515151 -0.0484373524903555\\
-0.131313131313131 -0.062164992947227\\
-0.111111111111111 -0.0696849761771043\\
-0.0909090909090909 -0.0702463734654383\\
-0.0707070707070707 -0.0637931249340094\\
-0.0505050505050505 -0.0509696375550459\\
-0.0303030303030303 -0.0330564361115372\\
-0.0101010101010101 -0.0118422928549947\\
0.0101010101010102 0.0105543952928164\\
0.0303030303030303 0.0318971451208462\\
0.0505050505050506 0.0500547173425988\\
0.0707070707070707 0.0632139373869335\\
0.0909090909090908 0.0700607549574214\\
0.111111111111111 0.0699114621574101\\
0.131313131313131 0.0627809670321675\\
0.151515151515152 0.0493813048848074\\
0.171717171717172 0.0310505360226634\\
0.191919191919192 0.00961913004620726\\
0.212121212121212 -0.0127728207532724\\
0.232323232323232 -0.0338893062257394\\
0.252525252525253 -0.0516216813374348\\
0.272727272727273 -0.0641992307501075\\
0.292929292929293 -0.0703659884962923\\
0.313131313131313 -0.0695061559331303\\
0.333333333333333 -0.0617055940182389\\
0.353535353535354 -0.047743249426424\\
0.373737373737374 -0.0290133706760561\\
0.393939393939394 -0.00738628158884172\\
0.414141414141414 0.0149783850659355\\
0.434343434343434 0.0358473436719369\\
0.454545454545455 0.0531366666749464\\
0.474747474747475 0.0651198809298519\\
0.494949494949495 0.0706003694494168\\
0.515151515151515 0.0690308629016104\\
0.535353535353535 0.0605680887016932\\
0.555555555555556 0.0460571205628902\\
0.575757575757576 0.026946991324536\\
0.595959595959596 0.00514599577202474\\
0.616161616161616 -0.0171688674145004\\
0.636363636363636 -0.037769285881706\\
0.656565656565657 -0.0545981478933188\\
0.676767676767677 -0.0659749609094757\\
0.696969696969697 -0.0707636618150429\\
0.717171717171717 -0.0684860616426443\\
0.737373737373737 -0.0593695964539617\\
0.757575757575758 -0.0443246160830444\\
0.777777777777778 -0.0248534786369509\\
0.797979797979798 -0.0029005283736726\\
0.818181818181818 0.0193420621689217\\
0.838383838383838 0.0396531976221573\\
0.858585858585859 0.0560046534048494\\
0.878787878787879 0.0667636096959219\\
0.898989898989899 0.0708557011715999\\
0.919191919191919 0.0678723007249189\\
0.939393939393939 0.0581113240551464\\
0.95959595959596 0.0425474804720399\\
0.97979797979798 0.0227349406031171\\
1 0.000652140389115558\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.00114466910675053\\
-0.97979797979798 -0.0210741785658888\\
-0.95959595959596 -0.0419421166584444\\
-0.939393939393939 -0.0601214561408227\\
-0.919191919191919 -0.0744468541366904\\
-0.898989898989899 -0.0840000154284841\\
-0.878787878787879 -0.0881685575658596\\
-0.858585858585859 -0.0866852661712434\\
-0.838383838383838 -0.0796452240754455\\
-0.818181818181818 -0.067499716261255\\
-0.797979797979798 -0.0510273013239633\\
-0.777777777777778 -0.0312839038433265\\
-0.757575757575758 -0.0095351268755496\\
-0.737373737373737 0.0128248764896512\\
-0.717171717171717 0.0343627719630027\\
-0.696969696969697 0.0536979245062838\\
-0.676767676767677 0.0695909006240713\\
-0.656565656565657 0.0810229192698616\\
-0.636363636363636 0.0872611583571374\\
-0.616161616161616 0.0879057305584044\\
-0.595959595959596 0.0829153171214736\\
-0.575757575757576 0.0726098165087904\\
-0.555555555555556 0.0576498380751492\\
-0.535353535353535 0.0389943552923114\\
-0.515151515151515 0.0178392330588127\\
-0.494949494949495 -0.00445943034594208\\
-0.474747474747475 -0.0264722326834569\\
-0.454545454545455 -0.0467880961520864\\
-0.434343434343434 -0.064104721138983\\
-0.414141414141414 -0.0773120670076219\\
-0.393939393939394 -0.0855635085856083\\
-0.373737373737374 -0.0883301070370893\\
-0.353535353535353 -0.0854345162158951\\
-0.333333333333333 -0.0770623510141139\\
-0.313131313131313 -0.0637502889654284\\
-0.292929292929293 -0.0463516678213438\\
-0.272727272727273 -0.0259817843850216\\
-0.252525252525252 -0.0039464010895398\\
-0.232323232323232 0.018341956765403\\
-0.212121212121212 0.0394545475538199\\
-0.191919191919192 0.0580379993723985\\
-0.171717171717172 0.0729010646944914\\
-0.151515151515151 0.0830909824304909\\
-0.131313131313131 0.0879545523881908\\
-0.111111111111111 0.0871800071016033\\
-0.0909090909090909 0.0808169969352533\\
-0.0707070707070707 0.0692734073668601\\
-0.0505050505050505 0.0532892124688527\\
-0.0303030303030303 0.033889040648461\\
-0.0101010101010101 0.0123164933056395\\
0.0101010101010102 -0.0100455732465597\\
0.0303030303030303 -0.0317636924632182\\
0.0505050505050506 -0.0514456764960911\\
0.0707070707070707 -0.0678298590504785\\
0.0909090909090908 -0.0798659714715259\\
0.111111111111111 -0.0867824676927656\\
0.131313131313131 -0.0881359823428414\\
0.151515151515152 -0.0838397516173254\\
0.171717171717172 -0.0741691750639251\\
0.191919191919192 -0.0597441617562052\\
0.212121212121212 -0.0414893925119401\\
0.232323232323232 -0.0205750454511072\\
0.252525252525253 0.00165821546079983\\
0.272727272727273 0.0237851804549401\\
0.292929292929293 0.0443874536068749\\
0.313131313131313 0.0621443756991909\\
0.333333333333333 0.0759176819073633\\
0.353535353535354 0.0848244675313171\\
0.373737373737374 0.0882937844797882\\
0.393939393939394 0.0861032405258444\\
0.414141414141414 0.0783932552262302\\
0.434343434343434 0.065658058663081\\
0.454545454545455 0.0487140100120397\\
0.474747474747475 0.028647266798845\\
0.494949494949495 0.006744159380954\\
0.515151515151515 -0.0155912661692358\\
0.535353535353535 -0.0369272510642274\\
0.555555555555556 -0.0558961032582767\\
0.575757575757576 -0.0712818700597036\\
0.595959595959596 -0.0820982838565113\\
0.616161616161616 -0.0876519844318553\\
0.636363636363636 -0.0875869651547447\\
0.656565656565657 -0.0819073939297108\\
0.676767676767677 -0.0709773460233021\\
0.696969696969697 -0.0554974658939192\\
0.717171717171717 -0.0364600540623135\\
0.737373737373737 -0.015085458070995\\
0.757575757575758 0.0072561549627356\\
0.777777777777778 0.0291326296176163\\
0.797979797979798 0.04914162705053\\
0.818181818181818 0.0660005185585127\\
0.838383838383838 0.0786286054098671\\
0.858585858585859 0.0862163944396619\\
0.878787878787879 0.0882774886640265\\
0.898989898989899 0.0846797665900902\\
0.919191919191919 0.0756538515468222\\
0.939393939393939 0.0617783281306682\\
0.95959595959596 0.0439426534302145\\
0.97979797979798 0.0232901405167042\\
1 0.00114466910675061\\
};
\addplot [
color=mycolor9,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.00255190433650313\\
-0.97979797979798 -0.0195381448976876\\
-0.95959595959596 -0.0409220346691361\\
-0.939393939393939 -0.0608268954863204\\
-0.919191919191919 -0.0785333138176988\\
-0.898989898989899 -0.0934013335711522\\
-0.878787878787879 -0.104893585774543\\
-0.858585858585859 -0.11259471049047\\
-0.838383838383838 -0.116226369006615\\
-0.818181818181818 -0.11565730372201\\
-0.797979797979798 -0.110908082138726\\
-0.777777777777778 -0.102150353498758\\
-0.757575757575758 -0.0897006449331959\\
-0.737373737373737 -0.074008921346997\\
-0.717171717171717 -0.0556423225149539\\
-0.696969696969697 -0.0352646651725632\\
-0.676767676767677 -0.013612450949647\\
-0.656565656565657 0.00853175271748428\\
-0.636363636363636 0.0303675966121409\\
-0.616161616161616 0.0511058764432336\\
-0.595959595959596 0.0699970567446054\\
-0.575757575757576 0.0863583610396748\\
-0.555555555555556 0.0995984491622552\\
-0.535353535353535 0.109238789830884\\
-0.515151515151515 0.114930956016133\\
-0.494949494949495 0.116469218001274\\
-0.474747474747475 0.113797978990262\\
-0.454545454545455 0.107013784520799\\
-0.434343434343434 0.0963618330570591\\
-0.414141414141414 0.0822271138783294\\
-0.393939393939394 0.0651204925633814\\
-0.373737373737374 0.0456602469774043\\
-0.353535353535353 0.0245497210990508\\
-0.333333333333333 0.00255190433650316\\
-0.313131313131313 -0.0195381448976876\\
-0.292929292929293 -0.040922034669136\\
-0.272727272727273 -0.0608268954863204\\
-0.252525252525252 -0.0785333138176989\\
-0.232323232323232 -0.0934013335711523\\
-0.212121212121212 -0.104893585774543\\
-0.191919191919192 -0.11259471049047\\
-0.171717171717172 -0.116226369006615\\
-0.151515151515151 -0.11565730372201\\
-0.131313131313131 -0.110908082138726\\
-0.111111111111111 -0.102150353498758\\
-0.0909090909090909 -0.089700644933196\\
-0.0707070707070707 -0.0740089213469971\\
-0.0505050505050505 -0.055642322514954\\
-0.0303030303030303 -0.0352646651725632\\
-0.0101010101010101 -0.0136124509496471\\
0.0101010101010102 0.00853175271748436\\
0.0303030303030303 0.0303675966121409\\
0.0505050505050506 0.0511058764432336\\
0.0707070707070707 0.0699970567446054\\
0.0909090909090908 0.0863583610396747\\
0.111111111111111 0.0995984491622552\\
0.131313131313131 0.109238789830884\\
0.151515151515152 0.114930956016133\\
0.171717171717172 0.116469218001274\\
0.191919191919192 0.113797978990262\\
0.212121212121212 0.107013784520799\\
0.232323232323232 0.0963618330570591\\
0.252525252525253 0.0822271138783294\\
0.272727272727273 0.0651204925633815\\
0.292929292929293 0.0456602469774043\\
0.313131313131313 0.0245497210990508\\
0.333333333333333 0.00255190433650329\\
0.353535353535354 -0.0195381448976877\\
0.373737373737374 -0.0409220346691359\\
0.393939393939394 -0.0608268954863205\\
0.414141414141414 -0.0785333138176988\\
0.434343434343434 -0.0934013335711523\\
0.454545454545455 -0.104893585774543\\
0.474747474747475 -0.11259471049047\\
0.494949494949495 -0.116226369006615\\
0.515151515151515 -0.11565730372201\\
0.535353535353535 -0.110908082138726\\
0.555555555555556 -0.102150353498758\\
0.575757575757576 -0.0897006449331961\\
0.595959595959596 -0.0740089213469971\\
0.616161616161616 -0.0556423225149541\\
0.636363636363636 -0.0352646651725631\\
0.656565656565657 -0.0136124509496471\\
0.676767676767677 0.00853175271748422\\
0.696969696969697 0.0303675966121409\\
0.717171717171717 0.0511058764432334\\
0.737373737373737 0.0699970567446055\\
0.757575757575758 0.0863583610396747\\
0.777777777777778 0.0995984491622551\\
0.797979797979798 0.109238789830884\\
0.818181818181818 0.114930956016133\\
0.838383838383838 0.116469218001274\\
0.858585858585859 0.113797978990262\\
0.878787878787879 0.107013784520799\\
0.898989898989899 0.0963618330570589\\
0.919191919191919 0.0822271138783295\\
0.939393939393939 0.0651204925633814\\
0.95959595959596 0.0456602469774045\\
0.97979797979798 0.0245497210990508\\
1 0.00255190433650322\\
};
\addplot [
color=mycolor10,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.0101509910531434\\
-0.97979797979798 -0.0112366846023895\\
-0.95959595959596 -0.0324435577963472\\
-0.939393939393939 -0.0531284020004918\\
-0.919191919191919 -0.0729583903284471\\
-0.898989898989899 -0.0916144508448899\\
-0.878787878787879 -0.108796400552431\\
-0.858585858585859 -0.124227775448411\\
-0.838383838383838 -0.137660278934199\\
-0.818181818181818 -0.148877777000406\\
-0.797979797979798 -0.157699775904005\\
-0.777777777777778 -0.163984326380227\\
-0.757575757575758 -0.167630307659358\\
-0.737373737373737 -0.168579054537787\\
-0.717171717171717 -0.166815301323089\\
-0.696969696969697 -0.162367427464727\\
-0.676767676767677 -0.155307000918094\\
-0.656565656565657 -0.145747626589312\\
-0.636363636363636 -0.133843118389774\\
-0.616161616161616 -0.119785024312725\\
-0.595959595959596 -0.103799544354348\\
-0.575757575757576 -0.0861438908711529\\
-0.555555555555556 -0.0671021499368743\\
-0.535353535353535 -0.0469807102911993\\
-0.515151515151515 -0.0261033334302546\\
-0.494949494949495 -0.00480594416293666\\
-0.474747474747475 0.0165687745450123\\
-0.454545454545455 0.0376768954682033\\
-0.434343434343434 0.0581787810394019\\
-0.414141414141414 0.0777445482451241\\
-0.393939393939394 0.0960593765668118\\
-0.373737373737374 0.112828573560825\\
-0.353535353535353 0.127782316570176\\
-0.333333333333333 0.140679994272084\\
-0.313131313131313 0.151314078204228\\
-0.292929292929293 0.159513461975396\\
-0.272727272727273 0.165146214431363\\
-0.252525252525252 0.168121702476559\\
-0.232323232323232 0.168392049394496\\
-0.212121212121212 0.165952905202063\\
-0.191919191919192 0.160843516642383\\
-0.171717171717172 0.153146095690021\\
-0.151515151515151 0.142984496729541\\
-0.131313131313131 0.130522223692093\\
-0.111111111111111 0.115959799215957\\
-0.0909090909090909 0.0995315381622307\\
-0.0707070707070707 0.0815017774009959\\
-0.0505050505050505 0.0621606225321333\\
-0.0303030303030303 0.0418192799776202\\
-0.0101010101010101 0.0208050495537044\\
0.0101010101010102 -0.000543941905659652\\
0.0303030303030303 -0.0218841811361432\\
0.0505050505050506 -0.0428722957000568\\
0.0707070707070707 -0.0631705789774094\\
0.0909090909090908 -0.0824524239918413\\
0.111111111111111 -0.100407578639136\\
0.131313131313131 -0.116747137759713\\
0.151515151515152 -0.131208191730798\\
0.171717171717172 -0.143558056780669\\
0.191919191919192 -0.153598018957645\\
0.212121212121212 -0.161166531511954\\
0.232323232323232 -0.166141814243412\\
0.252525252525253 -0.168443812990432\\
0.272727272727273 -0.168035487731446\\
0.292929292929293 -0.164923408572725\\
0.313131313131313 -0.159157650032901\\
0.333333333333333 -0.150830985325227\\
0.353535353535354 -0.140077393601839\\
0.373737373737374 -0.127069904179048\\
0.393939393939394 -0.112017812430871\\
0.414141414141414 -0.0951633121481115\\
0.434343434343434 -0.0767775985496059\\
0.454545454545455 -0.0571565046496328\\
0.474747474747475 -0.0366157411939723\\
0.494949494949495 -0.0154858167558222\\
0.515151515151515 0.00589328027086488\\
0.535353535353535 0.0271775522119125\\
0.555555555555556 0.048024527164269\\
0.575757575757576 0.0680987694971272\\
0.595959595959596 0.0870772771367917\\
0.616161616161616 0.104654678790956\\
0.636363636363636 0.120548147487107\\
0.656565656565657 0.134501951364389\\
0.676767676767677 0.146291568494972\\
0.696969696969697 0.155727299525917\\
0.717171717171717 0.162657320012781\\
0.737373737373737 0.166970123331757\\
0.757575757575758 0.168596314862994\\
0.777777777777778 0.16750972857601\\
0.797979797979798 0.163727848050912\\
0.818181818181818 0.157311525161053\\
0.838383838383838 0.148364000943606\\
0.858585858585859 0.137029244412633\\
0.878787878787879 0.12348963604375\\
0.898989898989899 0.10796303320401\\
0.919191919191919 0.0906992647453079\\
0.939393939393939 0.0719761111646346\\
0.95959595959596 0.0520948350118996\\
0.97979797979798 0.0313753334627253\\
1 0.0101509910531435\\
};
\addplot [
color=mycolor11,
solid,
forget plot
]
table[row sep=crcr]{
-1 0.00318553867050281\\
-0.97979797979798 -0.0135905299651836\\
-0.95959595959596 -0.030311874333393\\
-0.939393939393939 -0.0469111634820489\\
-0.919191919191919 -0.0633215579323656\\
-0.898989898989899 -0.079476978817838\\
-0.878787878787879 -0.0953123739605152\\
-0.858585858585859 -0.110763979813162\\
-0.838383838383838 -0.125769578212558\\
-0.818181818181818 -0.14026874691008\\
-0.797979797979798 -0.154203102870776\\
-0.777777777777778 -0.167516537361236\\
-0.757575757575758 -0.18015544187966\\
-0.737373737373737 -0.192068924018375\\
-0.717171717171717 -0.203209012389598\\
-0.696969696969697 -0.213530849789283\\
-0.676767676767677 -0.222992873821249\\
-0.656565656565657 -0.231556984254282\\
-0.636363636363636 -0.239188696438319\\
-0.616161616161616 -0.245857280161958\\
-0.595959595959596 -0.251535883392179\\
-0.575757575757576 -0.256201640398004\\
-0.555555555555556 -0.259835763822718\\
-0.535353535353535 -0.262423620333931\\
-0.515151515151515 -0.263954789546842\\
-0.494949494949495 -0.264423105983445\\
-0.474747474747475 -0.263826683898741\\
-0.454545454545455 -0.262167924873961\\
-0.434343434343434 -0.259453508146248\\
-0.414141414141414 -0.25569436371373\\
-0.393939393939394 -0.250905628324269\\
-0.373737373737374 -0.245106584525124\\
-0.353535353535353 -0.238320583018938\\
-0.333333333333333 -0.2305749486387\\
-0.313131313131313 -0.221900870320285\\
-0.292929292929293 -0.21233327551562\\
-0.272727272727273 -0.20191068955216\\
-0.252525252525252 -0.190675080504993\\
-0.232323232323232 -0.178671690206213\\
-0.212121212121212 -0.165948852072034\\
-0.191919191919192 -0.152557796481173\\
-0.171717171717172 -0.138552444488206\\
-0.151515151515151 -0.123989190702508\\
-0.131313131313131 -0.108926676207062\\
-0.111111111111111 -0.0934255524315225\\
-0.0909090909090909 -0.0775482369303076\\
-0.0707070707070707 -0.0613586620491414\\
-0.0505050505050505 -0.0449220174920607\\
-0.0303030303030303 -0.0283044878254857\\
-0.0101010101010101 -0.01157298597633\\
0.0101010101010102 0.00520511620273906\\
0.0303030303030303 0.0219622592159729\\
0.0505050505050506 0.0386309679627868\\
0.0707070707070707 0.0551441234361738\\
0.0909090909090908 0.0714352329872581\\
0.111111111111111 0.0874386980677232\\
0.131313131313131 0.103090078372013\\
0.151515151515152 0.1183263513157\\
0.171717171717172 0.133086165805186\\
0.191919191919192 0.147310089276908\\
0.212121212121212 0.16094084701129\\
0.232323232323232 0.173923552757827\\
0.252525252525253 0.186205929742642\\
0.272727272727273 0.197738521168606\\
0.292929292929293 0.208474889360404\\
0.313131313131313 0.218371802752659\\
0.333333333333333 0.227389409968197\\
0.353535353535354 0.235491400285469\\
0.373737373737374 0.242645149849013\\
0.393939393939394 0.248821853034209\\
0.414141414141414 0.253996638437358\\
0.434343434343434 0.258148669024051\\
0.454545454545455 0.261261226032549\\
0.474747474747475 0.263321776294335\\
0.494949494949495 0.264322022700764\\
0.515151515151515 0.264257937612588\\
0.535353535353535 0.263129779077838\\
0.555555555555556 0.260942089792758\\
0.575757575757576 0.257703678809967\\
0.595959595959596 0.253427586067516\\
0.616161616161616 0.248131029881659\\
0.636363636363636 0.241835337614768\\
0.656565656565657 0.234565859797579\\
0.676767676767677 0.226351868051544\\
0.696969696969697 0.217226437222346\\
0.717171717171717 0.207226312199171\\
0.737373737373737 0.196391759956006\\
0.757575757575758 0.184766407410745\\
0.777777777777778 0.172397065754994\\
0.797979797979798 0.159333541961918\\
0.818181818181818 0.145628438231142\\
0.838383838383838 0.131336940178259\\
0.858585858585859 0.116516594621833\\
0.878787878787879 0.10122707786267\\
0.898989898989899 0.0855299553884212\\
0.919191919191919 0.0694884339710879\\
0.939393939393939 0.0531671071556626\\
0.95959595959596 0.0366316951647208\\
0.97979797979798 0.0199487802662791\\
1 0.00318553867050288\\
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-1 -0.58575\\
-0.97979797979798 -0.563488475459626\\
-0.95959595959596 -0.541847172108804\\
-0.939393939393939 -0.520813722625706\\
-0.919191919191919 -0.500375759688508\\
-0.898989898989899 -0.480520915975385\\
-0.878787878787879 -0.46123682416451\\
-0.858585858585859 -0.442511116934058\\
-0.838383838383838 -0.424331426962204\\
-0.818181818181818 -0.406685386927122\\
-0.797979797979798 -0.389560629506987\\
-0.777777777777778 -0.372944787379973\\
-0.757575757575758 -0.356825493224254\\
-0.737373737373737 -0.341190379718004\\
-0.717171717171717 -0.3260270795394\\
-0.696969696969697 -0.311323225366614\\
-0.676767676767677 -0.297066449877821\\
-0.656565656565657 -0.283244385751196\\
-0.636363636363636 -0.269844665664914\\
-0.616161616161616 -0.256854922297148\\
-0.595959595959596 -0.244262788326073\\
-0.575757575757576 -0.232055896429863\\
-0.555555555555556 -0.220221879286694\\
-0.535353535353535 -0.208748369574739\\
-0.515151515151515 -0.197622999972174\\
-0.494949494949495 -0.186833403157171\\
-0.474747474747475 -0.176367211807907\\
-0.454545454545455 -0.166212058602554\\
-0.434343434343434 -0.156355576219289\\
-0.414141414141414 -0.146785397336285\\
-0.393939393939394 -0.137489154631717\\
-0.373737373737374 -0.128454480783758\\
-0.353535353535353 -0.119669008470585\\
-0.333333333333333 -0.11112037037037\\
-0.313131313131313 -0.102796199161289\\
-0.292929292929293 -0.0946841275215166\\
-0.272727272727273 -0.0867717881292261\\
-0.252525252525252 -0.0790468136625927\\
-0.232323232323232 -0.0714968367997906\\
-0.212121212121212 -0.0641094902189944\\
-0.191919191919192 -0.0568724065983784\\
-0.171717171717172 -0.0497732186161173\\
-0.151515151515151 -0.0427995589503854\\
-0.131313131313131 -0.0359390602793572\\
-0.111111111111111 -0.0291793552812072\\
-0.0909090909090909 -0.0225080766341097\\
-0.0707070707070707 -0.0159128570162393\\
-0.0505050505050505 -0.00938132910577049\\
-0.0303030303030303 -0.00290112558087764\\
-0.0101010101010101 0.00354012088026476\\
0.0101010101010102 0.00995477759948224\\
0.0303030303030303 0.0163552118986003\\
0.0505050505050506 0.0227537910994446\\
0.0707070707070707 0.0291628825238406\\
0.0909090909090908 0.0355948534936138\\
0.111111111111111 0.0420620713305899\\
0.131313131313131 0.0485769033565942\\
0.151515151515152 0.0551517168934525\\
0.171717171717172 0.0617988792629901\\
0.191919191919192 0.0685307577870326\\
0.212121212121212 0.0753597197874058\\
0.232323232323232 0.0822981325859348\\
0.252525252525253 0.0893583635044456\\
0.272727272727273 0.0965527798647633\\
0.292929292929293 0.103893748988714\\
0.313131313131313 0.111393638198122\\
0.333333333333333 0.119064814814815\\
0.353535353535354 0.126919646160617\\
0.373737373737374 0.134970499557353\\
0.393939393939394 0.14322974232685\\
0.414141414141414 0.151709741790932\\
0.434343434343434 0.160422865271427\\
0.454545454545455 0.169381480090158\\
0.474747474747475 0.178597953568951\\
0.494949494949495 0.188084653029633\\
0.515151515151515 0.197853945794028\\
0.535353535353535 0.207918199183963\\
0.555555555555556 0.218289780521262\\
0.575757575757576 0.228981057127751\\
0.595959595959596 0.240004396325256\\
0.616161616161616 0.251372165435603\\
0.636363636363636 0.263096731780616\\
0.656565656565657 0.275190462682122\\
0.676767676767677 0.287665725461945\\
0.696969696969697 0.300534887441912\\
0.717171717171717 0.313810315943848\\
0.737373737373737 0.327504378289579\\
0.757575757575758 0.341629441800929\\
0.777777777777778 0.356197873799726\\
0.797979797979798 0.371222041607793\\
0.818181818181818 0.386714312546957\\
0.838383838383838 0.402687053939044\\
0.858585858585859 0.419152633105878\\
0.878787878787879 0.436123417369285\\
0.898989898989899 0.453611774051092\\
0.919191919191919 0.471630070473122\\
0.939393939393939 0.490190673957203\\
0.95959595959596 0.509305951825159\\
0.97979797979798 0.528988271398816\\
1 0.54925\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-1 -0.0174841859784552\\
-0.97979797979798 -0.228390485721542\\
-0.95959595959596 -0.406591737955889\\
-0.939393939393939 -0.528100773693145\\
-0.919191919191919 -0.582931690154323\\
-0.898989898989899 -0.576648347476525\\
-0.878787878787879 -0.527439123466478\\
-0.858585858585859 -0.459835207558861\\
-0.838383838383838 -0.397201987560826\\
-0.818181818181818 -0.355404379487237\\
-0.797979797979798 -0.339512762555694\\
-0.777777777777778 -0.344292107884436\\
-0.757575757575758 -0.357914566515105\\
-0.737373737373737 -0.367311245941505\\
-0.717171717171717 -0.363169731699428\\
-0.696969696969697 -0.342894294298903\\
-0.676767676767677 -0.310719659086337\\
-0.656565656565657 -0.275258675419836\\
-0.636363636363636 -0.2456641148937\\
-0.616161616161616 -0.227982935953943\\
-0.595959595959596 -0.223067511807911\\
-0.575757575757576 -0.226704193134024\\
-0.555555555555556 -0.231721189779165\\
-0.535353535353535 -0.231095813823405\\
-0.515151515151515 -0.220766543397614\\
-0.494949494949495 -0.201061189774029\\
-0.474747474747475 -0.17626773501396\\
-0.454545454545455 -0.152636956453662\\
-0.434343434343434 -0.135710544591467\\
-0.414141414141414 -0.128086785971157\\
-0.393939393939394 -0.128501791935386\\
-0.373737373737374 -0.132532150632545\\
-0.353535353535353 -0.134557340754267\\
-0.333333333333333 -0.130127331467574\\
-0.313131313131313 -0.11775233692966\\
-0.292929292929293 -0.0994050423173313\\
-0.272727272727273 -0.0795761311641828\\
-0.252525252525252 -0.0633200705626854\\
-0.232323232323232 -0.0541273362468767\\
-0.212121212121212 -0.0525056722007356\\
-0.191919191919192 -0.0558375642829422\\
-0.171717171717172 -0.0595416111174186\\
-0.151515151515151 -0.0590272898896362\\
-0.131313131313131 -0.0516156486660484\\
-0.111111111111111 -0.0376280924587783\\
-0.0909090909090909 -0.0202033342346969\\
-0.0707070707070707 -0.00393654613147023\\
-0.0505050505050505 0.0070773093190586\\
-0.0303030303030303 0.0109724736854614\\
-0.0101010101010101 0.00889221850872518\\
0.0101010101010102 0.00449853825319325\\
0.0303030303030303 0.00242229150172331\\
0.0505050505050506 0.00630634265120557\\
0.0707070707070707 0.0172637991995957\\
0.0909090909090908 0.0334004994659847\\
0.111111111111111 0.0506069509044514\\
0.131313131313131 0.0642936341318443\\
0.151515151515152 0.0713454641976264\\
0.171717171717172 0.0714727634039877\\
0.191919191919192 0.0673808558573268\\
0.212121212121212 0.0636699009649736\\
0.232323232323232 0.0649097566862441\\
0.252525252525253 0.0736897206796781\\
0.272727272727273 0.0894688879534973\\
0.292929292929293 0.108732805602317\\
0.313131313131313 0.126422789387205\\
0.333333333333333 0.138066120226799\\
0.353535353535354 0.141723248534594\\
0.373737373737374 0.138918506627847\\
0.393939393939394 0.134123007314687\\
0.414141414141414 0.132955208857924\\
0.434343434343434 0.139813177280344\\
0.454545454545455 0.155922052922892\\
0.474747474747475 0.178647538130224\\
0.494949494949495 0.202430472673366\\
0.515151515151515 0.221029835321958\\
0.535353535353535 0.230192067130293\\
0.555555555555556 0.229635060846212\\
0.575757575757576 0.223458147456237\\
0.595959595959596 0.218696782365955\\
0.616161616161616 0.222502858263698\\
0.636363636363636 0.239043369389563\\
0.656565656565657 0.267410564035687\\
0.676767676767677 0.301516906492174\\
0.696969696969697 0.332203337883639\\
0.717171717171717 0.350891748499306\\
0.737373737373737 0.353412918331737\\
0.757575757575758 0.342433960678949\\
0.777777777777778 0.327313706731462\\
0.797979797979798 0.321117811566072\\
0.818181818181818 0.335613829792231\\
0.838383838383838 0.375935024156356\\
0.858585858585859 0.436903905174856\\
0.878787878787879 0.502589303475147\\
0.898989898989899 0.549641332025808\\
0.919191919191919 0.553646502266963\\
0.939393939393939 0.496626811915871\\
0.95959595959596 0.373281782034379\\
0.97979797979798 0.193853703093578\\
1 -0.0174841859784544\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.00159276933525142\\
1.02020202020202 -0.00159276933525142\\
1.04040404040404 -0.00159276933525142\\
1.06060606060606 -0.00159276933525142\\
1.08080808080808 -0.00159276933525142\\
1.1010101010101 -0.00159276933525142\\
1.12121212121212 -0.00159276933525142\\
1.14141414141414 -0.00159276933525142\\
1.16161616161616 -0.00159276933525142\\
1.18181818181818 -0.00159276933525142\\
1.2020202020202 -0.00159276933525142\\
1.22222222222222 -0.00159276933525142\\
1.24242424242424 -0.00159276933525142\\
1.26262626262626 -0.00159276933525142\\
1.28282828282828 -0.00159276933525142\\
1.3030303030303 -0.00159276933525142\\
1.32323232323232 -0.00159276933525142\\
1.34343434343434 -0.00159276933525142\\
1.36363636363636 -0.00159276933525142\\
1.38383838383838 -0.00159276933525142\\
1.4040404040404 -0.00159276933525142\\
1.42424242424242 -0.00159276933525142\\
1.44444444444444 -0.00159276933525142\\
1.46464646464646 -0.00159276933525142\\
1.48484848484848 -0.00159276933525142\\
1.50505050505051 -0.00159276933525142\\
1.52525252525253 -0.00159276933525142\\
1.54545454545455 -0.00159276933525142\\
1.56565656565657 -0.00159276933525142\\
1.58585858585859 -0.00159276933525142\\
1.60606060606061 -0.00159276933525142\\
1.62626262626263 -0.00159276933525142\\
1.64646464646465 -0.00159276933525142\\
1.66666666666667 -0.00159276933525142\\
1.68686868686869 -0.00159276933525142\\
1.70707070707071 -0.00159276933525142\\
1.72727272727273 -0.00159276933525142\\
1.74747474747475 -0.00159276933525142\\
1.76767676767677 -0.00159276933525142\\
1.78787878787879 -0.00159276933525142\\
1.80808080808081 -0.00159276933525142\\
1.82828282828283 -0.00159276933525142\\
1.84848484848485 -0.00159276933525142\\
1.86868686868687 -0.00159276933525142\\
1.88888888888889 -0.00159276933525142\\
1.90909090909091 -0.00159276933525142\\
1.92929292929293 -0.00159276933525142\\
1.94949494949495 -0.00159276933525142\\
1.96969696969697 -0.00159276933525142\\
1.98989898989899 -0.00159276933525142\\
2.01010101010101 -0.00159276933525142\\
2.03030303030303 -0.00159276933525142\\
2.05050505050505 -0.00159276933525142\\
2.07070707070707 -0.00159276933525142\\
2.09090909090909 -0.00159276933525142\\
2.11111111111111 -0.00159276933525142\\
2.13131313131313 -0.00159276933525142\\
2.15151515151515 -0.00159276933525142\\
2.17171717171717 -0.00159276933525142\\
2.19191919191919 -0.00159276933525142\\
2.21212121212121 -0.00159276933525142\\
2.23232323232323 -0.00159276933525142\\
2.25252525252525 -0.00159276933525142\\
2.27272727272727 -0.00159276933525142\\
2.29292929292929 -0.00159276933525142\\
2.31313131313131 -0.00159276933525142\\
2.33333333333333 -0.00159276933525142\\
2.35353535353535 -0.00159276933525142\\
2.37373737373737 -0.00159276933525142\\
2.39393939393939 -0.00159276933525142\\
2.41414141414141 -0.00159276933525142\\
2.43434343434343 -0.00159276933525142\\
2.45454545454545 -0.00159276933525142\\
2.47474747474747 -0.00159276933525142\\
2.49494949494949 -0.00159276933525142\\
2.51515151515152 -0.00159276933525142\\
2.53535353535354 -0.00159276933525142\\
2.55555555555556 -0.00159276933525142\\
2.57575757575758 -0.00159276933525142\\
2.5959595959596 -0.00159276933525142\\
2.61616161616162 -0.00159276933525142\\
2.63636363636364 -0.00159276933525142\\
2.65656565656566 -0.00159276933525142\\
2.67676767676768 -0.00159276933525142\\
2.6969696969697 -0.00159276933525142\\
2.71717171717172 -0.00159276933525142\\
2.73737373737374 -0.00159276933525142\\
2.75757575757576 -0.00159276933525142\\
2.77777777777778 -0.00159276933525142\\
2.7979797979798 -0.00159276933525142\\
2.81818181818182 -0.00159276933525142\\
2.83838383838384 -0.00159276933525142\\
2.85858585858586 -0.00159276933525142\\
2.87878787878788 -0.00159276933525142\\
2.8989898989899 -0.00159276933525142\\
2.91919191919192 -0.00159276933525142\\
2.93939393939394 -0.00159276933525142\\
2.95959595959596 -0.00159276933525142\\
2.97979797979798 -0.00159276933525142\\
3 -0.00159276933525142\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
1 0.000144016093580106\\
1.02020202020202 -0.0205234868756195\\
1.04040404040404 -0.033197923217111\\
1.06060606060606 -0.032943113481459\\
1.08080808080808 -0.0198582957370677\\
1.1010101010101 0.000960523636826088\\
1.12121212121212 0.021405257969851\\
1.14141414141414 0.0335135115589752\\
1.16161616161616 0.0325696101978811\\
1.18181818181818 0.0189411652244927\\
1.2020202020202 -0.00206409620134985\\
1.22222222222222 -0.0222654757837526\\
1.24242424242424 -0.0337953546355181\\
1.26262626262626 -0.0321633120776416\\
1.28282828282828 -0.0180049625641104\\
1.3030303030303 0.00316559039596493\\
1.32323232323232 0.0231032741509038\\
1.34343434343434 0.0340431686546527\\
1.36363636363636 0.0317246282285071\\
1.38383838383838 0.0170506304326414\\
1.4040404040404 -0.00426389710938699\\
1.42424242424242 -0.0239178094793655\\
1.44444444444444 -0.0342567040886678\\
1.46464646464646 -0.0312540003679282\\
1.48484848484848 -0.0160791297616468\\
1.50505050505051 0.00535791043985499\\
1.52525252525253 0.0247082616011074\\
1.54545454545455 0.0344357459254822\\
1.56565656565657 0.0307519023782668\\
1.58585858585859 0.0150914387699517\\
1.60606060606061 -0.00644652880868048\\
1.62626262626263 -0.0254738345978467\\
1.64646464646465 -0.0345801138851427\\
1.66666666666667 -0.0302188398296378\\
1.68686868686869 -0.0140885519786617\\
1.70707070707071 0.00752865606944461\\
1.72727272727273 0.0262137576024705\\
1.74747474747475 0.0346896626013517\\
1.76767676767677 0.0296553494708416\\
1.78787878787879 0.0130714792097646\\
1.80808080808081 -0.00860320261172362\\
1.82828282828283 -0.0269272855752337\\
1.84848484848485 -0.0347642817678379\\
1.86868686868687 -0.0290619986889045\\
1.88888888888889 -0.0120412445693251\\
1.90909090909091 0.00966908645823486\\
1.92929292929293 0.0276137000539508\\
1.94949494949495 0.0348038962494258\\
1.96969696969697 0.028439384937768\\
1.98989898989899 0.0109988854162968\\
2.01010101010101 -0.0107252343542962\\
2.03030303030303 -0.0282723098774267\\
2.05050505050505 -0.0348084661576906\\
2.07070707070707 -0.0277881351367025\\
2.09090909090909 -0.0099454513179901\\
2.11111111111111 0.0117705828485017\\
2.13131313131313 0.0289024518813972\\
2.15151515151515 0.0347779868911219\\
2.17171717171717 0.0271089050390538\\
2.19191919191919 0.00888200299324587\\
2.21212121212121 -0.0128040793635285\\
2.23232323232323 -0.029503491566279\\
2.25252525252525 -0.0347124891397575\\
2.27272727272727 -0.0264023785719542\\
2.29292929292929 -0.00780961124438239\\
2.31313131313131 0.0138246832559915\\
2.33333333333333 0.0300748237360575\\
2.35353535353535 0.0346120388542811\\
2.37373737373737 0.0256692671476664\\
2.39393939393939 0.00672935587898846\\
2.41414141414141 -0.0148313668642839\\
2.43434343434343 -0.0306158731076675\\
2.45454545454545 -0.0344767371796154\\
2.47474747474747 -0.0249103089472515\\
2.49494949494949 -0.00564232462264746\\
2.51515151515152 0.0158231165433451\\
2.53535353535354 0.0311260948902544\\
2.55555555555556 0.0343067203530776\\
2.57575757575758 0.0241262681772832\\
2.5959595959596 0.00454961202369083\\
2.61616161616162 -0.0167989336853153\\
2.63636363636364 -0.031604975333733\\
2.65656565656566 -0.0341021595672005\\
2.67676767676768 -0.0233179343003567\\
2.6969696969697 -0.00345231835108032\\
2.71717171717172 0.017757835725049\\
2.73737373737374 0.0320520322460895\\
2.75757575757576 0.0338632607973555\\
2.77777777777778 0.0224861212401662\\
2.7979797979798 0.00235154848653089\\
2.81818181818182 -0.018698857129475\\
2.83838383838384 -0.0324668154789086\\
2.85858585858586 -0.0335902645943532\\
2.87878787878788 -0.0216316665619537\\
2.8989898989899 -0.00124841081198787\\
2.91919191919192 0.0196210503698057\\
2.93939393939394 0.0328489073806347\\
2.95959595959596 0.0332834458422292\\
2.97979797979798 0.0207554306291512\\
3 0.000144016093580191\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
1 0.00017723064350233\\
1.02020202020202 -0.020888502438452\\
1.04040404040404 -0.0353222835873033\\
1.06060606060606 -0.0385414892725155\\
1.08080808080808 -0.0295240444348542\\
1.1010101010101 -0.0111329240960562\\
1.12121212121212 0.0107928209817568\\
1.14141414141414 0.0292919216562911\\
1.16161616161616 0.0384910441717813\\
1.18181818181818 0.035469532127453\\
1.2020202020202 0.0211866942483965\\
1.22222222222222 0.000177230643502339\\
1.24242424242424 -0.020888502438452\\
1.26262626262626 -0.0353222835873033\\
1.28282828282828 -0.0385414892725155\\
1.3030303030303 -0.0295240444348542\\
1.32323232323232 -0.0111329240960561\\
1.34343434343434 0.0107928209817568\\
1.36363636363636 0.029291921656291\\
1.38383838383838 0.0384910441717813\\
1.4040404040404 0.035469532127453\\
1.42424242424242 0.0211866942483965\\
1.44444444444444 0.000177230643502349\\
1.46464646464646 -0.020888502438452\\
1.48484848484848 -0.0353222835873033\\
1.50505050505051 -0.0385414892725155\\
1.52525252525253 -0.0295240444348542\\
1.54545454545455 -0.0111329240960563\\
1.56565656565657 0.0107928209817568\\
1.58585858585859 0.0292919216562911\\
1.60606060606061 0.0384910441717813\\
1.62626262626263 0.035469532127453\\
1.64646464646465 0.0211866942483965\\
1.66666666666667 0.000177230643502428\\
1.68686868686869 -0.0208885024384519\\
1.70707070707071 -0.0353222835873033\\
1.72727272727273 -0.0385414892725155\\
1.74747474747475 -0.0295240444348542\\
1.76767676767677 -0.0111329240960562\\
1.78787878787879 0.0107928209817568\\
1.80808080808081 0.0292919216562911\\
1.82828282828283 0.0384910441717813\\
1.84848484848485 0.035469532127453\\
1.86868686868687 0.0211866942483965\\
1.88888888888889 0.00017723064350242\\
1.90909090909091 -0.0208885024384519\\
1.92929292929293 -0.0353222835873033\\
1.94949494949495 -0.0385414892725155\\
1.96969696969697 -0.0295240444348542\\
1.98989898989899 -0.0111329240960562\\
2.01010101010101 0.0107928209817569\\
2.03030303030303 0.029291921656291\\
2.05050505050505 0.0384910441717813\\
2.07070707070707 0.035469532127453\\
2.09090909090909 0.0211866942483967\\
2.11111111111111 0.000177230643502326\\
2.13131313131313 -0.0208885024384519\\
2.15151515151515 -0.0353222835873033\\
2.17171717171717 -0.0385414892725155\\
2.19191919191919 -0.0295240444348543\\
2.21212121212121 -0.0111329240960562\\
2.23232323232323 0.0107928209817567\\
2.25252525252525 0.0292919216562911\\
2.27272727272727 0.0384910441717813\\
2.29292929292929 0.0354695321274529\\
2.31313131313131 0.0211866942483966\\
2.33333333333333 0.000177230643502525\\
2.35353535353535 -0.020888502438452\\
2.37373737373737 -0.0353222835873032\\
2.39393939393939 -0.0385414892725155\\
2.41414141414141 -0.0295240444348542\\
2.43434343434343 -0.0111329240960564\\
2.45454545454545 0.0107928209817569\\
2.47474747474747 0.029291921656291\\
2.49494949494949 0.0384910441717813\\
2.51515151515152 0.035469532127453\\
2.53535353535354 0.0211866942483966\\
2.55555555555556 0.000177230643502397\\
2.57575757575758 -0.0208885024384519\\
2.5959595959596 -0.0353222835873033\\
2.61616161616162 -0.0385414892725155\\
2.63636363636364 -0.0295240444348541\\
2.65656565656566 -0.0111329240960562\\
2.67676767676768 0.0107928209817567\\
2.6969696969697 0.0292919216562911\\
2.71717171717172 0.0384910441717812\\
2.73737373737374 0.035469532127453\\
2.75757575757576 0.0211866942483966\\
2.77777777777778 0.000177230643502544\\
2.7979797979798 -0.0208885024384519\\
2.81818181818182 -0.0353222835873032\\
2.83838383838384 -0.0385414892725155\\
2.85858585858586 -0.0295240444348542\\
2.87878787878788 -0.0111329240960562\\
2.8989898989899 0.0107928209817568\\
2.91919191919192 0.029291921656291\\
2.93939393939394 0.0384910441717813\\
2.95959595959596 0.035469532127453\\
2.97979797979798 0.0211866942483966\\
3 0.000177230643502416\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
1 0.000225683757572195\\
1.02020202020202 -0.0211939545326114\\
1.04040404040404 -0.0372663316895078\\
1.06060606060606 -0.0439363669324934\\
1.08080808080808 -0.0395212020598299\\
1.1010101010101 -0.0251347886695694\\
1.12121212121212 -0.00440683678353813\\
1.14141414141414 0.0174329655132835\\
1.16161616161616 0.0348744088920618\\
1.18181818181818 0.0435169954587268\\
1.2020202020202 0.0411801898550524\\
1.22222222222222 0.0284535710461792\\
1.24242424242424 0.00854808081317679\\
1.26262626262626 -0.0135141008587059\\
1.28282828282828 -0.0321666580472535\\
1.3030303030303 -0.0427035273353126\\
1.32323232323232 -0.0424662434740374\\
1.34343434343434 -0.0315146734772502\\
1.36363636363636 -0.0126119120992682\\
1.38383838383838 0.00947285041404145\\
1.4040404040404 0.0291676009660389\\
1.42424242424242 0.0415033294555449\\
1.44444444444444 0.043367716216061\\
1.46464646464646 0.0342903741451434\\
1.48484848484848 0.0165615279563858\\
1.50505050505051 -0.00534581236912038\\
1.52525252525253 -0.0259043975737613\\
1.54545454545455 -0.0399272709972783\\
1.56565656565657 -0.043876444204375\\
1.58585858585859 -0.0367555358747823\\
1.60606060606061 -0.0203611600517142\\
1.62626262626263 0.00117036181956496\\
1.64646464646465 0.0224065999456604\\
1.66666666666667 0.0379896249899695\\
1.68686868686869 0.0439878203195388\\
1.70707070707071 0.0388878337798037\\
1.72727272727273 0.0239763983286108\\
1.74747474747475 0.00301568770786342\\
1.76767676767677 -0.0187058846787037\\
1.78787878787879 -0.0357079390559125\\
1.80808080808081 -0.0437008359222062\\
1.82828282828283 -0.0406679574401851\\
1.84848484848485 -0.0273745026294063\\
1.86868686868687 -0.00717442670041861\\
1.88888888888889 0.0148357660234189\\
1.90909090909091 0.0331028764962541\\
1.92929292929293 0.0430180899875204\\
1.94949494949495 0.0420797857803992\\
1.96969696969697 0.0305246991953433\\
1.98989898989899 0.0112681929737873\\
2.01010101010101 -0.0108312923736509\\
2.03030303030303 -0.0301980291609383\\
2.05050505050505 -0.0419457655683916\\
2.07070707070707 -0.04311053306437\\
2.09090909090909 -0.0333984593585007\\
2.11111111111111 -0.0152599127466626\\
2.13131313131313 0.00672872886287973\\
2.15151515151515 0.0270197037972607\\
2.17171717171717 0.0404935738008128\\
2.19191919191919 0.0437508646850787\\
2.21212121212121 0.0359697579018281\\
2.23232323232323 0.0191134363866483\\
2.25252525252525 -0.00256522894155713\\
2.27272727272727 -0.0235966838118902\\
2.29292929292929 -0.038674665958309\\
2.31313131313131 -0.0439949817002102\\
2.33333333333333 -0.0382153087475418\\
2.35353535353535 -0.0227938657869274\\
2.37373737373737 -0.00162150209029595\\
2.39393939393939 0.0199599686038827\\
2.41414141414141 0.0365055143519664\\
2.43434343434343 0.0438406733482733\\
2.45454545454545 0.0401147758394507\\
2.47474747474747 0.0262678704089228\\
2.49494949494949 0.00579354854812327\\
2.51515151515152 -0.0161424928293205\\
2.53535353535354 -0.0340057631546336\\
2.55555555555556 -0.0432893370695981\\
2.57575757575758 -0.0416509573094309\\
2.5959595959596 -0.0295039891288145\\
2.61616161616162 -0.00991312773314583\\
2.63636363636364 0.0121788281399694\\
2.65656565656566 0.03119805050025\\
2.67676767676768 0.042345965850901\\
2.6969696969697 0.0428099412602066\\
2.71717171717172 0.0324729151543502\\
2.73737373737374 0.013942932098331\\
2.75757575757576 -0.00810487009704427\\
2.77777777777778 -0.0281078034693983\\
2.7979797979798 -0.0410191030080232\\
2.81818181818182 -0.0435812317536464\\
2.83838383838384 -0.0351477614316925\\
2.85858585858586 -0.0178464671113175\\
2.87878787878788 0.00395751309545038\\
2.8989898989899 0.0247630078177268\\
2.91919191919192 0.0393207648163393\\
2.93939393939394 0.0439578438636045\\
2.95959595959596 0.037504304138744\\
2.97979797979798 0.0215883817545498\\
3 0.000225683757572281\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 0.000300344537494523\\
1.02020202020202 -0.0214239729399153\\
1.04040404040404 -0.0389888919834624\\
1.06060606060606 -0.0489842376006021\\
1.08080808080808 -0.0494694441911796\\
1.1010101010101 -0.0403503103884079\\
1.12121212121212 -0.0233972879644121\\
1.14141414141414 -0.00190175406559594\\
1.16161616161616 0.0199629995341703\\
1.18181818181818 0.0379519981920075\\
1.2020202020202 0.0485727331629684\\
1.22222222222222 0.0497632214279103\\
1.24242424242424 0.0412923333528188\\
1.26262626262626 0.0248046657961657\\
1.28282828282828 0.00350124868855783\\
1.3030303030303 -0.0184819250800854\\
1.32323232323232 -0.0368768899554262\\
1.34343434343434 -0.048112320100374\\
1.36363636363636 -0.0500068913189107\\
1.38383838383838 -0.0421927784377448\\
1.4040404040404 -0.0261870674320638\\
1.42424242424242 -0.00509721785087848\\
1.44444444444444 0.0169822408940906\\
1.46464646464646 0.03576464981658\\
1.48484848484848 0.0476034620097451\\
1.50505050505051 0.0502002085092557\\
1.52525252525253 0.0430507389713125\\
1.54545454545455 0.0275431009108406\\
1.56565656565657 0.00668805454689631\\
1.58585858585859 -0.0154654570310384\\
1.60606060606061 -0.0346163977070082\\
1.62626262626263 -0.0470466712680452\\
1.64646464646465 -0.0503429783449213\\
1.66666666666667 -0.043865351059991\\
1.68686868686869 -0.0288714008217289\\
1.70707070707071 -0.00827215693890725\\
1.72727272727273 0.0139331007637065\\
1.74747474747475 0.0334332898192517\\
1.76767676767677 0.0464425085163539\\
1.78787878787879 0.0504350570687851\\
1.80808080808081 0.0446357944584587\\
1.82828282828283 0.0301706296793134\\
1.84848484848485 0.00984792997008146\\
1.86868686868687 -0.012386715044964\\
1.88888888888889 -0.0322165174426657\\
1.90909090909091 -0.0457915820953495\\
1.92929292929293 -0.0504763519653773\\
1.94949494949495 -0.045361293395521\\
1.96969696969697 -0.0314394792702657\\
1.98989898989899 -0.0114137869705491\\
2.01010101010101 0.0108278569541481\\
2.03030303030303 0.0309673057638923\\
2.05050505050505 0.0450945474327613\\
2.07070707070707 0.0504668214542376\\
2.09090909090909 0.0460411173552462\\
2.11111111111111 0.0326766719706034\\
2.13131313131313 0.0129681512550427\\
2.15151515151515 -0.00925809612921755\\
2.17171717171717 -0.0296869126332009\\
2.19191919191919 -0.0443521063834093\\
2.21212121212121 -0.0504064751317827\\
2.23232323232323 -0.0466745818125331\\
2.25252525252525 -0.0338809620321496\\
2.27272727272727 -0.0145094577104856\\
2.29292929292929 0.00767901318626002\\
2.31313131313131 0.0283766272979395\\
2.33333333333333 0.0435650065224964\\
2.35353535353535 0.0502953737616441\\
2.37373737373737 0.0472610489223696\\
2.39393939393939 0.0350511368368955\\
2.41414141414141 0.0160361543719281\\
2.43434343434343 -0.00609219812794578\\
2.45454545454545 -0.0270377691043729\\
2.47474747474747 -0.0427340403928628\\
2.49494949494949 -0.0501336292134837\\
2.51515151515152 -0.0477999281620889\\
2.53535353535354 -0.0361860181180046\\
2.55555555555556 -0.0175467039852446\\
2.57575757575758 0.0044992487425304\\
2.5959595959596 0.0256716861692117\\
2.61616161616162 0.0418600447069631\\
2.63636363636364 0.0499214043503511\\
2.65656565656566 0.0482906769259753\\
2.67676767676768 0.0372844631462259\\
2.6969696969697 0.0190395855550184\\
2.71717171717172 -0.00290176899501645\\
2.73737373737374 -0.0242797540221738\\
2.75757575757576 -0.0409438995043675\\
2.77777777777778 -0.049658912864694\\
2.7979797979798 -0.0487328010716227\\
2.81818181818182 -0.0383453658805278\\
2.83838383838384 -0.0205132958760548\\
2.85858585858586 0.00130136741209695\\
2.87878787878788 0.0228633742209422\\
2.8989898989899 0.0399865272656367\\
2.91919191919192 0.0493464190631879\\
2.93939393939394 0.0491258554174937\\
2.95959595959596 0.0393676580817853\\
2.97979797979798 0.0219663510469818\\
3 0.00030034453749461\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 0.000424173931174445\\
1.02020202020202 -0.0215478001563366\\
1.04040404040404 -0.0404327473155379\\
1.06060606060606 -0.0535251319466374\\
1.08080808080808 -0.0589492849038868\\
1.1010101010101 -0.0559281196113566\\
1.12121212121212 -0.0448944606982545\\
1.14141414141414 -0.0274290357532633\\
1.16161616161616 -0.00603401375550757\\
1.18181818181818 0.0162254659972814\\
1.2020202020202 0.0361604184157446\\
1.22222222222222 0.050914879805961\\
1.24242424242424 0.0583750650346991\\
1.26262626262626 0.0574721971259237\\
1.28282828282828 0.0483356246686731\\
1.3030303030303 0.0322742908034698\\
1.32323232323232 0.0115892086168806\\
1.34343434343434 -0.0107561915055787\\
1.36363636363636 -0.0315606151671989\\
1.38383838383838 -0.0478435346293977\\
1.4040404040404 -0.0572721915369546\\
1.42424242424242 -0.0584957975235287\\
1.44444444444444 -0.0513390537371355\\
1.46464646464646 -0.0368272648783624\\
1.48484848484848 -0.0170394498103859\\
1.50505050505051 0.00518950727796433\\
1.52525252525253 0.0266749941004171\\
1.54545454545455 0.0443389109944759\\
1.56565656565657 0.0556506522038333\\
1.58585858585859 0.0589896509204623\\
1.60606060606061 0.0538775483849052\\
1.62626262626263 0.0410467255396734\\
1.64646464646465 0.0223353791077842\\
1.66666666666667 0.000424173931174474\\
1.68686868686869 -0.0215478001563367\\
1.70707070707071 -0.0404327473155379\\
1.72727272727273 -0.0535251319466374\\
1.74747474747475 -0.0589492849038868\\
1.76767676767677 -0.0559281196113565\\
1.78787878787879 -0.0448944606982547\\
1.80808080808081 -0.0274290357532634\\
1.82828282828283 -0.00603401375550758\\
1.84848484848485 0.0162254659972812\\
1.86868686868687 0.0361604184157446\\
1.88888888888889 0.050914879805961\\
1.90909090909091 0.0583750650346991\\
1.92929292929293 0.0574721971259238\\
1.94949494949495 0.0483356246686731\\
1.96969696969697 0.0322742908034698\\
1.98989898989899 0.0115892086168806\\
2.01010101010101 -0.0107561915055788\\
2.03030303030303 -0.0315606151671989\\
2.05050505050505 -0.0478435346293977\\
2.07070707070707 -0.0572721915369547\\
2.09090909090909 -0.0584957975235288\\
2.11111111111111 -0.0513390537371355\\
2.13131313131313 -0.0368272648783624\\
2.15151515151515 -0.0170394498103858\\
2.17171717171717 0.00518950727796427\\
2.19191919191919 0.0266749941004169\\
2.21212121212121 0.0443389109944759\\
2.23232323232323 0.0556506522038333\\
2.25252525252525 0.0589896509204623\\
2.27272727272727 0.0538775483849053\\
2.29292929292929 0.0410467255396734\\
2.31313131313131 0.0223353791077842\\
2.33333333333333 0.000424173931174608\\
2.35353535353535 -0.0215478001563367\\
2.37373737373737 -0.0404327473155378\\
2.39393939393939 -0.0535251319466375\\
2.41414141414141 -0.0589492849038868\\
2.43434343434343 -0.0559281196113565\\
2.45454545454545 -0.0448944606982546\\
2.47474747474747 -0.0274290357532635\\
2.49494949494949 -0.00603401375550753\\
2.51515151515152 0.0162254659972811\\
2.53535353535354 0.0361604184157445\\
2.55555555555556 0.050914879805961\\
2.57575757575758 0.0583750650346991\\
2.5959595959596 0.0574721971259237\\
2.61616161616162 0.0483356246686732\\
2.63636363636364 0.0322742908034697\\
2.65656565656566 0.0115892086168806\\
2.67676767676768 -0.0107561915055786\\
2.6969696969697 -0.0315606151671989\\
2.71717171717172 -0.0478435346293976\\
2.73737373737374 -0.0572721915369547\\
2.75757575757576 -0.0584957975235288\\
2.77777777777778 -0.0513390537371356\\
2.7979797979798 -0.0368272648783624\\
2.81818181818182 -0.0170394498103861\\
2.83838383838384 0.00518950727796437\\
2.85858585858586 0.0266749941004169\\
2.87878787878788 0.0443389109944759\\
2.8989898989899 0.0556506522038334\\
2.91919191919192 0.0589896509204623\\
2.93939393939394 0.0538775483849052\\
2.95959595959596 0.0410467255396736\\
2.97979797979798 0.0223353791077842\\
3 0.000424173931174532\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 0.000652140389115472\\
1.02020202020202 -0.0214957811062954\\
1.04040404040404 -0.041497181953861\\
1.06060606060606 -0.0573547669777126\\
1.08080808080808 -0.067485033186713\\
1.1010101010101 -0.0708763948432578\\
1.12121212121212 -0.0671901981536519\\
1.14141414141414 -0.0567945384788935\\
1.16161616161616 -0.0407275031547953\\
1.18181818181818 -0.0205935104112548\\
1.2020202020202 0.00159690424553384\\
1.22222222222222 0.0236278556142142\\
1.24242424242424 0.0432993821409024\\
1.26262626262626 0.0586471291619847\\
1.28282828282828 0.0681385049695465\\
1.3030303030303 0.0708257219932432\\
1.32323232323232 0.0664404407483135\\
1.34343434343434 0.0554205656166595\\
1.36363636363636 0.0388665166941966\\
1.38383838383838 0.0184313443000454\\
1.4040404040404 -0.0038443409329718\\
1.42424242424242 -0.0257361388743771\\
1.44444444444444 -0.0450579835204594\\
1.46464646464646 -0.0598804386584949\\
1.48484848484848 -0.0687233670537293\\
1.50505050505051 -0.0707037336448208\\
1.52525252525253 -0.0656237834510567\\
1.54545454545455 -0.0539907889426495\\
1.56565656565657 -0.0369663949458604\\
1.58585858585859 -0.0162506193874841\\
1.60606060606061 0.00608790669496102\\
1.62626262626263 0.0278185080242525\\
1.64646464646465 0.0467712153300131\\
1.66666666666667 0.0610534536291233\\
1.68686868686869 0.0692390305327193\\
1.70707070707071 0.0705105526299169\\
1.72727272727273 0.0647410485665544\\
1.74747474747475 0.0525066481207775\\
1.76767676767677 0.0350290511713208\\
1.78787878787879 0.0140535314787055\\
1.80808080808081 -0.0083253424509582\\
1.82828282828283 -0.0298728662946215\\
1.84848484848485 -0.0484373524903555\\
1.86868686868687 -0.062164992947227\\
1.88888888888889 -0.0696849761771043\\
1.90909090909091 -0.0702463734654383\\
1.92929292929293 -0.0637931249340094\\
1.94949494949495 -0.0509696375550459\\
1.96969696969697 -0.0330564361115372\\
1.98989898989899 -0.0118422928549947\\
2.01010101010101 0.0105543952928164\\
2.03030303030303 0.0318971451208462\\
2.05050505050505 0.0500547173425988\\
2.07070707070707 0.0632139373869335\\
2.09090909090909 0.0700607549574214\\
2.11111111111111 0.0699114621574101\\
2.13131313131313 0.0627809670321675\\
2.15151515151515 0.0493813048848074\\
2.17171717171717 0.0310505360226634\\
2.19191919191919 0.00961913004620726\\
2.21212121212121 -0.0127728207532724\\
2.23232323232323 -0.0338893062257394\\
2.25252525252525 -0.0516216813374348\\
2.27272727272727 -0.0641992307501075\\
2.29292929292929 -0.0703659884962923\\
2.31313131313131 -0.0695061559331303\\
2.33333333333333 -0.0617055940182389\\
2.35353535353535 -0.047743249426424\\
2.37373737373737 -0.0290133706760561\\
2.39393939393939 -0.00738628158884172\\
2.41414141414141 0.0149783850659355\\
2.43434343434343 0.0358473436719369\\
2.45454545454545 0.0531366666749464\\
2.47474747474747 0.0651198809298519\\
2.49494949494949 0.0706003694494168\\
2.51515151515152 0.0690308629016104\\
2.53535353535354 0.0605680887016932\\
2.55555555555556 0.0460571205628902\\
2.57575757575758 0.026946991324536\\
2.5959595959596 0.00514599577202474\\
2.61616161616162 -0.0171688674145004\\
2.63636363636364 -0.037769285881706\\
2.65656565656566 -0.0545981478933188\\
2.67676767676768 -0.0659749609094757\\
2.6969696969697 -0.0707636618150429\\
2.71717171717172 -0.0684860616426443\\
2.73737373737374 -0.0593695964539617\\
2.75757575757576 -0.0443246160830444\\
2.77777777777778 -0.0248534786369509\\
2.7979797979798 -0.0029005283736726\\
2.81818181818182 0.0193420621689217\\
2.83838383838384 0.0396531976221573\\
2.85858585858586 0.0560046534048494\\
2.87878787878788 0.0667636096959219\\
2.8989898989899 0.0708557011715999\\
2.91919191919192 0.0678723007249189\\
2.93939393939394 0.0581113240551464\\
2.95959595959596 0.0425474804720399\\
2.97979797979798 0.0227349406031171\\
3 0.000652140389115558\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 0.00114466910675053\\
1.02020202020202 -0.0210741785658888\\
1.04040404040404 -0.0419421166584444\\
1.06060606060606 -0.0601214561408227\\
1.08080808080808 -0.0744468541366904\\
1.1010101010101 -0.0840000154284841\\
1.12121212121212 -0.0881685575658596\\
1.14141414141414 -0.0866852661712434\\
1.16161616161616 -0.0796452240754455\\
1.18181818181818 -0.067499716261255\\
1.2020202020202 -0.0510273013239633\\
1.22222222222222 -0.0312839038433265\\
1.24242424242424 -0.0095351268755496\\
1.26262626262626 0.0128248764896512\\
1.28282828282828 0.0343627719630027\\
1.3030303030303 0.0536979245062838\\
1.32323232323232 0.0695909006240713\\
1.34343434343434 0.0810229192698616\\
1.36363636363636 0.0872611583571374\\
1.38383838383838 0.0879057305584044\\
1.4040404040404 0.0829153171214736\\
1.42424242424242 0.0726098165087904\\
1.44444444444444 0.0576498380751492\\
1.46464646464646 0.0389943552923114\\
1.48484848484848 0.0178392330588127\\
1.50505050505051 -0.00445943034594208\\
1.52525252525253 -0.0264722326834569\\
1.54545454545455 -0.0467880961520864\\
1.56565656565657 -0.064104721138983\\
1.58585858585859 -0.0773120670076219\\
1.60606060606061 -0.0855635085856083\\
1.62626262626263 -0.0883301070370893\\
1.64646464646465 -0.0854345162158951\\
1.66666666666667 -0.0770623510141139\\
1.68686868686869 -0.0637502889654284\\
1.70707070707071 -0.0463516678213438\\
1.72727272727273 -0.0259817843850216\\
1.74747474747475 -0.0039464010895398\\
1.76767676767677 0.018341956765403\\
1.78787878787879 0.0394545475538199\\
1.80808080808081 0.0580379993723985\\
1.82828282828283 0.0729010646944914\\
1.84848484848485 0.0830909824304909\\
1.86868686868687 0.0879545523881908\\
1.88888888888889 0.0871800071016033\\
1.90909090909091 0.0808169969352533\\
1.92929292929293 0.0692734073668601\\
1.94949494949495 0.0532892124688527\\
1.96969696969697 0.033889040648461\\
1.98989898989899 0.0123164933056395\\
2.01010101010101 -0.0100455732465597\\
2.03030303030303 -0.0317636924632182\\
2.05050505050505 -0.0514456764960911\\
2.07070707070707 -0.0678298590504785\\
2.09090909090909 -0.0798659714715259\\
2.11111111111111 -0.0867824676927656\\
2.13131313131313 -0.0881359823428414\\
2.15151515151515 -0.0838397516173254\\
2.17171717171717 -0.0741691750639251\\
2.19191919191919 -0.0597441617562052\\
2.21212121212121 -0.0414893925119401\\
2.23232323232323 -0.0205750454511072\\
2.25252525252525 0.00165821546079983\\
2.27272727272727 0.0237851804549401\\
2.29292929292929 0.0443874536068749\\
2.31313131313131 0.0621443756991909\\
2.33333333333333 0.0759176819073633\\
2.35353535353535 0.0848244675313171\\
2.37373737373737 0.0882937844797882\\
2.39393939393939 0.0861032405258444\\
2.41414141414141 0.0783932552262302\\
2.43434343434343 0.065658058663081\\
2.45454545454545 0.0487140100120397\\
2.47474747474747 0.028647266798845\\
2.49494949494949 0.006744159380954\\
2.51515151515152 -0.0155912661692358\\
2.53535353535354 -0.0369272510642274\\
2.55555555555556 -0.0558961032582767\\
2.57575757575758 -0.0712818700597036\\
2.5959595959596 -0.0820982838565113\\
2.61616161616162 -0.0876519844318553\\
2.63636363636364 -0.0875869651547447\\
2.65656565656566 -0.0819073939297108\\
2.67676767676768 -0.0709773460233021\\
2.6969696969697 -0.0554974658939192\\
2.71717171717172 -0.0364600540623135\\
2.73737373737374 -0.015085458070995\\
2.75757575757576 0.0072561549627356\\
2.77777777777778 0.0291326296176163\\
2.7979797979798 0.04914162705053\\
2.81818181818182 0.0660005185585127\\
2.83838383838384 0.0786286054098671\\
2.85858585858586 0.0862163944396619\\
2.87878787878788 0.0882774886640265\\
2.8989898989899 0.0846797665900902\\
2.91919191919192 0.0756538515468222\\
2.93939393939394 0.0617783281306682\\
2.95959595959596 0.0439426534302145\\
2.97979797979798 0.0232901405167042\\
3 0.00114466910675061\\
};
\addplot [
color=mycolor9,
solid,
forget plot
]
table[row sep=crcr]{
1 0.00255190433650313\\
1.02020202020202 -0.0195381448976876\\
1.04040404040404 -0.0409220346691361\\
1.06060606060606 -0.0608268954863204\\
1.08080808080808 -0.0785333138176988\\
1.1010101010101 -0.0934013335711522\\
1.12121212121212 -0.104893585774543\\
1.14141414141414 -0.11259471049047\\
1.16161616161616 -0.116226369006615\\
1.18181818181818 -0.11565730372201\\
1.2020202020202 -0.110908082138726\\
1.22222222222222 -0.102150353498758\\
1.24242424242424 -0.0897006449331959\\
1.26262626262626 -0.074008921346997\\
1.28282828282828 -0.0556423225149539\\
1.3030303030303 -0.0352646651725632\\
1.32323232323232 -0.013612450949647\\
1.34343434343434 0.00853175271748428\\
1.36363636363636 0.0303675966121409\\
1.38383838383838 0.0511058764432336\\
1.4040404040404 0.0699970567446054\\
1.42424242424242 0.0863583610396748\\
1.44444444444444 0.0995984491622552\\
1.46464646464646 0.109238789830884\\
1.48484848484848 0.114930956016133\\
1.50505050505051 0.116469218001274\\
1.52525252525253 0.113797978990262\\
1.54545454545455 0.107013784520799\\
1.56565656565657 0.0963618330570591\\
1.58585858585859 0.0822271138783294\\
1.60606060606061 0.0651204925633814\\
1.62626262626263 0.0456602469774043\\
1.64646464646465 0.0245497210990508\\
1.66666666666667 0.00255190433650316\\
1.68686868686869 -0.0195381448976876\\
1.70707070707071 -0.040922034669136\\
1.72727272727273 -0.0608268954863204\\
1.74747474747475 -0.0785333138176989\\
1.76767676767677 -0.0934013335711523\\
1.78787878787879 -0.104893585774543\\
1.80808080808081 -0.11259471049047\\
1.82828282828283 -0.116226369006615\\
1.84848484848485 -0.11565730372201\\
1.86868686868687 -0.110908082138726\\
1.88888888888889 -0.102150353498758\\
1.90909090909091 -0.089700644933196\\
1.92929292929293 -0.0740089213469971\\
1.94949494949495 -0.055642322514954\\
1.96969696969697 -0.0352646651725632\\
1.98989898989899 -0.0136124509496471\\
2.01010101010101 0.00853175271748436\\
2.03030303030303 0.0303675966121409\\
2.05050505050505 0.0511058764432336\\
2.07070707070707 0.0699970567446054\\
2.09090909090909 0.0863583610396747\\
2.11111111111111 0.0995984491622552\\
2.13131313131313 0.109238789830884\\
2.15151515151515 0.114930956016133\\
2.17171717171717 0.116469218001274\\
2.19191919191919 0.113797978990262\\
2.21212121212121 0.107013784520799\\
2.23232323232323 0.0963618330570591\\
2.25252525252525 0.0822271138783294\\
2.27272727272727 0.0651204925633815\\
2.29292929292929 0.0456602469774043\\
2.31313131313131 0.0245497210990508\\
2.33333333333333 0.00255190433650329\\
2.35353535353535 -0.0195381448976877\\
2.37373737373737 -0.0409220346691359\\
2.39393939393939 -0.0608268954863205\\
2.41414141414141 -0.0785333138176988\\
2.43434343434343 -0.0934013335711523\\
2.45454545454545 -0.104893585774543\\
2.47474747474747 -0.11259471049047\\
2.49494949494949 -0.116226369006615\\
2.51515151515152 -0.11565730372201\\
2.53535353535354 -0.110908082138726\\
2.55555555555556 -0.102150353498758\\
2.57575757575758 -0.0897006449331961\\
2.5959595959596 -0.0740089213469971\\
2.61616161616162 -0.0556423225149541\\
2.63636363636364 -0.0352646651725631\\
2.65656565656566 -0.0136124509496471\\
2.67676767676768 0.00853175271748422\\
2.6969696969697 0.0303675966121409\\
2.71717171717172 0.0511058764432334\\
2.73737373737374 0.0699970567446055\\
2.75757575757576 0.0863583610396747\\
2.77777777777778 0.0995984491622551\\
2.7979797979798 0.109238789830884\\
2.81818181818182 0.114930956016133\\
2.83838383838384 0.116469218001274\\
2.85858585858586 0.113797978990262\\
2.87878787878788 0.107013784520799\\
2.8989898989899 0.0963618330570589\\
2.91919191919192 0.0822271138783295\\
2.93939393939394 0.0651204925633814\\
2.95959595959596 0.0456602469774045\\
2.97979797979798 0.0245497210990508\\
3 0.00255190433650322\\
};
\addplot [
color=mycolor10,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0101509910531434\\
1.02020202020202 -0.0112366846023895\\
1.04040404040404 -0.0324435577963472\\
1.06060606060606 -0.0531284020004918\\
1.08080808080808 -0.0729583903284471\\
1.1010101010101 -0.0916144508448899\\
1.12121212121212 -0.108796400552431\\
1.14141414141414 -0.124227775448411\\
1.16161616161616 -0.137660278934199\\
1.18181818181818 -0.148877777000406\\
1.2020202020202 -0.157699775904005\\
1.22222222222222 -0.163984326380227\\
1.24242424242424 -0.167630307659358\\
1.26262626262626 -0.168579054537787\\
1.28282828282828 -0.166815301323089\\
1.3030303030303 -0.162367427464727\\
1.32323232323232 -0.155307000918094\\
1.34343434343434 -0.145747626589312\\
1.36363636363636 -0.133843118389774\\
1.38383838383838 -0.119785024312725\\
1.4040404040404 -0.103799544354348\\
1.42424242424242 -0.0861438908711529\\
1.44444444444444 -0.0671021499368743\\
1.46464646464646 -0.0469807102911993\\
1.48484848484848 -0.0261033334302546\\
1.50505050505051 -0.00480594416293666\\
1.52525252525253 0.0165687745450123\\
1.54545454545455 0.0376768954682033\\
1.56565656565657 0.0581787810394019\\
1.58585858585859 0.0777445482451241\\
1.60606060606061 0.0960593765668118\\
1.62626262626263 0.112828573560825\\
1.64646464646465 0.127782316570176\\
1.66666666666667 0.140679994272084\\
1.68686868686869 0.151314078204228\\
1.70707070707071 0.159513461975396\\
1.72727272727273 0.165146214431363\\
1.74747474747475 0.168121702476559\\
1.76767676767677 0.168392049394496\\
1.78787878787879 0.165952905202063\\
1.80808080808081 0.160843516642383\\
1.82828282828283 0.153146095690021\\
1.84848484848485 0.142984496729541\\
1.86868686868687 0.130522223692093\\
1.88888888888889 0.115959799215957\\
1.90909090909091 0.0995315381622307\\
1.92929292929293 0.0815017774009959\\
1.94949494949495 0.0621606225321333\\
1.96969696969697 0.0418192799776202\\
1.98989898989899 0.0208050495537044\\
2.01010101010101 -0.000543941905659652\\
2.03030303030303 -0.0218841811361432\\
2.05050505050505 -0.0428722957000568\\
2.07070707070707 -0.0631705789774094\\
2.09090909090909 -0.0824524239918413\\
2.11111111111111 -0.100407578639136\\
2.13131313131313 -0.116747137759713\\
2.15151515151515 -0.131208191730798\\
2.17171717171717 -0.143558056780669\\
2.19191919191919 -0.153598018957645\\
2.21212121212121 -0.161166531511954\\
2.23232323232323 -0.166141814243412\\
2.25252525252525 -0.168443812990432\\
2.27272727272727 -0.168035487731446\\
2.29292929292929 -0.164923408572725\\
2.31313131313131 -0.159157650032901\\
2.33333333333333 -0.150830985325227\\
2.35353535353535 -0.140077393601839\\
2.37373737373737 -0.127069904179048\\
2.39393939393939 -0.112017812430871\\
2.41414141414141 -0.0951633121481115\\
2.43434343434343 -0.0767775985496059\\
2.45454545454545 -0.0571565046496328\\
2.47474747474747 -0.0366157411939723\\
2.49494949494949 -0.0154858167558222\\
2.51515151515152 0.00589328027086488\\
2.53535353535354 0.0271775522119125\\
2.55555555555556 0.048024527164269\\
2.57575757575758 0.0680987694971272\\
2.5959595959596 0.0870772771367917\\
2.61616161616162 0.104654678790956\\
2.63636363636364 0.120548147487107\\
2.65656565656566 0.134501951364389\\
2.67676767676768 0.146291568494972\\
2.6969696969697 0.155727299525917\\
2.71717171717172 0.162657320012781\\
2.73737373737374 0.166970123331757\\
2.75757575757576 0.168596314862994\\
2.77777777777778 0.16750972857601\\
2.7979797979798 0.163727848050912\\
2.81818181818182 0.157311525161053\\
2.83838383838384 0.148364000943606\\
2.85858585858586 0.137029244412633\\
2.87878787878788 0.12348963604375\\
2.8989898989899 0.10796303320401\\
2.91919191919192 0.0906992647453079\\
2.93939393939394 0.0719761111646346\\
2.95959595959596 0.0520948350118996\\
2.97979797979798 0.0313753334627253\\
3 0.0101509910531435\\
};
\addplot [
color=mycolor11,
solid,
forget plot
]
table[row sep=crcr]{
1 0.00318553867050281\\
1.02020202020202 -0.0135905299651836\\
1.04040404040404 -0.030311874333393\\
1.06060606060606 -0.0469111634820489\\
1.08080808080808 -0.0633215579323656\\
1.1010101010101 -0.079476978817838\\
1.12121212121212 -0.0953123739605152\\
1.14141414141414 -0.110763979813162\\
1.16161616161616 -0.125769578212558\\
1.18181818181818 -0.14026874691008\\
1.2020202020202 -0.154203102870776\\
1.22222222222222 -0.167516537361236\\
1.24242424242424 -0.18015544187966\\
1.26262626262626 -0.192068924018375\\
1.28282828282828 -0.203209012389598\\
1.3030303030303 -0.213530849789283\\
1.32323232323232 -0.222992873821249\\
1.34343434343434 -0.231556984254282\\
1.36363636363636 -0.239188696438319\\
1.38383838383838 -0.245857280161958\\
1.4040404040404 -0.251535883392179\\
1.42424242424242 -0.256201640398004\\
1.44444444444444 -0.259835763822718\\
1.46464646464646 -0.262423620333931\\
1.48484848484848 -0.263954789546842\\
1.50505050505051 -0.264423105983445\\
1.52525252525253 -0.263826683898741\\
1.54545454545455 -0.262167924873961\\
1.56565656565657 -0.259453508146248\\
1.58585858585859 -0.25569436371373\\
1.60606060606061 -0.250905628324269\\
1.62626262626263 -0.245106584525124\\
1.64646464646465 -0.238320583018938\\
1.66666666666667 -0.2305749486387\\
1.68686868686869 -0.221900870320285\\
1.70707070707071 -0.21233327551562\\
1.72727272727273 -0.20191068955216\\
1.74747474747475 -0.190675080504993\\
1.76767676767677 -0.178671690206213\\
1.78787878787879 -0.165948852072034\\
1.80808080808081 -0.152557796481173\\
1.82828282828283 -0.138552444488206\\
1.84848484848485 -0.123989190702508\\
1.86868686868687 -0.108926676207062\\
1.88888888888889 -0.0934255524315225\\
1.90909090909091 -0.0775482369303076\\
1.92929292929293 -0.0613586620491414\\
1.94949494949495 -0.0449220174920607\\
1.96969696969697 -0.0283044878254857\\
1.98989898989899 -0.01157298597633\\
2.01010101010101 0.00520511620273906\\
2.03030303030303 0.0219622592159729\\
2.05050505050505 0.0386309679627868\\
2.07070707070707 0.0551441234361738\\
2.09090909090909 0.0714352329872581\\
2.11111111111111 0.0874386980677232\\
2.13131313131313 0.103090078372013\\
2.15151515151515 0.1183263513157\\
2.17171717171717 0.133086165805186\\
2.19191919191919 0.147310089276908\\
2.21212121212121 0.16094084701129\\
2.23232323232323 0.173923552757827\\
2.25252525252525 0.186205929742642\\
2.27272727272727 0.197738521168606\\
2.29292929292929 0.208474889360404\\
2.31313131313131 0.218371802752659\\
2.33333333333333 0.227389409968197\\
2.35353535353535 0.235491400285469\\
2.37373737373737 0.242645149849013\\
2.39393939393939 0.248821853034209\\
2.41414141414141 0.253996638437358\\
2.43434343434343 0.258148669024051\\
2.45454545454545 0.261261226032549\\
2.47474747474747 0.263321776294335\\
2.49494949494949 0.264322022700764\\
2.51515151515152 0.264257937612588\\
2.53535353535354 0.263129779077838\\
2.55555555555556 0.260942089792758\\
2.57575757575758 0.257703678809967\\
2.5959595959596 0.253427586067516\\
2.61616161616162 0.248131029881659\\
2.63636363636364 0.241835337614768\\
2.65656565656566 0.234565859797579\\
2.67676767676768 0.226351868051544\\
2.6969696969697 0.217226437222346\\
2.71717171717172 0.207226312199171\\
2.73737373737374 0.196391759956006\\
2.75757575757576 0.184766407410745\\
2.77777777777778 0.172397065754994\\
2.7979797979798 0.159333541961918\\
2.81818181818182 0.145628438231142\\
2.83838383838384 0.131336940178259\\
2.85858585858586 0.116516594621833\\
2.87878787878788 0.10122707786267\\
2.8989898989899 0.0855299553884212\\
2.91919191919192 0.0694884339710879\\
2.93939393939394 0.0531671071556626\\
2.95959595959596 0.0366316951647208\\
2.97979797979798 0.0199487802662791\\
3 0.00318553867050288\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0174841859784552\\
1.02020202020202 -0.228390485721542\\
1.04040404040404 -0.406591737955889\\
1.06060606060606 -0.528100773693145\\
1.08080808080808 -0.582931690154323\\
1.1010101010101 -0.576648347476525\\
1.12121212121212 -0.527439123466478\\
1.14141414141414 -0.459835207558861\\
1.16161616161616 -0.397201987560826\\
1.18181818181818 -0.355404379487237\\
1.2020202020202 -0.339512762555694\\
1.22222222222222 -0.344292107884436\\
1.24242424242424 -0.357914566515105\\
1.26262626262626 -0.367311245941505\\
1.28282828282828 -0.363169731699428\\
1.3030303030303 -0.342894294298903\\
1.32323232323232 -0.310719659086337\\
1.34343434343434 -0.275258675419836\\
1.36363636363636 -0.2456641148937\\
1.38383838383838 -0.227982935953943\\
1.4040404040404 -0.223067511807911\\
1.42424242424242 -0.226704193134024\\
1.44444444444444 -0.231721189779165\\
1.46464646464646 -0.231095813823405\\
1.48484848484848 -0.220766543397614\\
1.50505050505051 -0.201061189774029\\
1.52525252525253 -0.17626773501396\\
1.54545454545455 -0.152636956453662\\
1.56565656565657 -0.135710544591467\\
1.58585858585859 -0.128086785971157\\
1.60606060606061 -0.128501791935386\\
1.62626262626263 -0.132532150632545\\
1.64646464646465 -0.134557340754267\\
1.66666666666667 -0.130127331467574\\
1.68686868686869 -0.11775233692966\\
1.70707070707071 -0.0994050423173313\\
1.72727272727273 -0.0795761311641828\\
1.74747474747475 -0.0633200705626854\\
1.76767676767677 -0.0541273362468767\\
1.78787878787879 -0.0525056722007356\\
1.80808080808081 -0.0558375642829422\\
1.82828282828283 -0.0595416111174186\\
1.84848484848485 -0.0590272898896362\\
1.86868686868687 -0.0516156486660484\\
1.88888888888889 -0.0376280924587783\\
1.90909090909091 -0.0202033342346969\\
1.92929292929293 -0.00393654613147023\\
1.94949494949495 0.0070773093190586\\
1.96969696969697 0.0109724736854614\\
1.98989898989899 0.00889221850872518\\
2.01010101010101 0.00449853825319325\\
2.03030303030303 0.00242229150172331\\
2.05050505050505 0.00630634265120557\\
2.07070707070707 0.0172637991995957\\
2.09090909090909 0.0334004994659847\\
2.11111111111111 0.0506069509044514\\
2.13131313131313 0.0642936341318443\\
2.15151515151515 0.0713454641976264\\
2.17171717171717 0.0714727634039877\\
2.19191919191919 0.0673808558573268\\
2.21212121212121 0.0636699009649736\\
2.23232323232323 0.0649097566862441\\
2.25252525252525 0.0736897206796781\\
2.27272727272727 0.0894688879534973\\
2.29292929292929 0.108732805602317\\
2.31313131313131 0.126422789387205\\
2.33333333333333 0.138066120226799\\
2.35353535353535 0.141723248534594\\
2.37373737373737 0.138918506627847\\
2.39393939393939 0.134123007314687\\
2.41414141414141 0.132955208857924\\
2.43434343434343 0.139813177280344\\
2.45454545454545 0.155922052922892\\
2.47474747474747 0.178647538130224\\
2.49494949494949 0.202430472673366\\
2.51515151515152 0.221029835321958\\
2.53535353535354 0.230192067130293\\
2.55555555555556 0.229635060846212\\
2.57575757575758 0.223458147456237\\
2.5959595959596 0.218696782365955\\
2.61616161616162 0.222502858263698\\
2.63636363636364 0.239043369389563\\
2.65656565656566 0.267410564035687\\
2.67676767676768 0.301516906492174\\
2.6969696969697 0.332203337883639\\
2.71717171717172 0.350891748499306\\
2.73737373737374 0.353412918331737\\
2.75757575757576 0.342433960678949\\
2.77777777777778 0.327313706731462\\
2.7979797979798 0.321117811566072\\
2.81818181818182 0.335613829792231\\
2.83838383838384 0.375935024156356\\
2.85858585858586 0.436903905174856\\
2.87878787878788 0.502589303475147\\
2.8989898989899 0.549641332025808\\
2.91919191919192 0.553646502266963\\
2.93939393939394 0.496626811915871\\
2.95959595959596 0.373281782034379\\
2.97979797979798 0.193853703093578\\
3 -0.0174841859784544\\
};
\end{axis}
\end{tikzpicture}%

==> img/figure3.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-3,
xmax=3,
xtick={-2,-1,1,2},
xticklabels={-T,-1,1,T},
ymin=-1.2,
ymax=1.2,
ytick={0},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-2 -1.2\\
-2 1.2\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
2 -1.2\\
2 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1 -1.2\\
-1 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.2\\
1 1.2\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-3 0\\
3 0\\
};
\addplot [
color=blue,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
-6 -0.0670435368132578\\
-5.9 -0.40194964697431\\
-5.8 -0.693593669396541\\
-5.7 -0.910058969741345\\
-5.6 -1.03527004685047\\
-5.5 -1.07057293565218\\
-5.4 -1.03154365051825\\
-5.3 -0.941656592429248\\
-5.2 -0.825292008123391\\
-5.1 -0.70235396818632\\
-5 -0.585735023107513\\
-4.9 -0.481560920197492\\
-4.8 -0.391172589679631\\
-4.7 -0.313498444863129\\
-4.6 -0.246809682987811\\
-4.5 -0.18951150004584\\
-4.4 -0.140201963408321\\
-4.3 -0.0974684039247736\\
-4.2 -0.0597783348777481\\
-4.1 -0.0255462043729277\\
-4 0.00675006696498824\\
-3.9 0.0385462327629888\\
-3.8 0.0712782098587375\\
-3.7 0.106468325289677\\
-3.6 0.145702070910644\\
-3.5 0.190511613724997\\
-3.4 0.242309572173317\\
-3.3 0.302498322036329\\
-3.2 0.372672797897078\\
-3.1 0.454560812542801\\
-3 0.54923504330363\\
-2.9 0.655371207672469\\
-2.8 0.76690482336103\\
-2.7 0.871093623144101\\
-2.6 0.948323307025697\\
-2.5 0.974681402618259\\
-2.4 0.927344299482684\\
-2.3 0.79152503116718\\
-2.2 0.566708142267839\\
-2.1 0.269708842911472\\
-2 -0.0670435368132572\\
};
\addplot [
color=blue,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
-2 -0.0670435368132578\\
-1.9 -0.40194964697431\\
-1.8 -0.693593669396541\\
-1.7 -0.910058969741345\\
-1.6 -1.03527004685047\\
-1.5 -1.07057293565218\\
-1.4 -1.03154365051825\\
-1.3 -0.941656592429248\\
-1.2 -0.825292008123391\\
-1.1 -0.70235396818632\\
-1 -0.585735023107513\\
-0.9 -0.481560920197492\\
-0.8 -0.391172589679631\\
-0.7 -0.313498444863129\\
-0.6 -0.246809682987811\\
-0.5 -0.18951150004584\\
-0.4 -0.140201963408321\\
-0.3 -0.0974684039247736\\
-0.2 -0.0597783348777481\\
-0.1 -0.0255462043729277\\
0 0.00675006696498824\\
0.1 0.0385462327629888\\
0.2 0.0712782098587375\\
0.3 0.106468325289677\\
0.4 0.145702070910644\\
0.5 0.190511613724997\\
0.6 0.242309572173317\\
0.7 0.302498322036329\\
0.8 0.372672797897078\\
0.9 0.454560812542801\\
1 0.54923504330363\\
1.1 0.655371207672469\\
1.2 0.76690482336103\\
1.3 0.871093623144101\\
1.4 0.948323307025697\\
1.5 0.974681402618259\\
1.6 0.927344299482684\\
1.7 0.79152503116718\\
1.8 0.566708142267839\\
1.9 0.269708842911472\\
2 -0.0670435368132572\\
};
\addplot [
color=blue,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
2 -0.0670435368132578\\
2.1 -0.40194964697431\\
2.2 -0.693593669396541\\
2.3 -0.910058969741345\\
2.4 -1.03527004685047\\
2.5 -1.07057293565218\\
2.6 -1.03154365051825\\
2.7 -0.941656592429248\\
2.8 -0.825292008123391\\
2.9 -0.70235396818632\\
3 -0.585735023107513\\
3.1 -0.481560920197492\\
3.2 -0.391172589679631\\
3.3 -0.313498444863129\\
3.4 -0.246809682987811\\
3.5 -0.18951150004584\\
3.6 -0.140201963408321\\
3.7 -0.0974684039247736\\
3.8 -0.0597783348777481\\
3.9 -0.0255462043729277\\
4 0.00675006696498824\\
4.1 0.0385462327629888\\
4.2 0.0712782098587375\\
4.3 0.106468325289677\\
4.4 0.145702070910644\\
4.5 0.190511613724997\\
4.6 0.242309572173317\\
4.7 0.302498322036329\\
4.8 0.372672797897078\\
4.9 0.454560812542801\\
5 0.54923504330363\\
5.1 0.655371207672469\\
5.2 0.76690482336103\\
5.3 0.871093623144101\\
5.4 0.948323307025697\\
5.5 0.974681402618259\\
5.6 0.927344299482684\\
5.7 0.79152503116718\\
5.8 0.566708142267839\\
5.9 0.269708842911472\\
6 -0.0670435368132572\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
-1 -0.58575\\
-0.9 -0.4815\\
-0.8 -0.39125\\
-0.7 -0.3135\\
-0.6 -0.24675\\
-0.5 -0.1895\\
-0.4 -0.14025\\
-0.3 -0.0975\\
-0.2 -0.05975\\
-0.1 -0.0255\\
0 0.00675\\
0.1 0.0385\\
0.2 0.07125\\
0.3 0.1065\\
0.4 0.14575\\
0.5 0.1905\\
0.6 0.24225\\
0.7 0.3025\\
0.8 0.37275\\
0.9 0.4545\\
1 0.54925\\
};
\end{axis}
\end{tikzpicture}%


==> img/figure3redundancy.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.962770071396474,0.962770071396474,1}%
\definecolor{mycolor2}{rgb}{0.923627226986633,0.923627226986633,1}%
\definecolor{mycolor3}{rgb}{0.882242292337953,0.882242292337953,1}%
\definecolor{mycolor4}{rgb}{0.838179228173973,0.838179228173973,1}%
\definecolor{mycolor5}{rgb}{0.790839156700797,0.790839156700797,1}%
\definecolor{mycolor6}{rgb}{0.739359889970594,0.739359889970594,1}%
\definecolor{mycolor7}{rgb}{0.682418151324422,0.682418151324422,1}%
\definecolor{mycolor8}{rgb}{0.617786374293675,0.617786374293675,1}%
\definecolor{mycolor9}{rgb}{0.541121146168977,0.541121146168977,1}%
\definecolor{mycolor10}{rgb}{0.441209075662211,0.441209075662211,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-3,
xmax=3,
ymin=-1,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-2 -1\\
-2 1\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
2 -1\\
2 1\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-3 0\\
3 0\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
-6 -1.27570943976484e-05\\
-5.9 -0.00203637390869809\\
-5.8 -0.0028671105053459\\
-5.7 -0.00201833265278446\\
-5.6 1.2757094397648e-05\\
-5.5 0.00203637390869809\\
-5.4 0.0028671105053459\\
-5.3 0.00201833265278446\\
-5.2 -1.27570943976477e-05\\
-5.1 -0.00203637390869809\\
-5 -0.0028671105053459\\
-4.9 -0.00201833265278446\\
-4.8 1.27570943976473e-05\\
-4.7 0.00203637390869809\\
-4.6 0.0028671105053459\\
-4.5 0.00201833265278446\\
-4.4 -1.2757094397647e-05\\
-4.3 -0.00203637390869809\\
-4.2 -0.0028671105053459\\
-4.1 -0.00201833265278446\\
-4 1.27570943976466e-05\\
-3.9 0.00203637390869809\\
-3.8 0.0028671105053459\\
-3.7 0.00201833265278446\\
-3.6 -1.27570943976463e-05\\
-3.5 -0.00203637390869809\\
-3.4 -0.0028671105053459\\
-3.3 -0.00201833265278446\\
-3.2 1.27570943976459e-05\\
-3.1 0.00203637390869809\\
-3 0.0028671105053459\\
-2.9 0.00201833265278446\\
-2.8 -1.27570943976456e-05\\
-2.7 -0.00203637390869809\\
-2.6 -0.0028671105053459\\
-2.5 -0.00201833265278447\\
-2.4 1.27570943976452e-05\\
-2.3 0.00203637390869809\\
-2.2 0.0028671105053459\\
-2.1 0.00201833265278447\\
-2 -1.27570943976449e-05\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.000118876893588448\\
-5.9 -0.0117188365291097\\
-5.8 -0.0188425989191149\\
-5.7 -0.0187691289584002\\
-5.6 -0.0115264896748066\\
-5.5 0.000118876893588446\\
-5.4 0.0117188365291097\\
-5.3 0.0188425989191149\\
-5.2 0.0187691289584002\\
-5.1 0.0115264896748066\\
-5 -0.000118876893588443\\
-4.9 -0.0117188365291097\\
-4.8 -0.0188425989191149\\
-4.7 -0.0187691289584002\\
-4.6 -0.0115264896748066\\
-4.5 0.000118876893588441\\
-4.4 0.0117188365291097\\
-4.3 0.0188425989191149\\
-4.2 0.0187691289584002\\
-4.1 0.0115264896748066\\
-4 -0.000118876893588439\\
-3.9 -0.0117188365291097\\
-3.8 -0.0188425989191149\\
-3.7 -0.0187691289584002\\
-3.6 -0.0115264896748066\\
-3.5 0.000118876893588436\\
-3.4 0.0117188365291097\\
-3.3 0.0188425989191149\\
-3.2 0.0187691289584002\\
-3.1 0.0115264896748066\\
-3 -0.000118876893588434\\
-2.9 -0.0117188365291097\\
-2.8 -0.0188425989191149\\
-2.7 -0.0187691289584002\\
-2.6 -0.0115264896748066\\
-2.5 0.000118876893588431\\
-2.4 0.0117188365291097\\
-2.3 0.0188425989191149\\
-2.2 0.0187691289584002\\
-2.1 0.0115264896748066\\
-2 -0.000118876893588429\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.000647350823993362\\
-5.9 -0.0347904797733418\\
-5.8 -0.0613497380913884\\
-5.7 -0.0745355540200078\\
-5.6 -0.0714735917402545\\
-5.5 -0.0528313190754774\\
-5.4 -0.0226725082152009\\
-5.3 0.0124286135965606\\
-5.2 0.0448204598175044\\
-5.1 0.0674420306324774\\
-5 0.0753621187785938\\
-4.9 0.0668542483842943\\
-4.8 0.0437730241816379\\
-4.7 0.0111498518742948\\
-4.6 -0.0239038426541768\\
-4.5 -0.0537468113903821\\
-4.4 -0.0718736765521276\\
-4.3 -0.0743330180603183\\
-4.2 -0.0605887315565831\\
-4.1 -0.0336368921581081\\
-4 0.000647350823993334\\
-3.9 0.0347904797733417\\
-3.8 0.0613497380913884\\
-3.7 0.0745355540200078\\
-3.6 0.0714735917402545\\
-3.5 0.0528313190754774\\
-3.4 0.022672508215201\\
-3.3 -0.0124286135965605\\
-3.2 -0.0448204598175043\\
-3.1 -0.0674420306324774\\
-3 -0.0753621187785938\\
-2.9 -0.0668542483842943\\
-2.8 -0.0437730241816379\\
-2.7 -0.0111498518742948\\
-2.6 0.0239038426541767\\
-2.5 0.0537468113903821\\
-2.4 0.0718736765521276\\
-2.3 0.0743330180603183\\
-2.2 0.0605887315565831\\
-2.1 0.0336368921581082\\
-2 -0.000647350823993307\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.00297418625555252\\
-5.9 -0.0671517127107838\\
-5.8 -0.12475596165239\\
-5.7 -0.170148227841563\\
-5.6 -0.198885199997192\\
-5.5 -0.208153903062426\\
-5.4 -0.197047051802388\\
-5.3 -0.166651862204393\\
-5.2 -0.119943627202033\\
-5.1 -0.0614944742727465\\
-5 0.00297418625555249\\
-4.9 0.0671517127107838\\
-4.8 0.12475596165239\\
-4.7 0.170148227841563\\
-4.6 0.198885199997192\\
-4.5 0.208153903062426\\
-4.4 0.197047051802388\\
-4.3 0.166651862204393\\
-4.2 0.119943627202033\\
-4.1 0.0614944742727464\\
-4 -0.00297418625555247\\
-3.9 -0.0671517127107838\\
-3.8 -0.124755961652389\\
-3.7 -0.170148227841563\\
-3.6 -0.198885199997192\\
-3.5 -0.208153903062426\\
-3.4 -0.197047051802388\\
-3.3 -0.166651862204393\\
-3.2 -0.119943627202033\\
-3.1 -0.0614944742727465\\
-3 0.00297418625555244\\
-2.9 0.0671517127107838\\
-2.8 0.124755961652389\\
-2.7 0.170148227841563\\
-2.6 0.198885199997192\\
-2.5 0.208153903062426\\
-2.4 0.197047051802388\\
-2.3 0.166651862204393\\
-2.2 0.119943627202033\\
-2.1 0.0614944742727465\\
-2 -0.00297418625555242\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.0177882930261774\\
-5.9 -0.0732971162522797\\
-5.8 -0.127001121217069\\
-5.7 -0.177577937084937\\
-5.6 -0.22378219479439\\
-5.5 -0.264476192177481\\
-5.4 -0.298657907963004\\
-5.3 -0.325485674865708\\
-5.2 -0.344298904228196\\
-5.1 -0.354634351906034\\
-5 -0.35623752487601\\
-4.9 -0.349068947698976\\
-4.8 -0.333305134536176\\
-4.7 -0.309334242784773\\
-4.6 -0.277746515354516\\
-4.5 -0.239319746928394\\
-4.4 -0.195000132076193\\
-4.3 -0.14587896680394\\
-4.2 -0.0931657772244414\\
-4.1 -0.0381585370101893\\
-4 0.0177882930261773\\
-3.9 0.0732971162522796\\
-3.8 0.127001121217069\\
-3.7 0.177577937084937\\
-3.6 0.22378219479439\\
-3.5 0.264476192177481\\
-3.4 0.298657907963004\\
-3.3 0.325485674865708\\
-3.2 0.344298904228196\\
-3.1 0.354634351906034\\
-3 0.35623752487601\\
-2.9 0.349068947698976\\
-2.8 0.333305134536176\\
-2.7 0.309334242784773\\
-2.6 0.277746515354516\\
-2.5 0.239319746928394\\
-2.4 0.195000132076193\\
-2.3 0.14587896680394\\
-2.2 0.0931657772244415\\
-2.1 0.0381585370101894\\
-2 -0.0177882930261773\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.0239606086258647\\
-5.9 -0.0239606086258647\\
-5.8 -0.0239606086258647\\
-5.7 -0.0239606086258647\\
-5.6 -0.0239606086258647\\
-5.5 -0.0239606086258647\\
-5.4 -0.0239606086258647\\
-5.3 -0.0239606086258647\\
-5.2 -0.0239606086258647\\
-5.1 -0.0239606086258647\\
-5 -0.0239606086258647\\
-4.9 -0.0239606086258647\\
-4.8 -0.0239606086258647\\
-4.7 -0.0239606086258647\\
-4.6 -0.0239606086258647\\
-4.5 -0.0239606086258647\\
-4.4 -0.0239606086258647\\
-4.3 -0.0239606086258647\\
-4.2 -0.0239606086258647\\
-4.1 -0.0239606086258647\\
-4 -0.0239606086258647\\
-3.9 -0.0239606086258647\\
-3.8 -0.0239606086258647\\
-3.7 -0.0239606086258647\\
-3.6 -0.0239606086258647\\
-3.5 -0.0239606086258647\\
-3.4 -0.0239606086258647\\
-3.3 -0.0239606086258647\\
-3.2 -0.0239606086258647\\
-3.1 -0.0239606086258647\\
-3 -0.0239606086258647\\
-2.9 -0.0239606086258647\\
-2.8 -0.0239606086258647\\
-2.7 -0.0239606086258647\\
-2.6 -0.0239606086258647\\
-2.5 -0.0239606086258647\\
-2.4 -0.0239606086258647\\
-2.3 -0.0239606086258647\\
-2.2 -0.0239606086258647\\
-2.1 -0.0239606086258647\\
-2 -0.0239606086258647\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.0177882930261715\\
-5.9 -0.073297116252285\\
-5.8 -0.127001121217085\\
-5.7 -0.177577937084964\\
-5.6 -0.223782194794427\\
-5.5 -0.264476192177527\\
-5.4 -0.298657907963058\\
-5.3 -0.325485674865769\\
-5.2 -0.344298904228262\\
-5.1 -0.354634351906103\\
-5 -0.356237524876081\\
-4.9 -0.349068947699047\\
-4.8 -0.333305134536245\\
-4.7 -0.309334242784839\\
-4.6 -0.277746515354577\\
-4.5 -0.239319746928449\\
-4.4 -0.195000132076239\\
-4.3 -0.145878966803978\\
-4.2 -0.0931657772244691\\
-4.1 -0.0381585370102063\\
-4 0.0177882930261714\\
-3.9 0.073297116252285\\
-3.8 0.127001121217085\\
-3.7 0.177577937084964\\
-3.6 0.223782194794427\\
-3.5 0.264476192177527\\
-3.4 0.298657907963058\\
-3.3 0.325485674865769\\
-3.2 0.344298904228262\\
-3.1 0.354634351906103\\
-3 0.356237524876081\\
-2.9 0.349068947699047\\
-2.8 0.333305134536245\\
-2.7 0.309334242784839\\
-2.6 0.277746515354577\\
-2.5 0.239319746928449\\
-2.4 0.195000132076239\\
-2.3 0.145878966803978\\
-2.2 0.0931657772244691\\
-2.1 0.0381585370102064\\
-2 -0.0177882930261714\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.00297418625554413\\
-5.9 -0.0671517127107908\\
-5.8 -0.124755961652411\\
-5.7 -0.170148227841597\\
-5.6 -0.198885199997236\\
-5.5 -0.208153903062475\\
-5.4 -0.197047051802437\\
-5.3 -0.166651862204438\\
-5.2 -0.119943627202068\\
-5.1 -0.0614944742727695\\
-5 0.00297418625554411\\
-4.9 0.0671517127107908\\
-4.8 0.124755961652411\\
-4.7 0.170148227841597\\
-4.6 0.198885199997236\\
-4.5 0.208153903062475\\
-4.4 0.197047051802437\\
-4.3 0.166651862204438\\
-4.2 0.119943627202068\\
-4.1 0.0614944742727694\\
-4 -0.00297418625554408\\
-3.9 -0.0671517127107908\\
-3.8 -0.124755961652411\\
-3.7 -0.170148227841597\\
-3.6 -0.198885199997236\\
-3.5 -0.208153903062475\\
-3.4 -0.197047051802437\\
-3.3 -0.166651862204438\\
-3.2 -0.119943627202068\\
-3.1 -0.0614944742727695\\
-3 0.00297418625554406\\
-2.9 0.0671517127107909\\
-2.8 0.124755961652411\\
-2.7 0.170148227841597\\
-2.6 0.198885199997236\\
-2.5 0.208153903062475\\
-2.4 0.197047051802437\\
-2.3 0.166651862204438\\
-2.2 0.119943627202068\\
-2.1 0.0614944742727695\\
-2 -0.00297418625554403\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.000647350823986449\\
-5.9 -0.0347904797733467\\
-5.8 -0.0613497380914042\\
-5.7 -0.0745355540200309\\
-5.6 -0.0714735917402799\\
-5.5 -0.0528313190754996\\
-5.4 -0.0226725082152151\\
-5.3 0.0124286135965576\\
-5.2 0.0448204598175132\\
-5.1 0.067442030632496\\
-5 0.0753621187786183\\
-4.9 0.0668542483843192\\
-4.8 0.0437730241816578\\
-4.7 0.0111498518743054\\
-4.6 -0.0239038426541777\\
-4.5 -0.0537468113903946\\
-4.4 -0.0718736765521488\\
-4.3 -0.0743330180603435\\
-4.2 -0.060588731556607\\
-4.1 -0.0336368921581254\\
-4 0.000647350823986421\\
-3.9 0.0347904797733466\\
-3.8 0.0613497380914042\\
-3.7 0.0745355540200309\\
-3.6 0.0714735917402799\\
-3.5 0.0528313190754996\\
-3.4 0.0226725082152151\\
-3.3 -0.0124286135965575\\
-3.2 -0.0448204598175131\\
-3.1 -0.067442030632496\\
-3 -0.0753621187786183\\
-2.9 -0.0668542483843192\\
-2.8 -0.0437730241816579\\
-2.7 -0.0111498518743055\\
-2.6 0.0239038426541777\\
-2.5 0.0537468113903946\\
-2.4 0.0718736765521488\\
-2.3 0.0743330180603435\\
-2.2 0.060588731556607\\
-2.1 0.0336368921581255\\
-2 -0.000647350823986394\\
};
\addplot [
color=mycolor9,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.000118876893584948\\
-5.9 -0.0117188365291117\\
-5.8 -0.0188425989191216\\
-5.7 -0.0187691289584091\\
-5.6 -0.0115264896748142\\
-5.5 0.000118876893584946\\
-5.4 0.0117188365291117\\
-5.3 0.0188425989191216\\
-5.2 0.0187691289584091\\
-5.1 0.0115264896748142\\
-5 -0.000118876893584943\\
-4.9 -0.0117188365291117\\
-4.8 -0.0188425989191216\\
-4.7 -0.0187691289584091\\
-4.6 -0.0115264896748142\\
-4.5 0.000118876893584941\\
-4.4 0.0117188365291117\\
-4.3 0.0188425989191216\\
-4.2 0.0187691289584091\\
-4.1 0.0115264896748142\\
-4 -0.000118876893584938\\
-3.9 -0.0117188365291117\\
-3.8 -0.0188425989191216\\
-3.7 -0.0187691289584091\\
-3.6 -0.0115264896748142\\
-3.5 0.000118876893584936\\
-3.4 0.0117188365291116\\
-3.3 0.0188425989191216\\
-3.2 0.0187691289584091\\
-3.1 0.0115264896748142\\
-3 -0.000118876893584933\\
-2.9 -0.0117188365291117\\
-2.8 -0.0188425989191216\\
-2.7 -0.0187691289584091\\
-2.6 -0.0115264896748142\\
-2.5 0.000118876893584931\\
-2.4 0.0117188365291116\\
-2.3 0.0188425989191216\\
-2.2 0.0187691289584091\\
-2.1 0.0115264896748142\\
-2 -0.000118876893584929\\
};
\addplot [
color=mycolor10,
solid,
forget plot
]
table[row sep=crcr]{
-6 -1.27570943966835e-05\\
-5.9 -0.00203637390869834\\
-5.8 -0.00286711050534721\\
-5.7 -0.00201833265278607\\
-5.6 1.27570943966832e-05\\
-5.5 0.00203637390869834\\
-5.4 0.00286711050534721\\
-5.3 0.00201833265278607\\
-5.2 -1.27570943966828e-05\\
-5.1 -0.00203637390869833\\
-5 -0.00286711050534721\\
-4.9 -0.00201833265278607\\
-4.8 1.27570943966825e-05\\
-4.7 0.00203637390869833\\
-4.6 0.00286711050534721\\
-4.5 0.00201833265278607\\
-4.4 -1.27570943966821e-05\\
-4.3 -0.00203637390869833\\
-4.2 -0.00286711050534721\\
-4.1 -0.00201833265278607\\
-4 1.27570943966818e-05\\
-3.9 0.00203637390869833\\
-3.8 0.00286711050534721\\
-3.7 0.00201833265278607\\
-3.6 -1.27570943966814e-05\\
-3.5 -0.00203637390869833\\
-3.4 -0.00286711050534721\\
-3.3 -0.00201833265278607\\
-3.2 1.27570943966811e-05\\
-3.1 0.00203637390869833\\
-3 0.00286711050534721\\
-2.9 0.00201833265278607\\
-2.8 -1.27570943966807e-05\\
-2.7 -0.00203637390869833\\
-2.6 -0.00286711050534721\\
-2.5 -0.00201833265278607\\
-2.4 1.27570943966804e-05\\
-2.3 0.00203637390869833\\
-2.2 0.00286711050534721\\
-2.1 0.00201833265278607\\
-2 -1.275709439668e-05\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-6 -0.0670435368132578\\
-5.9 -0.40194964697431\\
-5.8 -0.693593669396541\\
-5.7 -0.910058969741345\\
-5.6 -1.03527004685047\\
-5.5 -1.07057293565218\\
-5.4 -1.03154365051825\\
-5.3 -0.941656592429248\\
-5.2 -0.825292008123391\\
-5.1 -0.70235396818632\\
-5 -0.585735023107513\\
-4.9 -0.481560920197492\\
-4.8 -0.391172589679631\\
-4.7 -0.313498444863129\\
-4.6 -0.246809682987811\\
-4.5 -0.18951150004584\\
-4.4 -0.140201963408321\\
-4.3 -0.0974684039247736\\
-4.2 -0.0597783348777481\\
-4.1 -0.0255462043729277\\
-4 0.00675006696498824\\
-3.9 0.0385462327629888\\
-3.8 0.0712782098587375\\
-3.7 0.106468325289677\\
-3.6 0.145702070910644\\
-3.5 0.190511613724997\\
-3.4 0.242309572173317\\
-3.3 0.302498322036329\\
-3.2 0.372672797897078\\
-3.1 0.454560812542801\\
-3 0.54923504330363\\
-2.9 0.655371207672469\\
-2.8 0.76690482336103\\
-2.7 0.871093623144101\\
-2.6 0.948323307025697\\
-2.5 0.974681402618259\\
-2.4 0.927344299482684\\
-2.3 0.79152503116718\\
-2.2 0.566708142267839\\
-2.1 0.269708842911472\\
-2 -0.0670435368132572\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
-2 -1.27570943976484e-05\\
-1.9 -0.00203637390869809\\
-1.8 -0.0028671105053459\\
-1.7 -0.00201833265278446\\
-1.6 1.2757094397648e-05\\
-1.5 0.00203637390869809\\
-1.4 0.0028671105053459\\
-1.3 0.00201833265278446\\
-1.2 -1.27570943976477e-05\\
-1.1 -0.00203637390869809\\
-1 -0.0028671105053459\\
-0.9 -0.00201833265278446\\
-0.8 1.27570943976473e-05\\
-0.7 0.00203637390869809\\
-0.6 0.0028671105053459\\
-0.5 0.00201833265278446\\
-0.4 -1.2757094397647e-05\\
-0.3 -0.00203637390869809\\
-0.2 -0.0028671105053459\\
-0.1 -0.00201833265278446\\
0 1.27570943976466e-05\\
0.1 0.00203637390869809\\
0.2 0.0028671105053459\\
0.3 0.00201833265278446\\
0.4 -1.27570943976463e-05\\
0.5 -0.00203637390869809\\
0.6 -0.0028671105053459\\
0.7 -0.00201833265278446\\
0.8 1.27570943976459e-05\\
0.9 0.00203637390869809\\
1 0.0028671105053459\\
1.1 0.00201833265278446\\
1.2 -1.27570943976456e-05\\
1.3 -0.00203637390869809\\
1.4 -0.0028671105053459\\
1.5 -0.00201833265278447\\
1.6 1.27570943976452e-05\\
1.7 0.00203637390869809\\
1.8 0.0028671105053459\\
1.9 0.00201833265278447\\
2 -1.27570943976449e-05\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.000118876893588448\\
-1.9 -0.0117188365291097\\
-1.8 -0.0188425989191149\\
-1.7 -0.0187691289584002\\
-1.6 -0.0115264896748066\\
-1.5 0.000118876893588446\\
-1.4 0.0117188365291097\\
-1.3 0.0188425989191149\\
-1.2 0.0187691289584002\\
-1.1 0.0115264896748066\\
-1 -0.000118876893588443\\
-0.9 -0.0117188365291097\\
-0.8 -0.0188425989191149\\
-0.7 -0.0187691289584002\\
-0.6 -0.0115264896748066\\
-0.5 0.000118876893588441\\
-0.4 0.0117188365291097\\
-0.3 0.0188425989191149\\
-0.2 0.0187691289584002\\
-0.1 0.0115264896748066\\
0 -0.000118876893588439\\
0.1 -0.0117188365291097\\
0.2 -0.0188425989191149\\
0.3 -0.0187691289584002\\
0.4 -0.0115264896748066\\
0.5 0.000118876893588436\\
0.6 0.0117188365291097\\
0.7 0.0188425989191149\\
0.8 0.0187691289584002\\
0.9 0.0115264896748066\\
1 -0.000118876893588434\\
1.1 -0.0117188365291097\\
1.2 -0.0188425989191149\\
1.3 -0.0187691289584002\\
1.4 -0.0115264896748066\\
1.5 0.000118876893588431\\
1.6 0.0117188365291097\\
1.7 0.0188425989191149\\
1.8 0.0187691289584002\\
1.9 0.0115264896748066\\
2 -0.000118876893588429\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.000647350823993362\\
-1.9 -0.0347904797733418\\
-1.8 -0.0613497380913884\\
-1.7 -0.0745355540200078\\
-1.6 -0.0714735917402545\\
-1.5 -0.0528313190754774\\
-1.4 -0.0226725082152009\\
-1.3 0.0124286135965606\\
-1.2 0.0448204598175044\\
-1.1 0.0674420306324774\\
-1 0.0753621187785938\\
-0.9 0.0668542483842943\\
-0.8 0.0437730241816379\\
-0.7 0.0111498518742948\\
-0.6 -0.0239038426541768\\
-0.5 -0.0537468113903821\\
-0.4 -0.0718736765521276\\
-0.3 -0.0743330180603183\\
-0.2 -0.0605887315565831\\
-0.1 -0.0336368921581081\\
0 0.000647350823993334\\
0.1 0.0347904797733417\\
0.2 0.0613497380913884\\
0.3 0.0745355540200078\\
0.4 0.0714735917402545\\
0.5 0.0528313190754774\\
0.6 0.022672508215201\\
0.7 -0.0124286135965605\\
0.8 -0.0448204598175043\\
0.9 -0.0674420306324774\\
1 -0.0753621187785938\\
1.1 -0.0668542483842943\\
1.2 -0.0437730241816379\\
1.3 -0.0111498518742948\\
1.4 0.0239038426541767\\
1.5 0.0537468113903821\\
1.6 0.0718736765521276\\
1.7 0.0743330180603183\\
1.8 0.0605887315565831\\
1.9 0.0336368921581082\\
2 -0.000647350823993307\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.00297418625555252\\
-1.9 -0.0671517127107838\\
-1.8 -0.12475596165239\\
-1.7 -0.170148227841563\\
-1.6 -0.198885199997192\\
-1.5 -0.208153903062426\\
-1.4 -0.197047051802388\\
-1.3 -0.166651862204393\\
-1.2 -0.119943627202033\\
-1.1 -0.0614944742727465\\
-1 0.00297418625555249\\
-0.9 0.0671517127107838\\
-0.8 0.12475596165239\\
-0.7 0.170148227841563\\
-0.6 0.198885199997192\\
-0.5 0.208153903062426\\
-0.4 0.197047051802388\\
-0.3 0.166651862204393\\
-0.2 0.119943627202033\\
-0.1 0.0614944742727464\\
0 -0.00297418625555247\\
0.1 -0.0671517127107838\\
0.2 -0.124755961652389\\
0.3 -0.170148227841563\\
0.4 -0.198885199997192\\
0.5 -0.208153903062426\\
0.6 -0.197047051802388\\
0.7 -0.166651862204393\\
0.8 -0.119943627202033\\
0.9 -0.0614944742727465\\
1 0.00297418625555244\\
1.1 0.0671517127107838\\
1.2 0.124755961652389\\
1.3 0.170148227841563\\
1.4 0.198885199997192\\
1.5 0.208153903062426\\
1.6 0.197047051802388\\
1.7 0.166651862204393\\
1.8 0.119943627202033\\
1.9 0.0614944742727465\\
2 -0.00297418625555242\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.0177882930261774\\
-1.9 -0.0732971162522797\\
-1.8 -0.127001121217069\\
-1.7 -0.177577937084937\\
-1.6 -0.22378219479439\\
-1.5 -0.264476192177481\\
-1.4 -0.298657907963004\\
-1.3 -0.325485674865708\\
-1.2 -0.344298904228196\\
-1.1 -0.354634351906034\\
-1 -0.35623752487601\\
-0.9 -0.349068947698976\\
-0.8 -0.333305134536176\\
-0.7 -0.309334242784773\\
-0.6 -0.277746515354516\\
-0.5 -0.239319746928394\\
-0.4 -0.195000132076193\\
-0.3 -0.14587896680394\\
-0.2 -0.0931657772244414\\
-0.1 -0.0381585370101893\\
0 0.0177882930261773\\
0.1 0.0732971162522796\\
0.2 0.127001121217069\\
0.3 0.177577937084937\\
0.4 0.22378219479439\\
0.5 0.264476192177481\\
0.6 0.298657907963004\\
0.7 0.325485674865708\\
0.8 0.344298904228196\\
0.9 0.354634351906034\\
1 0.35623752487601\\
1.1 0.349068947698976\\
1.2 0.333305134536176\\
1.3 0.309334242784773\\
1.4 0.277746515354516\\
1.5 0.239319746928394\\
1.6 0.195000132076193\\
1.7 0.14587896680394\\
1.8 0.0931657772244415\\
1.9 0.0381585370101894\\
2 -0.0177882930261773\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.0239606086258647\\
-1.9 -0.0239606086258647\\
-1.8 -0.0239606086258647\\
-1.7 -0.0239606086258647\\
-1.6 -0.0239606086258647\\
-1.5 -0.0239606086258647\\
-1.4 -0.0239606086258647\\
-1.3 -0.0239606086258647\\
-1.2 -0.0239606086258647\\
-1.1 -0.0239606086258647\\
-1 -0.0239606086258647\\
-0.9 -0.0239606086258647\\
-0.8 -0.0239606086258647\\
-0.7 -0.0239606086258647\\
-0.6 -0.0239606086258647\\
-0.5 -0.0239606086258647\\
-0.4 -0.0239606086258647\\
-0.3 -0.0239606086258647\\
-0.2 -0.0239606086258647\\
-0.1 -0.0239606086258647\\
0 -0.0239606086258647\\
0.1 -0.0239606086258647\\
0.2 -0.0239606086258647\\
0.3 -0.0239606086258647\\
0.4 -0.0239606086258647\\
0.5 -0.0239606086258647\\
0.6 -0.0239606086258647\\
0.7 -0.0239606086258647\\
0.8 -0.0239606086258647\\
0.9 -0.0239606086258647\\
1 -0.0239606086258647\\
1.1 -0.0239606086258647\\
1.2 -0.0239606086258647\\
1.3 -0.0239606086258647\\
1.4 -0.0239606086258647\\
1.5 -0.0239606086258647\\
1.6 -0.0239606086258647\\
1.7 -0.0239606086258647\\
1.8 -0.0239606086258647\\
1.9 -0.0239606086258647\\
2 -0.0239606086258647\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.0177882930261715\\
-1.9 -0.073297116252285\\
-1.8 -0.127001121217085\\
-1.7 -0.177577937084964\\
-1.6 -0.223782194794427\\
-1.5 -0.264476192177527\\
-1.4 -0.298657907963058\\
-1.3 -0.325485674865769\\
-1.2 -0.344298904228262\\
-1.1 -0.354634351906103\\
-1 -0.356237524876081\\
-0.9 -0.349068947699047\\
-0.8 -0.333305134536245\\
-0.7 -0.309334242784839\\
-0.6 -0.277746515354577\\
-0.5 -0.239319746928449\\
-0.4 -0.195000132076239\\
-0.3 -0.145878966803978\\
-0.2 -0.0931657772244691\\
-0.1 -0.0381585370102063\\
0 0.0177882930261714\\
0.1 0.073297116252285\\
0.2 0.127001121217085\\
0.3 0.177577937084964\\
0.4 0.223782194794427\\
0.5 0.264476192177527\\
0.6 0.298657907963058\\
0.7 0.325485674865769\\
0.8 0.344298904228262\\
0.9 0.354634351906103\\
1 0.356237524876081\\
1.1 0.349068947699047\\
1.2 0.333305134536245\\
1.3 0.309334242784839\\
1.4 0.277746515354577\\
1.5 0.239319746928449\\
1.6 0.195000132076239\\
1.7 0.145878966803978\\
1.8 0.0931657772244691\\
1.9 0.0381585370102064\\
2 -0.0177882930261714\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.00297418625554413\\
-1.9 -0.0671517127107908\\
-1.8 -0.124755961652411\\
-1.7 -0.170148227841597\\
-1.6 -0.198885199997236\\
-1.5 -0.208153903062475\\
-1.4 -0.197047051802437\\
-1.3 -0.166651862204438\\
-1.2 -0.119943627202068\\
-1.1 -0.0614944742727695\\
-1 0.00297418625554411\\
-0.9 0.0671517127107908\\
-0.8 0.124755961652411\\
-0.7 0.170148227841597\\
-0.6 0.198885199997236\\
-0.5 0.208153903062475\\
-0.4 0.197047051802437\\
-0.3 0.166651862204438\\
-0.2 0.119943627202068\\
-0.1 0.0614944742727694\\
0 -0.00297418625554408\\
0.1 -0.0671517127107908\\
0.2 -0.124755961652411\\
0.3 -0.170148227841597\\
0.4 -0.198885199997236\\
0.5 -0.208153903062475\\
0.6 -0.197047051802437\\
0.7 -0.166651862204438\\
0.8 -0.119943627202068\\
0.9 -0.0614944742727695\\
1 0.00297418625554406\\
1.1 0.0671517127107909\\
1.2 0.124755961652411\\
1.3 0.170148227841597\\
1.4 0.198885199997236\\
1.5 0.208153903062475\\
1.6 0.197047051802437\\
1.7 0.166651862204438\\
1.8 0.119943627202068\\
1.9 0.0614944742727695\\
2 -0.00297418625554403\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.000647350823986449\\
-1.9 -0.0347904797733467\\
-1.8 -0.0613497380914042\\
-1.7 -0.0745355540200309\\
-1.6 -0.0714735917402799\\
-1.5 -0.0528313190754996\\
-1.4 -0.0226725082152151\\
-1.3 0.0124286135965576\\
-1.2 0.0448204598175132\\
-1.1 0.067442030632496\\
-1 0.0753621187786183\\
-0.9 0.0668542483843192\\
-0.8 0.0437730241816578\\
-0.7 0.0111498518743054\\
-0.6 -0.0239038426541777\\
-0.5 -0.0537468113903946\\
-0.4 -0.0718736765521488\\
-0.3 -0.0743330180603435\\
-0.2 -0.060588731556607\\
-0.1 -0.0336368921581254\\
0 0.000647350823986421\\
0.1 0.0347904797733466\\
0.2 0.0613497380914042\\
0.3 0.0745355540200309\\
0.4 0.0714735917402799\\
0.5 0.0528313190754996\\
0.6 0.0226725082152151\\
0.7 -0.0124286135965575\\
0.8 -0.0448204598175131\\
0.9 -0.067442030632496\\
1 -0.0753621187786183\\
1.1 -0.0668542483843192\\
1.2 -0.0437730241816579\\
1.3 -0.0111498518743055\\
1.4 0.0239038426541777\\
1.5 0.0537468113903946\\
1.6 0.0718736765521488\\
1.7 0.0743330180603435\\
1.8 0.060588731556607\\
1.9 0.0336368921581255\\
2 -0.000647350823986394\\
};
\addplot [
color=mycolor9,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.000118876893584948\\
-1.9 -0.0117188365291117\\
-1.8 -0.0188425989191216\\
-1.7 -0.0187691289584091\\
-1.6 -0.0115264896748142\\
-1.5 0.000118876893584946\\
-1.4 0.0117188365291117\\
-1.3 0.0188425989191216\\
-1.2 0.0187691289584091\\
-1.1 0.0115264896748142\\
-1 -0.000118876893584943\\
-0.9 -0.0117188365291117\\
-0.8 -0.0188425989191216\\
-0.7 -0.0187691289584091\\
-0.6 -0.0115264896748142\\
-0.5 0.000118876893584941\\
-0.4 0.0117188365291117\\
-0.3 0.0188425989191216\\
-0.2 0.0187691289584091\\
-0.1 0.0115264896748142\\
0 -0.000118876893584938\\
0.1 -0.0117188365291117\\
0.2 -0.0188425989191216\\
0.3 -0.0187691289584091\\
0.4 -0.0115264896748142\\
0.5 0.000118876893584936\\
0.6 0.0117188365291116\\
0.7 0.0188425989191216\\
0.8 0.0187691289584091\\
0.9 0.0115264896748142\\
1 -0.000118876893584933\\
1.1 -0.0117188365291117\\
1.2 -0.0188425989191216\\
1.3 -0.0187691289584091\\
1.4 -0.0115264896748142\\
1.5 0.000118876893584931\\
1.6 0.0117188365291116\\
1.7 0.0188425989191216\\
1.8 0.0187691289584091\\
1.9 0.0115264896748142\\
2 -0.000118876893584929\\
};
\addplot [
color=mycolor10,
solid,
forget plot
]
table[row sep=crcr]{
-2 -1.27570943966835e-05\\
-1.9 -0.00203637390869834\\
-1.8 -0.00286711050534721\\
-1.7 -0.00201833265278607\\
-1.6 1.27570943966832e-05\\
-1.5 0.00203637390869834\\
-1.4 0.00286711050534721\\
-1.3 0.00201833265278607\\
-1.2 -1.27570943966828e-05\\
-1.1 -0.00203637390869833\\
-1 -0.00286711050534721\\
-0.9 -0.00201833265278607\\
-0.8 1.27570943966825e-05\\
-0.7 0.00203637390869833\\
-0.6 0.00286711050534721\\
-0.5 0.00201833265278607\\
-0.4 -1.27570943966821e-05\\
-0.3 -0.00203637390869833\\
-0.2 -0.00286711050534721\\
-0.1 -0.00201833265278607\\
0 1.27570943966818e-05\\
0.1 0.00203637390869833\\
0.2 0.00286711050534721\\
0.3 0.00201833265278607\\
0.4 -1.27570943966814e-05\\
0.5 -0.00203637390869833\\
0.6 -0.00286711050534721\\
0.7 -0.00201833265278607\\
0.8 1.27570943966811e-05\\
0.9 0.00203637390869833\\
1 0.00286711050534721\\
1.1 0.00201833265278607\\
1.2 -1.27570943966807e-05\\
1.3 -0.00203637390869833\\
1.4 -0.00286711050534721\\
1.5 -0.00201833265278607\\
1.6 1.27570943966804e-05\\
1.7 0.00203637390869833\\
1.8 0.00286711050534721\\
1.9 0.00201833265278607\\
2 -1.275709439668e-05\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.0670435368132578\\
-1.9 -0.40194964697431\\
-1.8 -0.693593669396541\\
-1.7 -0.910058969741345\\
-1.6 -1.03527004685047\\
-1.5 -1.07057293565218\\
-1.4 -1.03154365051825\\
-1.3 -0.941656592429248\\
-1.2 -0.825292008123391\\
-1.1 -0.70235396818632\\
-1 -0.585735023107513\\
-0.9 -0.481560920197492\\
-0.8 -0.391172589679631\\
-0.7 -0.313498444863129\\
-0.6 -0.246809682987811\\
-0.5 -0.18951150004584\\
-0.4 -0.140201963408321\\
-0.3 -0.0974684039247736\\
-0.2 -0.0597783348777481\\
-0.1 -0.0255462043729277\\
0 0.00675006696498824\\
0.1 0.0385462327629888\\
0.2 0.0712782098587375\\
0.3 0.106468325289677\\
0.4 0.145702070910644\\
0.5 0.190511613724997\\
0.6 0.242309572173317\\
0.7 0.302498322036329\\
0.8 0.372672797897078\\
0.9 0.454560812542801\\
1 0.54923504330363\\
1.1 0.655371207672469\\
1.2 0.76690482336103\\
1.3 0.871093623144101\\
1.4 0.948323307025697\\
1.5 0.974681402618259\\
1.6 0.927344299482684\\
1.7 0.79152503116718\\
1.8 0.566708142267839\\
1.9 0.269708842911472\\
2 -0.0670435368132572\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
2 -1.27570943976484e-05\\
2.1 -0.00203637390869809\\
2.2 -0.0028671105053459\\
2.3 -0.00201833265278446\\
2.4 1.2757094397648e-05\\
2.5 0.00203637390869809\\
2.6 0.0028671105053459\\
2.7 0.00201833265278446\\
2.8 -1.27570943976477e-05\\
2.9 -0.00203637390869809\\
3 -0.0028671105053459\\
3.1 -0.00201833265278446\\
3.2 1.27570943976473e-05\\
3.3 0.00203637390869809\\
3.4 0.0028671105053459\\
3.5 0.00201833265278446\\
3.6 -1.2757094397647e-05\\
3.7 -0.00203637390869809\\
3.8 -0.0028671105053459\\
3.9 -0.00201833265278446\\
4 1.27570943976466e-05\\
4.1 0.00203637390869809\\
4.2 0.0028671105053459\\
4.3 0.00201833265278446\\
4.4 -1.27570943976463e-05\\
4.5 -0.00203637390869809\\
4.6 -0.0028671105053459\\
4.7 -0.00201833265278446\\
4.8 1.27570943976459e-05\\
4.9 0.00203637390869809\\
5 0.0028671105053459\\
5.1 0.00201833265278446\\
5.2 -1.27570943976456e-05\\
5.3 -0.00203637390869809\\
5.4 -0.0028671105053459\\
5.5 -0.00201833265278447\\
5.6 1.27570943976452e-05\\
5.7 0.00203637390869809\\
5.8 0.0028671105053459\\
5.9 0.00201833265278447\\
6 -1.27570943976449e-05\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.000118876893588448\\
2.1 -0.0117188365291097\\
2.2 -0.0188425989191149\\
2.3 -0.0187691289584002\\
2.4 -0.0115264896748066\\
2.5 0.000118876893588446\\
2.6 0.0117188365291097\\
2.7 0.0188425989191149\\
2.8 0.0187691289584002\\
2.9 0.0115264896748066\\
3 -0.000118876893588443\\
3.1 -0.0117188365291097\\
3.2 -0.0188425989191149\\
3.3 -0.0187691289584002\\
3.4 -0.0115264896748066\\
3.5 0.000118876893588441\\
3.6 0.0117188365291097\\
3.7 0.0188425989191149\\
3.8 0.0187691289584002\\
3.9 0.0115264896748066\\
4 -0.000118876893588439\\
4.1 -0.0117188365291097\\
4.2 -0.0188425989191149\\
4.3 -0.0187691289584002\\
4.4 -0.0115264896748066\\
4.5 0.000118876893588436\\
4.6 0.0117188365291097\\
4.7 0.0188425989191149\\
4.8 0.0187691289584002\\
4.9 0.0115264896748066\\
5 -0.000118876893588434\\
5.1 -0.0117188365291097\\
5.2 -0.0188425989191149\\
5.3 -0.0187691289584002\\
5.4 -0.0115264896748066\\
5.5 0.000118876893588431\\
5.6 0.0117188365291097\\
5.7 0.0188425989191149\\
5.8 0.0187691289584002\\
5.9 0.0115264896748066\\
6 -0.000118876893588429\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.000647350823993362\\
2.1 -0.0347904797733418\\
2.2 -0.0613497380913884\\
2.3 -0.0745355540200078\\
2.4 -0.0714735917402545\\
2.5 -0.0528313190754774\\
2.6 -0.0226725082152009\\
2.7 0.0124286135965606\\
2.8 0.0448204598175044\\
2.9 0.0674420306324774\\
3 0.0753621187785938\\
3.1 0.0668542483842943\\
3.2 0.0437730241816379\\
3.3 0.0111498518742948\\
3.4 -0.0239038426541768\\
3.5 -0.0537468113903821\\
3.6 -0.0718736765521276\\
3.7 -0.0743330180603183\\
3.8 -0.0605887315565831\\
3.9 -0.0336368921581081\\
4 0.000647350823993334\\
4.1 0.0347904797733417\\
4.2 0.0613497380913884\\
4.3 0.0745355540200078\\
4.4 0.0714735917402545\\
4.5 0.0528313190754774\\
4.6 0.022672508215201\\
4.7 -0.0124286135965605\\
4.8 -0.0448204598175043\\
4.9 -0.0674420306324774\\
5 -0.0753621187785938\\
5.1 -0.0668542483842943\\
5.2 -0.0437730241816379\\
5.3 -0.0111498518742948\\
5.4 0.0239038426541767\\
5.5 0.0537468113903821\\
5.6 0.0718736765521276\\
5.7 0.0743330180603183\\
5.8 0.0605887315565831\\
5.9 0.0336368921581082\\
6 -0.000647350823993307\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.00297418625555252\\
2.1 -0.0671517127107838\\
2.2 -0.12475596165239\\
2.3 -0.170148227841563\\
2.4 -0.198885199997192\\
2.5 -0.208153903062426\\
2.6 -0.197047051802388\\
2.7 -0.166651862204393\\
2.8 -0.119943627202033\\
2.9 -0.0614944742727465\\
3 0.00297418625555249\\
3.1 0.0671517127107838\\
3.2 0.12475596165239\\
3.3 0.170148227841563\\
3.4 0.198885199997192\\
3.5 0.208153903062426\\
3.6 0.197047051802388\\
3.7 0.166651862204393\\
3.8 0.119943627202033\\
3.9 0.0614944742727464\\
4 -0.00297418625555247\\
4.1 -0.0671517127107838\\
4.2 -0.124755961652389\\
4.3 -0.170148227841563\\
4.4 -0.198885199997192\\
4.5 -0.208153903062426\\
4.6 -0.197047051802388\\
4.7 -0.166651862204393\\
4.8 -0.119943627202033\\
4.9 -0.0614944742727465\\
5 0.00297418625555244\\
5.1 0.0671517127107838\\
5.2 0.124755961652389\\
5.3 0.170148227841563\\
5.4 0.198885199997192\\
5.5 0.208153903062426\\
5.6 0.197047051802388\\
5.7 0.166651862204393\\
5.8 0.119943627202033\\
5.9 0.0614944742727465\\
6 -0.00297418625555242\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.0177882930261774\\
2.1 -0.0732971162522797\\
2.2 -0.127001121217069\\
2.3 -0.177577937084937\\
2.4 -0.22378219479439\\
2.5 -0.264476192177481\\
2.6 -0.298657907963004\\
2.7 -0.325485674865708\\
2.8 -0.344298904228196\\
2.9 -0.354634351906034\\
3 -0.35623752487601\\
3.1 -0.349068947698976\\
3.2 -0.333305134536176\\
3.3 -0.309334242784773\\
3.4 -0.277746515354516\\
3.5 -0.239319746928394\\
3.6 -0.195000132076193\\
3.7 -0.14587896680394\\
3.8 -0.0931657772244414\\
3.9 -0.0381585370101893\\
4 0.0177882930261773\\
4.1 0.0732971162522796\\
4.2 0.127001121217069\\
4.3 0.177577937084937\\
4.4 0.22378219479439\\
4.5 0.264476192177481\\
4.6 0.298657907963004\\
4.7 0.325485674865708\\
4.8 0.344298904228196\\
4.9 0.354634351906034\\
5 0.35623752487601\\
5.1 0.349068947698976\\
5.2 0.333305134536176\\
5.3 0.309334242784773\\
5.4 0.277746515354516\\
5.5 0.239319746928394\\
5.6 0.195000132076193\\
5.7 0.14587896680394\\
5.8 0.0931657772244415\\
5.9 0.0381585370101894\\
6 -0.0177882930261773\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.0239606086258647\\
2.1 -0.0239606086258647\\
2.2 -0.0239606086258647\\
2.3 -0.0239606086258647\\
2.4 -0.0239606086258647\\
2.5 -0.0239606086258647\\
2.6 -0.0239606086258647\\
2.7 -0.0239606086258647\\
2.8 -0.0239606086258647\\
2.9 -0.0239606086258647\\
3 -0.0239606086258647\\
3.1 -0.0239606086258647\\
3.2 -0.0239606086258647\\
3.3 -0.0239606086258647\\
3.4 -0.0239606086258647\\
3.5 -0.0239606086258647\\
3.6 -0.0239606086258647\\
3.7 -0.0239606086258647\\
3.8 -0.0239606086258647\\
3.9 -0.0239606086258647\\
4 -0.0239606086258647\\
4.1 -0.0239606086258647\\
4.2 -0.0239606086258647\\
4.3 -0.0239606086258647\\
4.4 -0.0239606086258647\\
4.5 -0.0239606086258647\\
4.6 -0.0239606086258647\\
4.7 -0.0239606086258647\\
4.8 -0.0239606086258647\\
4.9 -0.0239606086258647\\
5 -0.0239606086258647\\
5.1 -0.0239606086258647\\
5.2 -0.0239606086258647\\
5.3 -0.0239606086258647\\
5.4 -0.0239606086258647\\
5.5 -0.0239606086258647\\
5.6 -0.0239606086258647\\
5.7 -0.0239606086258647\\
5.8 -0.0239606086258647\\
5.9 -0.0239606086258647\\
6 -0.0239606086258647\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.0177882930261715\\
2.1 -0.073297116252285\\
2.2 -0.127001121217085\\
2.3 -0.177577937084964\\
2.4 -0.223782194794427\\
2.5 -0.264476192177527\\
2.6 -0.298657907963058\\
2.7 -0.325485674865769\\
2.8 -0.344298904228262\\
2.9 -0.354634351906103\\
3 -0.356237524876081\\
3.1 -0.349068947699047\\
3.2 -0.333305134536245\\
3.3 -0.309334242784839\\
3.4 -0.277746515354577\\
3.5 -0.239319746928449\\
3.6 -0.195000132076239\\
3.7 -0.145878966803978\\
3.8 -0.0931657772244691\\
3.9 -0.0381585370102063\\
4 0.0177882930261714\\
4.1 0.073297116252285\\
4.2 0.127001121217085\\
4.3 0.177577937084964\\
4.4 0.223782194794427\\
4.5 0.264476192177527\\
4.6 0.298657907963058\\
4.7 0.325485674865769\\
4.8 0.344298904228262\\
4.9 0.354634351906103\\
5 0.356237524876081\\
5.1 0.349068947699047\\
5.2 0.333305134536245\\
5.3 0.309334242784839\\
5.4 0.277746515354577\\
5.5 0.239319746928449\\
5.6 0.195000132076239\\
5.7 0.145878966803978\\
5.8 0.0931657772244691\\
5.9 0.0381585370102064\\
6 -0.0177882930261714\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.00297418625554413\\
2.1 -0.0671517127107908\\
2.2 -0.124755961652411\\
2.3 -0.170148227841597\\
2.4 -0.198885199997236\\
2.5 -0.208153903062475\\
2.6 -0.197047051802437\\
2.7 -0.166651862204438\\
2.8 -0.119943627202068\\
2.9 -0.0614944742727695\\
3 0.00297418625554411\\
3.1 0.0671517127107908\\
3.2 0.124755961652411\\
3.3 0.170148227841597\\
3.4 0.198885199997236\\
3.5 0.208153903062475\\
3.6 0.197047051802437\\
3.7 0.166651862204438\\
3.8 0.119943627202068\\
3.9 0.0614944742727694\\
4 -0.00297418625554408\\
4.1 -0.0671517127107908\\
4.2 -0.124755961652411\\
4.3 -0.170148227841597\\
4.4 -0.198885199997236\\
4.5 -0.208153903062475\\
4.6 -0.197047051802437\\
4.7 -0.166651862204438\\
4.8 -0.119943627202068\\
4.9 -0.0614944742727695\\
5 0.00297418625554406\\
5.1 0.0671517127107909\\
5.2 0.124755961652411\\
5.3 0.170148227841597\\
5.4 0.198885199997236\\
5.5 0.208153903062475\\
5.6 0.197047051802437\\
5.7 0.166651862204438\\
5.8 0.119943627202068\\
5.9 0.0614944742727695\\
6 -0.00297418625554403\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.000647350823986449\\
2.1 -0.0347904797733467\\
2.2 -0.0613497380914042\\
2.3 -0.0745355540200309\\
2.4 -0.0714735917402799\\
2.5 -0.0528313190754996\\
2.6 -0.0226725082152151\\
2.7 0.0124286135965576\\
2.8 0.0448204598175132\\
2.9 0.067442030632496\\
3 0.0753621187786183\\
3.1 0.0668542483843192\\
3.2 0.0437730241816578\\
3.3 0.0111498518743054\\
3.4 -0.0239038426541777\\
3.5 -0.0537468113903946\\
3.6 -0.0718736765521488\\
3.7 -0.0743330180603435\\
3.8 -0.060588731556607\\
3.9 -0.0336368921581254\\
4 0.000647350823986421\\
4.1 0.0347904797733466\\
4.2 0.0613497380914042\\
4.3 0.0745355540200309\\
4.4 0.0714735917402799\\
4.5 0.0528313190754996\\
4.6 0.0226725082152151\\
4.7 -0.0124286135965575\\
4.8 -0.0448204598175131\\
4.9 -0.067442030632496\\
5 -0.0753621187786183\\
5.1 -0.0668542483843192\\
5.2 -0.0437730241816579\\
5.3 -0.0111498518743055\\
5.4 0.0239038426541777\\
5.5 0.0537468113903946\\
5.6 0.0718736765521488\\
5.7 0.0743330180603435\\
5.8 0.060588731556607\\
5.9 0.0336368921581255\\
6 -0.000647350823986394\\
};
\addplot [
color=mycolor9,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.000118876893584948\\
2.1 -0.0117188365291117\\
2.2 -0.0188425989191216\\
2.3 -0.0187691289584091\\
2.4 -0.0115264896748142\\
2.5 0.000118876893584946\\
2.6 0.0117188365291117\\
2.7 0.0188425989191216\\
2.8 0.0187691289584091\\
2.9 0.0115264896748142\\
3 -0.000118876893584943\\
3.1 -0.0117188365291117\\
3.2 -0.0188425989191216\\
3.3 -0.0187691289584091\\
3.4 -0.0115264896748142\\
3.5 0.000118876893584941\\
3.6 0.0117188365291117\\
3.7 0.0188425989191216\\
3.8 0.0187691289584091\\
3.9 0.0115264896748142\\
4 -0.000118876893584938\\
4.1 -0.0117188365291117\\
4.2 -0.0188425989191216\\
4.3 -0.0187691289584091\\
4.4 -0.0115264896748142\\
4.5 0.000118876893584936\\
4.6 0.0117188365291116\\
4.7 0.0188425989191216\\
4.8 0.0187691289584091\\
4.9 0.0115264896748142\\
5 -0.000118876893584933\\
5.1 -0.0117188365291117\\
5.2 -0.0188425989191216\\
5.3 -0.0187691289584091\\
5.4 -0.0115264896748142\\
5.5 0.000118876893584931\\
5.6 0.0117188365291116\\
5.7 0.0188425989191216\\
5.8 0.0187691289584091\\
5.9 0.0115264896748142\\
6 -0.000118876893584929\\
};
\addplot [
color=mycolor10,
solid,
forget plot
]
table[row sep=crcr]{
2 -1.27570943966835e-05\\
2.1 -0.00203637390869834\\
2.2 -0.00286711050534721\\
2.3 -0.00201833265278607\\
2.4 1.27570943966832e-05\\
2.5 0.00203637390869834\\
2.6 0.00286711050534721\\
2.7 0.00201833265278607\\
2.8 -1.27570943966828e-05\\
2.9 -0.00203637390869833\\
3 -0.00286711050534721\\
3.1 -0.00201833265278607\\
3.2 1.27570943966825e-05\\
3.3 0.00203637390869833\\
3.4 0.00286711050534721\\
3.5 0.00201833265278607\\
3.6 -1.27570943966821e-05\\
3.7 -0.00203637390869833\\
3.8 -0.00286711050534721\\
3.9 -0.00201833265278607\\
4 1.27570943966818e-05\\
4.1 0.00203637390869833\\
4.2 0.00286711050534721\\
4.3 0.00201833265278607\\
4.4 -1.27570943966814e-05\\
4.5 -0.00203637390869833\\
4.6 -0.00286711050534721\\
4.7 -0.00201833265278607\\
4.8 1.27570943966811e-05\\
4.9 0.00203637390869833\\
5 0.00286711050534721\\
5.1 0.00201833265278607\\
5.2 -1.27570943966807e-05\\
5.3 -0.00203637390869833\\
5.4 -0.00286711050534721\\
5.5 -0.00201833265278607\\
5.6 1.27570943966804e-05\\
5.7 0.00203637390869833\\
5.8 0.00286711050534721\\
5.9 0.00201833265278607\\
6 -1.275709439668e-05\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
2 -0.0670435368132578\\
2.1 -0.40194964697431\\
2.2 -0.693593669396541\\
2.3 -0.910058969741345\\
2.4 -1.03527004685047\\
2.5 -1.07057293565218\\
2.6 -1.03154365051825\\
2.7 -0.941656592429248\\
2.8 -0.825292008123391\\
2.9 -0.70235396818632\\
3 -0.585735023107513\\
3.1 -0.481560920197492\\
3.2 -0.391172589679631\\
3.3 -0.313498444863129\\
3.4 -0.246809682987811\\
3.5 -0.18951150004584\\
3.6 -0.140201963408321\\
3.7 -0.0974684039247736\\
3.8 -0.0597783348777481\\
3.9 -0.0255462043729277\\
4 0.00675006696498824\\
4.1 0.0385462327629888\\
4.2 0.0712782098587375\\
4.3 0.106468325289677\\
4.4 0.145702070910644\\
4.5 0.190511613724997\\
4.6 0.242309572173317\\
4.7 0.302498322036329\\
4.8 0.372672797897078\\
4.9 0.454560812542801\\
5 0.54923504330363\\
5.1 0.655371207672469\\
5.2 0.76690482336103\\
5.3 0.871093623144101\\
5.4 0.948323307025697\\
5.5 0.974681402618259\\
5.6 0.927344299482684\\
5.7 0.79152503116718\\
5.8 0.566708142267839\\
5.9 0.269708842911472\\
6 -0.0670435368132572\\
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-1 -0.58575\\
-0.9 -0.4815\\
-0.8 -0.39125\\
-0.7 -0.3135\\
-0.6 -0.24675\\
-0.5 -0.1895\\
-0.4 -0.14025\\
-0.3 -0.0975\\
-0.2 -0.05975\\
-0.1 -0.0255\\
0 0.00675\\
0.1 0.0385\\
0.2 0.07125\\
0.3 0.1065\\
0.4 0.14575\\
0.5 0.1905\\
0.6 0.24225\\
0.7 0.3025\\
0.8 0.37275\\
0.9 0.4545\\
1 0.54925\\
};
\end{axis}
\end{tikzpicture}%

==> img/figure4.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=120,
ymode=log,
ymin=1e-18,
ymax=10,
yminorticks=true,
ylabel={$\sigma{}_\text{i}$}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 1\\
19 1\\
20 1\\
21 1\\
22 1\\
23 1\\
24 1\\
25 1\\
26 1\\
27 1\\
28 1\\
29 1\\
30 1\\
31 0.999999999999999\\
32 0.999999999999999\\
33 0.999999999999999\\
34 0.999999999999999\\
35 0.999999999999999\\
36 0.999999999999997\\
37 0.99999999999994\\
38 0.999999999999136\\
39 0.999999999988319\\
40 0.999999999852794\\
41 0.999999998275505\\
42 0.999999981260446\\
43 0.999999811629365\\
44 0.999998254727708\\
45 0.999985167025782\\
46 0.999885139297196\\
47 0.999198210332027\\
48 0.995055046363091\\
49 0.974212549018465\\
50 0.895816947975212\\
51 0.707106781186547\\
52 0.44442321690071\\
53 0.225632243562274\\
54 0.0993249953805434\\
55 0.0400366890398086\\
56 0.0151561278902987\\
57 0.00544662541568975\\
58 0.00186829910308347\\
59 0.000613792500598394\\
60 0.00019359521810752\\
61 5.87280957367094e-05\\
62 1.71584395780523e-05\\
63 4.8335046152949e-06\\
64 1.3139251790444e-06\\
65 3.44901488886515e-07\\
66 8.74704913990754e-08\\
67 2.14407906406758e-08\\
68 5.08107267984094e-09\\
69 1.16435524805639e-09\\
70 2.58031262025457e-10\\
71 5.52994541112453e-11\\
72 1.14606880338281e-11\\
73 2.29642693053712e-12\\
74 4.44830562286486e-13\\
75 8.32319536163672e-14\\
76 1.51971430152952e-14\\
77 2.78678324684343e-15\\
78 1.3187061225517e-15\\
79 1.05106922289723e-15\\
80 1.02876217039763e-15\\
81 9.66672831565712e-16\\
82 8.61849205908896e-16\\
83 8.4357584554136e-16\\
84 7.8641347600721e-16\\
85 6.64612621490997e-16\\
86 6.18060348194614e-16\\
87 6.16287798610352e-16\\
88 5.59259913927788e-16\\
89 4.85419375755766e-16\\
90 4.47749240699455e-16\\
91 4.23603771098601e-16\\
92 3.54794778045139e-16\\
93 3.00219555979802e-16\\
94 2.95968642271939e-16\\
95 2.75772338097931e-16\\
96 2.40968720028898e-16\\
97 2.40551711577144e-16\\
98 2.26838514543885e-16\\
99 1.54568819392815e-16\\
100 1.31895228243194e-16\\
101 4.52633254463871e-17\\
};
\end{axis}
\end{tikzpicture}%

==> img/figure5.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
ymin=-8e-12,
ymax=8e-12,
hide axis
]
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid}] plot coordinates{(1,-4.3499396958505e-14)
(2,-2.14272935637398e-13)
(3,-6.16664700522434e-13)
(4,-1.34308712422525e-12)
(5,-2.42047270874302e-12)
(6,-3.76370296731505e-12)
(7,-5.15724981984269e-12)
(8,-6.28503929750548e-12)
(9,-6.80711861443744e-12)
(10,-6.46144807380955e-12)
(11,-5.15908803842563e-12)
(12,-3.0353016979286e-12)
(13,-4.32183158673994e-13)
(14,2.18419383284222e-12)
(15,4.34759639592585e-12)
(16,5.71508553419998e-12)
(17,6.14940497557826e-12)
(18,5.73401697817551e-12)
(19,4.72253322055542e-12)
(20,3.44496030511138e-12)
(21,2.20653204729661e-12)
(22,1.21454592941707e-12)
(23,5.50113873734208e-13)
(24,1.86581618719359e-13)
(25,3.57214258173144e-14)
};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
25 0\\
};
\end{axis}
\end{tikzpicture}%

==> img/figure5b.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
ymin=-8e-12,
ymax=8e-12,
hide axis
]
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid}] plot coordinates{(1,-4.3499396958505e-14)
(2,-2.14272935637398e-13)
(3,-6.16664700522434e-13)
(4,-1.34308712422525e-12)
(5,-2.42047270874302e-12)
(6,-3.76370296731505e-12)
(7,-5.15724981984269e-12)
(8,-6.28503929750548e-12)
(9,-6.80711861443744e-12)
(10,-6.46144807380955e-12)
(11,-5.15908803842563e-12)
(12,-3.0353016979286e-12)
(13,-4.32183158673994e-13)
(14,2.18419383284222e-12)
(15,4.34759639592585e-12)
(16,5.71508553419998e-12)
(17,6.14940497557826e-12)
(18,5.73401697817551e-12)
(19,4.72253322055542e-12)
(20,3.44496030511138e-12)
(21,2.20653204729661e-12)
(22,1.21454592941707e-12)
(23,5.50113873734208e-13)
(24,1.86581618719359e-13)
(25,3.57214258173144e-14)
};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
25 0\\
};
\end{axis}
\end{tikzpicture}%

==> img/figure6.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
ymin=-0.8,
ymax=0.8,
hide axis
]
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid}] plot coordinates{(1,-5.24784239665186e-12)
(2,0.157630514311989)
(3,-0.686742126772195)
(4,0.146396260737167)
(5,0.00342608937582105)
(6,-0.0034057712720261)
(7,-0.00433009246289208)
(8,-0.00400254671380475)
(9,-0.00334388857930556)
(10,-0.00260096355193622)
(11,-0.00184716302024547)
(12,-0.00110192867619382)
(13,-0.000366085549433064)
(14,0.00036608554943094)
(15,0.0011019286761926)
(16,0.00184716302024637)
(17,0.0026009635519406)
(18,0.0033438885793149)
(19,0.00400254671382173)
(20,0.004330092462916)
(21,0.00340577127204968)
(22,-0.00342608937586156)
(23,-0.146396260739336)
(24,0.68674212678822)
(25,-0.157630514321721)
};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
25 0\\
};
\end{axis}
\end{tikzpicture}%

==> img/figure6b.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
ymin=-1.5e-11,
ymax=2e-11,
hide axis
]
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid}] plot coordinates{(1,-1.04956847933037e-12)
(2,-1.15762753138319e-11)
(3,7.7546996601896e-13)
(4,1.51987487601349e-11)
(5,-2.65898414397725e-14)
(6,-3.69098502812666e-12)
(7,-1.6903145549918e-14)
(8,4.19500829414602e-15)
(9,-4.76940535676373e-16)
(10,-1.17277956399001e-14)
(11,2.7224316551111e-16)
(12,-2.52830077278072e-15)
(13,4.0386530925085e-16)
(14,4.74692323353932e-16)
(15,3.36319513905003e-16)
(16,1.17708907739917e-15)
(17,2.45246531416221e-16)
(18,1.23766896086158e-15)
(19,2.2139408362154e-16)
(20,1.06205839137622e-15)
(21,1.57941151476826e-16)
(22,7.56339397455908e-16)
(23,5.75372540410901e-17)
(24,3.88980969530702e-16)
(25,8.01716684576195e-18)
};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
25 0\\
};
\end{axis}
\end{tikzpicture}%

==> img/figure7.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1,
xmax=401,
xtick={200.5},
xticklabels={N/T},
xlabel={i},
ymode=log,
ymin=1e-18,
ymax=10,
ytick={1e-16, 1e-08,     1},
yminorticks=true,
ylabel={$\sigma{}_\text{i}$}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 1\\
19 1\\
20 1\\
21 1\\
22 1\\
23 1\\
24 1\\
25 1\\
26 1\\
27 1\\
28 1\\
29 1\\
30 1\\
31 1\\
32 1\\
33 1\\
34 1\\
35 1\\
36 1\\
37 1\\
38 1\\
39 1\\
40 1\\
41 1\\
42 1\\
43 1\\
44 1\\
45 1\\
46 1\\
47 1\\
48 1\\
49 1\\
50 1\\
51 1\\
52 1\\
53 1\\
54 1\\
55 1\\
56 1\\
57 1\\
58 1\\
59 1\\
60 1\\
61 1\\
62 1\\
63 1\\
64 1\\
65 1\\
66 1\\
67 1\\
68 1\\
69 1\\
70 1\\
71 1\\
72 1\\
73 1\\
74 1\\
75 1\\
76 1\\
77 1\\
78 1\\
79 1\\
80 1\\
81 1\\
82 1\\
83 1\\
84 1\\
85 1\\
86 1\\
87 1\\
88 1\\
89 1\\
90 1\\
91 1\\
92 1\\
93 1\\
94 1\\
95 1\\
96 1\\
97 1\\
98 1\\
99 1\\
100 1\\
101 1\\
102 1\\
103 1\\
104 1\\
105 1\\
106 1\\
107 1\\
108 1\\
109 1\\
110 1\\
111 1\\
112 1\\
113 1\\
114 1\\
115 1\\
116 1\\
117 1\\
118 1\\
119 1\\
120 1\\
121 1\\
122 1\\
123 1\\
124 1\\
125 1\\
126 1\\
127 1\\
128 1\\
129 1\\
130 1\\
131 1\\
132 1\\
133 1\\
134 1\\
135 1\\
136 1\\
137 1\\
138 1\\
139 1\\
140 1\\
141 1\\
142 1\\
143 1\\
144 1\\
145 1\\
146 1\\
147 1\\
148 1\\
149 1\\
150 1\\
151 1\\
152 0.999999999999999\\
153 0.999999999999999\\
154 0.999999999999999\\
155 0.999999999999999\\
156 0.999999999999999\\
157 0.999999999999999\\
158 0.999999999999999\\
159 0.999999999999999\\
160 0.999999999999999\\
161 0.999999999999999\\
162 0.999999999999999\\
163 0.999999999999999\\
164 0.999999999999999\\
165 0.999999999999999\\
166 0.999999999999999\\
167 0.999999999999999\\
168 0.999999999999999\\
169 0.999999999999999\\
170 0.999999999999999\\
171 0.999999999999999\\
172 0.999999999999999\\
173 0.999999999999999\\
174 0.999999999999999\\
175 0.999999999999999\\
176 0.999999999999999\\
177 0.999999999999999\\
178 0.999999999999998\\
179 0.999999999999998\\
180 0.999999999999996\\
181 0.999999999999996\\
182 0.999999999999994\\
183 0.999999999999919\\
184 0.999999999999423\\
185 0.999999999996074\\
186 0.999999999973983\\
187 0.999999999832426\\
188 0.999999998952047\\
189 0.999999993644962\\
190 0.999999962680517\\
191 0.999999788119967\\
192 0.999998839238557\\
193 0.999993878273071\\
194 0.999969011704913\\
195 0.999850030505143\\
196 0.999310095837935\\
197 0.997012128074812\\
198 0.988042423955423\\
199 0.95739991677528\\
200 0.87329565480279\\
201 0.707106781186548\\
202 0.487190619062562\\
203 0.288765301514372\\
204 0.154182257294063\\
205 0.0772451711871729\\
206 0.037139363973817\\
207 0.017318097437692\\
208 0.00787246021866295\\
209 0.00349905935643662\\
210 0.00152365400785586\\
211 0.00065096852348711\\
212 0.000273201327214996\\
213 0.00011273896632449\\
214 4.57810880511899e-05\\
215 1.83071315633366e-05\\
216 7.21336233455454e-06\\
217 2.80199418265696e-06\\
218 1.07352223327795e-06\\
219 4.05834968634566e-07\\
220 1.51441266313666e-07\\
221 5.58009126251093e-08\\
222 2.03082761446577e-08\\
223 7.30230801877191e-09\\
224 2.5948541884616e-09\\
225 9.11449414820242e-10\\
226 3.16528675706672e-10\\
227 1.08702578736242e-10\\
228 3.69232002268287e-11\\
229 1.24066728685844e-11\\
230 4.12463691980625e-12\\
231 1.35733582145616e-12\\
232 4.42003964741545e-13\\
233 1.42742163701434e-13\\
234 4.54773519809507e-14\\
235 1.50687724205528e-14\\
236 5.89983174337997e-15\\
237 5.69881624950702e-15\\
238 5.6003323309543e-15\\
239 5.50264185774455e-15\\
240 5.4252600360708e-15\\
241 5.1830735312815e-15\\
242 5.1368879205954e-15\\
243 4.97629386919343e-15\\
244 4.92401427098856e-15\\
245 4.84999617010169e-15\\
246 4.79805998390163e-15\\
247 4.70579925112866e-15\\
248 4.66657367563156e-15\\
249 4.57186165188267e-15\\
250 4.56419158349445e-15\\
251 4.51714969728416e-15\\
252 4.44897945565394e-15\\
253 4.41297696712668e-15\\
254 4.36775913047172e-15\\
255 4.28796601023895e-15\\
256 4.26883241550268e-15\\
257 4.20198640858813e-15\\
258 4.16066586411662e-15\\
259 4.14502491942751e-15\\
260 4.04752773071054e-15\\
261 4.02002070958001e-15\\
262 3.94604127047529e-15\\
263 3.87563009433251e-15\\
264 3.83578980667469e-15\\
265 3.80666507640145e-15\\
266 3.7969027820344e-15\\
267 3.7424793338949e-15\\
268 3.70087844460706e-15\\
269 3.61869239789062e-15\\
270 3.6006269263034e-15\\
271 3.55097631364902e-15\\
272 3.52239227413196e-15\\
273 3.4869403117794e-15\\
274 3.46278563257072e-15\\
275 3.42369037991773e-15\\
276 3.38107814020415e-15\\
277 3.34956028405386e-15\\
278 3.30421414059321e-15\\
279 3.28383667685452e-15\\
280 3.21840225752796e-15\\
281 3.15067051499966e-15\\
282 3.13252297187441e-15\\
283 3.08737594026692e-15\\
284 3.04780961496623e-15\\
285 3.00818291527548e-15\\
286 2.95638169015464e-15\\
287 2.93489875108495e-15\\
288 2.90476027804772e-15\\
289 2.85911180214696e-15\\
290 2.80235856811339e-15\\
291 2.78538880670818e-15\\
292 2.71932185266321e-15\\
293 2.7028149862441e-15\\
294 2.66414753452827e-15\\
295 2.62919250445293e-15\\
296 2.59251049657372e-15\\
297 2.56699608402979e-15\\
298 2.54487374527012e-15\\
299 2.50489330502225e-15\\
300 2.46312331986186e-15\\
301 2.44142121999655e-15\\
302 2.40276710329481e-15\\
303 2.37509993707391e-15\\
304 2.32760359772636e-15\\
305 2.3057109899816e-15\\
306 2.27921314941029e-15\\
307 2.2432645452491e-15\\
308 2.22943989892751e-15\\
309 2.18497200067638e-15\\
310 2.1803415268201e-15\\
311 2.14670573379456e-15\\
312 2.1116787442456e-15\\
313 2.08489616763686e-15\\
314 2.04828803079519e-15\\
315 2.02093026403333e-15\\
316 2.00257062852027e-15\\
317 1.97577068711085e-15\\
318 1.94066631808673e-15\\
319 1.91035337961431e-15\\
320 1.90261049242461e-15\\
321 1.84960496418279e-15\\
322 1.83352361982122e-15\\
323 1.81591373010123e-15\\
324 1.78676907654867e-15\\
325 1.76868212275333e-15\\
326 1.74769066088856e-15\\
327 1.72188782568121e-15\\
328 1.70335637345011e-15\\
329 1.67396320575549e-15\\
330 1.6646921689456e-15\\
331 1.62479841653213e-15\\
332 1.60095198002813e-15\\
333 1.58228863842419e-15\\
334 1.57204319067562e-15\\
335 1.51027929859025e-15\\
336 1.48555755613872e-15\\
337 1.47923834025061e-15\\
338 1.42468360971492e-15\\
339 1.40876547145308e-15\\
340 1.38621171940967e-15\\
341 1.35182593207901e-15\\
342 1.3338828805722e-15\\
343 1.30401525627695e-15\\
344 1.28700599005213e-15\\
345 1.27004371995624e-15\\
346 1.26650795571463e-15\\
347 1.23584287166474e-15\\
348 1.20799989452959e-15\\
349 1.191364311687e-15\\
350 1.17656238002719e-15\\
351 1.1372878772812e-15\\
352 1.1050297518822e-15\\
353 1.09231046378957e-15\\
354 1.07630217583652e-15\\
355 1.04336872251893e-15\\
356 1.02879715661698e-15\\
357 1.00929804473092e-15\\
358 9.7495379792071e-16\\
359 9.37478937407565e-16\\
360 9.23634426080908e-16\\
361 9.05752765255355e-16\\
362 8.80052494521279e-16\\
363 8.64417961459509e-16\\
364 8.44562774165038e-16\\
365 8.30659505899575e-16\\
366 8.01401604611504e-16\\
367 7.84253680198864e-16\\
368 7.59416611834546e-16\\
369 7.47831645377325e-16\\
370 7.22365379396091e-16\\
371 7.06698251958441e-16\\
372 6.96040288326628e-16\\
373 6.74042645951504e-16\\
374 6.44772161945835e-16\\
375 6.31372938541487e-16\\
376 5.94889800459994e-16\\
377 5.80385176035403e-16\\
378 5.5516643360077e-16\\
379 5.31190354441509e-16\\
380 5.15445612551447e-16\\
381 4.95398957503591e-16\\
382 4.71427138202624e-16\\
383 4.42797777047703e-16\\
384 4.25667544405674e-16\\
385 4.14003375747016e-16\\
386 4.04113827858262e-16\\
387 3.81093296424355e-16\\
388 3.64146415369817e-16\\
389 3.43335810601689e-16\\
390 3.15687630730482e-16\\
391 3.04132458394402e-16\\
392 2.61932606754952e-16\\
393 2.38594712011038e-16\\
394 2.03790083156174e-16\\
395 1.71738790919171e-16\\
396 1.69245914299688e-16\\
397 1.51051096675349e-16\\
398 1.22201371100045e-16\\
399 1.06099499080366e-16\\
400 8.16167269072216e-17\\
401 3.95619830132959e-17\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
183 1e-18\\
183 10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
236 1e-18\\
236 10\\
};
\end{axis}
\end{tikzpicture}%

==> img/figuredpss.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot9
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 4.05575665953549e-11\\
2 7.56020448451989e-11\\
3 4.94530118682878e-11\\
4 -2.09436841544166e-11\\
5 -7.93375057143023e-11\\
6 -7.45070294853929e-11\\
7 -4.88672719166152e-12\\
8 7.50617953980457e-11\\
9 9.65498028713685e-11\\
10 3.52241291203048e-11\\
11 -6.27082119217586e-11\\
12 -1.13891967523118e-10\\
13 -6.80938863723266e-11\\
14 4.31201653496533e-11\\
15 1.25751799178866e-10\\
16 1.01701674809137e-10\\
17 -1.7925556650747e-11\\
18 -1.32562522545787e-10\\
19 -1.3489983775062e-10\\
20 -1.06503294513077e-11\\
21 1.36232792399163e-10\\
22 1.67585584220629e-10\\
23 3.9847999010866e-11\\
24 -1.40490794171928e-10\\
25 -2.0093476528219e-10\\
26 -6.59947250175602e-11\\
27 1.51521344921545e-10\\
28 2.37182115832393e-10\\
29 8.29905213908946e-11\\
30 -1.79161966056792e-10\\
31 -2.77978035225865e-10\\
32 -7.81620080439421e-11\\
33 2.38325350797335e-10\\
34 3.17928496930083e-10\\
35 2.26176168905515e-11\\
36 -3.46179117577553e-10\\
37 -3.22157313792539e-10\\
38 1.44797021918153e-10\\
39 4.88608118115803e-10\\
40 1.59586043373252e-10\\
41 -4.95313205429636e-10\\
42 -4.35125393273871e-10\\
43 4.7217799247734e-10\\
44 6.25006102339304e-10\\
45 -7.18499002960058e-10\\
46 -4.46161273266836e-10\\
47 1.71627349541029e-09\\
48 -4.83858433130289e-09\\
49 5.73083074154451e-08\\
50 9.18796881838033e-07\\
51 5.78859806336872e-06\\
52 2.47648835381777e-05\\
53 8.35101961030668e-05\\
54 0.000237566629278411\\
55 0.000592181022679224\\
56 0.00132446957831794\\
57 0.00270044542640288\\
58 0.00507505472220876\\
59 0.00886105739146698\\
60 0.0144549549487289\\
61 0.0221172548152626\\
62 0.0318203038839003\\
63 0.0430968067301956\\
64 0.0549397345492217\\
65 0.0658112598163477\\
66 0.0738068216036913\\
67 0.0769868563370557\\
68 0.0738370386718175\\
69 0.0637607903787488\\
70 0.0474648620795734\\
71 0.0270907294701209\\
72 0.00598539890163656\\
73 -0.0119054072966537\\
74 -0.0229197406377736\\
75 -0.0246223130158784\\
76 -0.0165270312290876\\
77 -0.000335536244314788\\
78 0.0204600557619673\\
79 0.0415755307446939\\
80 0.0592899242708513\\
81 0.0717514854067763\\
82 0.07977918290231\\
83 0.0868063564563772\\
84 0.097854125645458\\
85 0.117739685810971\\
86 0.14901894924929\\
87 0.190328292973352\\
88 0.235751703599156\\
89 0.275584418216888\\
90 0.298453107720325\\
91 0.294307166296717\\
92 0.257461466742053\\
93 0.188769621730989\\
94 0.0961917889624605\\
95 -0.00654596851812274\\
96 -0.102946178184117\\
97 -0.177623321407043\\
98 -0.220012802129074\\
99 -0.226858836030219\\
100 -0.202770239966644\\
101 -0.158689611030802\\
102 -0.10872841302951\\
103 -0.0662905071925888\\
104 -0.0405957864866494\\
105 -0.0345697305446602\\
106 -0.044635705096458\\
107 -0.0623734363287489\\
108 -0.0774682003165003\\
109 -0.0810317567349621\\
110 -0.0683208992101553\\
111 -0.0401122342761529\\
112 -0.00242439583370484\\
113 0.0352309162454187\\
114 0.0624883221543602\\
115 0.0708777079232701\\
116 0.0559400024125374\\
117 0.0182081109571039\\
118 -0.0370956500710761\\
119 -0.101442070292363\\
120 -0.165000790842943\\
121 -0.218714852742065\\
122 -0.255951373928677\\
123 -0.273415190483161\\
124 -0.271241699713978\\
125 -0.252394533435002\\
126 -0.22163163843974\\
127 -0.184348110016484\\
128 -0.145563896673534\\
129 -0.109228715638469\\
130 -0.077902839576072\\
131 -0.052774171240194\\
132 -0.0339099412635098\\
133 -0.020621007531312\\
134 -0.0118310333423713\\
135 -0.00637760597314371\\
136 -0.00321239619686347\\
137 -0.0015010301221239\\
138 -0.000644375072451322\\
139 -0.000250812290575517\\
140 -8.6884027449069e-05\\
141 -2.6058288953479e-05\\
142 -6.47630986531281e-06\\
143 -1.23371181152399e-06\\
144 -1.52107872160912e-07\\
145 -6.65501448179393e-09\\
146 2.77543322635889e-10\\
147 -2.95306292831749e-11\\
148 7.18675967691448e-11\\
149 -9.47933019551762e-11\\
150 -2.98580997698622e-11\\
151 1.05570873652253e-10\\
152 3.88631495189413e-11\\
153 -9.11014886402745e-11\\
154 -7.350620395427e-11\\
155 4.7984247849265e-11\\
156 9.67517927566121e-11\\
157 1.93593471395835e-11\\
158 -7.55464382324545e-11\\
159 -7.57627934923129e-11\\
160 8.37946205102742e-12\\
161 7.69270697179693e-11\\
162 5.99100446393837e-11\\
163 -1.64995849289174e-11\\
164 -7.07384769025552e-11\\
165 -5.26805652618605e-11\\
166 1.36897525646856e-11\\
167 6.25968810811572e-11\\
168 5.13621551544076e-11\\
169 -4.80574176007569e-12\\
170 -5.31364418214355e-11\\
171 -5.27309485305648e-11\\
172 -7.54203650544124e-12\\
173 4.16365393691283e-11\\
174 5.40094524699801e-11\\
175 2.15341705959936e-11\\
176 -2.74028016759277e-11\\
177 -5.29252342776359e-11\\
178 -3.54258483485944e-11\\
179 1.02951229469776e-11\\
180 4.77408372506809e-11\\
181 4.73319820324879e-11\\
182 9.08298466856496e-12\\
183 -3.73677366733654e-11\\
184 -5.53069563808056e-11\\
185 -2.93892542291816e-11\\
186 2.15062497140278e-11\\
187 5.75835371609968e-11\\
188 4.87061202911936e-11\\
189 -7.20583814840247e-13\\
190 -5.28606316476382e-11\\
191 -6.48238203836356e-11\\
192 -2.36038754485633e-11\\
193 4.05575172307374e-11\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot2,
at=(plot9.above north west),
anchor=below south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -2.62876540372731e-10\\
2 -9.99522318841024e-11\\
3 1.51501655872902e-10\\
4 2.73588731952544e-10\\
5 1.58437880599884e-10\\
6 -9.64541843348657e-11\\
7 -2.70132923792297e-10\\
8 -2.0918825135162e-10\\
9 3.65757775164014e-11\\
10 2.53736101515117e-10\\
11 2.4974512982674e-10\\
12 2.38312734461076e-11\\
13 -2.27258002336398e-10\\
14 -2.79259116167351e-10\\
15 -8.07310069368986e-11\\
16 1.94870280145177e-10\\
17 2.9866622972544e-10\\
18 1.30814209896753e-10\\
19 -1.61677923429245e-10\\
20 -3.10601978722579e-10\\
21 -1.71648184114893e-10\\
22 1.33468870343369e-10\\
23 3.1906160987658e-10\\
24 2.01303392090152e-10\\
25 -1.16783017771253e-10\\
26 -3.28736221479605e-10\\
27 -2.17137348172326e-10\\
28 1.19453226577136e-10\\
29 3.4359408651111e-10\\
30 2.1310010224619e-10\\
31 -1.51381457367968e-10\\
32 -3.63190920726735e-10\\
33 -1.74467124447841e-10\\
34 2.23511125616219e-10\\
35 3.72249217656837e-10\\
36 6.98138412919531e-11\\
37 -3.35272554731903e-10\\
38 -3.13424627615746e-10\\
39 1.46454998281385e-10\\
40 4.13354312062269e-10\\
41 4.50003840603957e-11\\
42 -4.18361313571845e-10\\
43 -1.30590260649858e-10\\
44 4.41749482383213e-10\\
45 -1.24354510521887e-11\\
46 -4.45301657334236e-10\\
47 7.79155046067827e-10\\
48 -2.58152485155492e-09\\
49 3.78187735270452e-08\\
50 6.83150964885142e-07\\
51 4.68373773263362e-06\\
52 2.14139367490822e-05\\
53 7.62799572207052e-05\\
54 0.000227373652971251\\
55 0.000590295839178832\\
56 0.00136861626777117\\
57 0.00288179658380595\\
58 0.0055756872472481\\
59 0.00999550828071457\\
60 0.0167012689706274\\
61 0.0261145788218674\\
62 0.0383055594245255\\
63 0.0527570057762357\\
64 0.0681729317468715\\
65 0.0824186097806359\\
66 0.0926761706969689\\
67 0.0958642677961535\\
68 0.089301763859314\\
69 0.0715062705379618\\
70 0.0429337726219001\\
71 0.00641786194544997\\
72 -0.0329143615747582\\
73 -0.0683738056693141\\
74 -0.0930442533121156\\
75 -0.101478054209979\\
76 -0.0913410871145882\\
77 -0.0645196082006917\\
78 -0.0272646356390178\\
79 0.0108410735288704\\
80 0.0389933816240932\\
81 0.0479172757786635\\
82 0.0325656287908324\\
83 -0.00600503842243985\\
84 -0.0602088566349687\\
85 -0.117232655042844\\
86 -0.161875226021241\\
87 -0.18027887140191\\
88 -0.163607202286654\\
89 -0.110676898916979\\
90 -0.0287880080477533\\
91 0.0675403863311754\\
92 0.159663495122087\\
93 0.22897345841068\\
94 0.261085770856432\\
95 0.249007511415907\\
96 0.194532237938702\\
97 0.10758709020325\\
98 0.00378926287265444\\
99 -0.0990989252141848\\
100 -0.184906774882157\\
101 -0.242108271908197\\
102 -0.265570871647933\\
103 -0.256762345720127\\
104 -0.222571210013236\\
105 -0.173194645666786\\
106 -0.11968833893133\\
107 -0.0717461654478682\\
108 -0.0361224183837261\\
109 -0.0158909466513952\\
110 -0.0105222856495046\\
111 -0.0166018624524784\\
112 -0.0289317569821728\\
113 -0.0417505831746282\\
114 -0.0498489053310737\\
115 -0.0494246168855227\\
116 -0.038592638906569\\
117 -0.0175247702270363\\
118 0.0117541436423096\\
119 0.045846942259939\\
120 0.0806433784338026\\
121 0.112039191909827\\
122 0.136592230161729\\
123 0.152008745469981\\
124 0.157388842168897\\
125 0.153209787182971\\
126 0.141078570695353\\
127 0.123328061578861\\
128 0.102554168035249\\
129 0.0811902196587036\\
130 0.0611919725580657\\
131 0.0438705726456693\\
132 0.0298724927031421\\
133 0.0192748871294512\\
134 0.0117481605192812\\
135 0.00673600675437994\\
136 0.00361355510717606\\
137 0.00180086937758063\\
138 0.000825947769764387\\
139 0.000344182315846492\\
140 0.000127991402596375\\
141 4.13620192783355e-05\\
142 1.11368989015119e-05\\
143 2.3185139689093e-06\\
144 3.17374189766027e-07\\
145 1.59922695658594e-08\\
146 -8.97074717607625e-10\\
147 2.06223276731092e-10\\
148 -2.0211880881119e-10\\
149 1.37785080774127e-10\\
150 1.50496175026769e-10\\
151 -1.98340488733508e-10\\
152 -1.67361529728995e-10\\
153 1.65067881472054e-10\\
154 2.33863383681182e-10\\
155 -4.98364549087778e-11\\
156 -2.63022944859146e-10\\
157 -1.22828361003551e-10\\
158 1.73556042987468e-10\\
159 2.54301976183419e-10\\
160 3.28338875807196e-11\\
161 -2.24168124906856e-10\\
162 -2.28122971171409e-10\\
163 1.65476847631407e-11\\
164 2.41137991463661e-10\\
165 2.11729005118454e-10\\
166 -3.4506636193233e-11\\
167 -2.43744758229295e-10\\
168 -2.09071372757063e-10\\
169 3.01993976667545e-11\\
170 2.38495477495661e-10\\
171 2.1722417483474e-10\\
172 -9.57016224385385e-12\\
173 -2.26147858990907e-10\\
174 -2.31468782163274e-10\\
175 -2.33314095835018e-11\\
176 2.05426529428101e-10\\
177 2.46742527012955e-10\\
178 6.49815697947538e-11\\
179 -1.74898537563783e-10\\
180 -2.58174394186923e-10\\
181 -1.11619655924581e-10\\
182 1.33957766781283e-10\\
183 2.61494772611194e-10\\
184 1.59034154570026e-10\\
185 -8.33084230583234e-11\\
186 -2.53465004008678e-10\\
187 -2.02759558856913e-10\\
188 2.50809597794127e-11\\
189 2.32270892437528e-10\\
190 2.38535998162512e-10\\
191 3.73735304298521e-11\\
192 -1.97768617796468e-10\\
193 -2.62876569081996e-10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot1,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 2.47673402572321e-10\\
2 6.26075639999701e-10\\
3 4.64767778680171e-10\\
4 -9.48616576053582e-11\\
5 -5.70629978834578e-10\\
6 -5.53701862905465e-10\\
7 -5.92968359522435e-11\\
8 4.85995563483126e-10\\
9 6.10567355966283e-10\\
10 2.05037661536262e-10\\
11 -3.80266687746976e-10\\
12 -6.35492457847093e-10\\
13 -3.34356335409877e-10\\
14 2.63443237685518e-10\\
15 6.32678717266853e-10\\
16 4.42197858182811e-10\\
17 -1.46127460992412e-10\\
18 -6.09973214397153e-10\\
19 -5.27081900813835e-10\\
20 3.84818212392467e-11\\
21 5.78173847162935e-10\\
22 5.91025693817214e-10\\
23 5.01209921584024e-11\\
24 -5.50401950318385e-10\\
25 -6.38613409989659e-10\\
26 -1.1021122978244e-10\\
27 5.41859532878582e-10\\
28 6.74756453561195e-10\\
29 1.29248820149505e-10\\
30 -5.6990949455657e-10\\
31 -6.99540227509037e-10\\
32 -8.5147993549445e-11\\
33 6.52648889341606e-10\\
34 6.95200326933388e-10\\
35 -6.51345219463855e-11\\
36 -7.96586876283494e-10\\
37 -5.91799007671787e-10\\
38 3.94484613714776e-10\\
39 9.3320649909913e-10\\
40 1.89173824390732e-10\\
41 -9.27989101272949e-10\\
42 -6.62259991540338e-10\\
43 8.39452170770254e-10\\
44 9.17818313803999e-10\\
45 -1.12796284000417e-09\\
46 -5.7758111775985e-10\\
47 2.32746125513631e-09\\
48 -6.23155307309432e-09\\
49 6.97257854095637e-08\\
50 1.06465048231562e-06\\
51 6.41889132228835e-06\\
52 2.63876236718533e-05\\
53 8.58588718765662e-05\\
54 0.000236740321182426\\
55 0.000574881980402133\\
56 0.00125980282465752\\
57 0.00253334527253436\\
58 0.00473132327776194\\
59 0.00828092534128538\\
60 0.0136766770651245\\
61 0.021429498531094\\
62 0.0319868409452132\\
63 0.0456268765706928\\
64 0.0623360173004236\\
65 0.0816864049335937\\
66 0.102737933853188\\
67 0.123996511367262\\
68 0.143463965592604\\
69 0.158811231976087\\
70 0.167690745212153\\
71 0.16817363515848\\
72 0.159254222773337\\
73 0.141317083742351\\
74 0.116426162922528\\
75 0.0882903341813771\\
76 0.0618016883493802\\
77 0.0421365904995715\\
78 0.0335417208234475\\
79 0.0380643643711502\\
80 0.0545807450821855\\
81 0.07848113722809\\
82 0.102257708136336\\
83 0.117017871380699\\
84 0.114662024232757\\
85 0.0902038448864595\\
86 0.0435686026818394\\
87 -0.019747147248194\\
88 -0.0895133801104336\\
89 -0.153044776612161\\
90 -0.198403575612182\\
91 -0.217659075014397\\
92 -0.209222480636693\\
93 -0.178468966568043\\
94 -0.136327935220947\\
95 -0.0961387264775093\\
96 -0.0696403485339374\\
97 -0.063296301574267\\
98 -0.0761211746358475\\
99 -0.0997617557989218\\
100 -0.120906756965685\\
101 -0.125366044396233\\
102 -0.102610405499774\\
103 -0.0493818652067461\\
104 0.0287593584742005\\
105 0.118466900365891\\
106 0.201949479310858\\
107 0.261649395142799\\
108 0.284889982592096\\
109 0.267153611398385\\
110 0.213088750207742\\
111 0.135039483464437\\
112 0.0496180693923314\\
113 -0.0266246966635517\\
114 -0.0811874355573497\\
115 -0.10821061172897\\
116 -0.109102090079776\\
117 -0.0912290779571352\\
118 -0.0652438566736928\\
119 -0.0419228380997938\\
120 -0.029421624894608\\
121 -0.0316120349083014\\
122 -0.0477748117208679\\
123 -0.0735110393877365\\
124 -0.102428570631389\\
125 -0.128029067869235\\
126 -0.145273822685352\\
127 -0.1514935979016\\
128 -0.14654957450173\\
129 -0.132368733215508\\
130 -0.112111522341778\\
131 -0.0892627148565107\\
132 -0.0668826688125852\\
133 -0.0471525527392213\\
134 -0.0312357445181849\\
135 -0.0193919837164398\\
136 -0.0112376242778685\\
137 -0.00604390039375369\\
138 -0.00299275303509285\\
139 -0.00134915393299214\\
140 -0.000544889024136785\\
141 -0.000192477285004466\\
142 -5.72252739031585e-05\\
143 -1.33686788628932e-05\\
144 -2.11109553294519e-06\\
145 -1.29917267126567e-07\\
146 1.06039707695267e-08\\
147 -3.71112973057551e-09\\
148 1.24250253898686e-09\\
149 1.29891615279613e-09\\
150 -1.6233692126271e-09\\
151 -7.51856561042161e-10\\
152 1.30510114040627e-09\\
153 9.41333326336874e-10\\
154 -7.91187388316802e-10\\
155 -1.20000898446403e-09\\
156 4.29372150925743e-11\\
157 1.1087448733358e-09\\
158 7.16236038731905e-10\\
159 -4.92352835183224e-10\\
160 -1.04162799566506e-09\\
161 -3.8826761365087e-10\\
162 6.43443874560863e-10\\
163 9.2503025727528e-10\\
164 2.2569307187407e-10\\
165 -6.65217568144516e-10\\
166 -8.39879025717996e-10\\
167 -1.74081496281496e-10\\
168 6.30186021348485e-10\\
169 7.91062893487554e-10\\
170 1.91663403059173e-10\\
171 -5.64245002114079e-10\\
172 -7.65056931884021e-10\\
173 -2.51485808478299e-10\\
174 4.75027658710075e-10\\
175 7.45963851118586e-10\\
176 3.34916256163035e-10\\
177 -3.64688643028996e-10\\
178 -7.1978079120918e-10\\
179 -4.27115370880245e-10\\
180 2.35408140881934e-10\\
181 6.7572673419628e-10\\
182 5.15010516317004e-10\\
183 -9.15679643669159e-11\\
184 -6.0692418275599e-10\\
185 -5.86952017429601e-10\\
186 -5.97875100566355e-11\\
187 5.10808545251621e-10\\
188 6.33298866473332e-10\\
189 2.09526016128361e-10\\
190 -3.89168614450556e-10\\
191 -6.47335813160801e-10\\
192 -3.47638838523265e-10\\
193 2.47673425967161e-10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot8,
at=(plot1.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1.61414245654114e-10\\
2 2.3566488357665e-10\\
3 1.05181345324527e-10\\
4 -1.14609042336727e-10\\
5 -2.32368506076435e-10\\
6 -1.47086534042602e-10\\
7 6.51223906776416e-11\\
8 2.18305717743933e-10\\
9 1.7918110112228e-10\\
10 -1.6600779572197e-11\\
11 -1.95996399972221e-10\\
12 -2.00838213358849e-10\\
13 -2.76223640011391e-11\\
14 1.68853939459967e-10\\
15 2.12780684559728e-10\\
16 6.49189988454593e-11\\
17 -1.40760271831186e-10\\
18 -2.16905588593885e-10\\
19 -9.35275604872995e-11\\
20 1.15687189145635e-10\\
21 2.1590954623347e-10\\
22 1.12401394657208e-10\\
23 -9.74708944539897e-11\\
24 -2.12724640826516e-10\\
25 -1.20665883210982e-10\\
26 8.97827027503868e-11\\
27 2.09681353794283e-10\\
28 1.1658326165398e-10\\
29 -9.61472567797859e-11\\
30 -2.06995692781291e-10\\
31 -9.58987703502614e-11\\
32 1.19307464971912e-10\\
33 1.99546643398328e-10\\
34 4.99116682058677e-11\\
35 -1.57400573162038e-10\\
36 -1.70061209834827e-10\\
37 3.31251819174477e-11\\
38 1.89311795284971e-10\\
39 7.99865109811344e-11\\
40 -1.43825217013155e-10\\
41 -1.36356848027812e-10\\
42 1.0009322416502e-10\\
43 1.4000234602586e-10\\
44 -1.10064618362758e-10\\
45 -7.45196379892776e-11\\
46 1.63128124954023e-10\\
47 -2.59027423261727e-10\\
48 1.04207772366154e-09\\
49 -1.72140457592538e-08\\
50 -3.36291734855736e-07\\
51 -2.45126908641949e-06\\
52 -1.17978891530721e-05\\
53 -4.3956528149465e-05\\
54 -0.000136430844551366\\
55 -0.000367635771664326\\
56 -0.000882728110349813\\
57 -0.00192197605946211\\
58 -0.00384187095416278\\
59 -0.00711369693402327\\
60 -0.012281557223344\\
61 -0.0198652502545026\\
62 -0.0302054826095479\\
63 -0.0432697998884287\\
64 -0.0584634601620193\\
65 -0.0745121340001755\\
66 -0.0894918874196296\\
67 -0.101066198259382\\
68 -0.106944975245501\\
69 -0.10551154052225\\
70 -0.0964865641708631\\
71 -0.0814383069326122\\
72 -0.0639336690317608\\
73 -0.0491740361332405\\
74 -0.0430756248653263\\
75 -0.0509144491602768\\
76 -0.0758181684307546\\
77 -0.1174970581153\\
78 -0.17161649256721\\
79 -0.230100585542286\\
80 -0.282435416295015\\
81 -0.317763945090492\\
82 -0.327313156112686\\
83 -0.306549671380385\\
84 -0.256480191897541\\
85 -0.183706993870427\\
86 -0.0991699768952183\\
87 -0.0158642773196135\\
88 0.0538921906943453\\
89 0.100943918634402\\
90 0.120918543509621\\
91 0.114625313451965\\
92 0.0872297510675672\\
93 0.0465429458962231\\
94 0.000981423996283634\\
95 -0.0422142853117917\\
96 -0.0780664750236098\\
97 -0.104090442867724\\
98 -0.119801014044043\\
99 -0.125842977451668\\
100 -0.12316042716341\\
101 -0.11253024217477\\
102 -0.0945850752962409\\
103 -0.0702248984573217\\
104 -0.0411507033334768\\
105 -0.0102079821482175\\
106 0.0186889443214173\\
107 0.0411071788224325\\
108 0.0529828080887447\\
109 0.0515705817875771\\
110 0.0361467414881542\\
111 0.0082344525156373\\
112 -0.0287215059077134\\
113 -0.0701278820160804\\
114 -0.111228075661677\\
115 -0.148016097446566\\
116 -0.177843435466114\\
117 -0.199600046491344\\
118 -0.213491714184083\\
119 -0.220551876891842\\
120 -0.222082099298844\\
121 -0.21920166217251\\
122 -0.212618122598569\\
123 -0.202638246339529\\
124 -0.189356686891608\\
125 -0.172913357855571\\
126 -0.153708574354562\\
127 -0.132500165110714\\
128 -0.110360314126432\\
129 -0.0885206697340352\\
130 -0.0681661277856346\\
131 -0.0502440675918635\\
132 -0.0353399114928831\\
133 -0.0236415322273467\\
134 -0.0149859359106181\\
135 -0.00896100802319289\\
136 -0.00502718248689198\\
137 -0.00262781712739606\\
138 -0.00126846880085798\\
139 -0.000558675288693149\\
140 -0.000220773032879051\\
141 -7.63684261540131e-05\\
142 -2.22361083506832e-05\\
143 -5.08321344797195e-06\\
144 -7.83711041580778e-07\\
145 -4.68286204109092e-08\\
146 3.65152266366254e-09\\
147 -1.23996490266926e-09\\
148 4.85774990432815e-10\\
149 3.45964141970002e-10\\
150 -5.89185100609901e-10\\
151 -1.56464086273248e-10\\
152 4.99755325150163e-10\\
153 2.42839093965061e-10\\
154 -3.58994753726512e-10\\
155 -3.83706975051765e-10\\
156 1.16323110542464e-10\\
157 4.23833131051719e-10\\
158 1.80556101108838e-10\\
159 -2.61752451481909e-10\\
160 -3.70987622695083e-10\\
161 -5.54912362812667e-11\\
162 3.02347506316763e-10\\
163 3.16212028894112e-10\\
164 -2.52729868457764e-12\\
165 -3.02781845881676e-10\\
166 -2.82433044008031e-10\\
167 1.83111771626116e-11\\
168 2.8815091775019e-10\\
169 2.67710239291492e-10\\
170 -8.23098729691453e-12\\
171 -2.6602613114711e-10\\
172 -2.65183748734335e-10\\
173 -1.80658993260598e-11\\
174 2.37536833348405e-10\\
175 2.67967602998696e-10\\
176 5.43089249182494e-11\\
177 -2.02084931059633e-10\\
178 -2.7017451465175e-10\\
179 -9.55734362163627e-11\\
180 1.59309436261094e-10\\
181 2.67155325795514e-10\\
182 1.37386833298249e-10\\
183 -1.09862701372747e-10\\
184 -2.55661670703624e-10\\
185 -1.75548157446692e-10\\
186 5.5593842176818e-11\\
187 2.340011404488e-10\\
188 2.06345498794094e-10\\
189 6.37611079322699e-13\\
190 -2.02102147366544e-10\\
191 -2.26927538358558e-10\\
192 -5.53869262612395e-11\\
193 1.61414100882742e-10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot15,
at=(plot8.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 6.2844774003522e-07\\
2 3.81245119955068e-07\\
3 -1.66348015734474e-07\\
4 -5.84044970108326e-07\\
5 -5.42372297019718e-07\\
6 -7.20769673792849e-08\\
7 4.57795440020337e-07\\
8 6.28200173711336e-07\\
9 3.00801482762814e-07\\
10 -2.69057092066701e-07\\
11 -6.29710049677197e-07\\
12 -4.89919056654096e-07\\
13 4.54123886191668e-08\\
14 5.51405028615363e-07\\
15 6.1825737270966e-07\\
16 1.8311878436391e-07\\
17 -4.0941866865061e-07\\
18 -6.76724051677939e-07\\
19 -3.90094034656191e-07\\
20 2.27352628130072e-07\\
21 6.69044919433111e-07\\
22 5.57569402765623e-07\\
23 -3.10362175212861e-08\\
24 -6.10145148531223e-07\\
25 -6.79041762068928e-07\\
26 -1.56335074038908e-07\\
27 5.23199752103936e-07\\
28 7.60180577572862e-07\\
29 3.1717846684186e-07\\
30 -4.37066443591617e-07\\
31 -8.17685577331547e-07\\
32 -4.38858479411902e-07\\
33 3.86539936331098e-07\\
34 8.76392698661059e-07\\
35 5.05850908645135e-07\\
36 -4.18849501661088e-07\\
37 -9.61038596587424e-07\\
38 -4.74004123832831e-07\\
39 6.0881429344245e-07\\
40 1.05810512578197e-06\\
41 1.93312112219028e-07\\
42 -1.05011972086394e-06\\
43 -9.10095943868806e-07\\
44 7.6035235966509e-07\\
45 1.36330912720723e-06\\
46 -9.23804671648572e-07\\
47 -1.43529040552618e-06\\
48 4.01831380886584e-06\\
49 -2.8131448232755e-05\\
50 -0.000304813965529728\\
51 -0.00138285967987318\\
52 -0.00437445420817963\\
53 -0.0110516529154695\\
54 -0.0236861913355725\\
55 -0.044486785479094\\
56 -0.0746219455675839\\
57 -0.113028615426562\\
58 -0.155434696660603\\
59 -0.194151693391654\\
60 -0.219108100374208\\
61 -0.220243984653776\\
62 -0.190837069729184\\
63 -0.130769386843914\\
64 -0.0484311839065467\\
65 0.0398802965831451\\
66 0.11350710789353\\
67 0.153282776295301\\
68 0.147976304427693\\
69 0.0990144113768544\\
70 0.0214073398378481\\
71 -0.0600541857033374\\
72 -0.118540039364975\\
73 -0.134400222250074\\
74 -0.102505395238028\\
75 -0.0347138461863994\\
76 0.0438949182636392\\
77 0.104011509106258\\
78 0.123122505692719\\
79 0.0943248596439881\\
80 0.029302209914857\\
81 -0.0459932612158249\\
82 -0.101492612046732\\
83 -0.115059472794453\\
84 -0.0815490811932987\\
85 -0.0150526615995949\\
86 0.0567713106578419\\
87 0.104081949021737\\
88 0.107287725708636\\
89 0.0653023892177341\\
90 -0.00393032773252242\\
91 -0.0709654512735419\\
92 -0.107321546875807\\
93 -0.0976047861394301\\
94 -0.0460995899550547\\
95 0.0250375314685521\\
96 0.0852502637107211\\
97 0.108680109495424\\
98 0.0852654327435809\\
99 0.0250627077041382\\
100 -0.0460729294597434\\
101 -0.0975855660356054\\
102 -0.107316025419412\\
103 -0.0709751207572512\\
104 -0.00395150192954516\\
105 0.0652771907318203\\
106 0.107267120375747\\
107 0.104072716389635\\
108 0.0567761355689512\\
109 -0.0150359775270837\\
110 -0.0815267253332965\\
111 -0.115039415702636\\
112 -0.101481889295406\\
113 -0.0459956728188598\\
114 0.0292872454735908\\
115 0.0943019877841866\\
116 0.123098845250353\\
117 0.103994376653908\\
118 0.0438896254280739\\
119 -0.0347054547556925\\
120 -0.102485290153373\\
121 -0.13437343051696\\
122 -0.118513117012217\\
123 -0.0600334451665046\\
124 0.0214173248955715\\
125 0.0990116588531086\\
126 0.147961509859955\\
127 0.153258743140074\\
128 0.113477791935025\\
129 0.0398497839334796\\
130 -0.0484594978790014\\
131 -0.130793266146629\\
132 -0.190855532691589\\
133 -0.220257106595697\\
134 -0.219116657462894\\
135 -0.194156781310753\\
136 -0.15543742104244\\
137 -0.113029899544074\\
138 -0.074622454410884\\
139 -0.0444869359599652\\
140 -0.0236862085718964\\
141 -0.0110516378874424\\
142 -0.0043744409598318\\
143 -0.00138285361102089\\
144 -0.000304812279223785\\
145 -2.81312630287644e-05\\
146 4.01828327392665e-06\\
147 -1.43528034026245e-06\\
148 -9.23794988936889e-07\\
149 1.36329891501042e-06\\
150 7.60344106863611e-07\\
151 -9.10090094822128e-07\\
152 -1.05011019662071e-06\\
153 1.93312588589708e-07\\
154 1.05809728138322e-06\\
155 6.08808177706446e-07\\
156 -4.74002084922199e-07\\
157 -9.61031553191131e-07\\
158 -4.18845183186697e-07\\
159 5.05848582056112e-07\\
160 8.76386717992786e-07\\
161 3.86536303561279e-07\\
162 -4.38856702702346e-07\\
163 -8.17680583503769e-07\\
164 -4.37062990903774e-07\\
165 3.17177548574656e-07\\
166 7.60176550438587e-07\\
167 5.23196355209131e-07\\
168 -1.56335077557381e-07\\
169 -6.79038743450009e-07\\
170 -6.10141904281757e-07\\
171 -3.10353896361826e-08\\
172 5.57567429680539e-07\\
173 6.69042032391175e-07\\
174 2.2735119840811e-07\\
175 -3.90093074610889e-07\\
176 -6.7672174074177e-07\\
177 -4.09416944617897e-07\\
178 1.83118697217018e-07\\
179 6.18255792654375e-07\\
180 5.51403344817705e-07\\
181 4.54118515021211e-08\\
182 -4.89918244034056e-07\\
183 -6.29708701035269e-07\\
184 -2.69056255417106e-07\\
185 3.00801331370192e-07\\
186 6.28199349885567e-07\\
187 4.57794642597401e-07\\
188 -7.20772432618418e-08\\
189 -5.42372038762742e-07\\
190 -5.84044491926045e-07\\
191 -1.66347623793528e-07\\
192 3.81245310414276e-07\\
193 6.28447740035423e-07\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot16,
at=(plot15.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 5.36468408980746e-13\\
2 2.27771257604721e-06\\
3 2.81673744836151e-06\\
4 1.20189113850177e-06\\
5 -1.33870605962873e-06\\
6 -2.8635921907662e-06\\
7 -2.19721422315461e-06\\
8 1.64193340243936e-07\\
9 2.4170804350322e-06\\
10 2.82192817558633e-06\\
11 1.04454562859483e-06\\
12 -1.56421072586876e-06\\
13 -2.98623343088298e-06\\
14 -2.09244673754714e-06\\
15 4.57054266285191e-07\\
16 2.68780243681142e-06\\
17 2.83024907768979e-06\\
18 7.24215701087134e-07\\
19 -2.00414521599363e-06\\
20 -3.18121304827846e-06\\
21 -1.81233405722925e-06\\
22 1.0674777458755e-06\\
23 3.14982905178497e-06\\
24 2.68809843126556e-06\\
25 -2.99749201055231e-08\\
26 -2.81315982970743e-06\\
27 -3.30268785085209e-06\\
28 -9.70503016381157e-07\\
29 2.30134220869688e-06\\
30 3.68517503191072e-06\\
31 1.83393014517638e-06\\
32 -1.77921918813064e-06\\
33 -3.93856366945707e-06\\
34 -2.49943384598448e-06\\
35 1.44786280034512e-06\\
36 4.2292288958497e-06\\
37 2.90001548021072e-06\\
38 -1.59889505565182e-06\\
39 -4.75308482465566e-06\\
40 -2.77934481710826e-06\\
41 2.77471559591416e-06\\
42 5.48196550817269e-06\\
43 9.88250029441016e-07\\
44 -5.81687292308744e-06\\
45 -4.05033194954869e-06\\
46 6.50276495364947e-06\\
47 4.19009702875407e-06\\
48 -1.61075138262289e-05\\
49 9.48873391927388e-05\\
50 0.000890900833418923\\
51 0.00362027993751608\\
52 0.0103809365537715\\
53 0.0239049352102961\\
54 0.0467912108513142\\
55 0.0802071237076635\\
56 0.122390882260813\\
57 0.167582303038317\\
58 0.206115296836573\\
59 0.226179908631462\\
60 0.217186524924852\\
61 0.173900640175222\\
62 0.0998777403475674\\
63 0.00856682916740128\\
64 -0.0790115426900338\\
65 -0.139930674340449\\
66 -0.156852157187831\\
67 -0.124743138119677\\
68 -0.0540280923956274\\
69 0.0316225101834018\\
70 0.102729161743206\\
71 0.134350504373448\\
72 0.115530912358733\\
73 0.0539825476310775\\
74 -0.026272886006765\\
75 -0.0938461121980037\\
76 -0.122256668180033\\
77 -0.10066183105938\\
78 -0.0385040544575804\\
79 0.0381239234894322\\
80 0.0971644733816875\\
81 0.114012909678458\\
82 0.0819985712564438\\
83 0.0153376905239389\\
84 -0.0568887279309694\\
85 -0.103280848505503\\
86 -0.103802829082237\\
87 -0.0585940574387045\\
88 0.012053130962762\\
89 0.076642634098656\\
90 0.106454534134133\\
91 0.0883522764829789\\
92 0.0306683267214142\\
93 -0.0405210520171882\\
94 -0.0931080537790282\\
95 -0.103408058276646\\
96 -0.06684073650743\\
97 1.00353858676179e-07\\
98 0.0668408980676692\\
99 0.103408119021412\\
100 0.0931079949306937\\
101 0.0405209059204871\\
102 -0.0306684898673995\\
103 -0.0883523778641902\\
104 -0.106454519371813\\
105 -0.0766424964411279\\
106 -0.0120529151311276\\
107 0.0585942721937102\\
108 0.10380295965435\\
109 0.103280839842599\\
110 0.056888573465281\\
111 -0.0153379477079479\\
112 -0.0819988563972502\\
113 -0.114013145775792\\
114 -0.0971646102271683\\
115 -0.0381239551141559\\
116 0.0385040900450368\\
117 0.100661868815688\\
118 0.122256642303412\\
119 0.0938459813188416\\
120 0.0262726479982845\\
121 -0.0539828559625119\\
122 -0.115531229496048\\
123 -0.134350766057266\\
124 -0.102729322313769\\
125 -0.0316225559971564\\
126 0.0540281411962539\\
127 0.124743236743889\\
128 0.15685225189438\\
129 0.139930718770622\\
130 0.0790115096150877\\
131 -0.00856694353971233\\
132 -0.0998779194566677\\
133 -0.173900855197469\\
134 -0.217186744418532\\
135 -0.22618010658577\\
136 -0.206115457229975\\
137 -0.167582420568786\\
138 -0.122390960162805\\
139 -0.0802071701749042\\
140 -0.0467912355194308\\
141 -0.0239049466418469\\
142 -0.0103809410261774\\
143 -0.0036202813254941\\
144 -0.000890901130363842\\
145 -9.48873650390879e-05\\
146 1.61075171682708e-05\\
147 -4.19009855097858e-06\\
148 -6.50276528953598e-06\\
149 4.05033345824087e-06\\
150 5.81687319464767e-06\\
151 -9.8825135780753e-07\\
152 -5.48196638263853e-06\\
153 -2.77471486288302e-06\\
154 2.77934616571144e-06\\
155 4.7530851742489e-06\\
156 1.59889405425243e-06\\
157 -2.90001670780793e-06\\
158 -4.22922907118704e-06\\
159 -1.44786178175237e-06\\
160 2.49943502818151e-06\\
161 3.93856388474904e-06\\
162 1.77921826246381e-06\\
163 -1.83393133557359e-06\\
164 -3.68517541043009e-06\\
165 -2.30134145952996e-06\\
166 9.70504213582396e-07\\
167 3.30268845392523e-06\\
168 2.81315933635573e-06\\
169 2.99737678837422e-08\\
170 -2.68809926672911e-06\\
171 -3.14982888323762e-06\\
172 -1.06747672855166e-06\\
173 1.81233507881225e-06\\
174 3.18121324467056e-06\\
175 2.00414444011095e-06\\
176 -7.24216813663211e-07\\
177 -2.83024963396124e-06\\
178 -2.6878020006719e-06\\
179 -4.57053193867612e-07\\
180 2.0924475934164e-06\\
181 2.98623339882165e-06\\
182 1.56420983856397e-06\\
183 -1.04454667021864e-06\\
184 -2.8219285572048e-06\\
185 -2.41707986334474e-06\\
186 -1.64192265040243e-07\\
187 2.19721496454841e-06\\
188 2.86359202474603e-06\\
189 1.33870511802014e-06\\
190 -1.20189212437948e-06\\
191 -2.81673771535606e-06\\
192 -2.27771191854237e-06\\
193 5.36131361522209e-13\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot17,
at=(plot16.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.24346729980042e-05\\
2 -7.82083684995254e-06\\
3 2.6053903510266e-06\\
4 1.11177345590426e-05\\
5 1.13866792678403e-05\\
6 3.17547868618922e-06\\
7 -7.44880018562763e-06\\
8 -1.25772006653877e-05\\
9 -8.33061013523469e-06\\
10 2.20194557144723e-06\\
11 1.11840756772208e-05\\
12 1.18366344010842e-05\\
13 3.55042118472433e-06\\
14 -7.54073444257542e-06\\
15 -1.30608183514138e-05\\
16 -8.69797945827436e-06\\
17 2.40981805570302e-06\\
18 1.18739073198117e-05\\
19 1.23468216700842e-05\\
20 3.22966307133279e-06\\
21 -8.62898242705766e-06\\
22 -1.40011280593821e-05\\
23 -8.43322937870462e-06\\
24 4.02188134363011e-06\\
25 1.36321475266782e-05\\
26 1.25133027076508e-05\\
27 1.11902999192999e-06\\
28 -1.16327729315446e-05\\
29 -1.51844034453038e-05\\
30 -6.0499315934181e-06\\
31 8.69613491729994e-06\\
32 1.66174973629911e-05\\
33 1.02719551736093e-05\\
34 -5.69509118067884e-06\\
35 -1.74330135742655e-05\\
36 -1.35694658795695e-05\\
37 3.69551215620071e-06\\
38 1.8697474265719e-05\\
39 1.57732945389796e-05\\
40 -4.3976486619736e-06\\
41 -2.1902601141924e-05\\
42 -1.54852944154115e-05\\
43 1.1792214200334e-05\\
44 2.73608720214224e-05\\
45 3.06968058005521e-06\\
46 -3.37710304206622e-05\\
47 -5.69738838612741e-06\\
48 6.06223107309303e-05\\
49 -0.000306220533781403\\
50 -0.00245067301129938\\
51 -0.00884460577681491\\
52 -0.0228210348736552\\
53 -0.0475399087054931\\
54 -0.0842597156005341\\
55 -0.130442778250483\\
56 -0.178598295939063\\
57 -0.216812089034196\\
58 -0.231464246594693\\
59 -0.211751760342811\\
60 -0.154627035771576\\
61 -0.06811437912494\\
62 0.0288905206521879\\
63 0.111151229702072\\
64 0.155032787893511\\
65 0.147236072711587\\
66 0.0908487583657661\\
67 0.00579405710780765\\
68 -0.0772776844983893\\
69 -0.127916529305768\\
70 -0.127590471473931\\
71 -0.0773801275699022\\
72 0.00189265989559294\\
73 0.0776708215512848\\
74 0.118873912675986\\
75 0.108914440923223\\
76 0.0528842124560742\\
77 -0.0244408175070035\\
78 -0.089202699396028\\
79 -0.113226997277133\\
80 -0.0864785089242604\\
81 -0.0215726810537216\\
82 0.0518427215988022\\
83 0.100454000066135\\
84 0.102411093481376\\
85 0.0573076635906001\\
86 -0.0136402902773258\\
87 -0.0773940541465383\\
88 -0.104405590025016\\
89 -0.0823535664977342\\
90 -0.0218757456594862\\
91 0.0484307322567247\\
92 0.0954434057618705\\
93 0.0970949405018131\\
94 0.0527627221494965\\
95 -0.0164512420927674\\
96 -0.0777041554929389\\
97 -0.101953439884727\\
98 -0.0777041536959644\\
99 -0.0164512395439626\\
100 0.0527627238529447\\
101 0.0970949399750992\\
102 0.0954434025235426\\
103 0.0484307270318811\\
104 -0.0218757511678688\\
105 -0.0823535702790526\\
106 -0.1044055905876\\
107 -0.077394051145068\\
108 -0.013640284670083\\
109 0.0573076699247017\\
110 0.102411098506658\\
111 0.100454002416528\\
112 0.051842721125914\\
113 -0.0215726832311975\\
114 -0.0864785108813211\\
115 -0.113226997057688\\
116 -0.0892026957866333\\
117 -0.0244408105056125\\
118 0.0528842216464519\\
119 0.108914450352245\\
120 0.118873920358561\\
121 0.0776708261538859\\
122 0.00189266114547934\\
123 -0.0773801288795984\\
124 -0.127590473849531\\
125 -0.127916531122945\\
126 -0.0772776845547058\\
127 0.00579405924721453\\
128 0.0908487623211891\\
129 0.147236077514674\\
130 0.155032792369371\\
131 0.111151232855958\\
132 0.0288905219339175\\
133 -0.0681143797407441\\
134 -0.154627037877422\\
135 -0.211751763295955\\
136 -0.231464249734453\\
137 -0.216812091847603\\
138 -0.178598298138937\\
139 -0.130442779768276\\
140 -0.0842597165230327\\
141 -0.0475399091932449\\
142 -0.022821035092011\\
143 -0.00884460585522371\\
144 -0.00245067303122971\\
145 -0.000306220536020213\\
146 6.06223111214948e-05\\
147 -5.69738844747276e-06\\
148 -3.37710305818039e-05\\
149 3.06968064227478e-06\\
150 2.73608721439232e-05\\
151 1.17922141920567e-05\\
152 -1.54852945200864e-05\\
153 -2.19026011963046e-05\\
154 -4.3976486053877e-06\\
155 1.57732946323366e-05\\
156 1.86974742902795e-05\\
157 3.69551208904771e-06\\
158 -1.35694659660817e-05\\
159 -1.74330135934307e-05\\
160 -5.69509111556284e-06\\
161 1.02719552599334e-05\\
162 1.66174973906421e-05\\
163 8.69613486218087e-06\\
164 -6.04993168134123e-06\\
165 -1.51844034889427e-05\\
166 -1.16327728938315e-05\\
167 1.11903007828282e-06\\
168 1.2513302769879e-05\\
169 1.36321475133489e-05\\
170 4.02188126612172e-06\\
171 -8.43322945706595e-06\\
172 -1.40011280755149e-05\\
173 -8.62898236840921e-06\\
174 3.22966315782859e-06\\
175 1.23468217160938e-05\\
176 1.18739072894281e-05\\
177 2.40981797289323e-06\\
178 -8.69797952910064e-06\\
179 -1.30608183556665e-05\\
180 -7.54073437731105e-06\\
181 3.55042126915815e-06\\
182 1.18366344400793e-05\\
183 1.11840756412131e-05\\
184 2.20194548805299e-06\\
185 -8.33061020258174e-06\\
186 -1.25772006657137e-05\\
187 -7.44880011879071e-06\\
188 3.17547876966009e-06\\
189 1.13866793050274e-05\\
190 1.11177345220522e-05\\
191 2.60539026785602e-06\\
192 -7.82083691663856e-06\\
193 -1.24346729980094e-05\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot10,
at=(plot17.above north west),
anchor=below south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -5.29379412529108e-11\\
2 -7.00043353982159e-10\\
3 -7.44465702568313e-10\\
4 -1.46777227950297e-10\\
5 5.79548715309628e-10\\
6 8.07547358742819e-10\\
7 3.36781103981972e-10\\
8 -4.29583947864259e-10\\
9 -8.27548351337662e-10\\
10 -5.0601361535264e-10\\
11 2.62222790859544e-10\\
12 8.08237206816623e-10\\
13 6.46928162177203e-10\\
14 -9.06691310727777e-11\\
15 -7.5830754073401e-10\\
16 -7.5669554667336e-10\\
17 -7.24515876600983e-11\\
18 6.90502450208079e-10\\
19 8.37638230702395e-10\\
20 2.16235259695364e-10\\
21 -6.20664468980288e-10\\
22 -8.96834141896883e-10\\
23 -3.31512296169256e-10\\
24 5.6726551952426e-10\\
25 9.44799723279523e-10\\
26 4.0897149484815e-10\\
27 -5.51965642890396e-10\\
28 -9.92629689969234e-10\\
29 -4.34006353059965e-10\\
30 6.01345269886456e-10\\
31 1.04513909013017e-09\\
32 3.75580235490156e-10\\
33 -7.47558666712069e-10\\
34 -1.0819201787891e-09\\
35 -1.65232235725126e-10\\
36 1.01437283671578e-09\\
37 1.00316614358226e-09\\
38 -3.26799669397366e-10\\
39 -1.32597850489809e-09\\
40 -4.95111839891385e-10\\
41 1.19766310307111e-09\\
42 1.10249432727979e-09\\
43 -1.02935004165839e-09\\
44 -1.42379689410175e-09\\
45 1.46940961159569e-09\\
46 9.54681864035127e-10\\
47 -3.33089704274351e-09\\
48 9.01736800395622e-09\\
49 -1.02980686988018e-07\\
50 -1.58379426026369e-06\\
51 -9.54469644289865e-06\\
52 -3.89765601613401e-05\\
53 -0.000125215628162864\\
54 -0.000338752765555003\\
55 -0.000801674954317346\\
56 -0.00169962122493825\\
57 -0.00328031197264745\\
58 -0.00582955392779077\\
59 -0.00962013092717942\\
60 -0.0148388551411319\\
61 -0.0215104706800702\\
62 -0.0294493150101903\\
63 -0.038273858992909\\
64 -0.047509098464039\\
65 -0.0567747610184059\\
66 -0.0660178464652142\\
67 -0.0757084434542475\\
68 -0.0868957673296196\\
69 -0.101034029368887\\
70 -0.119543528451629\\
71 -0.143164165730269\\
72 -0.171261537399929\\
73 -0.201322071810086\\
74 -0.228884641942184\\
75 -0.248077901081786\\
76 -0.252770156140523\\
77 -0.238130869328928\\
78 -0.202215546205728\\
79 -0.147091423180779\\
80 -0.0790728265208892\\
81 -0.00784134975105828\\
82 0.0554588588549604\\
83 0.100728945738442\\
84 0.121368398107268\\
85 0.115966383302152\\
86 0.0886989476243243\\
87 0.0482588222306728\\
88 0.00558180444023879\\
89 -0.0289926958373863\\
90 -0.0483073360500221\\
91 -0.0499762435905512\\
92 -0.0365517591828868\\
93 -0.0142935167450333\\
94 0.00900088557999668\\
95 0.0263741977580477\\
96 0.0335497787421981\\
97 0.0297196694916313\\
98 0.0171586413369832\\
99 -5.14244961973692e-05\\
100 -0.0176276355101656\\
101 -0.0324112733506015\\
102 -0.0429761481132636\\
103 -0.0494073479553782\\
104 -0.0524768621841583\\
105 -0.0526668600536156\\
106 -0.0495202502105606\\
107 -0.0416302913092232\\
108 -0.0272915982196043\\
109 -0.00554315278622017\\
110 0.0228445770749188\\
111 0.0548840782125264\\
112 0.0856538786928026\\
113 0.109333909929748\\
114 0.120696974681684\\
115 0.116587138235434\\
116 0.096909382041469\\
117 0.0648117825902801\\
118 0.0260007870925276\\
119 -0.0126012628187459\\
120 -0.0444592110615883\\
121 -0.0648396661454955\\
122 -0.071677133026665\\
123 -0.0657200896745848\\
124 -0.0500033685372132\\
125 -0.0288702488558589\\
126 -0.00685573829983732\\
127 0.0122713625877133\\
128 0.0261049537336071\\
129 0.0337675864043273\\
130 0.0357024719442222\\
131 0.0332310848312315\\
132 0.0280415274121189\\
133 0.0217472418948397\\
134 0.0155989968126122\\
135 0.0103698063205619\\
136 0.00638254228454975\\
137 0.00362384146567594\\
138 0.00188564290804878\\
139 0.000890174426258648\\
140 0.000375510787818689\\
141 0.000138294458280836\\
142 4.28209535905942e-05\\
143 1.0415865700929e-05\\
144 1.71420624988007e-06\\
145 1.10322635004421e-07\\
146 -9.52134113418218e-09\\
147 3.47837335259434e-09\\
148 -1.040561946137e-09\\
149 -1.45877205803388e-09\\
150 1.50576741738116e-09\\
151 9.82934267665578e-10\\
152 -1.18499968652146e-09\\
153 -1.16250896723642e-09\\
154 5.91806298588822e-10\\
155 1.33416586855561e-09\\
156 2.32823106036209e-10\\
157 -1.07116777291384e-09\\
158 -9.66958114076986e-10\\
159 2.69457198035338e-10\\
160 1.11741023003056e-09\\
161 6.72672303410357e-10\\
162 -4.76213744225212e-10\\
163 -1.0605946390194e-09\\
164 -5.15069945711611e-10\\
165 5.3099044719272e-10\\
166 1.00016853930529e-09\\
167 4.62692374295998e-10\\
168 -5.05623187578411e-10\\
169 -9.53761186632592e-10\\
170 -4.80209476388831e-10\\
171 4.30734365548668e-10\\
172 9.14138777942907e-10\\
173 5.40192224515036e-10\\
174 -3.19264727089081e-10\\
175 -8.68209175248365e-10\\
176 -6.20994451934185e-10\\
177 1.78531747503937e-10\\
178 8.03565864129853e-10\\
179 7.04206358247228e-10\\
180 -1.58008344620592e-11\\
181 -7.11158179488287e-10\\
182 -7.73665462523115e-10\\
183 -1.59561289357295e-10\\
184 5.86616801159748e-10\\
185 8.15753205317958e-10\\
186 3.35884021147197e-10\\
187 -4.30798565134542e-10\\
188 -8.20357067261511e-10\\
189 -5.00184946846606e-10\\
190 2.49589811482985e-10\\
191 7.81910358085887e-10\\
192 6.39841876277438e-10\\
193 -5.29379197379063e-11\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot3,
at=(plot10.above north west),
anchor=below south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1.02850538644109e-10\\
2 -9.44554251851386e-11\\
3 -2.13820677084765e-10\\
4 -1.5075391260811e-10\\
5 4.38662058579397e-11\\
6 2.04361480116028e-10\\
7 1.90863575466299e-10\\
8 1.11532933350519e-11\\
9 -1.82194729840827e-10\\
10 -2.20643640249482e-10\\
11 -6.64976671716598e-11\\
12 1.49874618791864e-10\\
13 2.39162730159655e-10\\
14 1.18431378416274e-10\\
15 -1.11147178423391e-10\\
16 -2.47309877242177e-10\\
17 -1.64178920053349e-10\\
18 7.0475808433076e-11\\
19 2.47770198445613e-10\\
20 2.02275866858106e-10\\
21 -3.26522678654462e-11\\
22 -2.44834825553204e-10\\
23 -2.32550691941757e-10\\
24 2.72944927424236e-12\\
25 2.44142471904877e-10\\
26 2.55540722076832e-10\\
27 1.34061315410751e-11\\
28 -2.523705605823e-10\\
29 -2.70888410433417e-10\\
30 -7.42492265272434e-12\\
31 2.76389538601835e-10\\
32 2.73480597193498e-10\\
33 -3.43444341494022e-11\\
34 -3.19539492604889e-10\\
35 -2.44334397085185e-10\\
36 1.33080536593735e-10\\
37 3.66173017239778e-10\\
38 1.31883145602624e-10\\
39 -3.01967875128115e-10\\
40 -3.27311773080132e-10\\
41 1.56913095041421e-10\\
42 4.21060210331073e-10\\
43 -6.81284743258371e-11\\
44 -4.73703531967875e-10\\
45 2.04111808344594e-10\\
46 4.04097906453013e-10\\
47 -9.00156548760377e-10\\
48 2.68708266659822e-09\\
49 -3.54650648615409e-08\\
50 -6.01799802108e-07\\
51 -3.93693575895382e-06\\
52 -1.73234980671694e-05\\
53 -5.97383426157707e-05\\
54 -0.000173141523852921\\
55 -0.000438656537894575\\
56 -0.000995684771539196\\
57 -0.00205872803312292\\
58 -0.00392317761254699\\
59 -0.00694907949271095\\
60 -0.0115127840037737\\
61 -0.0179219666085622\\
62 -0.0263000233435253\\
63 -0.0364595191619768\\
64 -0.0477972258026977\\
65 -0.0592499561153305\\
66 -0.0693458717011679\\
67 -0.0763678270497772\\
68 -0.0786157931783323\\
69 -0.0747218241870789\\
70 -0.0639445025204483\\
71 -0.0463617843071901\\
72 -0.022898958220653\\
73 0.0048288264285916\\
74 0.0348229367083296\\
75 0.0650670027384415\\
76 0.0938340917187059\\
77 0.11982858584068\\
78 0.142109385859877\\
79 0.159823180473108\\
80 0.171860578637772\\
81 0.176601705552253\\
82 0.171915442931136\\
83 0.15550908015061\\
84 0.125607126525354\\
85 0.0818048897841295\\
86 0.0258403468057344\\
87 -0.0380019231286015\\
88 -0.10307767917619\\
89 -0.16123688364759\\
90 -0.204229266885218\\
91 -0.225368511412968\\
92 -0.221055387610026\\
93 -0.191763118245009\\
94 -0.142205657888199\\
95 -0.080610318939325\\
96 -0.0172425820431613\\
97 0.0374826766304995\\
98 0.0748754583273794\\
99 0.0894240653058065\\
100 0.0795461376079216\\
101 0.0475415554471077\\
102 -0.00115816051801058\\
103 -0.0592061893037611\\
104 -0.118720508902317\\
105 -0.172544606779862\\
106 -0.215186825141478\\
107 -0.2433448991835\\
108 -0.256022719369021\\
109 -0.254314550202585\\
110 -0.24096048499525\\
111 -0.219773685556551\\
112 -0.195021112438292\\
113 -0.170820698386551\\
114 -0.150607786332413\\
115 -0.136721282038201\\
116 -0.130157627188558\\
117 -0.130529259144641\\
118 -0.136238790825996\\
119 -0.144843215799413\\
120 -0.153543388967406\\
121 -0.159705335870358\\
122 -0.161312023424701\\
123 -0.157261116219251\\
124 -0.147461878782997\\
125 -0.132732043447948\\
126 -0.114539620315851\\
127 -0.0946635820377659\\
128 -0.0748548759113752\\
129 -0.056565956791468\\
130 -0.0407895189181748\\
131 -0.0280149064706049\\
132 -0.0182830468257039\\
133 -0.0113038825181785\\
134 -0.00659609057239047\\
135 -0.00361533879449435\\
136 -0.00184996675627619\\
137 -0.000876802374239279\\
138 -0.000380923935336934\\
139 -0.000149569778430452\\
140 -5.20361147281425e-05\\
141 -1.55773058924527e-05\\
142 -3.82992329574143e-06\\
143 -7.12090093124325e-07\\
144 -8.38075498882606e-08\\
145 -3.36050989670942e-09\\
146 1.15557229617629e-10\\
147 1.62163470263106e-11\\
148 -5.54984261112956e-12\\
149 -6.66505757164168e-11\\
150 5.35947824274461e-11\\
151 8.2443938713337e-11\\
152 -5.63759940755849e-11\\
153 -1.1388871088937e-10\\
154 1.18657633817207e-11\\
155 1.31596140787074e-10\\
156 7.1554012140787e-11\\
157 -8.93670882536365e-11\\
158 -1.43511089076331e-10\\
159 -2.26328872201472e-11\\
160 1.2988183999644e-10\\
161 1.37833603298717e-10\\
162 -8.2537105212268e-12\\
163 -1.49164427382834e-10\\
164 -1.34479930990043e-10\\
165 2.07917668615991e-11\\
166 1.57793609988485e-10\\
167 1.38501629283188e-10\\
168 -1.8285514443934e-11\\
169 -1.59665966824455e-10\\
170 -1.49241792418232e-10\\
171 3.48361357182468e-12\\
172 1.55001733423469e-10\\
173 1.63902541997412e-10\\
174 2.13780769358094e-11\\
175 -1.42551602723166e-10\\
176 -1.7880465872198e-10\\
177 -5.39106343535786e-11\\
178 1.20953698290289e-10\\
179 1.89994719602402e-10\\
180 9.11285833205666e-11\\
181 -8.95676996854501e-11\\
182 -1.93741279465586e-10\\
183 -1.29355919120452e-10\\
184 4.89671550236412e-11\\
185 1.87054135745471e-10\\
186 1.64467160356242e-10\\
187 -1.10413820813194e-12\\
188 -1.68160380828888e-10\\
189 -1.92367784978204e-10\\
190 -5.08350300165864e-11\\
191 1.36828274154829e-10\\
192 2.09582960173036e-10\\
193 1.02850606594853e-10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot4,
at=(plot3.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 2.63123617918421e-10\\
2 6.9347581024994e-10\\
3 5.22828098334622e-10\\
4 -9.5161554991171e-11\\
5 -6.24483095594642e-10\\
6 -6.10302738104008e-10\\
7 -6.93903541510245e-11\\
8 5.26982992304897e-10\\
9 6.61792730015722e-10\\
10 2.20142913757501e-10\\
11 -4.1092968204471e-10\\
12 -6.78979529083281e-10\\
13 -3.49078011984553e-10\\
14 2.87822162987865e-10\\
15 6.6772702804311e-10\\
16 4.51586487640233e-10\\
17 -1.69260764752963e-10\\
18 -6.37288057699521e-10\\
19 -5.26772365794112e-10\\
20 6.58947327954613e-11\\
21 5.99221830581036e-10\\
22 5.76919371916037e-10\\
23 1.28594116269817e-11\\
24 -5.66296197564871e-10\\
25 -6.05986763265511e-10\\
26 -5.79576991563496e-11\\
27 5.51474908032457e-10\\
28 6.16740539938275e-10\\
29 5.83759717941738e-11\\
30 -5.66442755212573e-10\\
31 -6.05286184590976e-10\\
32 2.81573476413723e-12\\
33 6.17137545657381e-10\\
34 5.5006562753218e-10\\
35 -1.51771851900853e-10\\
36 -6.87629059789121e-10\\
37 -3.90827861483321e-10\\
38 4.12099596887699e-10\\
39 6.87541894534564e-10\\
40 7.69785917832289e-12\\
41 -7.07137188337636e-10\\
42 -3.25907232487164e-10\\
43 6.35452612511055e-10\\
44 4.40371587751958e-10\\
45 -7.19768182159894e-10\\
46 -1.60811417577118e-10\\
47 9.94711099391923e-10\\
48 -2.16549856743155e-09\\
49 1.65795374884767e-08\\
50 1.42832063084171e-07\\
51 1.83641580965035e-07\\
52 -2.147830705557e-06\\
53 -1.68800990479457e-05\\
54 -7.50648849895288e-05\\
55 -0.0002543249552173\\
56 -0.000720205410806341\\
57 -0.00178244151484717\\
58 -0.00395681043604216\\
59 -0.00801176403916305\\
60 -0.0149679309626318\\
61 -0.0260134377276323\\
62 -0.0423052093315613\\
63 -0.0646504346348856\\
64 -0.0931026016996398\\
65 -0.126554913989991\\
66 -0.162455169894759\\
67 -0.196781143764183\\
68 -0.224387675334576\\
69 -0.239760174352515\\
70 -0.23809491677198\\
71 -0.216503025053296\\
72 -0.1750429874461\\
73 -0.117266051721596\\
74 -0.0500338700446576\\
75 0.0174664936805368\\
76 0.0753667990551686\\
77 0.11507056894858\\
78 0.131038341724893\\
79 0.121936052398604\\
80 0.0908294023187416\\
81 0.0443663924170953\\
82 -0.00882175201286481\\
83 -0.0600487790847038\\
84 -0.102298711983567\\
85 -0.131308951089998\\
86 -0.145805125999638\\
87 -0.146971499500131\\
88 -0.137480988297172\\
89 -0.120511454268863\\
90 -0.0991049581803153\\
91 -0.0760177721385489\\
92 -0.0539513855890677\\
93 -0.0358599300985411\\
94 -0.0249842891001535\\
95 -0.024392642090129\\
96 -0.036061247544095\\
97 -0.0598004676621598\\
98 -0.0924972349029451\\
99 -0.128120458628972\\
100 -0.158709112733573\\
101 -0.176207003335934\\
102 -0.174656070395404\\
103 -0.152053347061013\\
104 -0.111210020341024\\
105 -0.0592317920509719\\
106 -0.00568088725949985\\
107 0.0400704189997195\\
108 0.0714886175199544\\
109 0.0866920001080658\\
110 0.0888405432147111\\
111 0.0849669231245603\\
112 0.0836127155863751\\
113 0.0920129780409433\\
114 0.113706053478579\\
115 0.147295096922785\\
116 0.186711826367639\\
117 0.222862303248808\\
118 0.246124497127383\\
119 0.248943923184429\\
120 0.227793349371481\\
121 0.183999540581253\\
122 0.123301753124447\\
123 0.0543709057520445\\
124 -0.0132243126202933\\
125 -0.0710305641956187\\
126 -0.113213022005497\\
127 -0.137266018196879\\
128 -0.143898145357407\\
129 -0.136272553875494\\
130 -0.118907459151733\\
131 -0.0965597043995709\\
132 -0.0733434598239147\\
133 -0.0522166367343243\\
134 -0.0348441679580348\\
135 -0.021754895667219\\
136 -0.0126642895028908\\
137 -0.00683697068439405\\
138 -0.00339648307146505\\
139 -0.00153559128093106\\
140 -0.000621829709171558\\
141 -0.000220202541315976\\
142 -6.56247510870381e-05\\
143 -1.53668271587245e-05\\
144 -2.43229269739496e-06\\
145 -1.5003460497524e-07\\
146 1.22745967764389e-08\\
147 -4.31020723833285e-09\\
148 1.44849013294015e-09\\
149 1.52248444618203e-09\\
150 -1.90078807448884e-09\\
151 -8.94626458479209e-10\\
152 1.52964872358752e-09\\
153 1.12445379350245e-09\\
154 -9.1754374615289e-10\\
155 -1.42662721305434e-09\\
156 2.53519058281954e-11\\
157 1.30330970496442e-09\\
158 8.69532776413604e-10\\
159 -5.55745618459731e-10\\
160 -1.23345705293137e-09\\
161 -4.88544093883233e-10\\
162 7.3557557211122e-10\\
163 1.10016583219981e-09\\
164 2.98947857715807e-10\\
165 -7.61061663890076e-10\\
166 -9.99618475994267e-10\\
167 -2.38303722911676e-10\\
168 7.17570180321041e-10\\
169 9.38494467833703e-10\\
170 2.57567595698968e-10\\
171 -6.3648577475325e-10\\
172 -9.01568859439477e-10\\
173 -3.24540855785743e-10\\
174 5.28021306638606e-10\\
175 8.70867044213732e-10\\
176 4.1677873110979e-10\\
177 -3.96044038690632e-10\\
178 -8.30887445414383e-10\\
179 -5.16593273228419e-10\\
180 2.44378537681738e-10\\
181 7.70220790346964e-10\\
182 6.08866187940087e-10\\
183 -7.91644448285801e-11\\
184 -6.82262473442147e-10\\
185 -6.80721725336926e-10\\
186 -9.080183073425e-11\\
187 5.65498619578381e-10\\
188 7.2216657684085e-10\\
189 2.54889765388269e-10\\
190 -4.23299893458309e-10\\
191 -7.26995679072992e-10\\
192 -4.02111805494185e-10\\
193 2.63123667311808e-10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot5,
at=(plot4.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.34003309557672e-10\\
2 -7.40530969358384e-10\\
3 -4.03955516611125e-10\\
4 2.78794236425179e-10\\
5 7.14226363312111e-10\\
6 5.27006689653336e-10\\
7 -1.16482462302913e-10\\
8 -6.54383955637831e-10\\
9 -6.18401971400124e-10\\
10 -4.18211228700506e-11\\
11 5.68837835208319e-10\\
12 6.76485967884999e-10\\
13 1.86115993086808e-10\\
14 -4.68148052886734e-10\\
15 -7.03925317462309e-10\\
16 -3.08803854018408e-10\\
17 3.64280488025474e-10\\
18 7.07289321326419e-10\\
19 4.05328204317095e-10\\
20 -2.69455887355286e-10\\
21 -6.96106191089886e-10\\
22 -4.7391844014847e-10\\
23 1.95548935519009e-10\\
24 6.81541805563917e-10\\
25 5.14195035928056e-10\\
26 -1.5436615511764e-10\\
27 -6.74642752160211e-10\\
28 -5.24193465456275e-10\\
29 1.58907285222749e-10\\
30 6.83323031773384e-10\\
31 4.94857926006802e-10\\
32 -2.24833877881139e-10\\
33 -7.05218974931813e-10\\
34 -4.00454695174799e-10\\
35 3.6779584832371e-10\\
36 7.08544228647462e-10\\
37 1.86035717851316e-10\\
38 -5.78275184116281e-10\\
39 -5.85449181699265e-10\\
40 2.19963828542016e-10\\
41 7.10797124928197e-10\\
42 9.5045222796697e-11\\
43 -6.84829242817323e-10\\
44 -2.04873031980533e-10\\
45 6.94017143854823e-10\\
46 -5.57883611946837e-11\\
47 -6.11311253627574e-10\\
48 9.73176315501795e-10\\
49 -2.28890440918388e-10\\
50 1.34242444122349e-07\\
51 1.58974495066588e-06\\
52 9.65399042788053e-06\\
53 4.13451022915074e-05\\
54 0.000140721082057394\\
55 0.000404353917416382\\
56 0.00101639138459629\\
57 0.00228652358978891\\
58 0.00467577677231169\\
59 0.00878715595068826\\
60 0.0152954506395823\\
61 0.0247983059184662\\
62 0.0375923329944952\\
63 0.0534120651303816\\
64 0.071207418491414\\
65 0.0890618408998659\\
66 0.104350710955352\\
67 0.11419449749129\\
68 0.116173244701927\\
69 0.10915631865952\\
70 0.094000482880689\\
71 0.0738260243701968\\
72 0.0536334780374752\\
73 0.0391849761245217\\
74 0.0353166697389738\\
75 0.0441029584239187\\
76 0.0634650301141017\\
77 0.0868169978520369\\
78 0.10412742764361\\
79 0.104369206427452\\
80 0.0788423831791412\\
81 0.0244441827129615\\
82 -0.0542060346251942\\
83 -0.144693560019131\\
84 -0.229158535183482\\
85 -0.288688350875753\\
86 -0.308633195455239\\
87 -0.283265863916303\\
88 -0.218224902430521\\
89 -0.129730341871591\\
90 -0.0405144836376879\\
91 0.0265204886815472\\
92 0.055078294013652\\
93 0.040557047795469\\
94 -0.00826420281940304\\
95 -0.071651932614971\\
96 -0.124870381642585\\
97 -0.145902531150786\\
98 -0.122541739551588\\
99 -0.0565802694697491\\
100 0.0363059309167702\\
101 0.131026537239082\\
102 0.200562070400669\\
103 0.224157846489978\\
104 0.193689832467826\\
105 0.116247994841238\\
106 0.0121796050274632\\
107 -0.0907510392096676\\
108 -0.165258164781713\\
109 -0.192093102752979\\
110 -0.165071648116787\\
111 -0.0922365578272112\\
112 0.00696190174612104\\
113 0.107412948927015\\
114 0.185197111014097\\
115 0.223557427373948\\
116 0.216441879658963\\
117 0.168913982403189\\
118 0.0946828334611783\\
119 0.0117695706301978\\
120 -0.0622990054651308\\
121 -0.114453188150778\\
122 -0.138317390885243\\
123 -0.134449995645336\\
124 -0.108894447341134\\
125 -0.0707368992727528\\
126 -0.0294847825384064\\
127 0.00704851748507057\\
128 0.0339556371180756\\
129 0.0494758005974506\\
130 0.0544630177315648\\
131 0.051425455193211\\
132 0.0434921691975823\\
133 0.0335763485100567\\
134 0.0238704623508556\\
135 0.0156800515610779\\
136 0.0095143177755415\\
137 0.00531540050783528\\
138 0.00271695288891863\\
139 0.00125795094498581\\
140 0.000519603964004621\\
141 0.000187043233734425\\
142 5.6488839506681e-05\\
143 1.3365503106736e-05\\
144 2.13119572187844e-06\\
145 1.3195466846863e-07\\
146 -1.07672498352708e-08\\
147 3.77731746969679e-09\\
148 -1.33826799067999e-09\\
149 -1.26590887686934e-09\\
150 1.73735154570112e-09\\
151 6.97821419673887e-10\\
152 -1.44136491043984e-09\\
153 -9.24628674614358e-10\\
154 9.43624160260034e-10\\
155 1.26415179761403e-09\\
156 -1.61534436390238e-10\\
157 -1.25491085335768e-09\\
158 -7.01778437567523e-10\\
159 6.52026636379863e-10\\
160 1.15662415677852e-09\\
161 3.24298300193564e-10\\
162 -8.15055425860358e-10\\
163 -1.01494976003949e-09\\
164 -1.36330055237534e-10\\
165 8.39376389317326e-10\\
166 9.17329480609283e-10\\
167 7.53103372636957e-11\\
168 -8.0529646547457e-10\\
169 -8.67762586691585e-10\\
170 -9.44093816272554e-11\\
171 7.40519821172112e-10\\
172 8.50186151224072e-10\\
173 1.64134546416211e-10\\
174 -6.51954198752301e-10\\
175 -8.45981454724273e-10\\
176 -2.64583813050917e-10\\
177 5.40132087664471e-10\\
178 8.38475489556959e-10\\
179 3.80016112012998e-10\\
180 -4.0551638788839e-10\\
181 -8.14288811286501e-10\\
182 -4.96314540147889e-10\\
183 2.51121824026513e-10\\
184 7.64084553245399e-10\\
185 6.00429563833733e-10\\
186 -8.32347786087952e-11\\
187 -6.8313481798919e-10\\
188 -6.80973746654738e-10\\
189 -8.903896226442e-11\\
190 5.71554517916691e-10\\
191 7.29297104333272e-10\\
192 2.54991658355318e-10\\
193 -4.34003322899013e-10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot6,
at=(plot5.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -6.47640285911425e-11\\
2 8.65369107473979e-11\\
3 1.65583452708977e-10\\
4 1.00561061977557e-10\\
5 -5.52424475354515e-11\\
6 -1.66689243620024e-10\\
7 -1.33638761265615e-10\\
8 1.91843140732002e-11\\
9 1.59719195669768e-10\\
10 1.62110997731087e-10\\
11 1.93120727469667e-11\\
12 -1.45711085148454e-10\\
13 -1.84934641261587e-10\\
14 -5.78373091977015e-11\\
15 1.26687432849161e-10\\
16 2.02162887738786e-10\\
17 9.42430944687887e-11\\
18 -1.05513615000766e-10\\
19 -2.15067725653508e-10\\
20 -1.26852286177305e-10\\
21 8.57995207451847e-11\\
22 2.26143383009863e-10\\
23 1.54391929451235e-10\\
24 -7.20217312095419e-11\\
25 -2.38972107573252e-10\\
26 -1.7540648054475e-10\\
27 7.00951071221869e-11\\
28 2.57802010536307e-10\\
29 1.86617659411553e-10\\
30 -8.86147095565264e-11\\
31 -2.86069409448894e-10\\
32 -1.79018906107987e-10\\
33 1.40508215416644e-10\\
34 3.21072861745939e-10\\
35 1.29325545678731e-10\\
36 -2.41479608473535e-10\\
37 -3.35672258441325e-10\\
38 1.41939277233784e-11\\
39 3.84248022591781e-10\\
40 2.24145835088915e-10\\
41 -3.17502527665555e-10\\
42 -3.94611591573213e-10\\
43 2.6352197710947e-10\\
44 4.98064809661929e-10\\
45 -4.32256339521658e-10\\
46 -3.69258453875217e-10\\
47 1.15654871620606e-09\\
48 -3.25868425874073e-09\\
49 3.91211764884068e-08\\
50 6.25163951882327e-07\\
51 3.89462312780305e-06\\
52 1.63861237689039e-05\\
53 5.40847341011086e-05\\
54 0.000149899764499442\\
55 0.000362240269685115\\
56 0.00078101217715326\\
57 0.00152469507099423\\
58 0.00272038220737755\\
59 0.00445947251975248\\
60 0.00672666644828418\\
61 0.00930961176029943\\
62 0.0117096358976618\\
63 0.0130867946857264\\
64 0.0122793718471701\\
65 0.00793306404812729\\
66 -0.00124541824555156\\
67 -0.0161308601606475\\
68 -0.0367816594873667\\
69 -0.0621030351208702\\
70 -0.0896904981607972\\
71 -0.115957314031494\\
72 -0.136596388890981\\
73 -0.147343260013722\\
74 -0.144912518023055\\
75 -0.127903059860464\\
76 -0.0974359628956946\\
77 -0.0573204185038704\\
78 -0.0136381457913389\\
79 0.0262253923278694\\
80 0.0549303557400528\\
81 0.0666311706056372\\
82 0.0582038820594922\\
83 0.0299756574007545\\
84 -0.0142044499068889\\
85 -0.0675607766078421\\
86 -0.121512742477121\\
87 -0.16708323069895\\
88 -0.196322855251216\\
89 -0.203515011720042\\
90 -0.186005338968065\\
91 -0.144587042086776\\
92 -0.0834410703461124\\
93 -0.00966459459528662\\
94 0.0675696879835164\\
95 0.138174776584426\\
96 0.192555449542559\\
97 0.223124897982892\\
98 0.225718931155721\\
99 0.200628782839625\\
100 0.152961987538011\\
101 0.0921158277888559\\
102 0.0303144825024157\\
103 -0.0196115465191056\\
104 -0.0467983212490442\\
105 -0.0447157957584818\\
106 -0.0127541189319978\\
107 0.0434055145393078\\
108 0.112795418418906\\
109 0.181363292113858\\
110 0.234886070602167\\
111 0.261923184879921\\
112 0.256125065987851\\
113 0.217380600514549\\
114 0.151585718268776\\
115 0.0691586618899543\\
116 -0.0172795685308555\\
117 -0.0954744485727382\\
118 -0.155766346171319\\
119 -0.19253048485355\\
120 -0.204618748391486\\
121 -0.194853010493704\\
122 -0.168830071164615\\
123 -0.133412290763664\\
124 -0.0952816316015073\\
125 -0.0598463169274086\\
126 -0.0306486861231922\\
127 -0.00927653638137528\\
128 0.00433314960603123\\
129 0.0113683337183076\\
130 0.0135672054639535\\
131 0.0127285704537648\\
132 0.0103811506483319\\
133 0.00762600307431066\\
134 0.00512232519084981\\
135 0.00316497817035048\\
136 0.00180047864135167\\
137 0.000940302948907136\\
138 0.000447959452339859\\
139 0.000192653166371946\\
140 7.36154819922462e-05\\
141 2.43891219219677e-05\\
142 6.73405894123596e-06\\
143 1.44357227808596e-06\\
144 2.05869348141698e-07\\
145 1.11651669680375e-08\\
146 -7.63871996118225e-10\\
147 2.17410098092389e-10\\
148 -8.58869553001774e-11\\
149 -1.23989689128635e-11\\
150 6.70581869404115e-11\\
151 -3.49623087486141e-11\\
152 -4.66660820810062e-11\\
153 4.40066196848675e-11\\
154 5.32818536012253e-11\\
155 -3.45717946686498e-11\\
156 -7.33180559483117e-11\\
157 -1.14050420256804e-12\\
158 7.93771925612224e-11\\
159 5.67373894647411e-11\\
160 -4.23526561105308e-11\\
161 -9.47232110935857e-11\\
162 -3.52175369947081e-11\\
163 6.89864427757235e-11\\
164 9.97656278520371e-11\\
165 2.10931875802913e-11\\
166 -8.38651479178426e-11\\
167 -1.03871239307163e-10\\
168 -1.62921999063653e-11\\
169 9.10593123904663e-11\\
170 1.10063836094545e-10\\
171 2.01467102738542e-11\\
172 -9.22606225021106e-11\\
173 -1.18342366284115e-10\\
174 -3.14905483187112e-11\\
175 8.764901058994e-11\\
176 1.27294355524861e-10\\
177 4.89457186578768e-11\\
178 -7.67915680359621e-11\\
179 -1.34860583758224e-10\\
180 -7.08105568771724e-11\\
181 5.92974567831142e-11\\
182 1.38797446736628e-10\\
183 9.49766239040847e-11\\
184 -3.52483820994143e-11\\
185 -1.37053272724879e-10\\
186 -1.18992707669677e-10\\
187 5.43244908529474e-12\\
188 1.2809912330184e-10\\
189 1.40277270129891e-10\\
190 2.86171484364096e-11\\
191 -1.11195542052563e-10\\
192 -1.56431194315724e-10\\
193 -6.47640527846332e-11\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.2,
ymax=0.2,
name=plot7,
at=(plot6.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 2.98339016488218e-11\\
2 -5.19040637067422e-10\\
3 -6.23595172759175e-10\\
4 -1.92565568354493e-10\\
5 4.06325123160991e-10\\
6 6.58585761600208e-10\\
7 3.4368266514935e-10\\
8 -2.71712541764713e-10\\
9 -6.57392310176438e-10\\
10 -4.74715237832989e-10\\
11 1.25470301203144e-10\\
12 6.24193396506954e-10\\
13 5.80494727324176e-10\\
14 2.17314767346558e-11\\
15 -5.67027727948808e-10\\
16 -6.60056368247361e-10\\
17 -1.60252468755557e-10\\
18 4.96995608727152e-10\\
19 7.16943965567887e-10\\
20 2.82398565725381e-10\\
21 -4.27523701943329e-10\\
22 -7.5893875905415e-10\\
23 -3.82360571596819e-10\\
24 3.74248179078859e-10\\
25 7.97225632006926e-10\\
26 4.54494575018617e-10\\
27 -3.56165384044557e-10\\
28 -8.44579469166348e-10\\
29 -4.88519122388983e-10\\
30 3.9861105904494e-10\\
31 9.10447349222987e-10\\
32 4.58417314700342e-10\\
33 -5.3706213404308e-10\\
34 -9.85100500672305e-10\\
35 -2.98838444222637e-10\\
36 8.11105309057338e-10\\
37 9.8750400585594e-10\\
38 -1.32523535520417e-10\\
39 -1.18871336891635e-09\\
40 -6.13921380360184e-10\\
41 1.00743927264238e-09\\
42 1.15445790620598e-09\\
43 -8.37182645831353e-10\\
44 -1.47383895679134e-09\\
45 1.31913092239227e-09\\
46 1.0866361218964e-09\\
47 -3.44913551353481e-09\\
48 9.71654039003967e-09\\
49 -1.17059804953652e-07\\
50 -1.88460509634713e-06\\
51 -1.18699939164362e-05\\
52 -5.06782337820913e-05\\
53 -0.000170432081177692\\
54 -0.000483541929282833\\
55 -0.00120271437458946\\
56 -0.0026866428126004\\
57 -0.00547811180345443\\
58 -0.0103133994477517\\
59 -0.0180774057206865\\
60 -0.0296820237542167\\
61 -0.0458590860982737\\
62 -0.0668840218481241\\
63 -0.0922779797194729\\
64 -0.120565787102018\\
65 -0.149182971062094\\
66 -0.17461606434935\\
67 -0.192820690976977\\
68 -0.199894804342185\\
69 -0.192904014975688\\
70 -0.170684862638173\\
71 -0.134415463655375\\
72 -0.0877608134645526\\
73 -0.0364780263706896\\
74 0.0125075974868174\\
75 0.0524015674374872\\
76 0.0779395553361135\\
77 0.0865531903589845\\
78 0.0789951356082132\\
79 0.0592300827045939\\
80 0.0335742102789666\\
81 0.00925848192464612\\
82 -0.00725201407438121\\
83 -0.011774770496202\\
84 -0.00338379747491305\\
85 0.0154091894487094\\
86 0.0393203583198828\\
87 0.0616480322162303\\
88 0.0759842577730592\\
89 0.0778620239709234\\
90 0.065931384117802\\
91 0.0423730237899659\\
92 0.0124441015253824\\
93 -0.0167374337278824\\
94 -0.0378783528402409\\
95 -0.0452583816529654\\
96 -0.0361163481410829\\
97 -0.0113344130206317\\
98 0.0247506970974733\\
99 0.0653672300894534\\
100 0.102909912574977\\
101 0.130726538401562\\
102 0.144642759634635\\
103 0.143842533235247\\
104 0.130887228801698\\
105 0.110881996725337\\
106 0.0900238948218015\\
107 0.0739300538997941\\
108 0.0661987981436109\\
109 0.0675852307844666\\
110 0.0759949435694296\\
111 0.0872665359332736\\
112 0.0964936078435099\\
113 0.0994938815986397\\
114 0.0940073256313022\\
115 0.0803006437315566\\
116 0.0610395015251556\\
117 0.0405040533847315\\
118 0.0234029502548603\\
119 0.0136353860097284\\
120 0.0133382992015364\\
121 0.0224488708821426\\
122 0.0388506619502722\\
123 0.0590075452398198\\
124 0.0788706811162664\\
125 0.0947988623804716\\
126 0.104264742072821\\
127 0.106208637298048\\
128 0.101013812170565\\
129 0.0901770385696738\\
130 0.0758100833388053\\
131 0.0601216210129937\\
132 0.0450008568812274\\
133 0.0317707727528067\\
134 0.021120852715497\\
135 0.0131834726572587\\
136 0.00769413410923319\\
137 0.00417400784631285\\
138 0.00208783560726597\\
139 0.000952144353519437\\
140 0.000389586302806518\\
141 0.000139640290715775\\
142 4.22011207683792e-05\\
143 1.00430042962958e-05\\
144 1.62025364298856e-06\\
145 1.02360154895672e-07\\
146 -8.67252561480964e-09\\
147 3.12669544153366e-09\\
148 -9.46415374006323e-10\\
149 -1.27087878774567e-09\\
150 1.33107659345983e-09\\
151 8.43806272275689e-10\\
152 -1.03419366029238e-09\\
153 -9.96804486676873e-10\\
154 5.10832285527974e-10\\
155 1.13781919130962e-09\\
156 2.00626735547698e-10\\
157 -9.01964744250277e-10\\
158 -8.19256761046005e-10\\
159 2.13891692547402e-10\\
160 9.29859634993986e-10\\
161 5.73551074027105e-10\\
162 -3.76651126489053e-10\\
163 -8.75666462711932e-10\\
164 -4.45737475463338e-10\\
165 4.13045694319203e-10\\
166 8.2003216796715e-10\\
167 4.05304064201834e-10\\
168 -3.83828368148282e-10\\
169 -7.75606457450622e-10\\
170 -4.20990672114441e-10\\
171 3.14598723674134e-10\\
172 7.35424035413193e-10\\
173 4.69135925001584e-10\\
174 -2.16425290895241e-10\\
175 -6.88487453963727e-10\\
176 -5.31351255620616e-10\\
177 9.59689797266563e-11\\
178 6.24952654607528e-10\\
179 5.92273072465399e-10\\
180 4.00347516519121e-11\\
181 -5.38155514826949e-10\\
182 -6.38751014223913e-10\\
183 -1.83179833771193e-10\\
184 4.25538766358695e-10\\
185 6.6010180000329e-10\\
186 3.23393780024877e-10\\
187 -2.88925027026341e-10\\
188 -6.48865148869595e-10\\
189 -4.49885064451062e-10\\
190 1.3416416229263e-10\\
191 6.01556172754409e-10\\
192 5.52570958963527e-10\\
193 2.98338626490424e-11\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.2\\
48 0.2\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.2\\
145 0.2\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot14,
at=(plot7.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.35246663144741e-12\\
2 1.02174914842049e-07\\
3 1.21604021193764e-07\\
4 4.23667933656516e-08\\
5 -7.15572700008745e-08\\
6 -1.27731831482046e-07\\
7 -8.00652702405991e-08\\
8 3.33269300342644e-08\\
9 1.20294019323699e-07\\
10 1.09250883086042e-07\\
11 8.1229107496153e-09\\
12 -1.00845413644798e-07\\
13 -1.27530735916487e-07\\
14 -4.83918957097076e-08\\
15 7.23988908758055e-08\\
16 1.34312687743195e-07\\
17 8.38559495201805e-08\\
18 -3.88051498049793e-08\\
19 -1.30812099527221e-07\\
20 -1.12269671670508e-07\\
21 4.04286833388248e-09\\
22 1.1977704949858e-07\\
23 1.33090167697638e-07\\
24 2.83890133934012e-08\\
25 -1.0508035622037e-07\\
26 -1.47500692590258e-07\\
27 -5.57765828212849e-08\\
28 9.140357152784e-08\\
29 1.58161602492299e-07\\
30 7.59476538488404e-08\\
31 -8.43039533111405e-08\\
32 -1.68636048954713e-07\\
33 -8.60061195434349e-08\\
34 9.09827362066063e-08\\
35 1.81884004775332e-07\\
36 7.88144732129877e-08\\
37 -1.21636972939815e-07\\
38 -1.94801823755391e-07\\
39 -3.42180098150939e-08\\
40 1.86974821557351e-07\\
41 1.75966166500142e-07\\
42 -9.62321640805319e-08\\
43 -2.54632916641096e-07\\
44 1.35059807002574e-08\\
45 3.12491278498132e-07\\
46 -7.01498485192661e-08\\
47 -3.78862041680929e-07\\
48 9.53835131867215e-07\\
49 -7.95971166021631e-06\\
50 -9.82054539106556e-05\\
51 -0.000493816257181713\\
52 -0.00171275143278912\\
53 -0.00471841013621\\
54 -0.0109991652878467\\
55 -0.0224599507302097\\
56 -0.0410190374448108\\
57 -0.0678788927079927\\
58 -0.102582328403813\\
59 -0.142136548835269\\
60 -0.180615281634329\\
61 -0.209647160650503\\
62 -0.220007804520494\\
63 -0.204162620728614\\
64 -0.159156603845561\\
65 -0.0888903103473616\\
66 -0.00474832023190239\\
67 0.0761199988403519\\
68 0.134851481907398\\
69 0.156337126997271\\
70 0.134442483744399\\
71 0.0750625701216105\\
72 -0.00445145460472077\\
73 -0.0798386395557018\\
74 -0.127346623668212\\
75 -0.13168072295304\\
76 -0.0916432124557729\\
77 -0.0211728620309691\\
78 0.0549894737708536\\
79 0.109799074099699\\
80 0.123657181225507\\
81 0.091797851330413\\
82 0.0263712896181904\\
83 -0.0478240506068542\\
84 -0.102572525841992\\
85 -0.11702235342099\\
86 -0.0858408910729576\\
87 -0.0214519469759119\\
88 0.0506842606790777\\
89 0.102026402253237\\
90 0.112263987729143\\
91 0.0774658553803216\\
92 0.0117327777636374\\
93 -0.0583987142394562\\
94 -0.104613662492852\\
95 -0.108256197684169\\
96 -0.0679016850265415\\
97 4.11020430224959e-05\\
98 0.0679710832019262\\
99 0.108290993003385\\
100 0.104602272491555\\
101 0.0583428998711135\\
102 -0.0118189839935719\\
103 -0.0775609434338036\\
104 -0.11234579285536\\
105 -0.102078657505251\\
106 -0.0507007740068763\\
107 0.0214666976715679\\
108 0.085874686535771\\
109 0.117060447128025\\
110 0.10260321171753\\
111 0.0478426559362177\\
112 -0.0263612563528052\\
113 -0.0917866210945122\\
114 -0.123632883448177\\
115 -0.109752600964505\\
116 -0.0549183746738673\\
117 0.0212627088394062\\
118 0.0917386049174145\\
119 0.131764390650317\\
120 0.127401639840953\\
121 0.0798526336897584\\
122 0.00441945168765455\\
123 -0.0751373406210976\\
124 -0.1345498168226\\
125 -0.156462551678785\\
126 -0.134979571824235\\
127 -0.0762373824914029\\
128 0.00465091668662472\\
129 0.0888172798980059\\
130 0.159107847489653\\
131 0.204134746538086\\
132 0.219995661129685\\
133 0.209645270257429\\
134 0.18061888298725\\
135 0.142142141859472\\
136 0.102587768079649\\
137 0.0678831741262137\\
138 0.0410219393119837\\
139 0.0224616765090596\\
140 0.0110000661460098\\
141 0.00471881754331622\\
142 0.00171290644666248\\
143 0.000493863041290883\\
144 9.82152298529915e-05\\
145 7.96055700789891e-06\\
146 -9.53946531638303e-07\\
147 3.78902938749131e-07\\
148 7.01684499466577e-08\\
149 -3.12527074896141e-07\\
150 -1.35190445231052e-08\\
151 2.5465798987221e-07\\
152 9.62528403593181e-08\\
153 -1.7597605402129e-07\\
154 -1.86998544203487e-07\\
155 3.42097817014008e-08\\
156 1.9481615439416e-07\\
157 1.21655963591649e-07\\
158 -7.88107790117123e-08\\
159 -1.81897652437643e-07\\
160 -9.09988055859114e-08\\
161 8.60030171427231e-08\\
162 1.68647615697519e-07\\
163 8.43184615530671e-08\\
164 -7.59433599182042e-08\\
165 -1.58170498758425e-07\\
166 -9.14170011212972e-08\\
167 5.5770393161213e-08\\
168 1.47506477141766e-07\\
169 1.05092528283982e-07\\
170 -2.83808930358503e-08\\
171 -1.33092510357696e-07\\
172 -1.19787378289224e-07\\
173 -4.05244551525039e-09\\
174 1.12268470500101e-07\\
175 1.30819835545247e-07\\
176 3.88153112168714e-08\\
177 -8.38514542192873e-08\\
178 -1.34317153278984e-07\\
179 -7.24085067058417e-08\\
180 4.83847715241522e-08\\
181 1.27531535242801e-07\\
182 1.00853285913139e-07\\
183 -8.11421334246895e-09\\
184 -1.09248056864446e-07\\
185 -1.20299099121389e-07\\
186 -3.33358735423352e-08\\
187 8.00593636068475e-08\\
188 1.27733426000191e-07\\
189 7.15650559054742e-08\\
190 -4.23588176566333e-08\\
191 -1.2160194285277e-07\\
192 -1.02180291141647e-07\\
193 -4.3526270690432e-12\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot13,
at=(plot14.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 2.40369865480698e-08\\
2 1.40171156757506e-08\\
3 -7.72348042862631e-09\\
4 -2.3053075874311e-08\\
5 -1.91313447415866e-08\\
6 8.5004743835764e-10\\
7 2.02255085405493e-08\\
8 2.2698232138746e-08\\
9 6.03097280918733e-09\\
10 -1.58875410993629e-08\\
11 -2.4532685212599e-08\\
12 -1.2367879457734e-08\\
13 1.05277548280975e-08\\
14 2.46885627497542e-08\\
15 1.77466848239755e-08\\
16 -4.70688240603262e-09\\
17 -2.34466480727726e-08\\
18 -2.19554073388058e-08\\
19 -1.02836532499741e-09\\
20 2.12734328143333e-08\\
21 2.50124570088503e-08\\
22 6.21129304548365e-09\\
23 -1.87704898631695e-08\\
24 -2.71576856894754e-08\\
25 -1.04763338046229e-08\\
26 1.66418428811472e-08\\
27 2.88072702319669e-08\\
28 1.35032991057302e-08\\
29 -1.57113228713156e-08\\
30 -3.04574523125858e-08\\
31 -1.48245861877712e-08\\
32 1.70149264863332e-08\\
33 3.24464066371894e-08\\
34 1.33578834912874e-08\\
35 -2.19135523927643e-08\\
36 -3.42106874616884e-08\\
37 -6.3955162688957e-09\\
38 3.16638162552574e-08\\
39 3.17782405049375e-08\\
40 -1.18635309763074e-08\\
41 -4.30393659066936e-08\\
42 -1.03616409431893e-08\\
43 4.50300837182671e-08\\
44 2.36531851596555e-08\\
45 -5.46131516446042e-08\\
46 -9.24729834293584e-09\\
47 8.55856457845937e-08\\
48 -2.1663062450636e-07\\
49 2.14244163082838e-06\\
50 2.97881032874532e-05\\
51 0.000165056322946394\\
52 0.000624616420425173\\
53 0.00186734894835003\\
54 0.00471039199879747\\
55 0.0103966686754067\\
56 0.0205310713642748\\
57 0.0368015185623235\\
58 0.0604439277894017\\
59 0.0915028008101051\\
60 0.128064459145627\\
61 0.165754472455565\\
62 0.19783404500954\\
63 0.216147433863144\\
64 0.212944646648162\\
65 0.183270824225517\\
66 0.127279303248358\\
67 0.0516311226945828\\
68 -0.0307819126917209\\
69 -0.103157454961383\\
70 -0.148863440809441\\
71 -0.156287566818512\\
72 -0.122962863633775\\
73 -0.057431583392687\\
74 0.022164928486782\\
75 0.0927792035512253\\
76 0.133264352800769\\
77 0.131201057783473\\
78 0.0873782113811517\\
79 0.0161374097913703\\
80 -0.0588925558409977\\
81 -0.11250878329109\\
82 -0.126572162010979\\
83 -0.0965162780219601\\
84 -0.0332535510684172\\
85 0.0404350732119704\\
86 0.0979300894426979\\
87 0.118414466558107\\
88 0.094588053745042\\
89 0.0355104862981094\\
90 -0.0366218053233379\\
91 -0.0946819372016508\\
92 -0.11678533626968\\
93 -0.0945892302579811\\
94 -0.0365243052716396\\
95 0.0353372707518597\\
96 0.0936376213853594\\
97 0.116145685400698\\
98 0.0942412227700409\\
99 0.0362091375564673\\
100 -0.03592347613196\\
101 -0.0947874321303876\\
102 -0.118077967313927\\
103 -0.0969849966200251\\
104 -0.0394540636107434\\
105 0.0329069408556377\\
106 0.0930275253670652\\
107 0.118520367486904\\
108 0.099942060266353\\
109 0.044132801681544\\
110 -0.028486957439779\\
111 -0.0915141613832291\\
112 -0.1221465201839\\
113 -0.109229311771121\\
114 -0.0569477350167741\\
115 0.0169612586112489\\
116 0.0876023046525971\\
117 0.131480743003708\\
118 0.134193624397759\\
119 0.0947305636782797\\
120 0.0252054324222792\\
121 -0.053533947459154\\
122 -0.118655650531647\\
123 -0.152106027947087\\
124 -0.145298373918555\\
125 -0.100553390621722\\
126 -0.0292860697170203\\
127 0.0520659463552477\\
128 0.126849450688322\\
129 0.182254098653991\\
130 0.211631335390473\\
131 0.214786309226015\\
132 0.196601647430323\\
133 0.164747933884866\\
134 0.127312278236878\\
135 0.0909853453757822\\
136 0.0601157876525543\\
137 0.0366101255586519\\
138 0.0204289579548426\\
139 0.0103472961471866\\
140 0.00468906942504242\\
141 0.00185930725569394\\
142 0.000622063770443222\\
143 0.000164418393089659\\
144 2.96797952014904e-05\\
145 2.13518727056145e-06\\
146 -2.15963710973452e-07\\
147 8.53348404278411e-08\\
148 -9.19561552662176e-09\\
149 -5.44844881853662e-08\\
150 2.35657609117353e-08\\
151 4.49348645897629e-08\\
152 -1.03046490457735e-08\\
153 -4.29429124436043e-08\\
154 -1.18710012848718e-08\\
155 3.16915634903884e-08\\
156 3.16189786610941e-08\\
157 -6.34882880046997e-09\\
158 -3.41380527553265e-08\\
159 -2.19006305391547e-08\\
160 1.33029603231488e-08\\
161 3.23896711025123e-08\\
162 1.7016492196794e-08\\
163 -1.477157846232e-08\\
164 -3.0411351409556e-08\\
165 -1.57177164625319e-08\\
166 1.34548659797938e-08\\
167 2.87671706939699e-08\\
168 1.66480910330746e-08\\
169 -1.04329241550725e-08\\
170 -2.7120587509008e-08\\
171 -1.87740338495806e-08\\
172 6.17289500641059e-09\\
173 2.49766933626716e-08\\
174 2.12729674382821e-08\\
175 -9.94995946719064e-10\\
176 -2.19202327735507e-08\\
177 -2.34415696273366e-08\\
178 -4.73510119322917e-09\\
179 1.77119538630134e-08\\
180 2.46786999603837e-08\\
181 1.05506370771568e-08\\
182 -1.23338182607258e-08\\
183 -2.45181532110701e-08\\
184 -1.59048924047428e-08\\
185 5.99802198401218e-09\\
186 2.26793414630409e-08\\
187 2.02371676815564e-08\\
188 8.81340607445864e-10\\
189 -1.9108533830909e-08\\
190 -2.30589326187695e-08\\
191 -7.75252773224452e-09\\
192 1.39909035660171e-08\\
193 2.40369865520095e-08\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot12,
at=(plot13.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -8.95776990806173e-11\\
2 1.17634628790803e-10\\
3 2.29882152097838e-10\\
4 1.43815099179639e-10\\
5 -7.33446522839163e-11\\
6 -2.3519649073923e-10\\
7 -1.95454259138843e-10\\
8 2.0177630297892e-11\\
9 2.27919606609808e-10\\
10 2.41438023095607e-10\\
11 3.8592304776405e-11\\
12 -2.09153935655223e-10\\
13 -2.79903458913163e-10\\
14 -9.94304373649903e-11\\
15 1.81612713493735e-10\\
16 3.1067845721939e-10\\
17 1.59094801391389e-10\\
18 -1.49492157840747e-10\\
19 -3.35617280450079e-10\\
20 -2.15018990311076e-10\\
21 1.18429418789614e-10\\
22 3.58792077635278e-10\\
23 2.65276072947977e-10\\
24 -9.58663091058739e-11\\
25 -3.86535960477453e-10\\
26 -3.07659161824227e-10\\
27 9.22970863031637e-11\\
28 4.27101798047633e-10\\
29 3.36821545094641e-10\\
30 -1.24034448363073e-10\\
31 -4.88606326672674e-10\\
32 -3.36921811039039e-10\\
33 2.17500023932334e-10\\
34 5.69988809699991e-10\\
35 2.6419868672866e-10\\
36 -4.09277563090999e-10\\
37 -6.26430439644418e-10\\
38 -1.4091881302711e-11\\
39 7.02306984099791e-10\\
40 4.5739123000169e-10\\
41 -5.69713048048693e-10\\
42 -7.82116310133157e-10\\
43 4.68284687589638e-10\\
44 9.97984245868004e-10\\
45 -8.1738416209778e-10\\
46 -7.77560577405288e-10\\
47 2.3595680870271e-09\\
48 -6.79608260100933e-09\\
49 8.38945854419261e-08\\
50 1.3738773154699e-06\\
51 8.76586980439682e-06\\
52 3.77879854492338e-05\\
53 0.00012791125626999\\
54 0.000364086611338002\\
55 0.000905326726455052\\
56 0.00201363321120065\\
57 0.0040690639189635\\
58 0.00754959689252861\\
59 0.0129517179980526\\
60 0.0206341134428704\\
61 0.0305860168179963\\
62 0.0421533862750639\\
63 0.0537940132090702\\
64 0.0629644304967698\\
65 0.0662506942148498\\
66 0.0598267054944919\\
67 0.0402510927501975\\
68 0.00550499653631003\\
69 -0.04394593323192\\
70 -0.104371944195808\\
71 -0.168606843432547\\
72 -0.226724074579384\\
73 -0.267614292616358\\
74 -0.281259435812898\\
75 -0.26123877045363\\
76 -0.206827764496157\\
77 -0.124037978348893\\
78 -0.02513346155613\\
79 0.0734761728670656\\
80 0.154610556016785\\
81 0.204191904922958\\
82 0.21461355470987\\
83 0.186644496150585\\
84 0.129251706336035\\
85 0.0572826418377753\\
86 -0.0124271013722705\\
87 -0.0654638319760309\\
88 -0.0935103368879078\\
89 -0.0962123517049879\\
90 -0.0806837159039067\\
91 -0.0588047437581112\\
92 -0.0431455170097126\\
93 -0.0427754078740933\\
94 -0.0602596055479837\\
95 -0.0907742570887283\\
96 -0.123608353687904\\
97 -0.145573624260255\\
98 -0.145251720478218\\
99 -0.116757792103313\\
100 -0.0618655424919534\\
101 0.0101398348197425\\
102 0.0848110089217745\\
103 0.146360607268995\\
104 0.18181374854757\\
105 0.184298855595288\\
106 0.154593423366181\\
107 0.100592881081987\\
108 0.034981260671093\\
109 -0.0281357443246111\\
110 -0.0766540289228643\\
111 -0.103050221404967\\
112 -0.105543592453746\\
113 -0.0877177765097137\\
114 -0.0569067297969137\\
115 -0.0219337298681589\\
116 0.00912753933953916\\
117 0.0306164100665972\\
118 0.0400665665171313\\
119 0.0380842391639228\\
120 0.0275389866395473\\
121 0.0124138556889438\\
122 -0.00332797709344711\\
123 -0.0165902938659582\\
124 -0.025573437788326\\
125 -0.029794403918071\\
126 -0.0298064662381351\\
127 -0.0267722647250531\\
128 -0.0220358034739208\\
129 -0.0167944575655166\\
130 -0.0119147326629344\\
131 -0.00788505209260528\\
132 -0.00486704242501113\\
133 -0.00279624735515909\\
134 -0.00148946493982366\\
135 -0.000731148377223123\\
136 -0.000327884152975413\\
137 -0.000132674842530736\\
138 -4.75752682633277e-05\\
139 -1.47076864291865e-05\\
140 -3.74359051683943e-06\\
141 -7.15999286923848e-07\\
142 -7.85320352628661e-08\\
143 3.39490331942214e-09\\
144 2.68303950611043e-09\\
145 2.53235447984127e-10\\
146 -3.35684301368899e-11\\
147 1.96582613320669e-12\\
148 2.39790218390015e-11\\
149 1.0787635372065e-12\\
150 -3.6143970260707e-11\\
151 -1.53875902904201e-11\\
152 4.1583636794993e-11\\
153 4.36741647487134e-11\\
154 -2.30105435488073e-11\\
155 -6.87358114744699e-11\\
156 -2.57752463880216e-11\\
157 5.79365394889552e-11\\
158 7.83687809190551e-11\\
159 4.59279618942663e-12\\
160 -8.23353746136464e-11\\
161 -8.22271379572039e-11\\
162 1.05294689215404e-11\\
163 9.91191214953037e-11\\
164 8.7575036911301e-11\\
165 -1.72360245721204e-11\\
166 -1.11006365622846e-10\\
167 -9.72466580082851e-11\\
168 1.51372232485145e-11\\
169 1.18771313729069e-10\\
170 1.11505017751401e-10\\
171 -4.2314944792361e-12\\
172 -1.21652168302681e-10\\
173 -1.29087781672838e-10\\
174 -1.52293665392943e-11\\
175 1.18053991571174e-10\\
176 1.47705591811489e-10\\
177 4.24679994811911e-11\\
178 -1.06209347154632e-10\\
179 -1.64379354693469e-10\\
180 -7.59098836229385e-11\\
181 8.47552836156806e-11\\
182 1.75814198266539e-10\\
183 1.1307912860382e-10\\
184 -5.31942473571749e-11\\
185 -1.78847551235321e-10\\
186 -1.50712553415594e-10\\
187 1.21847678928222e-11\\
188 1.70933726810415e-10\\
189 1.8508696178577e-10\\
190 3.6385374525843e-11\\
191 -1.50580563914454e-10\\
192 -2.12510827761015e-10\\
193 -8.95775234274182e-11\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot11,
at=(plot12.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 4.65087333321092e-10\\
2 -2.98009220217749e-09\\
3 -3.86208755476918e-09\\
4 -1.41878067815238e-09\\
5 2.25385136777823e-09\\
6 3.99141322798118e-09\\
7 2.2808769860754e-09\\
8 -1.41855915241663e-09\\
9 -3.90776636461942e-09\\
10 -3.0046647829218e-09\\
11 5.38593116108031e-10\\
12 3.64353597514752e-09\\
13 3.56513125674367e-09\\
14 3.22133254359018e-10\\
15 -3.2524523989214e-09\\
16 -3.96301394592926e-09\\
17 -1.10844933462333e-09\\
18 2.80373134536853e-09\\
19 4.22498606548303e-09\\
20 1.77857585460513e-09\\
21 -2.3769243475672e-09\\
22 -4.40031768566914e-09\\
23 -2.30273863895265e-09\\
24 2.06046125847063e-09\\
25 4.5541612203005e-09\\
26 2.65228801729256e-09\\
27 -1.95700707227562e-09\\
28 -4.75506554227482e-09\\
29 -2.77239771705452e-09\\
30 2.19728853641554e-09\\
31 5.04494875467645e-09\\
32 2.52325147268708e-09\\
33 -2.95381546650888e-09\\
34 -5.35044120068052e-09\\
35 -1.56379633908405e-09\\
36 4.39225457111086e-09\\
37 5.2112746767808e-09\\
38 -8.07717584377591e-10\\
39 -6.24802849953428e-09\\
40 -3.05206202652892e-09\\
41 5.29723630972136e-09\\
42 5.76225326175906e-09\\
43 -4.40828802577636e-09\\
44 -7.237127422497e-09\\
45 6.7056287384936e-09\\
46 5.09321125157338e-09\\
47 -1.65339221978833e-08\\
48 4.55801968396888e-08\\
49 -5.3348290459808e-07\\
50 -8.35358164650822e-06\\
51 -5.11173562082476e-05\\
52 -0.000211620230005646\\
53 -0.000688386752404726\\
54 -0.00188358288276676\\
55 -0.00450287673863548\\
56 -0.00962883349604112\\
57 -0.0187065083994388\\
58 -0.03337003970382\\
59 -0.0550571924210742\\
60 -0.084415031462909\\
61 -0.120591070442253\\
62 -0.160608149655022\\
63 -0.199097673345889\\
64 -0.22866692807488\\
65 -0.24106589029085\\
66 -0.229094504761288\\
67 -0.188898502984773\\
68 -0.122032741882088\\
69 -0.0365413891711913\\
70 0.0535887174725339\\
71 0.130869675088414\\
72 0.178339416826641\\
73 0.184248755953932\\
74 0.146051889135369\\
75 0.0722994004237287\\
76 -0.018524749246527\\
77 -0.102317700251345\\
78 -0.155874227317011\\
79 -0.163779618261954\\
80 -0.123490527929053\\
81 -0.0467718029122863\\
82 0.0433016353382819\\
83 0.119136986609907\\
84 0.157221111862739\\
85 0.145766200263174\\
86 0.0887875454399128\\
87 0.00507177814744618\\
88 -0.0778183934068285\\
89 -0.132626149473494\\
90 -0.141542733206049\\
91 -0.102260875910176\\
92 -0.0287854043835507\\
93 0.0533590104913371\\
94 0.115915130379023\\
95 0.13763551632069\\
96 0.111574595129012\\
97 0.0473752089257864\\
98 -0.0322358304898878\\
99 -0.0994762112249466\\
100 -0.131201736623173\\
101 -0.116848448562966\\
102 -0.061874590570537\\
103 0.0144107883182719\\
104 0.0857493075142257\\
105 0.128048614160263\\
106 0.127499522428455\\
107 0.0849404850285327\\
108 0.0151192924586911\\
109 -0.058684858759294\\
110 -0.112651846586834\\
111 -0.130216301575816\\
112 -0.107089701296244\\
113 -0.0520223050735579\\
114 0.0166637981202717\\
115 0.0773486474584659\\
116 0.111972760922161\\
117 0.111263763426408\\
118 0.0768480753435327\\
119 0.0199033447904183\\
120 -0.0428703778805462\\
121 -0.0944438679426388\\
122 -0.122136029574127\\
123 -0.120481217494464\\
124 -0.0917244372408146\\
125 -0.0441728624255274\\
126 0.0107787657751284\\
127 0.0618939442388685\\
128 0.100680340020179\\
129 0.122760994575928\\
130 0.127936508415171\\
131 0.119229130173254\\
132 0.101409123825929\\
133 0.0795161248221418\\
134 0.0577496367448357\\
135 0.0388954057586045\\
136 0.0242599059239769\\
137 0.0139583196580962\\
138 0.00735953394323564\\
139 0.00351996632740706\\
140 0.00150421885358986\\
141 0.000561169571725313\\
142 0.000176019631786453\\
143 4.3380292129144e-05\\
144 7.23660734973268e-06\\
145 4.72522244535333e-07\\
146 -4.14821258518314e-08\\
147 1.53962631046012e-08\\
148 -4.50540242751198e-09\\
149 -6.81273458263263e-09\\
150 6.72805997556489e-09\\
151 4.81956011648395e-09\\
152 -5.25468017763701e-09\\
153 -5.68687330400097e-09\\
154 2.37631170714e-09\\
155 6.35245407285622e-09\\
156 1.58097294686489e-09\\
157 -4.81683169604758e-09\\
158 -4.9115581738225e-09\\
159 7.56299778325159e-10\\
160 5.22312295095745e-09\\
161 3.66922608598833e-09\\
162 -1.7585784986919e-09\\
163 -5.06982230383651e-09\\
164 -2.99402220726243e-09\\
165 2.03075965645905e-09\\
166 4.82970538120564e-09\\
167 2.77747370483657e-09\\
168 -1.89544350855934e-09\\
169 -4.59973440495187e-09\\
170 -2.8665908953454e-09\\
171 1.50107534240954e-09\\
172 4.35658610306078e-09\\
173 3.13223330318097e-09\\
174 -9.19995126842042e-10\\
175 -4.04731820811967e-09\\
176 -3.46761539870738e-09\\
177 2.00789013195757e-10\\
178 3.6228315186928e-09\\
179 3.78130512221287e-09\\
180 6.0768322904059e-10\\
181 -3.05199394011228e-09\\
182 -3.99554514204148e-09\\
183 -1.4480326138086e-09\\
184 2.32799490165526e-09\\
185 4.0492267452143e-09\\
186 2.25527709695562e-09\\
187 -1.46981785910646e-09\\
188 -3.90275235527762e-09\\
189 -2.96314281158996e-09\\
190 5.19399303125485e-10\\
191 3.54210071798996e-09\\
192 3.5128817323432e-09\\
193 4.65087182462487e-10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot18,
at=(plot11.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -2.33144173840861e-14\\
2 -3.82272959490725e-05\\
3 -4.89077199662104e-05\\
4 -2.42875913474476e-05\\
5 1.79704624146038e-05\\
6 4.74046027697415e-05\\
7 4.26435863785802e-05\\
8 6.90106387793824e-06\\
9 -3.41323080523104e-05\\
10 -5.06654537177214e-05\\
11 -3.0382462363209e-05\\
12 1.23544071534024e-05\\
13 4.65595207141862e-05\\
14 4.69883255945149e-05\\
15 1.27608968013319e-05\\
16 -3.1467628214558e-05\\
17 -5.31034288130291e-05\\
18 -3.55555668500299e-05\\
19 8.97634472255171e-06\\
20 4.774017840621e-05\\
21 5.13345601662293e-05\\
22 1.6005342767914e-05\\
23 -3.25205301444046e-05\\
24 -5.74397312614964e-05\\
25 -3.86384448013458e-05\\
26 1.09452218097529e-05\\
27 5.36778342911857e-05\\
28 5.54118905396467e-05\\
29 1.27811622235844e-05\\
30 -4.20670449815379e-05\\
31 -6.49638884855271e-05\\
32 -3.49998429391622e-05\\
33 2.61130039059225e-05\\
34 6.8388420112339e-05\\
35 5.3571284044678e-05\\
36 -1.00661474742858e-05\\
37 -6.9266677721138e-05\\
38 -6.8264687824158e-05\\
39 -9.74051308232932e-07\\
40 7.41018229931469e-05\\
41 7.97484606347124e-05\\
42 -2.41186551560214e-06\\
43 -9.40821837457084e-05\\
44 -8.07791574040452e-05\\
45 5.17505009948297e-05\\
46 0.000134994005480165\\
47 -3.22764876524701e-05\\
48 -0.000209608541610369\\
49 0.000947473048984731\\
50 0.00633411134541027\\
51 0.0200976042534115\\
52 0.0462433756756974\\
53 0.0863065875319949\\
54 0.136915108325369\\
55 0.188539579421595\\
56 0.226643247197312\\
57 0.235651638405928\\
58 0.204861097380194\\
59 0.134143714502842\\
60 0.0367667195296403\\
61 -0.0626978234838217\\
62 -0.13558190916707\\
63 -0.159334819305156\\
64 -0.126841753645645\\
65 -0.0506801913067193\\
66 0.0402121420264439\\
67 0.110919497151139\\
68 0.134216318268459\\
69 0.10188465491266\\
70 0.0285738372806273\\
71 -0.0539654225870805\\
72 -0.110248402334529\\
73 -0.116428090656989\\
74 -0.0708576939530795\\
75 0.00508778499597145\\
76 0.0765784479429882\\
77 0.111144312472417\\
78 0.093558996013049\\
79 0.032854170347452\\
80 -0.0419345111408121\\
81 -0.095430375189982\\
82 -0.102623413535913\\
83 -0.0607043272664784\\
84 0.00966791044914853\\
85 0.0743438361426283\\
86 0.102163630827091\\
87 0.0800029824885648\\
88 0.019080510101694\\
89 -0.0505718963120822\\
90 -0.0948124546779231\\
91 -0.0920988568352397\\
92 -0.0440194961272675\\
93 0.0255338992250101\\
94 0.0821606124288406\\
95 0.0979164271075908\\
96 0.0650913718218512\\
97 3.28853607496713e-10\\
98 -0.0650913711734204\\
99 -0.097916426499383\\
100 -0.0821606119206901\\
101 -0.0255338989015471\\
102 0.0440194961827964\\
103 0.0920988565786974\\
104 0.0948124541356474\\
105 0.0505718955890568\\
106 -0.0190805108443708\\
107 -0.0800029830809592\\
108 -0.102163631145029\\
109 -0.0743438361479904\\
110 -0.0096679101994331\\
111 0.0607043276433976\\
112 0.10262341389167\\
113 0.095430375410164\\
114 0.0419345111824627\\
115 -0.0328541704492773\\
116 -0.0935589961706232\\
117 -0.111144312590578\\
118 -0.0765784479647803\\
119 -0.00508778492998029\\
120 0.0708576940340985\\
121 0.116428090644626\\
122 0.110248402128215\\
123 0.0539654221352797\\
124 -0.0285738379568134\\
125 -0.101884655721216\\
126 -0.134216319071438\\
127 -0.110919497802861\\
128 -0.0402121424114508\\
129 0.050680191247675\\
130 0.126841753907712\\
131 0.159334819829025\\
132 0.135581909860253\\
133 0.0626978242453944\\
134 -0.0367667187881621\\
135 -0.134143713844824\\
136 -0.2048610968402\\
137 -0.23565163799307\\
138 -0.226643246902413\\
139 -0.188539579225125\\
140 -0.136915108204113\\
141 -0.0863065874636381\\
142 -0.0462433756413933\\
143 -0.0200976042388119\\
144 -0.00633411134067834\\
145 -0.000947473048189478\\
146 0.000209608541437659\\
147 3.22764875685854e-05\\
148 -0.000134994005381662\\
149 -5.17505008987257e-05\\
150 8.07791573889516e-05\\
151 9.40821836572735e-05\\
152 2.41186545247436e-06\\
153 -7.97484606171929e-05\\
154 -7.41018229203201e-05\\
155 9.74051367312813e-07\\
156 6.8264687820668e-05\\
157 6.92666776630519e-05\\
158 1.00661474128518e-05\\
159 -5.35712840599896e-05\\
160 -6.83884200721473e-05\\
161 -2.61130038446056e-05\\
162 3.49998429731973e-05\\
163 6.49638884674641e-05\\
164 4.20670449272961e-05\\
165 -1.2781162271752e-05\\
166 -5.54118905459134e-05\\
167 -5.36778342523182e-05\\
168 -1.09452217558985e-05\\
169 3.86384448301265e-05\\
170 5.743973124481e-05\\
171 3.252053009556e-05\\
172 -1.60053428127232e-05\\
173 -5.13345601747144e-05\\
174 -4.77401783730535e-05\\
175 -8.97634467246974e-06\\
176 3.55555668807751e-05\\
177 5.31034288027787e-05\\
178 3.14676281712988e-05\\
179 -1.27608968462229e-05\\
180 -4.69883256090181e-05\\
181 -4.6559520688319e-05\\
182 -1.2354407105932e-05\\
183 3.03824623984401e-05\\
184 5.06654537158894e-05\\
185 3.41323080150388e-05\\
186 -6.90106392404526e-06\\
187 -4.2643586400865e-05\\
188 -4.74046027525646e-05\\
189 -1.79704623702217e-05\\
190 2.4287591387672e-05\\
191 4.8907719973966e-05\\
192 3.82272959190235e-05\\
193 -2.32076664458042e-14\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0000e+00},
ymin=-0.5,
ymax=0.5,
name=plot19,
at=(plot18.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.000184515938683946\\
2 -0.000119807506696297\\
3 2.90525085281336e-05\\
4 0.000157827402659823\\
5 0.000176070656293775\\
6 7.0491924671294e-05\\
7 -8.53229818954363e-05\\
8 -0.000181960434913264\\
9 -0.000150771849000083\\
10 -1.26000749015117e-05\\
11 0.000135883979612878\\
12 0.000189478999574197\\
13 0.000108809939318519\\
14 -5.06324186956358e-05\\
15 -0.000176216273232703\\
16 -0.000177353661854761\\
17 -5.08062598445697e-05\\
18 0.000114861986632331\\
19 0.000200639680615783\\
20 0.000142231431696182\\
21 -2.15674477197456e-05\\
22 -0.000173684750343436\\
23 -0.000201685292760062\\
24 -8.07400094766908e-05\\
25 0.000104284331951317\\
26 0.00021704246171821\\
27 0.000169421534273565\\
28 -9.34180200832442e-06\\
29 -0.000188181225869969\\
30 -0.000228525580517173\\
31 -9.12321748611254e-05\\
32 0.000125458688593573\\
33 0.000252838927963059\\
34 0.000181088170695576\\
35 -4.55711375077072e-05\\
36 -0.000249222392910479\\
37 -0.000252771953975506\\
38 -3.2807174443205e-05\\
39 0.000237013263950206\\
40 0.0003109082197535\\
41 8.84960511305054e-05\\
42 -0.000253835807766726\\
43 -0.000370452544752889\\
44 -7.10329957882743e-05\\
45 0.000386776236063871\\
46 0.000392802010394494\\
47 -0.000328799871507719\\
48 -0.000642116834858373\\
49 0.00281444436697662\\
50 0.0153382086236453\\
51 0.0422555587211086\\
52 0.0857136759577011\\
53 0.141465841404272\\
54 0.197514319110116\\
55 0.23614405844839\\
56 0.239555873857958\\
57 0.197451621082253\\
58 0.113425679017825\\
59 0.00678605783525484\\
60 -0.0921129912007552\\
61 -0.152197013209547\\
62 -0.153954096891141\\
63 -0.09841951441261\\
64 -0.00837536497653535\\
65 0.0796687640338114\\
66 0.130014981935222\\
67 0.122830569911625\\
68 0.0629464773980443\\
69 -0.0219624461889287\\
70 -0.0934966930489704\\
71 -0.119779279525136\\
72 -0.0899940595413437\\
73 -0.0193419709513658\\
74 0.0581326268473129\\
75 0.10565905591574\\
76 0.101226807072274\\
77 0.0480412637752325\\
78 -0.0271838147881243\\
79 -0.0873606795292688\\
80 -0.103227450729123\\
81 -0.0676798022666513\\
82 0.00086777643035871\\
83 0.0677925101216324\\
84 0.0996304232446102\\
85 0.0808207189168332\\
86 0.0214185020765256\\
87 -0.0481149200640681\\
88 -0.0924168462838047\\
89 -0.089172025210004\\
90 -0.0403945834745427\\
91 0.0286940193445121\\
92 0.0826153976634322\\
93 0.0937985578631583\\
94 0.0566713791779315\\
95 -0.00953107915430777\\
96 -0.0706765807148756\\
97 -0.0952795694695427\\
98 -0.0706765806670873\\
99 -0.00953107907728162\\
100 0.0566713792551051\\
101 0.0937985579132298\\
102 0.0826153976721693\\
103 0.0286940193157583\\
104 -0.0403945835219361\\
105 -0.0891720252516246\\
106 -0.0924168463009338\\
107 -0.0481149200515617\\
108 0.0214185021090959\\
109 0.0808207189508559\\
110 0.0996304232618428\\
111 0.0677925101127102\\
112 0.000867776398489084\\
113 -0.0676798023082053\\
114 -0.103227450764129\\
115 -0.0873606795464663\\
116 -0.0271838147861333\\
117 0.0480412637882236\\
118 0.101226807083569\\
119 0.105659055915189\\
120 0.0581326268327752\\
121 -0.0193419709727989\\
122 -0.0899940595568464\\
123 -0.119779279522553\\
124 -0.0934966930229983\\
125 -0.0219624461441474\\
126 0.0629464774486312\\
127 0.122830569951794\\
128 0.130014981952082\\
129 0.0796687640228465\\
130 -0.00837536500996662\\
131 -0.0984195144556827\\
132 -0.153954096928607\\
133 -0.152197013229178\\
134 -0.0921129911970611\\
135 0.00678605786021364\\
136 0.113425679056364\\
137 0.197451621124547\\
138 0.239555873895511\\
139 0.236144058476226\\
140 0.197514319127219\\
141 0.141465841412583\\
142 0.0857136759604442\\
143 0.0422555587212918\\
144 0.0153382086232234\\
145 0.00281444436675976\\
146 -0.000642116834817988\\
147 -0.000328799871419347\\
148 0.00039280201039187\\
149 0.00038677623598742\\
150 -7.10329958461193e-05\\
151 -0.000370452544735314\\
152 -0.000253835807696686\\
153 8.84960511853195e-05\\
154 0.000310908219745911\\
155 0.000237013263890373\\
156 -3.28071745026788e-05\\
157 -0.000252771953986178\\
158 -0.00024922239286599\\
159 -4.55711374453771e-05\\
160 0.000181088170726689\\
161 0.000252838927940202\\
162 0.000125458688535866\\
163 -9.12321749092845e-05\\
164 -0.000228525580520301\\
165 -0.000188181225827084\\
166 -9.34180195211537e-06\\
167 0.000169421534301806\\
168 0.000217042461698733\\
169 0.000104284331899272\\
170 -8.0740009523222e-05\\
171 -0.000201685292767911\\
172 -0.000173684750307723\\
173 -2.15674476665575e-05\\
174 0.00014223143172898\\
175 0.000200639680605412\\
176 0.000114861986586715\\
177 -5.08062598929803e-05\\
178 -0.000177353661872131\\
179 -0.00017621627320734\\
180 -5.06324186458024e-05\\
181 0.000108809939357818\\
182 0.000189478999575704\\
183 0.000135883979575889\\
184 -1.26000749510173e-05\\
185 -0.000150771849027699\\
186 -0.000181960434899987\\
187 -8.53229818507084e-05\\
188 7.0491924716355e-05\\
189 0.000176070656307971\\
190 0.000157827402633426\\
191 2.90525084795017e-05\\
192 -0.000119807506733482\\
193 -0.000184515938683945\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={9.9997e-01},
ymin=-0.5,
ymax=0.5,
name=plot20,
at=(plot19.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -6.56728697330292e-15\\
2 -0.000477359292609119\\
3 -0.000629188055342783\\
4 -0.000351294225136662\\
5 0.000167804724575476\\
6 0.000574245689716722\\
7 0.000589268331246862\\
8 0.000199984183962909\\
9 -0.000329710956581949\\
10 -0.000637155788974254\\
11 -0.000508448696229821\\
12 -2.7184762237296e-05\\
13 0.000478851522262624\\
14 0.000659768808435566\\
15 0.000384870630157823\\
16 -0.000162637266420931\\
17 -0.000606189195972642\\
18 -0.000633490883982457\\
19 -0.00021611262004459\\
20 0.000362902944451628\\
21 0.000698767204471749\\
22 0.000546545362785144\\
23 4.57149120131757e-08\\
24 -0.00056239376708878\\
25 -0.000736895845579471\\
26 -0.000382968254673617\\
27 0.0002628937078139\\
28 0.000740245894345416\\
29 0.000689375409780232\\
30 0.000122121372396746\\
31 -0.000563537552517431\\
32 -0.000855237565867265\\
33 -0.000505315187666088\\
34 0.000258301246283111\\
35 0.000866225801578262\\
36 0.000821065099982927\\
37 0.000101793608603042\\
38 -0.000761527346018597\\
39 -0.00105200357561584\\
40 -0.000445599096711598\\
41 0.000636176810366169\\
42 0.00125314154571229\\
43 0.000705446836766131\\
44 -0.000698390581455241\\
45 -0.00158810940850016\\
46 -0.000603093575761913\\
47 0.00175585549672616\\
48 0.001620596395853\\
49 -0.00802353046388593\\
50 -0.0346351193044476\\
51 -0.0815471675567305\\
52 -0.143596702837153\\
53 -0.205656967489261\\
54 -0.245975009915267\\
55 -0.244072172709608\\
56 -0.190387005795527\\
57 -0.0931947728245229\\
58 0.0212579003722557\\
59 0.116824201890436\\
60 0.161289751883912\\
61 0.140275510099281\\
62 0.0646841674810531\\
63 -0.0324975504842053\\
64 -0.109522111641322\\
65 -0.133875495690806\\
66 -0.0968046804429782\\
67 -0.0173665218962528\\
68 0.0663448577918896\\
69 0.115027299512012\\
70 0.106731489244196\\
71 0.0471971817714767\\
72 -0.0331889316215997\\
73 -0.0944675197896301\\
74 -0.106862545869104\\
75 -0.0654223582207234\\
76 0.00779598856625091\\
77 0.0751222488778112\\
78 0.10249364578308\\
79 0.0767280187236333\\
80 0.0120310889342444\\
81 -0.0575805859447542\\
82 -0.0960089116878191\\
83 -0.0837687551398831\\
84 -0.027952424456479\\
85 0.0416927262023893\\
86 0.0884863838100343\\
87 0.0880803515548914\\
88 0.0411579145428037\\
89 -0.0270851088897656\\
90 -0.0803687699765538\\
91 -0.09055331395221\\
92 -0.0524925337591045\\
93 0.0133306985070086\\
94 0.0717596547227581\\
95 0.0916799675032058\\
96 0.0625547842367396\\
97 -3.17026148897922e-12\\
98 -0.0625547842412795\\
99 -0.0916799675032654\\
100 -0.0717596547179555\\
101 -0.0133306984994734\\
102 0.0524925337657901\\
103 0.0905533139548085\\
104 0.0803687699738015\\
105 0.0270851088830143\\
106 -0.0411579145502569\\
107 -0.088080351559449\\
108 -0.0884863838095952\\
109 -0.0416927261974015\\
110 0.0279524244632316\\
111 0.0837687551446483\\
112 0.0960089116877178\\
113 0.0575805859391859\\
114 -0.0120310889433153\\
115 -0.0767280187326365\\
116 -0.102493645788561\\
117 -0.0751222488780616\\
118 -0.00779598856206742\\
119 0.0654223582265138\\
120 0.106862545873092\\
121 0.0944675197895287\\
122 0.0331889316173877\\
123 -0.047197181777523\\
124 -0.106731489248575\\
125 -0.115027299511661\\
126 -0.066344857785656\\
127 0.017366521906994\\
128 0.0968046804548316\\
129 0.133875495699729\\
130 0.109522111644252\\
131 0.0324975504802382\\
132 -0.0646841674903816\\
133 -0.14027551011067\\
134 -0.161289751893575\\
135 -0.116824201895427\\
136 -0.0212579003713369\\
137 0.0931947728307325\\
138 0.190387005805066\\
139 0.244072172720038\\
140 0.245975009924517\\
141 0.205656967496136\\
142 0.143596702841421\\
143 0.0815471675588692\\
144 0.0346351193052309\\
145 0.00802353046402934\\
146 -0.00162059639588626\\
147 -0.00175585549674174\\
148 0.000603093575783646\\
149 0.00158810940851997\\
150 0.000698390581449922\\
151 -0.000705446836786663\\
152 -0.00125314154572504\\
153 -0.000636176810359585\\
154 0.000445599096729642\\
155 0.00105200357562833\\
156 0.000761527346015127\\
157 -0.000101793608618526\\
158 -0.000821065099996985\\
159 -0.000866225801579636\\
160 -0.00025830124627135\\
161 0.000505315187681143\\
162 0.000855237565873846\\
163 0.000563537552510829\\
164 -0.000122121372411014\\
165 -0.000689375409791167\\
166 -0.000740245894344959\\
167 -0.000262893707802742\\
168 0.000382968254687007\\
169 0.00073689584558527\\
170 0.000562393767082961\\
171 -4.5714924971507e-08\\
172 -0.000546545362795762\\
173 -0.000698767204472498\\
174 -0.000362902944442177\\
175 0.000216112620057322\\
176 0.000633490883989408\\
177 0.000606189195969014\\
178 0.000162637266409497\\
179 -0.00038487063016885\\
180 -0.000659768808438385\\
181 -0.000478851522255372\\
182 2.7184762249389e-05\\
183 0.000508448696238182\\
184 0.000637155788972984\\
185 0.000329710956571921\\
186 -0.000199984183974703\\
187 -0.000589268331252222\\
188 -0.000574245689711995\\
189 -0.000167804724563983\\
190 0.000351294225146893\\
191 0.000629188055344639\\
192 0.000477359292601336\\
193 -5.38323132264905e-15\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={9.9972e-01},
ymin=-0.5,
ymax=0.5,
name=plot21,
at=(plot20.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.00200431273803932\\
2 -0.00133790237914001\\
3 0.000219412655572716\\
4 0.00163398380507176\\
5 0.00196436284639191\\
6 0.000986141605928326\\
7 -0.000655665553904657\\
8 -0.00187004532173443\\
9 -0.00184260555671096\\
10 -0.000580581209887049\\
11 0.00108350151167024\\
12 0.00203822147367415\\
13 0.00163313383423956\\
14 0.000121521348711678\\
15 -0.00149475183972787\\
16 -0.00212554665949077\\
17 -0.00132547400715657\\
18 0.000391270895030485\\
19 0.0018765096128925\\
20 0.0021114007727463\\
21 0.000903610972704183\\
22 -0.00095676307554944\\
23 -0.00220692788021316\\
24 -0.00196315271045655\\
25 -0.000344675170566766\\
26 0.00156878128315054\\
27 0.00244710246723085\\
28 0.00162841806897238\\
29 -0.000382110472491018\\
30 -0.00220653475815878\\
31 -0.0025239203709544\\
32 -0.00102078697082002\\
33 0.00131319869442963\\
34 0.00280884122379276\\
35 0.00229005855696365\\
36 -6.75736007707682e-06\\
37 -0.00247037048050203\\
38 -0.00319376957682252\\
39 -0.00141859402282891\\
40 0.00170363074033455\\
41 0.00373751141722786\\
42 0.00275017609040342\\
43 -0.000916768052824866\\
44 -0.00434517028132146\\
45 -0.00393146767495603\\
46 0.00125915496297941\\
47 0.00673060197087765\\
48 0.00269174965517073\\
49 -0.0218600264113907\\
50 -0.0723618066422253\\
51 -0.142587803114619\\
52 -0.213165772866426\\
53 -0.256953275097913\\
54 -0.250119543196271\\
55 -0.184318285962107\\
56 -0.0737919705129806\\
57 0.0471809003370079\\
58 0.136775384890181\\
59 0.163238520057516\\
60 0.119604654896287\\
61 0.0280595314618333\\
62 -0.0690050015621229\\
63 -0.12779301061202\\
64 -0.123165633032528\\
65 -0.0602564916624775\\
66 0.0282932098397363\\
67 0.0984402174608923\\
68 0.116418798484289\\
69 0.075241824516638\\
70 -0.00229027428596895\\
71 -0.0756209243895659\\
72 -0.107372142001405\\
73 -0.0824280221002543\\
74 -0.0153328414414578\\
75 0.0577717726132018\\
76 0.0983729645979591\\
77 0.0858293635457288\\
78 0.0279709816629865\\
79 -0.0434739648769576\\
80 -0.090086301732247\\
81 -0.0873430084312773\\
82 -0.0375643048640592\\
83 0.031659440186432\\
84 0.082613671198233\\
85 0.0879292409004439\\
86 0.0452906056375043\\
87 -0.0215395643939479\\
88 -0.0758557293248469\\
89 -0.0880944615462975\\
90 -0.0519076837014055\\
91 0.0125152524453005\\
92 0.0696369096213415\\
93 0.0881069996164861\\
94 0.0579332326194396\\
95 -0.00410570008396836\\
96 -0.0637446731367447\\
97 -0.0880980495545682\\
98 -0.0637446731369904\\
99 -0.0041057000843742\\
100 0.0579332326190138\\
101 0.088106999616185\\
102 0.0696369096212628\\
103 0.0125152524454625\\
104 -0.0519076837010668\\
105 -0.0880944615459016\\
106 -0.0758557293245227\\
107 -0.0215395643937877\\
108 0.0452906056374748\\
109 0.0879292409002678\\
110 0.0826136711979988\\
111 0.0316594401862348\\
112 -0.0375643048641551\\
113 -0.0873430084312588\\
114 -0.0900863017321496\\
115 -0.0434739648768421\\
116 0.027970981663065\\
117 0.0858293635457461\\
118 0.0983729645979292\\
119 0.0577717726131644\\
120 -0.015332841441463\\
121 -0.0824280221002134\\
122 -0.107372142001343\\
123 -0.0756209243895404\\
124 -0.00229027428604597\\
125 0.0752418245164141\\
126 0.116418798483919\\
127 0.0984402174604291\\
128 0.028293209839268\\
129 -0.0602564916628561\\
130 -0.123165633032749\\
131 -0.127793010612064\\
132 -0.0690050015620254\\
133 0.0280595314619998\\
134 0.119604654896438\\
135 0.163238520057586\\
136 0.13677538489014\\
137 0.0471809003368654\\
138 -0.073791970513186\\
139 -0.184318285962326\\
140 -0.250119543196461\\
141 -0.25695327509805\\
142 -0.213165772866508\\
143 -0.142587803114657\\
144 -0.0723618066422379\\
145 -0.0218600264113925\\
146 0.00269174965517082\\
147 0.00673060197087699\\
148 0.00125915496297867\\
149 -0.00393146767495565\\
150 -0.00434517028132005\\
151 -0.000916768052823491\\
152 0.00275017609040357\\
153 0.00373751141722661\\
154 0.00170363074033277\\
155 -0.00141859402282998\\
156 -0.0031937695768222\\
157 -0.00247037048050059\\
158 -6.75736007552182e-06\\
159 0.00229005855696427\\
160 0.00280884122379212\\
161 0.00131319869442822\\
162 -0.00102078697082122\\
163 -0.00252392037095461\\
164 -0.00220653475815793\\
165 -0.000382110472489733\\
166 0.00162841806897321\\
167 0.00244710246723069\\
168 0.00156878128314951\\
169 -0.000344675170567967\\
170 -0.00196315271045715\\
171 -0.00220692788021283\\
172 -0.000956763075548456\\
173 0.000903610972705161\\
174 0.00211140077274665\\
175 0.00187650961289204\\
176 0.000391270895029629\\
177 -0.00132547400715722\\
178 -0.00212554665949071\\
179 -0.00149475183972711\\
180 0.000121521348712623\\
181 0.00163313383424009\\
182 0.00203822147367392\\
183 0.0010835015116694\\
184 -0.000580581209887965\\
185 -0.00184260555671134\\
186 -0.00187004532173403\\
187 -0.000655665553903722\\
188 0.000986141605929213\\
189 0.00196436284639221\\
190 0.00163398380507133\\
191 0.000219412655571909\\
192 -0.00133790237914063\\
193 -0.00200431273803933\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={7.0329e-02},
ymin=-0.5,
ymax=0.5,
name=plot28,
at=(plot21.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.06413290424673e-16\\
2 0.0585494734979606\\
3 0.0838174285069174\\
4 0.0613848077974331\\
5 0.00389353749145395\\
6 -0.0560657599364982\\
7 -0.0843798368811118\\
8 -0.0647569565607619\\
9 -0.00805065383633554\\
10 0.0537466771214393\\
11 0.0855107429854393\\
12 0.0688745237623663\\
13 0.0127726088644162\\
14 -0.0513731786736792\\
15 -0.0872173320443247\\
16 -0.0739962521756379\\
17 -0.0184466213858992\\
18 0.0486488620317177\\
19 0.0894939557510447\\
20 0.0804653401698324\\
21 0.0256205816784988\\
22 -0.045120233620975\\
23 -0.0922875132997421\\
24 -0.0887586621885983\\
25 -0.035134745485122\\
26 0.0400185493317569\\
27 0.0954093045116601\\
28 0.0995596846363242\\
29 0.0483789050004019\\
30 -0.0319100340604292\\
31 -0.0982937324062613\\
32 -0.113856406911516\\
33 -0.0678487549842724\\
34 0.0178189143853179\\
35 0.0992548140903499\\
36 0.132985913913518\\
37 0.098506730391816\\
38 0.00938056772278108\\
39 -0.0927182255113631\\
40 -0.157880374220593\\
41 -0.151686711422365\\
42 -0.071098838629146\\
43 0.0548539643164612\\
44 0.17918024164778\\
45 0.258275446068045\\
46 0.270016455310184\\
47 0.220526888826925\\
48 0.137704673414686\\
49 0.0561095301172342\\
50 0.00137183279390814\\
51 -0.0185734352954287\\
52 -0.0124766162114395\\
53 0.00273598804361933\\
54 0.0123660623307437\\
55 0.0106670977053418\\
56 0.00121840329853721\\
57 -0.00788416687247251\\
58 -0.0102750614949625\\
59 -0.00515132776346901\\
60 0.00310091402096187\\
61 0.00852125765981147\\
62 0.00768764497997592\\
63 0.00168027767116167\\
64 -0.00507764765343367\\
65 -0.00801917504094375\\
66 -0.00543086372597146\\
67 0.000644824349265967\\
68 0.00600187219379749\\
69 0.00714669763425578\\
70 0.00352639617659276\\
71 -0.00227411530154575\\
72 -0.00636833764791482\\
73 -0.00614719043662\\
74 -0.00191063294331249\\
75 0.00344629148603631\\
76 0.00640340071352816\\
77 0.00511008277499047\\
78 0.000523187916831058\\
79 -0.00429755097002496\\
80 -0.00622244419190866\\
81 -0.00406972256408221\\
82 0.000682515449573593\\
83 0.00490989796170819\\
84 0.00588815757756749\\
85 0.00303817915342238\\
86 -0.00174069190073294\\
87 -0.00533420871696625\\
88 -0.00543540759151239\\
89 -0.00201778603318871\\
90 0.00267589903410953\\
91 0.00560199654290169\\
92 0.00488292929521067\\
93 0.00100643532082358\\
94 -0.00350514007327109\\
95 -0.00573164387558197\\
96 -0.00423915406431566\\
97 -4.25150786448106e-17\\
98 0.00423915406431561\\
99 0.00573164387558199\\
100 0.00350514007327119\\
101 -0.00100643532082345\\
102 -0.00488292929521056\\
103 -0.00560199654290167\\
104 -0.00267589903410959\\
105 0.00201778603318862\\
106 0.00543540759151232\\
107 0.00533420871696626\\
108 0.00174069190073304\\
109 -0.00303817915342225\\
110 -0.00588815757756741\\
111 -0.00490989796170819\\
112 -0.000682515449573702\\
113 0.00406972256408205\\
114 0.00622244419190853\\
115 0.00429755097002493\\
116 -0.000523187916830963\\
117 -0.0051100827749903\\
118 -0.006403400713528\\
119 -0.00344629148603626\\
120 0.0019106329433124\\
121 0.0061471904366198\\
122 0.00636833764791464\\
123 0.00227411530154567\\
124 -0.00352639617659265\\
125 -0.00714669763425553\\
126 -0.00600187219379721\\
127 -0.000644824349265769\\
128 0.00543086372597143\\
129 0.0080191750409435\\
130 0.00507764765343329\\
131 -0.00168027767116202\\
132 -0.00768764497997607\\
133 -0.00852125765981137\\
134 -0.00310091402096154\\
135 0.00515132776346942\\
136 0.0102750614949628\\
137 0.00788416687247255\\
138 -0.00121840329853749\\
139 -0.0106670977053423\\
140 -0.0123660623307443\\
141 -0.00273598804361991\\
142 0.012476616211439\\
143 0.0185734352954284\\
144 -0.00137183279390831\\
145 -0.0561095301172343\\
146 -0.137704673414686\\
147 -0.220526888826925\\
148 -0.270016455310184\\
149 -0.258275446068044\\
150 -0.179180241647779\\
151 -0.0548539643164606\\
152 0.0710988386291464\\
153 0.151686711422365\\
154 0.157880374220593\\
155 0.0927182255113623\\
156 -0.00938056772278212\\
157 -0.0985067303918171\\
158 -0.132985913913519\\
159 -0.0992548140903505\\
160 -0.0178189143853182\\
161 0.0678487549842724\\
162 0.113856406911516\\
163 0.0982937324062613\\
164 0.0319100340604292\\
165 -0.0483789050004019\\
166 -0.099559684636324\\
167 -0.0954093045116598\\
168 -0.0400185493317564\\
169 0.0351347454851225\\
170 0.0887586621885988\\
171 0.0922875132997422\\
172 0.0451202336209747\\
173 -0.0256205816784994\\
174 -0.0804653401698333\\
175 -0.0894939557510454\\
176 -0.0486488620317182\\
177 0.018446621385899\\
178 0.0739962521756382\\
179 0.0872173320443253\\
180 0.05137317867368\\
181 -0.0127726088644154\\
182 -0.0688745237623655\\
183 -0.0855107429854387\\
184 -0.0537466771214387\\
185 0.00805065383633598\\
186 0.0647569565607622\\
187 0.0843798368811119\\
188 0.056065759936498\\
189 -0.00389353749145461\\
190 -0.0613848077974342\\
191 -0.0838174285069189\\
192 -0.0585494734979624\\
193 -1.51156798750273e-15\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.8667e-01},
ymin=-0.5,
ymax=0.5,
name=plot27,
at=(plot28.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0775956344100497\\
2 0.0549352556120775\\
3 0.000148452398051379\\
4 -0.0548428033202674\\
5 -0.0779348528344243\\
6 -0.0555262142674248\\
7 -0.000496208075237175\\
8 0.0551837720037739\\
9 0.0789729969300961\\
10 0.0567129756458576\\
11 0.00100537552055257\\
12 -0.0559137160854709\\
13 -0.0807746121568707\\
14 -0.0586420074951498\\
15 -0.00181595776972815\\
16 0.0569988430484948\\
17 0.083458436606261\\
18 0.0615369481157599\\
19 0.00312818699928016\\
20 -0.0584034674190087\\
21 -0.0872177308139634\\
22 -0.0657484592377736\\
23 -0.00525715898603564\\
24 0.0600673188792853\\
25 0.0923578161757807\\
26 0.0718496061961607\\
27 0.00874250746486395\\
28 -0.0618536955656032\\
29 -0.0993658147032003\\
30 -0.0808348262415561\\
31 -0.0145958382976891\\
32 0.0634110292660589\\
33 0.109045344712305\\
34 0.0945856049887578\\
35 0.0249439674741085\\
36 -0.0637393562870561\\
37 -0.12278720700363\\
38 -0.117155814161779\\
39 -0.0450754336647627\\
40 0.0594838057742416\\
41 0.143070675211574\\
42 0.159387780393854\\
43 0.092557155573685\\
44 -0.0348224827853161\\
45 -0.172616100119521\\
46 -0.267088048030364\\
47 -0.285485725400579\\
48 -0.229199233750858\\
49 -0.12986537364249\\
50 -0.0317069846311648\\
51 0.0299851362392733\\
52 0.0432934390199198\\
53 0.020779792781406\\
54 -0.011535683267207\\
55 -0.0300319951860663\\
56 -0.0252824966144752\\
57 -0.00418255486578389\\
58 0.0172683948953518\\
59 0.0251434319588377\\
60 0.0158321042730441\\
61 -0.00301356383847846\\
62 -0.0184734387596301\\
63 -0.0209245729257306\\
64 -0.00974726160258483\\
65 0.00702411821992399\\
66 0.0183721621084601\\
67 0.017394920318704\\
68 0.00536537132889171\\
69 -0.00954524803739693\\
70 -0.0177605140806794\\
71 -0.0143686113295778\\
72 -0.00197980154990103\\
73 0.0112392347149023\\
74 0.0169100889603775\\
75 0.0117007414855306\\
76 -0.000766847116199623\\
77 -0.0124189397846549\\
78 -0.0159291934936562\\
79 -0.00928912828082954\\
80 0.00307734966757599\\
81 0.0132505050018316\\
82 0.0148632688835117\\
83 0.00706044367220615\\
84 -0.00507653957269587\\
85 -0.0138288280012388\\
86 -0.0137295188819797\\
87 -0.004959768476457\\
88 0.00684608144388429\\
89 0.0142101212371276\\
90 0.0125304920047241\\
91 0.00294374332658631\\
92 -0.00844190693962975\\
93 -0.0144273629690358\\
94 -0.0112596843583238\\
95 -0.000976013456652034\\
96 0.00990360417036318\\
97 0.0144979611135822\\
98 0.00990360417036325\\
99 -0.000976013456651911\\
100 -0.0112596843583237\\
101 -0.0144273629690358\\
102 -0.00844190693962977\\
103 0.00294374332658623\\
104 0.012530492004724\\
105 0.0142101212371275\\
106 0.00684608144388428\\
107 -0.00495976847645693\\
108 -0.0137295188819796\\
109 -0.0138288280012388\\
110 -0.00507653957269582\\
111 0.00706044367220616\\
112 0.0148632688835117\\
113 0.0132505050018316\\
114 0.00307734966757601\\
115 -0.00928912828082952\\
116 -0.0159291934936562\\
117 -0.0124189397846549\\
118 -0.00076684711619964\\
119 0.0117007414855306\\
120 0.0169100889603774\\
121 0.0112392347149022\\
122 -0.00197980154990101\\
123 -0.0143686113295778\\
124 -0.0177605140806794\\
125 -0.00954524803739688\\
126 0.00536537132889175\\
127 0.017394920318704\\
128 0.0183721621084601\\
129 0.00702411821992402\\
130 -0.00974726160258481\\
131 -0.0209245729257306\\
132 -0.01847343875963\\
133 -0.00301356383847844\\
134 0.0158321042730441\\
135 0.0251434319588377\\
136 0.0172683948953518\\
137 -0.00418255486578383\\
138 -0.0252824966144751\\
139 -0.0300319951860662\\
140 -0.011535683267207\\
141 0.0207797927814061\\
142 0.0432934390199199\\
143 0.0299851362392735\\
144 -0.0317069846311645\\
145 -0.12986537364249\\
146 -0.229199233750858\\
147 -0.285485725400578\\
148 -0.267088048030363\\
149 -0.172616100119521\\
150 -0.0348224827853159\\
151 0.0925571555736849\\
152 0.159387780393853\\
153 0.143070675211573\\
154 0.0594838057742409\\
155 -0.0450754336647633\\
156 -0.11715581416178\\
157 -0.122787207003631\\
158 -0.0637393562870566\\
159 0.0249439674741083\\
160 0.0945856049887579\\
161 0.109045344712305\\
162 0.0634110292660593\\
163 -0.0145958382976888\\
164 -0.0808348262415561\\
165 -0.0993658147032005\\
166 -0.0618536955656036\\
167 0.0087425074648635\\
168 0.0718496061961604\\
169 0.0923578161757806\\
170 0.0600673188792854\\
171 -0.00525715898603539\\
172 -0.0657484592377733\\
173 -0.0872177308139633\\
174 -0.0584034674190086\\
175 0.00312818699928001\\
176 0.0615369481157597\\
177 0.0834584366062609\\
178 0.0569988430484948\\
179 -0.00181595776972793\\
180 -0.0586420074951495\\
181 -0.0807746121568704\\
182 -0.0559137160854709\\
183 0.00100537552055237\\
184 0.0567129756458572\\
185 0.0789729969300956\\
186 0.0551837720037734\\
187 -0.000496208075237475\\
188 -0.0555262142674248\\
189 -0.077934852834424\\
190 -0.0548428033202671\\
191 0.000148452398051711\\
192 0.0549352556120777\\
193 0.0775956344100497\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={4.1504e-01},
ymin=-0.5,
ymax=0.5,
name=plot26,
at=(plot27.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.33387436849556e-16\\
2 -0.047790678866432\\
3 -0.0670780972898926\\
4 -0.0463081161594384\\
5 0.00222507872027625\\
6 0.0496364425288791\\
7 0.0675905646884146\\
8 0.0451822132410222\\
9 -0.00446863699897493\\
10 -0.0518783769120781\\
11 -0.0686535990552536\\
12 -0.0444343267775136\\
13 0.00674877374828958\\
14 0.0545793643412894\\
15 0.0703507698503763\\
16 0.0441209621091479\\
17 -0.00908227663073409\\
18 -0.0578416712769702\\
19 -0.0728287489157006\\
20 -0.0443500997543893\\
21 0.0114821355108615\\
22 0.0618259334421434\\
23 0.0763330073187739\\
24 0.0453148534974824\\
25 -0.0139510541257851\\
26 -0.0667882009852042\\
27 -0.0812806619316087\\
28 -0.0473651678730069\\
29 0.0164641195414264\\
30 0.0731562004445334\\
31 0.0884205845160824\\
32 0.0511749588881625\\
33 -0.0189187571495456\\
34 -0.0817035407078732\\
35 -0.0992324416014\\
36 -0.0581919769831202\\
37 0.0209681819367924\\
38 0.0940181839109113\\
39 0.117135937990141\\
40 0.0721539417558851\\
41 -0.0213142789403016\\
42 -0.114151886313505\\
43 -0.152602206831596\\
44 -0.106706359471736\\
45 0.012878450088887\\
46 0.158801050947119\\
47 0.269778860834169\\
48 0.300339904723935\\
49 0.242161324161309\\
50 0.126338152271502\\
51 0.00616223477592883\\
52 -0.0698777681481265\\
53 -0.0805696645790134\\
54 -0.0388020828810678\\
55 0.0194795284745405\\
56 0.0568570500131952\\
57 0.0542303491499739\\
58 0.0184624085102794\\
59 -0.025020857227817\\
60 -0.0490967436009852\\
61 -0.0409454888842706\\
62 -0.00821840879850537\\
63 0.0272832625055434\\
64 0.0437228847978517\\
65 0.0322947466469016\\
66 0.00163502074630866\\
67 -0.0284581048428006\\
68 -0.0396101686197594\\
69 -0.0259015475184363\\
70 0.00316716618128492\\
71 0.0291509770148479\\
72 0.0362470589662523\\
73 0.0207940423149418\\
74 -0.00695971196156892\\
75 -0.0295912386771374\\
76 -0.0333623401225857\\
77 -0.0164868683273862\\
78 0.0101261472501274\\
79 0.0298829303632132\\
80 0.0307947503888244\\
81 0.0127033601798656\\
82 -0.0128832372709265\\
83 -0.0300789845389514\\
84 -0.0284390761972251\\
85 -0.00926912598246069\\
86 0.0153660741646452\\
87 0.0302083360681563\\
88 0.0262206442190378\\
89 0.00606425393016553\\
90 -0.0176662007197411\\
91 -0.0302873035926961\\
92 -0.0240817748947237\\
93 -0.00299901823746392\\
94 0.0198508364128771\\
95 0.0303248052109714\\
96 0.021973680459844\\
97 1.45995694738301e-17\\
98 -0.0219736804598439\\
99 -0.0303248052109714\\
100 -0.0198508364128772\\
101 0.0029990182374638\\
102 0.0240817748947236\\
103 0.030287303592696\\
104 0.0176662007197412\\
105 -0.00606425393016548\\
106 -0.0262206442190378\\
107 -0.0302083360681564\\
108 -0.0153660741646453\\
109 0.00926912598246061\\
110 0.028439076197225\\
111 0.0300789845389514\\
112 0.0128832372709266\\
113 -0.0127033601798655\\
114 -0.0307947503888243\\
115 -0.0298829303632132\\
116 -0.0101261472501275\\
117 0.016486868327386\\
118 0.0333623401225856\\
119 0.0295912386771375\\
120 0.00695971196156901\\
121 -0.0207940423149417\\
122 -0.0362470589662522\\
123 -0.0291509770148479\\
124 -0.00316716618128496\\
125 0.0259015475184362\\
126 0.0396101686197593\\
127 0.0284581048428005\\
128 -0.00163502074630867\\
129 -0.0322947466469015\\
130 -0.0437228847978516\\
131 -0.0272832625055433\\
132 0.00821840879850543\\
133 0.0409454888842706\\
134 0.0490967436009852\\
135 0.025020857227817\\
136 -0.0184624085102794\\
137 -0.0542303491499739\\
138 -0.0568570500131952\\
139 -0.0194795284745404\\
140 0.038802082881068\\
141 0.0805696645790136\\
142 0.0698777681481268\\
143 -0.00616223477592872\\
144 -0.126338152271502\\
145 -0.242161324161309\\
146 -0.300339904723935\\
147 -0.269778860834169\\
148 -0.158801050947119\\
149 -0.0128784500888872\\
150 0.106706359471736\\
151 0.152602206831596\\
152 0.114151886313505\\
153 0.0213142789403016\\
154 -0.0721539417558852\\
155 -0.117135937990141\\
156 -0.0940181839109116\\
157 -0.0209681819367925\\
158 0.0581919769831202\\
159 0.0992324416014001\\
160 0.0817035407078734\\
161 0.0189187571495458\\
162 -0.0511749588881625\\
163 -0.0884205845160826\\
164 -0.0731562004445337\\
165 -0.0164641195414266\\
166 0.047365167873007\\
167 0.0812806619316088\\
168 0.0667882009852045\\
169 0.0139510541257853\\
170 -0.0453148534974824\\
171 -0.0763330073187741\\
172 -0.0618259334421438\\
173 -0.0114821355108618\\
174 0.0443500997543891\\
175 0.0728287489157007\\
176 0.0578416712769705\\
177 0.00908227663073431\\
178 -0.0441209621091478\\
179 -0.0703507698503764\\
180 -0.0545793643412897\\
181 -0.00674877374828994\\
182 0.0444343267775134\\
183 0.0686535990552537\\
184 0.0518783769120784\\
185 0.00446863699897527\\
186 -0.0451822132410219\\
187 -0.0675905646884145\\
188 -0.0496364425288793\\
189 -0.00222507872027651\\
190 0.0463081161594383\\
191 0.0670780972898927\\
192 0.0477906788664323\\
193 7.72731756124567e-16\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={7.0711e-01},
ymin=-0.5,
ymax=0.5,
name=plot25,
at=(plot26.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.050136723486881\\
2 -0.0348718542178007\\
3 0.00165526685491519\\
4 0.0372518032166176\\
5 0.0502429201911226\\
6 0.0326296735692107\\
7 -0.00500200598372164\\
8 -0.0398236510065449\\
9 -0.0505693552048135\\
10 -0.0304809091005448\\
11 0.00846129614464518\\
12 0.0426574368767492\\
13 0.0511410550731941\\
14 0.0283866270609718\\
15 -0.0121223291906523\\
16 -0.0458487028164937\\
17 -0.052005271663934\\
18 -0.0263096673667235\\
19 0.0160997081379361\\
20 0.0495347749845576\\
21 0.0532421614819355\\
22 0.0242107980077499\\
23 -0.0205543155853863\\
24 -0.0539245894583226\\
25 -0.0549862507556244\\
26 -0.0220433834405559\\
27 0.0257326823556271\\
28 0.0593582412672057\\
29 0.0574715678953666\\
30 0.0197438178024082\\
31 -0.032050916688618\\
32 -0.0664394999503438\\
33 -0.0611363047412924\\
34 -0.0172098431641163\\
35 0.0403018293967884\\
36 0.0763778923054865\\
37 0.0669056046967976\\
38 0.0142370586503054\\
39 -0.0522832136243186\\
40 -0.0920921224670214\\
41 -0.0771645304024347\\
42 -0.0102494245256374\\
43 0.0734802879282001\\
44 0.123464952690138\\
45 0.100989983256402\\
46 0.00189892989371487\\
47 -0.138085997489748\\
48 -0.259193774299675\\
49 -0.306861851655223\\
50 -0.259193774299675\\
51 -0.138085997489749\\
52 0.00189892989371447\\
53 0.100989983256402\\
54 0.123464952690138\\
55 0.0734802879282003\\
56 -0.0102494245256378\\
57 -0.0771645304024342\\
58 -0.0920921224670213\\
59 -0.0522832136243183\\
60 0.0142370586503045\\
61 0.0669056046967974\\
62 0.0763778923054865\\
63 0.0403018293967894\\
64 -0.0172098431641156\\
65 -0.0611363047412924\\
66 -0.0664394999503437\\
67 -0.0320509166886179\\
68 0.0197438178024083\\
69 0.057471567895366\\
70 0.0593582412672054\\
71 0.0257326823556271\\
72 -0.0220433834405553\\
73 -0.054986250755624\\
74 -0.0539245894583222\\
75 -0.020554315585386\\
76 0.0242107980077498\\
77 0.0532421614819355\\
78 0.0495347749845575\\
79 0.0160997081379361\\
80 -0.0263096673667236\\
81 -0.0520052716639338\\
82 -0.0458487028164935\\
83 -0.012122329190652\\
84 0.0283866270609715\\
85 0.0511410550731938\\
86 0.0426574368767494\\
87 0.00846129614464507\\
88 -0.0304809091005449\\
89 -0.0505693552048134\\
90 -0.0398236510065449\\
91 -0.00500200598372202\\
92 0.0326296735692104\\
93 0.0502429201911222\\
94 0.0372518032166172\\
95 0.00165526685491495\\
96 -0.0348718542178003\\
97 -0.0501367234868806\\
98 -0.0348718542178002\\
99 0.00165526685491509\\
100 0.0372518032166174\\
101 0.0502429201911224\\
102 0.0326296735692105\\
103 -0.00500200598372208\\
104 -0.039823651006545\\
105 -0.0505693552048136\\
106 -0.030480909100545\\
107 0.00846129614464505\\
108 0.0426574368767495\\
109 0.051141055073194\\
110 0.0283866270609716\\
111 -0.012122329190652\\
112 -0.0458487028164936\\
113 -0.0520052716639341\\
114 -0.0263096673667239\\
115 0.0160997081379358\\
116 0.0495347749845574\\
117 0.0532421614819356\\
118 0.0242107980077499\\
119 -0.0205543155853859\\
120 -0.0539245894583222\\
121 -0.0549862507556241\\
122 -0.0220433834405555\\
123 0.0257326823556268\\
124 0.0593582412672053\\
125 0.0574715678953661\\
126 0.0197438178024085\\
127 -0.0320509166886177\\
128 -0.0664394999503437\\
129 -0.0611363047412926\\
130 -0.017209843164116\\
131 0.040301829396789\\
132 0.0763778923054862\\
133 0.0669056046967973\\
134 0.0142370586503047\\
135 -0.052283213624318\\
136 -0.0920921224670211\\
137 -0.0771645304024342\\
138 -0.0102494245256379\\
139 0.0734802879282001\\
140 0.123464952690138\\
141 0.100989983256402\\
142 0.00189892989371456\\
143 -0.138085997489749\\
144 -0.259193774299675\\
145 -0.306861851655223\\
146 -0.259193774299675\\
147 -0.138085997489748\\
148 0.00189892989371464\\
149 0.100989983256402\\
150 0.123464952690138\\
151 0.0734802879282004\\
152 -0.0102494245256372\\
153 -0.0771645304024346\\
154 -0.0920921224670215\\
155 -0.0522832136243189\\
156 0.0142370586503052\\
157 0.0669056046967975\\
158 0.0763778923054866\\
159 0.0403018293967887\\
160 -0.017209843164116\\
161 -0.0611363047412921\\
162 -0.0664394999503437\\
163 -0.032050916688618\\
164 0.019743817802408\\
165 0.0574715678953665\\
166 0.0593582412672057\\
167 0.0257326823556272\\
168 -0.0220433834405557\\
169 -0.0549862507556242\\
170 -0.0539245894583225\\
171 -0.0205543155853863\\
172 0.0242107980077499\\
173 0.0532421614819355\\
174 0.0495347749845576\\
175 0.0160997081379362\\
176 -0.0263096673667234\\
177 -0.0520052716639339\\
178 -0.0458487028164937\\
179 -0.0121223291906524\\
180 0.0283866270609719\\
181 0.0511410550731941\\
182 0.0426574368767493\\
183 0.00846129614464528\\
184 -0.0304809091005448\\
185 -0.0505693552048135\\
186 -0.0398236510065449\\
187 -0.00500200598372176\\
188 0.0326296735692107\\
189 0.0502429201911226\\
190 0.0372518032166177\\
191 0.00165526685491529\\
192 -0.0348718542178006\\
193 -0.050136723486881\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={9.0980e-01},
ymin=-0.5,
ymax=0.5,
name=plot24,
at=(plot25.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 7.13761770209078e-16\\
2 -0.0219736804598433\\
3 -0.030324805210971\\
4 -0.0198508364128769\\
5 0.00299901823746358\\
6 0.0240817748947228\\
7 0.0302873035926955\\
8 0.0176662007197411\\
9 -0.00606425393016562\\
10 -0.0262206442190374\\
11 -0.030208336068156\\
12 -0.0153660741646452\\
13 0.00926912598246044\\
14 0.0284390761972246\\
15 0.0300789845389509\\
16 0.0128832372709264\\
17 -0.0127033601798655\\
18 -0.0307947503888241\\
19 -0.0298829303632129\\
20 -0.0101261472501272\\
21 0.0164868683273862\\
22 0.0333623401225854\\
23 0.0295912386771371\\
24 0.00695971196156868\\
25 -0.0207940423149417\\
26 -0.0362470589662519\\
27 -0.0291509770148475\\
28 -0.00316716618128467\\
29 0.0259015475184362\\
30 0.039610168619759\\
31 0.0284581048428002\\
32 -0.00163502074630862\\
33 -0.0322947466469016\\
34 -0.0437228847978514\\
35 -0.0272832625055434\\
36 0.00821840879850604\\
37 0.040945488884271\\
38 0.0490967436009851\\
39 0.0250208572278165\\
40 -0.0184624085102798\\
41 -0.054230349149974\\
42 -0.0568570500131952\\
43 -0.0194795284745403\\
44 0.0388020828810678\\
45 0.0805696645790138\\
46 0.0698777681481267\\
47 -0.00616223477592863\\
48 -0.126338152271503\\
49 -0.24216132416131\\
50 -0.300339904723936\\
51 -0.269778860834171\\
52 -0.158801050947121\\
53 -0.0128784500888876\\
54 0.106706359471735\\
55 0.152602206831595\\
56 0.114151886313505\\
57 0.0213142789403028\\
58 -0.0721539417558842\\
59 -0.11713593799014\\
60 -0.0940181839109116\\
61 -0.0209681819367927\\
62 0.05819197698312\\
63 0.099232441601399\\
64 0.0817035407078728\\
65 0.0189187571495457\\
66 -0.0511749588881611\\
67 -0.0884205845160814\\
68 -0.0731562004445328\\
69 -0.0164641195414269\\
70 0.0473651678730062\\
71 0.0812806619316078\\
72 0.0667882009852035\\
73 0.013951054125785\\
74 -0.0453148534974821\\
75 -0.0763330073187726\\
76 -0.0618259334421423\\
77 -0.0114821355108606\\
78 0.0443500997543891\\
79 0.0728287489156998\\
80 0.0578416712769691\\
81 0.00908227663073328\\
82 -0.0441209621091481\\
83 -0.0703507698503754\\
84 -0.0545793643412884\\
85 -0.00674877374828883\\
86 0.0444343267775142\\
87 0.0686535990552535\\
88 0.051878376912077\\
89 0.00446863699897361\\
90 -0.0451822132410226\\
91 -0.0675905646884146\\
92 -0.0496364425288785\\
93 -0.00222507872027476\\
94 0.0463081161594397\\
95 0.0670780972898933\\
96 0.0477906788664324\\
97 3.1750603475545e-16\\
98 -0.0477906788664319\\
99 -0.0670780972898927\\
100 -0.0463081161594392\\
101 0.00222507872027511\\
102 0.0496364425288786\\
103 0.0675905646884144\\
104 0.0451822132410223\\
105 -0.0044686369989739\\
106 -0.0518783769120771\\
107 -0.0686535990552532\\
108 -0.0444343267775136\\
109 0.00674877374828945\\
110 0.0545793643412888\\
111 0.0703507698503753\\
112 0.0441209621091476\\
113 -0.00908227663073412\\
114 -0.0578416712769698\\
115 -0.0728287489157002\\
116 -0.0443500997543889\\
117 0.0114821355108614\\
118 0.0618259334421433\\
119 0.0763330073187733\\
120 0.0453148534974823\\
121 -0.0139510541257855\\
122 -0.0667882009852043\\
123 -0.0812806619316088\\
124 -0.0473651678730068\\
125 0.0164641195414269\\
126 0.0731562004445333\\
127 0.0884205845160821\\
128 0.0511749588881616\\
129 -0.0189187571495457\\
130 -0.0817035407078735\\
131 -0.0992324416014001\\
132 -0.058191976983121\\
133 0.0209681819367922\\
134 0.0940181839109119\\
135 0.117135937990141\\
136 0.0721539417558852\\
137 -0.0213142789403021\\
138 -0.114151886313505\\
139 -0.152602206831596\\
140 -0.106706359471737\\
141 0.012878450088885\\
142 0.158801050947118\\
143 0.269778860834169\\
144 0.300339904723935\\
145 0.24216132416131\\
146 0.126338152271503\\
147 0.00616223477592898\\
148 -0.0698777681481265\\
149 -0.0805696645790139\\
150 -0.038802082881068\\
151 0.0194795284745401\\
152 0.0568570500131951\\
153 0.0542303491499741\\
154 0.0184624085102799\\
155 -0.0250208572278164\\
156 -0.0490967436009851\\
157 -0.0409454888842712\\
158 -0.00821840879850619\\
159 0.0272832625055432\\
160 0.0437228847978514\\
161 0.0322947466469016\\
162 0.00163502074630863\\
163 -0.0284581048428002\\
164 -0.0396101686197591\\
165 -0.0259015475184362\\
166 0.00316716618128461\\
167 0.0291509770148475\\
168 0.0362470589662519\\
169 0.0207940423149418\\
170 -0.00695971196156863\\
171 -0.0295912386771371\\
172 -0.0333623401225855\\
173 -0.0164868683273863\\
174 0.0101261472501272\\
175 0.029882930363213\\
176 0.0307947503888242\\
177 0.0127033601798656\\
178 -0.0128832372709264\\
179 -0.030078984538951\\
180 -0.0284390761972248\\
181 -0.00926912598246062\\
182 0.0153660741646451\\
183 0.030208336068156\\
184 0.0262206442190375\\
185 0.00606425393016578\\
186 -0.017666200719741\\
187 -0.0302873035926956\\
188 -0.0240817748947229\\
189 -0.00299901823746373\\
190 0.0198508364128768\\
191 0.030324805210971\\
192 0.0219736804598434\\
193 -5.63304895920805e-16\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={9.8242e-01},
ymin=-0.5,
ymax=0.5,
name=plot23,
at=(plot24.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0144979611135819\\
2 0.00990360417036336\\
3 -0.000976013456651806\\
4 -0.0112596843583239\\
5 -0.0144273629690354\\
6 -0.00844190693962952\\
7 0.00294374332658598\\
8 0.0125304920047238\\
9 0.0142101212371275\\
10 0.00684608144388388\\
11 -0.00495976847645766\\
12 -0.0137295188819797\\
13 -0.0138288280012386\\
14 -0.00507653957269573\\
15 0.00706044367220646\\
16 0.0148632688835119\\
17 0.0132505050018314\\
18 0.00307734966757584\\
19 -0.00928912828083009\\
20 -0.0159291934936563\\
21 -0.0124189397846548\\
22 -0.000766847116199227\\
23 0.0117007414855309\\
24 0.0169100889603779\\
25 0.0112392347149025\\
26 -0.00197980154990124\\
27 -0.0143686113295782\\
28 -0.0177605140806794\\
29 -0.00954524803739718\\
30 0.0053653713288916\\
31 0.0173949203187039\\
32 0.0183721621084603\\
33 0.00702411821992396\\
34 -0.00974726160258484\\
35 -0.0209245729257306\\
36 -0.0184734387596299\\
37 -0.00301356383847836\\
38 0.0158321042730442\\
39 0.025143431958838\\
40 0.0172683948953521\\
41 -0.0041825548657836\\
42 -0.0252824966144755\\
43 -0.0300319951860663\\
44 -0.0115356832672078\\
45 0.0207797927814059\\
46 0.0432934390199195\\
47 0.0299851362392737\\
48 -0.0317069846311646\\
49 -0.129865373642488\\
50 -0.229199233750856\\
51 -0.285485725400574\\
52 -0.267088048030358\\
53 -0.172616100119516\\
54 -0.0348224827853151\\
55 0.0925571555736834\\
56 0.159387780393849\\
57 0.143070675211569\\
58 0.0594838057742376\\
59 -0.0450754336647636\\
60 -0.117155814161775\\
61 -0.122787207003623\\
62 -0.063739356287048\\
63 0.0249439674741126\\
64 0.0945856049887575\\
65 0.1090453447123\\
66 0.0634110292660526\\
67 -0.0145958382976945\\
68 -0.0808348262415569\\
69 -0.0993658147031948\\
70 -0.0618536955655925\\
71 0.0087425074648762\\
72 0.071849606196169\\
73 0.0923578161757834\\
74 0.0600673188792808\\
75 -0.00525715898604404\\
76 -0.0657484592377821\\
77 -0.0872177308139681\\
78 -0.0584034674190076\\
79 0.00312818699928545\\
80 0.0615369481157667\\
81 0.0834584366062648\\
82 0.0569988430484933\\
83 -0.00181595776973453\\
84 -0.0586420074951577\\
85 -0.0807746121568776\\
86 -0.0559137160854736\\
87 0.00100537552055446\\
88 0.0567129756458629\\
89 0.0789729969301014\\
90 0.0551837720037765\\
91 -0.000496208075238918\\
92 -0.0555262142674289\\
93 -0.0779348528344287\\
94 -0.0548428033202699\\
95 0.000148452398052687\\
96 0.0549352556120796\\
97 0.0775956344100512\\
98 0.0549352556120775\\
99 0.000148452398049783\\
100 -0.0548428033202719\\
101 -0.0779348528344282\\
102 -0.0555262142674258\\
103 -0.000496208075234211\\
104 0.0551837720037809\\
105 0.078972996930104\\
106 0.056712975645863\\
107 0.00100537552055262\\
108 -0.0559137160854758\\
109 -0.0807746121568786\\
110 -0.0586420074951565\\
111 -0.00181595776973163\\
112 0.0569988430484967\\
113 0.0834584366062671\\
114 0.0615369481157671\\
115 0.00312818699928417\\
116 -0.0584034674190095\\
117 -0.0872177308139692\\
118 -0.0657484592377815\\
119 -0.00525715898604216\\
120 0.0600673188792829\\
121 0.0923578161757842\\
122 0.0718496061961675\\
123 0.00874250746487231\\
124 -0.0618536955655976\\
125 -0.0993658147031992\\
126 -0.0808348262415593\\
127 -0.0145958382976944\\
128 0.0634110292660544\\
129 0.109045344712302\\
130 0.0945856049887577\\
131 0.0249439674741103\\
132 -0.0637393562870524\\
133 -0.122787207003628\\
134 -0.117155814161779\\
135 -0.0450754336647649\\
136 0.0594838057742393\\
137 0.143070675211573\\
138 0.159387780393854\\
139 0.0925571555736862\\
140 -0.0348224827853149\\
141 -0.172616100119519\\
142 -0.267088048030362\\
143 -0.285485725400578\\
144 -0.229199233750859\\
145 -0.12986537364249\\
146 -0.0317069846311652\\
147 0.0299851362392739\\
148 0.04329343901992\\
149 0.0207797927814062\\
150 -0.0115356832672078\\
151 -0.0300319951860665\\
152 -0.0252824966144757\\
153 -0.00418255486578366\\
154 0.0172683948953522\\
155 0.0251434319588383\\
156 0.0158321042730444\\
157 -0.00301356383847825\\
158 -0.01847343875963\\
159 -0.0209245729257307\\
160 -0.00974726160258499\\
161 0.00702411821992386\\
162 0.0183721621084602\\
163 0.017394920318704\\
164 0.00536537132889167\\
165 -0.0095452480373971\\
166 -0.0177605140806793\\
167 -0.0143686113295782\\
168 -0.00197980154990124\\
169 0.0112392347149024\\
170 0.0169100889603778\\
171 0.0117007414855308\\
172 -0.000766847116199259\\
173 -0.0124189397846548\\
174 -0.0159291934936562\\
175 -0.0092891282808299\\
176 0.003077349667576\\
177 0.0132505050018315\\
178 0.0148632688835119\\
179 0.00706044367220637\\
180 -0.00507653957269581\\
181 -0.0138288280012386\\
182 -0.0137295188819797\\
183 -0.00495976847645755\\
184 0.00684608144388397\\
185 0.0142101212371275\\
186 0.0125304920047237\\
187 0.00294374332658588\\
188 -0.0084419069396296\\
189 -0.0144273629690354\\
190 -0.0112596843583238\\
191 -0.000976013456651672\\
192 0.00990360417036346\\
193 0.0144979611135819\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={9.9752e-01},
ymin=-0.5,
ymax=0.5,
name=plot22,
at=(plot23.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 3.51418864070447e-16\\
2 0.00423915406431553\\
3 0.00573164387558188\\
4 0.00350514007327047\\
5 -0.00100643532082386\\
6 -0.00488292929521107\\
7 -0.0056019965429014\\
8 -0.00267589903410927\\
9 0.00201778603318952\\
10 0.0054354075915124\\
11 0.00533420871696633\\
12 0.00174069190073251\\
13 -0.00303817915342265\\
14 -0.00588815757756756\\
15 -0.00490989796170792\\
16 -0.000682515449573122\\
17 0.0040697225640826\\
18 0.00622244419190893\\
19 0.00429755097002469\\
20 -0.000523187916831507\\
21 -0.00511008277499078\\
22 -0.00640340071352825\\
23 -0.00344629148603615\\
24 0.00191063294331274\\
25 0.00614719043662042\\
26 0.00636833764791459\\
27 0.00227411530154549\\
28 -0.003526396176593\\
29 -0.00714669763425608\\
30 -0.00600187219379767\\
31 -0.000644824349265353\\
32 0.00543086372597173\\
33 0.00801917504094361\\
34 0.00507764765343328\\
35 -0.00168027767116198\\
36 -0.00768764497997597\\
37 -0.00852125765981154\\
38 -0.00310091402096162\\
39 0.00515132776346926\\
40 0.0102750614949627\\
41 0.00788416687247264\\
42 -0.00121840329853791\\
43 -0.0106670977053422\\
44 -0.0123660623307439\\
45 -0.00273598804361962\\
46 0.0124766162114392\\
47 0.0185734352954288\\
48 -0.00137183279390789\\
49 -0.0561095301172331\\
50 -0.137704673414684\\
51 -0.220526888826921\\
52 -0.27001645531018\\
53 -0.258275446068045\\
54 -0.179180241647788\\
55 -0.0548539643164794\\
56 0.0710988386291178\\
57 0.151686711422329\\
58 0.157880374220557\\
59 0.0927182255113366\\
60 -0.00938056772278842\\
61 -0.0985067303918029\\
62 -0.132985913913487\\
63 -0.0992548140903101\\
64 -0.017818914385281\\
65 0.0678487549842957\\
66 0.113856406911519\\
67 0.0982937324062463\\
68 0.0319100340604028\\
69 -0.048378905000428\\
70 -0.0995596846363421\\
71 -0.0954093045116644\\
72 -0.0400185493317493\\
73 0.0351347454851367\\
74 0.0887586621886133\\
75 0.0922875132997518\\
76 0.0451202336209769\\
77 -0.0256205816785037\\
78 -0.0804653401698411\\
79 -0.0894939557510553\\
80 -0.0486488620317284\\
81 0.018446621385888\\
82 0.0739962521756268\\
83 0.0872173320443134\\
84 0.0513731786736694\\
85 -0.012772608864424\\
86 -0.0688745237623725\\
87 -0.0855107429854456\\
88 -0.0537466771214482\\
89 0.00805065383632193\\
90 0.0647569565607442\\
91 0.0843798368810961\\
92 0.0560657599364915\\
93 -0.00389353749144435\\
94 -0.0613848077974056\\
95 -0.0838174285068769\\
96 -0.0585494734979188\\
97 2.89427145952933e-14\\
98 0.0585494734979662\\
99 0.0838174285068975\\
100 0.0613848077973961\\
101 0.00389353749141549\\
102 -0.0560657599365204\\
103 -0.0843798368811073\\
104 -0.0647569565607302\\
105 -0.00805065383628923\\
106 0.053746677121482\\
107 0.0855107429854607\\
108 0.0688745237623563\\
109 0.0127726088643772\\
110 -0.0513731786737328\\
111 -0.0872173320443729\\
112 -0.073996252175664\\
113 -0.0184466213858948\\
114 0.048648862031748\\
115 0.0894939557510876\\
116 0.08046534016987\\
117 0.0256205816785182\\
118 -0.0451202336209792\\
119 -0.0922875132997653\\
120 -0.0887586621886285\\
121 -0.0351347454851457\\
122 0.0400185493317487\\
123 0.0954093045116692\\
124 0.0995596846363466\\
125 0.0483789050004279\\
126 -0.0319100340604077\\
127 -0.0982937324062519\\
128 -0.113856406911519\\
129 -0.0678487549842876\\
130 0.0178189143852971\\
131 0.0992548140903287\\
132 0.1329859139135\\
133 0.0985067303918039\\
134 0.00938056772277478\\
135 -0.0927182255113622\\
136 -0.157880374220588\\
137 -0.151686711422357\\
138 -0.0710988386291378\\
139 0.0548539643164696\\
140 0.179180241647787\\
141 0.258275446068048\\
142 0.270016455310185\\
143 0.220526888826924\\
144 0.137704673414685\\
145 0.0561095301172325\\
146 0.00137183279390736\\
147 -0.0185734352954286\\
148 -0.0124766162114385\\
149 0.00273598804362026\\
150 0.012366062330744\\
151 0.0106670977053417\\
152 0.00121840329853714\\
153 -0.00788416687247309\\
154 -0.0102750614949625\\
155 -0.00515132776346872\\
156 0.00310091402096214\\
157 0.00852125765981163\\
158 0.00768764497997557\\
159 0.00168027767116135\\
160 -0.00507764765343371\\
161 -0.00801917504094358\\
162 -0.00543086372597127\\
163 0.000644824349265893\\
164 0.00600187219379788\\
165 0.00714669763425579\\
166 0.00352639617659236\\
167 -0.0022741153015461\\
168 -0.00636833764791479\\
169 -0.00614719043662011\\
170 -0.00191063294331214\\
171 0.00344629148603664\\
172 0.00640340071352832\\
173 0.00511008277499038\\
174 0.000523187916830915\\
175 -0.00429755097002511\\
176 -0.00622244419190889\\
177 -0.00406972256408214\\
178 0.000682515449573712\\
179 0.00490989796170825\\
180 0.00588815757756741\\
181 0.00303817915342211\\
182 -0.00174069190073312\\
183 -0.00533420871696666\\
184 -0.00543540759151228\\
185 -0.00201778603318907\\
186 0.00267589903410973\\
187 0.00560199654290156\\
188 0.0048829292952108\\
189 0.00100643532082336\\
190 -0.0035051400732709\\
191 -0.00573164387558197\\
192 -0.00423915406431523\\
193 1.14202471468677e-16\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={2.3627e-02},
ymin=-0.5,
ymax=0.5,
name=plot29,
at=(plot22.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0880980495548771\\
2 0.0637446731371032\\
3 0.00410570008422017\\
4 -0.0579332326194026\\
5 -0.0881069996166864\\
6 -0.069636909621708\\
7 -0.0125152524457003\\
8 0.0519076837011137\\
9 0.0880944615462119\\
10 0.0758557293249824\\
11 0.0215395643942396\\
12 -0.045290605637175\\
13 -0.0879292409001964\\
14 -0.0826136711981446\\
15 -0.0316594401865087\\
16 0.0375643048638766\\
17 0.087343008431086\\
18 0.0900863017321383\\
19 0.0434739648769785\\
20 -0.027970981662849\\
21 -0.0858293635455392\\
22 -0.0983729645978006\\
23 -0.0577717726131401\\
24 0.0153328414414078\\
25 0.0824280221001331\\
26 0.107372142001295\\
27 0.0756209243895575\\
28 0.00229027428612266\\
29 -0.0752418245163178\\
30 -0.116418798483858\\
31 -0.0984402174604442\\
32 -0.0282932098393723\\
33 0.0602564916626885\\
34 0.123165633032567\\
35 0.127793010611928\\
36 0.0690050015619783\\
37 -0.0280595314619378\\
38 -0.119604654896281\\
39 -0.16323852005737\\
40 -0.136775384889911\\
41 -0.0471809003366633\\
42 0.073791970513338\\
43 0.184318285962419\\
44 0.250119543196503\\
45 0.256953275098059\\
46 0.2131657728665\\
47 0.142587803114645\\
48 0.0723618066422276\\
49 0.0218600264113876\\
50 -0.00269174965517176\\
51 -0.00673060197087604\\
52 -0.00125915496297727\\
53 0.00393146767495678\\
54 0.00434517028132032\\
55 0.00091676805282315\\
56 -0.00275017609040411\\
57 -0.00373751141722719\\
58 -0.00170363074033311\\
59 0.00141859402283032\\
60 0.00319376957682252\\
61 0.00247037048050098\\
62 6.75736007559601e-06\\
63 -0.00229005855696439\\
64 -0.00280884122379273\\
65 -0.001313198694429\\
66 0.00102078697082132\\
67 0.00252392037095507\\
68 0.00220653475815848\\
69 0.000382110472490022\\
70 -0.00162841806897324\\
71 -0.00244710246723108\\
72 -0.00156878128314997\\
73 0.000344675170567482\\
74 0.00196315271045688\\
75 0.00220692788021296\\
76 0.000956763075548789\\
77 -0.000903610972704829\\
78 -0.00211140077274693\\
79 -0.00187650961289201\\
80 -0.000391270895029725\\
81 0.00132547400715705\\
82 0.00212554665949087\\
83 0.00149475183972745\\
84 -0.000121521348712295\\
85 -0.00163313383424008\\
86 -0.00203822147367392\\
87 -0.00108350151166954\\
88 0.000580581209887493\\
89 0.00184260555671123\\
90 0.00187004532173425\\
91 0.0006556655539044\\
92 -0.000986141605928823\\
93 -0.00196436284639211\\
94 -0.0016339838050711\\
95 -0.000219412655571508\\
96 0.00133790237914059\\
97 0.00200431273803975\\
98 0.00133790237914062\\
99 -0.000219412655571461\\
100 -0.00163398380507107\\
101 -0.0019643628463921\\
102 -0.000986141605928838\\
103 0.000655665553904354\\
104 0.00187004532173421\\
105 0.00184260555671119\\
106 0.00058058120988746\\
107 -0.00108350151166957\\
108 -0.00203822147367396\\
109 -0.00163313383424013\\
110 -0.000121521348712355\\
111 0.00149475183972739\\
112 0.00212554665949083\\
113 0.00132547400715703\\
114 -0.000391270895029722\\
115 -0.001876509612892\\
116 -0.00211140077274692\\
117 -0.000903610972704838\\
118 0.000956763075548771\\
119 0.00220692788021293\\
120 0.00196315271045686\\
121 0.000344675170567458\\
122 -0.00156878128315\\
123 -0.00244710246723112\\
124 -0.00162841806897328\\
125 0.000382110472489979\\
126 0.00220653475815845\\
127 0.00252392037095505\\
128 0.00102078697082134\\
129 -0.00131319869442898\\
130 -0.00280884122379272\\
131 -0.0022900585569644\\
132 6.75736007556049e-06\\
133 0.00247037048050092\\
134 0.00319376957682244\\
135 0.00141859402283025\\
136 -0.00170363074033316\\
137 -0.00373751141722721\\
138 -0.00275017609040408\\
139 0.000916768052823209\\
140 0.00434517028132039\\
141 0.00393146767495681\\
142 -0.00125915496297727\\
143 -0.00673060197087608\\
144 -0.00269174965517171\\
145 0.021860026411388\\
146 0.0723618066422288\\
147 0.142587803114647\\
148 0.213165772866503\\
149 0.256953275098064\\
150 0.250119543196509\\
151 0.184318285962425\\
152 0.0737919705133425\\
153 -0.0471809003366609\\
154 -0.136775384889911\\
155 -0.163238520057373\\
156 -0.119604654896284\\
157 -0.0280595314619416\\
158 0.0690050015619758\\
159 0.127793010611927\\
160 0.123165633032569\\
161 0.0602564916626914\\
162 -0.0282932098393689\\
163 -0.0984402174604417\\
164 -0.116418798483857\\
165 -0.0752418245163177\\
166 0.00229027428612217\\
167 0.0756209243895575\\
168 0.107372142001296\\
169 0.0824280221001354\\
170 0.0153328414414107\\
171 -0.0577717726131375\\
172 -0.098372964597799\\
173 -0.0858293635455389\\
174 -0.0279709816628496\\
175 0.0434739648769779\\
176 0.0900863017321388\\
177 0.0873430084310882\\
178 0.0375643048638804\\
179 -0.0316594401865044\\
180 -0.0826136711981412\\
181 -0.0879292409001954\\
182 -0.045290605637177\\
183 0.0215395643942348\\
184 0.0758557293249761\\
185 0.088094461546206\\
186 0.0519076837011101\\
187 -0.0125152524457005\\
188 -0.0696369096217043\\
189 -0.0881069996166798\\
190 -0.0579332326193948\\
191 0.00410570008422695\\
192 0.0637446731371072\\
193 0.0880980495548771\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={7.2619e-03},
ymin=-0.5,
ymax=0.5,
name=plot30,
at=(plot29.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.65543202284142e-15\\
2 0.0625547842403402\\
3 0.0916799675049374\\
4 0.0717596547210126\\
5 0.0133306985017533\\
6 -0.0524925337662135\\
7 -0.0905533139585369\\
8 -0.0803687699796764\\
9 -0.0270851088885745\\
10 0.0411579145476198\\
11 0.0880803515611959\\
12 0.0884863838152412\\
13 0.0416927262046225\\
14 -0.0279524244576067\\
15 -0.0837687551432219\\
16 -0.096008911691338\\
17 -0.0575805859465643\\
18 0.0120310889350144\\
19 0.0767280187265029\\
20 0.102493645786557\\
21 0.0751222488801872\\
22 0.00779598856645213\\
23 -0.0654223582226556\\
24 -0.106862545872106\\
25 -0.0944675197922013\\
26 -0.0331889316225828\\
27 0.0471971817723256\\
28 0.106731489246092\\
29 0.115027299513537\\
30 0.0663448577916698\\
31 -0.0173665218988979\\
32 -0.0968046804477192\\
33 -0.13387549569644\\
34 -0.109522111646275\\
35 -0.0324975504871579\\
36 0.064684167480686\\
37 0.140275510101195\\
38 0.161289751887128\\
39 0.116824201893726\\
40 0.0212579003746006\\
41 -0.093194772823633\\
42 -0.190387005796037\\
43 -0.24407217271105\\
44 -0.245975009917032\\
45 -0.205656967490835\\
46 -0.143596702838263\\
47 -0.0815471675573453\\
48 -0.034635119304693\\
49 -0.00802353046393534\\
50 0.00162059639586447\\
51 0.00175585549673331\\
52 -0.000603093575769177\\
53 -0.00158810940850826\\
54 -0.0006983905814543\\
55 0.000705446836774251\\
56 0.00125314154571827\\
57 0.000636176810364771\\
58 -0.000445599096719121\\
59 -0.00105200357562233\\
60 -0.000761527346018222\\
61 0.00010179360860937\\
62 0.000821065099989745\\
63 0.000866225801580415\\
64 0.000258301246279011\\
65 -0.000505315187672906\\
66 -0.000855237565871217\\
67 -0.000563537552515666\\
68 0.00012212137240248\\
69 0.000689375409785681\\
70 0.000740245894346274\\
71 0.000262893707809423\\
72 -0.000382968254680676\\
73 -0.000736895845583198\\
74 -0.000562393767086915\\
75 4.57149181872255e-08\\
76 0.00054654536279165\\
77 0.000698767204474186\\
78 0.00036290294444877\\
79 -0.000216112620050494\\
80 -0.000633490883986938\\
81 -0.000606189195972923\\
82 -0.000162637266416813\\
83 0.000384870630162696\\
84 0.000659768808437686\\
85 0.000478851522260529\\
86 -2.71847622420998e-05\\
87 -0.000508448696233599\\
88 -0.000637155788973844\\
89 -0.000329710956577121\\
90 0.000199984183968676\\
91 0.000589268331249579\\
92 0.000574245689714105\\
93 0.00016780472456904\\
94 -0.000351294225142938\\
95 -0.000629188055344387\\
96 -0.000477359292605249\\
97 1.21343877287325e-15\\
98 0.000477359292607212\\
99 0.000629188055345167\\
100 0.000351294225142235\\
101 -0.000167804724570974\\
102 -0.000574245689716563\\
103 -0.000589268331251642\\
104 -0.000199984183969581\\
105 0.000329710956577717\\
106 0.00063715578897573\\
107 0.000508448696236102\\
108 2.71847622442891e-05\\
109 -0.000478851522259448\\
110 -0.000659768808438112\\
111 -0.000384870630164487\\
112 0.000162637266414303\\
113 0.000606189195970561\\
114 0.000633490883985536\\
115 0.00021611262005054\\
116 -0.000362902944447297\\
117 -0.000698767204471769\\
118 -0.000546545362789039\\
119 -4.57149161945387e-08\\
120 0.000562393767087708\\
121 0.000736895845582562\\
122 0.000382968254678773\\
123 -0.000262893707812094\\
124 -0.000740245894349038\\
125 -0.000689375409787877\\
126 -0.000122121372403545\\
127 0.000563537552516005\\
128 0.000855237565872952\\
129 0.000505315187675759\\
130 -0.000258301246275514\\
131 -0.000866225801576825\\
132 -0.000821065099986454\\
133 -0.00010179360860666\\
134 0.00076152734602028\\
135 0.00105200357562382\\
136 0.000445599096720192\\
137 -0.000636176810364001\\
138 -0.00125314154571773\\
139 -0.000705446836773963\\
140 0.000698390581454372\\
141 0.00158810940850826\\
142 0.000603093575769189\\
143 -0.0017558554967332\\
144 -0.00162059639586437\\
145 0.0080235304639351\\
146 0.0346351193046919\\
147 0.0815471675573432\\
148 0.14359670283826\\
149 0.205656967490832\\
150 0.24597500991703\\
151 0.244072172711051\\
152 0.190387005796042\\
153 0.0931947728236424\\
154 -0.0212579003745882\\
155 -0.116824201893713\\
156 -0.161289751887118\\
157 -0.14027551010119\\
158 -0.0646841674806872\\
159 0.0324975504871503\\
160 0.109522111646263\\
161 0.133875495696427\\
162 0.0968046804477071\\
163 0.0173665218988898\\
164 -0.0663448577916727\\
165 -0.115027299513535\\
166 -0.106731489246087\\
167 -0.0471971817723176\\
168 0.0331889316225914\\
169 0.0944675197922096\\
170 0.106862545872113\\
171 0.0654223582226611\\
172 -0.00779598856644874\\
173 -0.0751222488801864\\
174 -0.102493645786559\\
175 -0.0767280187265073\\
176 -0.0120310889350206\\
177 0.057580585946557\\
178 0.0960089116913308\\
179 0.0837687551432156\\
180 0.027952424457602\\
181 -0.0416927262046253\\
182 -0.0884863838152419\\
183 -0.0880803515611943\\
184 -0.0411579145476157\\
185 0.0270851088885808\\
186 0.0803687699796842\\
187 0.090553313958545\\
188 0.0524925337662202\\
189 -0.0133306985017497\\
190 -0.0717596547210134\\
191 -0.0916799675049427\\
192 -0.062554784240349\\
193 -5.37196309873296e-15\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={2.0629e-03},
ymin=-0.5,
ymax=0.5,
name=plot31,
at=(plot30.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0952795694348448\\
2 0.0706765806618452\\
3 0.00953107910156952\\
4 -0.0566713792112517\\
5 -0.093798557865062\\
6 -0.0826153976340624\\
7 -0.0286940192963035\\
8 0.0403945835217883\\
9 0.0891720252371249\\
10 0.0924168462800034\\
11 0.0481149200311097\\
12 -0.0214185021253807\\
13 -0.0808207189625992\\
14 -0.0996304232705145\\
15 -0.0677925101198077\\
16 -0.000867776404555279\\
17 0.067679802303271\\
18 0.103227450759899\\
19 0.0873606795409558\\
20 0.0271838147758564\\
21 -0.0480412638068436\\
22 -0.101226807112014\\
23 -0.105659055951061\\
24 -0.0581326268695384\\
25 0.0193419709440984\\
26 0.0899940595443845\\
27 0.119779279530368\\
28 0.0934966930489545\\
29 0.0219624461802302\\
30 -0.0629464774136978\\
31 -0.122830569928585\\
32 -0.13001498194675\\
33 -0.0796687640350795\\
34 0.00837536498656983\\
35 0.0984195144310915\\
36 0.15395409691277\\
37 0.152197013228775\\
38 0.0921129912137289\\
39 -0.00678605782973757\\
40 -0.113425679018512\\
41 -0.197451621086486\\
42 -0.239555873862958\\
43 -0.236144058452222\\
44 -0.197514319112054\\
45 -0.141465841404587\\
46 -0.0857136759571429\\
47 -0.0422555587203991\\
48 -0.0153382086231877\\
49 -0.00281444436683052\\
50 0.00064211683482972\\
51 0.000328799871460245\\
52 -0.000392802010388582\\
53 -0.000386776236021519\\
54 7.10329958166109e-05\\
55 0.000370452544740833\\
56 0.000253835807728844\\
57 -8.84960511580738e-05\\
58 -0.000310908219748202\\
59 -0.000237013263918144\\
60 3.28071744740387e-05\\
61 0.000252771953980607\\
62 0.000249222392887157\\
63 4.55711374753072e-05\\
64 -0.000181088170711774\\
65 -0.000252838927951474\\
66 -0.000125458688563653\\
67 9.12321748862583e-05\\
68 0.000228525580519361\\
69 0.000188181225848435\\
70 9.34180197969434e-06\\
71 -0.000169421534288975\\
72 -0.000217042461709309\\
73 -0.000104284331925454\\
74 8.07400095004692e-05\\
75 0.000201685292764625\\
76 0.000173684750326389\\
77 2.15674476930054e-05\\
78 -0.000142231431713329\\
79 -0.000200639680611284\\
80 -0.000114861986609697\\
81 5.08062598690982e-05\\
82 0.000177353661864339\\
83 0.00017621627322056\\
84 5.06324186708348e-05\\
85 -0.000108809939338303\\
86 -0.000189478999575641\\
87 -0.000135883979594624\\
88 1.26000749267855e-05\\
89 0.000150771849014606\\
90 0.000181960434907029\\
91 8.53229818732201e-05\\
92 -7.0491924694601e-05\\
93 -0.00017607065630169\\
94 -0.000157827402647267\\
95 -2.90525085036624e-05\\
96 0.000119807506715487\\
97 0.00018451593868488\\
98 0.000119807506715471\\
99 -2.90525085036939e-05\\
100 -0.000157827402647292\\
101 -0.000176070656301725\\
102 -7.04919246946093e-05\\
103 8.5322981873217e-05\\
104 0.000181960434907033\\
105 0.000150771849014595\\
106 1.26000749267594e-05\\
107 -0.000135883979594664\\
108 -0.000189478999575676\\
109 -0.000108809939338305\\
110 5.06324186708789e-05\\
111 0.000176216273220658\\
112 0.000177353661864467\\
113 5.08062598692179e-05\\
114 -0.000114861986609651\\
115 -0.000200639680611322\\
116 -0.000142231431713441\\
117 2.15674476928797e-05\\
118 0.000173684750326317\\
119 0.000201685292764663\\
120 8.07400095006195e-05\\
121 -0.00010428433192523\\
122 -0.000217042461709089\\
123 -0.000169421534288827\\
124 9.34180197971741e-06\\
125 0.000188181225848347\\
126 0.000228525580519219\\
127 9.12321748861484e-05\\
128 -0.000125458688563696\\
129 -0.000252838927951446\\
130 -0.00018108817071168\\
131 4.55711374753888e-05\\
132 0.00024922239288718\\
133 0.000252771953980577\\
134 3.2807174473982e-05\\
135 -0.000237013263918171\\
136 -0.000310908219748221\\
137 -8.84960511580574e-05\\
138 0.000253835807728859\\
139 0.000370452544740804\\
140 7.10329958165325e-05\\
141 -0.000386776236021615\\
142 -0.00039280201038864\\
143 0.000328799871460263\\
144 0.000642116834829795\\
145 -0.00281444436683052\\
146 -0.015338208623188\\
147 -0.0422555587204003\\
148 -0.0857136759571454\\
149 -0.141465841404591\\
150 -0.197514319112061\\
151 -0.236144058452233\\
152 -0.239555873862972\\
153 -0.197451621086504\\
154 -0.113425679018533\\
155 -0.00678605782976145\\
156 0.0921129912137041\\
157 0.152197013228751\\
158 0.153954096912748\\
159 0.0984195144310728\\
160 0.00837536498655548\\
161 -0.0796687640350892\\
162 -0.130014981946755\\
163 -0.122830569928584\\
164 -0.0629464774136926\\
165 0.0219624461802394\\
166 0.0934966930489667\\
167 0.119779279530381\\
168 0.0899940595443951\\
169 0.0193419709441032\\
170 -0.0581326268695423\\
171 -0.105659055951076\\
172 -0.101226807112039\\
173 -0.0480412638068769\\
174 0.0271838147758195\\
175 0.0873606795409208\\
176 0.103227450759871\\
177 0.067679802303254\\
178 -0.000867776404559748\\
179 -0.0677925101198006\\
180 -0.0996304232704985\\
181 -0.0808207189625778\\
182 -0.0214185021253572\\
183 0.0481149200311333\\
184 0.0924168462800264\\
185 0.0891720252371478\\
186 0.040394583521812\\
187 -0.0286940192962784\\
188 -0.0826153976340362\\
189 -0.0937985578650362\\
190 -0.0566713792112288\\
191 0.00953107910158682\\
192 0.0706765806618546\\
193 0.0952795694348448\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={5.4423e-04},
ymin=-0.5,
ymax=0.5,
name=plot32,
at=(plot31.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 4.3659580940459e-15\\
2 0.0650913713697728\\
3 0.0979164266178742\\
4 0.0821606120395502\\
5 0.0255338990742207\\
6 -0.0440194959615754\\
7 -0.092098856377159\\
8 -0.0948124540579035\\
9 -0.0505718957287926\\
10 0.0190805104491679\\
11 0.0800029824727386\\
12 0.102163630440291\\
13 0.0743438355021779\\
14 0.00966790975693784\\
15 -0.0607043277950014\\
16 -0.102623413746664\\
17 -0.0954303750414186\\
18 -0.0419345107133887\\
19 0.0328541708853349\\
20 0.0935589964682064\\
21 0.111144312694905\\
22 0.0765784478745553\\
23 0.0050877846833926\\
24 -0.0708576943814681\\
25 -0.116428091040014\\
26 -0.110248402532955\\
27 -0.0539654225252961\\
28 0.0285738375982159\\
29 0.101884655412433\\
30 0.134216318837982\\
31 0.110919497676222\\
32 0.0402121424219892\\
33 -0.0506801910804588\\
34 -0.126841753583257\\
35 -0.159334819368833\\
36 -0.13558190930489\\
37 -0.0626978236465582\\
38 0.0367667193777821\\
39 0.134143714380838\\
40 0.204861097292634\\
41 0.235651638348394\\
42 0.226643247161846\\
43 0.188539579400538\\
44 0.136915108313085\\
45 0.0863065875249809\\
46 0.0462433756719327\\
47 0.0200976042516573\\
48 0.00633411134479609\\
49 0.000947473048883309\\
50 -0.000209608541582326\\
51 -3.22764876487275e-05\\
52 0.000134994005455024\\
53 5.17505009823403e-05\\
54 -8.07791573877728e-05\\
55 -9.40821837196764e-05\\
56 -2.41186550831364e-06\\
57 7.97484606157475e-05\\
58 7.41018229662584e-05\\
59 -9.74051317916406e-07\\
60 -6.82646878078658e-05\\
61 -6.92666776933988e-05\\
62 -1.00661474586157e-05\\
63 5.35712840354468e-05\\
64 6.83884200857702e-05\\
65 2.61130038834987e-05\\
66 -3.49998429394209e-05\\
67 -6.49638884638493e-05\\
68 -4.20670449549698e-05\\
69 1.27811622345757e-05\\
70 5.54118905264739e-05\\
71 5.36778342643509e-05\\
72 1.09452217890176e-05\\
73 -3.86384448003494e-05\\
74 -5.74397312395093e-05\\
75 -3.25205301180839e-05\\
76 1.6005342779122e-05\\
77 5.13345601541249e-05\\
78 4.77401783796993e-05\\
79 8.97634470103017e-06\\
80 -3.55555668511439e-05\\
81 -5.31034287928888e-05\\
82 -3.14676281875043e-05\\
83 1.27608968156006e-05\\
84 4.69883255856393e-05\\
85 4.65595206884317e-05\\
86 1.23544071291014e-05\\
87 -3.0382462369092e-05\\
88 -5.06654537004345e-05\\
89 -3.41323080242672e-05\\
90 6.90106389708666e-06\\
91 4.26435863753641e-05\\
92 4.74046027468485e-05\\
93 1.79704623876678e-05\\
94 -2.42875913593119e-05\\
95 -4.89077199546717e-05\\
96 -3.8227295922145e-05\\
97 -7.70877538860268e-17\\
98 3.82272959220264e-05\\
99 4.89077199546111e-05\\
100 2.42875913593483e-05\\
101 -1.79704623875509e-05\\
102 -4.74046027467064e-05\\
103 -4.26435863752071e-05\\
104 -6.90106389699783e-06\\
105 3.41323080242733e-05\\
106 5.06654537003586e-05\\
107 3.03824623689978e-05\\
108 -1.23544071291953e-05\\
109 -4.65595206884635e-05\\
110 -4.69883255855814e-05\\
111 -1.27608968154806e-05\\
112 3.14676281876403e-05\\
113 5.31034287929779e-05\\
114 3.55555668511515e-05\\
115 -8.97634470111277e-06\\
116 -4.77401783798186e-05\\
117 -5.13345601542471e-05\\
118 -1.60053427791664e-05\\
119 3.25205301181275e-05\\
120 5.74397312396309e-05\\
121 3.86384448004942e-05\\
122 -1.09452217889095e-05\\
123 -5.36778342643206e-05\\
124 -5.54118905265291e-05\\
125 -1.27811622346528e-05\\
126 4.20670449548882e-05\\
127 6.49638884638253e-05\\
128 3.49998429394562e-05\\
129 -2.61130038834172e-05\\
130 -6.83884200857068e-05\\
131 -5.35712840354179e-05\\
132 1.00661474585622e-05\\
133 6.92666776932569e-05\\
134 6.8264687807655e-05\\
135 9.74051317655216e-07\\
136 -7.41018229665202e-05\\
137 -7.97484606159664e-05\\
138 2.4118655081684e-06\\
139 9.40821837196323e-05\\
140 8.0779157387806e-05\\
141 -5.17505009823099e-05\\
142 -0.000134994005455054\\
143 3.22764876486064e-05\\
144 0.000209608541582251\\
145 -0.000947473048883138\\
146 -0.00633411134479565\\
147 -0.0200976042516573\\
148 -0.0462433756719347\\
149 -0.0863065875249881\\
150 -0.136915108313102\\
151 -0.18853957940057\\
152 -0.226643247161896\\
153 -0.235651638348464\\
154 -0.204861097292721\\
155 -0.134143714380934\\
156 -0.0367667193778777\\
157 0.0626978236464742\\
158 0.135581909304825\\
159 0.159334819368789\\
160 0.126841753583229\\
161 0.0506801910804361\\
162 -0.040212142422019\\
163 -0.110919497676268\\
164 -0.134216318838047\\
165 -0.10188465541251\\
166 -0.0285738375982913\\
167 0.0539654225252384\\
168 0.110248402532928\\
169 0.11642809104002\\
170 0.0708576943815018\\
171 -0.00508778468334783\\
172 -0.0765784478745189\\
173 -0.111144312694893\\
174 -0.0935589964682249\\
175 -0.0328541708853786\\
176 0.0419345107133351\\
177 0.0954303750413746\\
178 0.102623413746645\\
179 0.0607043277950161\\
180 -0.00966790975689535\\
181 -0.0743438355021229\\
182 -0.102163630440244\\
183 -0.0800029824727186\\
184 -0.0190805104491865\\
185 0.0505718957287346\\
186 0.0948124540578156\\
187 0.0920988563770576\\
188 0.0440194959614787\\
189 -0.0255338990742975\\
190 -0.0821606120395987\\
191 -0.0979164266178946\\
192 -0.0650913713697727\\
193 3.02639609191916e-15\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.3371e-04},
ymin=-0.5,
ymax=0.5,
name=plot33,
at=(plot32.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.101953446846943\\
2 -0.077704161429965\\
3 -0.016451247209254\\
4 0.0527627175263495\\
5 0.0970949362939941\\
6 0.0954434023589167\\
7 0.0484307304598128\\
8 -0.0218757449627815\\
9 -0.0823535627945339\\
10 -0.10440558356664\\
11 -0.0773940460742711\\
12 -0.0136402823931952\\
13 0.0573076693535046\\
14 0.10241109570483\\
15 0.100453998365968\\
16 0.0518427168123784\\
17 -0.0215726870961752\\
18 -0.0864785139738259\\
19 -0.113226999386921\\
20 -0.0892026975375697\\
21 -0.0244408118739177\\
22 0.0528842205481346\\
23 0.108914449486492\\
24 0.118873919679594\\
25 0.0776708255106075\\
26 0.00189266023614299\\
27 -0.0773801304652958\\
28 -0.127590476510072\\
29 -0.127916535094311\\
30 -0.0772776897930079\\
31 0.00579405309907868\\
32 0.0908487558661341\\
33 0.147236071455792\\
34 0.155032787336579\\
35 0.111151229262047\\
36 0.0288905199019806\\
37 -0.0681143803649996\\
38 -0.154627037444393\\
39 -0.211751762237119\\
40 -0.231464248452825\\
41 -0.216812090642943\\
42 -0.17859829717943\\
43 -0.130442779103249\\
44 -0.0842597161203302\\
45 -0.0475399089824387\\
46 -0.0228210349991619\\
47 -0.00884460582269149\\
48 -0.00245067302327306\\
49 -0.000306220535191945\\
50 6.0622310990621e-05\\
51 -5.69738840450485e-06\\
52 -3.37710305415073e-05\\
53 3.06968059081239e-06\\
54 2.73608721017259e-05\\
55 1.17922142258146e-05\\
56 -1.54852944587749e-05\\
57 -2.19026011856241e-05\\
58 -4.39764865689644e-06\\
59 1.57732945761555e-05\\
60 1.86974742886001e-05\\
61 3.69551214247317e-06\\
62 -1.3569465910237e-05\\
63 -1.74330135874775e-05\\
64 -5.69509116351514e-06\\
65 1.02719552017223e-05\\
66 1.66174973734379e-05\\
67 8.69613489971969e-06\\
68 -6.0499316224082e-06\\
69 -1.51844034580573e-05\\
70 -1.16327729157441e-05\\
71 1.11903002268619e-06\\
72 1.25133027264589e-05\\
73 1.36321475164265e-05\\
74 4.02188131226908e-06\\
75 -8.43322940530498e-06\\
76 -1.40011280588477e-05\\
77 -8.62898239904224e-06\\
78 3.22966310419691e-06\\
79 1.23468216811233e-05\\
80 1.18739072991941e-05\\
81 2.40981801895755e-06\\
82 -8.69797948213632e-06\\
83 -1.30608183431357e-05\\
84 -7.54073440796855e-06\\
85 3.55042121931169e-06\\
86 1.18366344088292e-05\\
87 1.11840756513043e-05\\
88 2.20194553125178e-06\\
89 -8.33061015906461e-06\\
90 -1.25772006541638e-05\\
91 -7.44880014729385e-06\\
92 3.17547872308916e-06\\
93 1.13866792755289e-05\\
94 1.11177345308304e-05\\
95 2.60539030784489e-06\\
96 -7.82083687589936e-06\\
97 -1.24346729866392e-05\\
98 -7.8208368759018e-06\\
99 2.60539030784702e-06\\
100 1.11177345308485e-05\\
101 1.13866792755857e-05\\
102 3.17547872316799e-06\\
103 -7.44880014722311e-06\\
104 -1.25772006541098e-05\\
105 -8.33061015903862e-06\\
106 2.20194553125749e-06\\
107 1.11840756513083e-05\\
108 1.18366344088509e-05\\
109 3.55042121934029e-06\\
110 -7.54073440794315e-06\\
111 -1.30608183431522e-05\\
112 -8.69797948220741e-06\\
113 2.40981801882596e-06\\
114 1.18739072990466e-05\\
115 1.23468216810019e-05\\
116 3.22966310413976e-06\\
117 -8.6289823990199e-06\\
118 -1.40011280587427e-05\\
119 -8.43322940517496e-06\\
120 4.0218813123778e-06\\
121 1.36321475164784e-05\\
122 1.25133027264288e-05\\
123 1.1190300225855e-06\\
124 -1.16327729158942e-05\\
125 -1.51844034581979e-05\\
126 -6.04993162250254e-06\\
127 8.69613489969042e-06\\
128 1.66174973734536e-05\\
129 1.02719552017253e-05\\
130 -5.69509116355636e-06\\
131 -1.7433013587558e-05\\
132 -1.35694659103424e-05\\
133 3.6955121423822e-06\\
134 1.8697474288586e-05\\
135 1.57732945761973e-05\\
136 -4.39764865685809e-06\\
137 -2.19026011856262e-05\\
138 -1.54852944588122e-05\\
139 1.17922142257722e-05\\
140 2.73608721017637e-05\\
141 3.06968059088679e-06\\
142 -3.37710305414797e-05\\
143 -5.69738840460783e-06\\
144 6.06223109905403e-05\\
145 -0.000306220535191679\\
146 -0.00245067302327237\\
147 -0.00884460582269179\\
148 -0.0228210349991678\\
149 -0.0475399089824599\\
150 -0.0842597161203819\\
151 -0.130442779103349\\
152 -0.178598297179596\\
153 -0.216812090643183\\
154 -0.23146424845313\\
155 -0.211751762237463\\
156 -0.154627037444734\\
157 -0.0681143803652927\\
158 0.0288905199017668\\
159 0.111151229261915\\
160 0.155032787336494\\
161 0.147236071455691\\
162 0.0908487558659469\\
163 0.00579405309876407\\
164 -0.0772776897934356\\
165 -0.127916535094768\\
166 -0.127590476510418\\
167 -0.0773801304653772\\
168 0.00189266023643909\\
169 0.0776708255113014\\
170 0.118873919680589\\
171 0.108914449487592\\
172 0.0528842205491028\\
173 -0.0244408118732822\\
174 -0.0892026975373582\\
175 -0.11322699938708\\
176 -0.0864785139741797\\
177 -0.0215726870964937\\
178 0.0518427168122819\\
179 0.100453998366155\\
180 0.102411095705203\\
181 0.0573076693538394\\
182 -0.013640282393161\\
183 -0.0773940460747273\\
184 -0.104405583567616\\
185 -0.0823535627958728\\
186 -0.0218757449641878\\
187 0.048430730458666\\
188 0.0954434023582659\\
189 0.0970949362938972\\
190 0.0527627175266692\\
191 -0.0164512472087884\\
192 -0.077704161429641\\
193 -0.101953446846943\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={3.0635e-05},
ymin=-0.5,
ymax=0.5,
name=plot34,
at=(plot33.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -9.08839671270569e-13\\
2 0.0668409196635262\\
3 0.103408266065186\\
4 0.0931082305240659\\
5 0.0405211626823102\\
6 -0.0306682880364352\\
7 -0.0883522897168296\\
8 -0.106454565464341\\
9 -0.0766426513269215\\
10 -0.01205311567978\\
11 0.0585941052529423\\
12 0.103802894761217\\
13 0.103280911921702\\
14 0.056888773486836\\
15 -0.0153376676492112\\
16 -0.0819985649578653\\
17 -0.11401290826192\\
18 -0.0971644673494394\\
19 -0.0381239118567266\\
20 0.0385040623119385\\
21 0.100661818822807\\
22 0.122256619722048\\
23 0.0938460191963845\\
24 0.0262727527713037\\
25 -0.0539827041828412\\
26 -0.115531067573922\\
27 -0.134350633656731\\
28 -0.102729248302447\\
29 -0.031622549947776\\
30 0.0540280902353677\\
31 0.124743154803995\\
32 0.156852170703284\\
33 0.13993066602909\\
34 0.0790115020252778\\
35 -0.00856690285442919\\
36 -0.0998778392210095\\
37 -0.173900751364711\\
38 -0.217186634667633\\
39 -0.226180005735875\\
40 -0.20611537463506\\
41 -0.167582359666436\\
42 -0.122390919651193\\
43 -0.0802071459649751\\
44 -0.0467912226562725\\
45 -0.0239049406791253\\
46 -0.010380938692815\\
47 -0.00362028060072306\\
48 -0.000890900974836529\\
49 -9.48873513399303e-05\\
50 1.61075153624194e-05\\
51 -4.19009781730722e-06\\
52 -6.50276506249143e-06\\
53 4.05033274892368e-06\\
54 5.81687304940642e-06\\
55 -9.88250743791695e-07\\
56 -5.48196598684305e-06\\
57 -2.77471522070887e-06\\
58 2.77934554455172e-06\\
59 4.75308504691433e-06\\
60 1.59889455000119e-06\\
61 -2.90001614876198e-06\\
62 -4.22922903801289e-06\\
63 -1.44786229545677e-06\\
64 2.49943448833832e-06\\
65 3.93856383921672e-06\\
66 1.77921874363741e-06\\
67 -1.83393078220856e-06\\
68 -3.68517528792755e-06\\
69 -2.30134186931912e-06\\
70 9.70503640869685e-07\\
71 3.30268821843919e-06\\
72 2.81315963459862e-06\\
73 2.99743385865134e-08\\
74 -2.68809890684289e-06\\
75 -3.14982903110178e-06\\
76 -1.06747725607834e-06\\
77 1.81233460898646e-06\\
78 3.18121321440642e-06\\
79 2.00414486911902e-06\\
80 -7.24216275558528e-07\\
81 -2.83024941847219e-06\\
82 -2.68780227720629e-06\\
83 -4.57053738506288e-07\\
84 2.09244721320658e-06\\
85 2.98623348161654e-06\\
86 1.5642103161047e-06\\
87 -1.04454617439606e-06\\
88 -2.8219284307995e-06\\
89 -2.41708020389341e-06\\
90 -1.6419280570178e-07\\
91 2.19721464489086e-06\\
92 2.86359217385368e-06\\
93 1.33870561938477e-06\\
94 -1.20189165935477e-06\\
95 -2.81673764698282e-06\\
96 -2.27771229986812e-06\\
97 6.06162709246634e-17\\
98 2.27771229998848e-06\\
99 2.81673764708442e-06\\
100 1.20189165943158e-06\\
101 -1.33870561933512e-06\\
102 -2.86359217385604e-06\\
103 -2.19721464495519e-06\\
104 1.64192805596395e-07\\
105 2.41708020375291e-06\\
106 2.82192843064631e-06\\
107 1.04454617424601e-06\\
108 -1.56421031623076e-06\\
109 -2.98623348169496e-06\\
110 -2.092447213246e-06\\
111 4.57053738517361e-07\\
112 2.68780227722735e-06\\
113 2.83024941847862e-06\\
114 7.24216275521778e-07\\
115 -2.00414486919973e-06\\
116 -3.18121321450262e-06\\
117 -1.81233460905121e-06\\
118 1.06747725607482e-06\\
119 3.14982903115765e-06\\
120 2.68809890692504e-06\\
121 -2.99743385065439e-08\\
122 -2.81315963459081e-06\\
123 -3.3026882184772e-06\\
124 -9.70503640941349e-07\\
125 2.3013418692867e-06\\
126 3.68517528794341e-06\\
127 1.83393078226402e-06\\
128 -1.77921874360045e-06\\
129 -3.93856383923141e-06\\
130 -2.49943448841815e-06\\
131 1.4478622953736e-06\\
132 4.22922903800723e-06\\
133 2.90001614886622e-06\\
134 -1.59889454981503e-06\\
135 -4.75308504674969e-06\\
136 -2.77934554452053e-06\\
137 2.77471522060451e-06\\
138 5.48196598668969e-06\\
139 9.8825074370983e-07\\
140 -5.816873049394e-06\\
141 -4.05033274890512e-06\\
142 6.5027650623954e-06\\
143 4.19009781721371e-06\\
144 -1.61075153624552e-05\\
145 9.48873513386998e-05\\
146 0.000890900974828648\\
147 0.00362028060069441\\
148 0.0103809386927379\\
149 0.0239049406789552\\
150 0.0467912226559486\\
151 0.0802071459644278\\
152 0.122390919650356\\
153 0.167582359665263\\
154 0.206115374633539\\
155 0.226180005734034\\
156 0.217186634665535\\
157 0.173900751362432\\
158 0.0998778392186162\\
159 0.00856690285195051\\
160 -0.0790115020278615\\
161 -0.139930666031838\\
162 -0.156852170706266\\
163 -0.124743154807246\\
164 -0.054028090238849\\
165 0.0316225499441938\\
166 0.102729248298972\\
167 0.134350633653598\\
168 0.11553106757132\\
169 0.0539827041808403\\
170 -0.0262727527727946\\
171 -0.0938460191976145\\
172 -0.122256619723363\\
173 -0.100661818824552\\
174 -0.038504062314343\\
175 0.0381239118536281\\
176 0.0971644673458364\\
177 0.114012908258182\\
178 0.0819985649544364\\
179 0.0153376676464809\\
180 -0.0568887734886533\\
181 -0.103280911922632\\
182 -0.103802894761519\\
183 -0.0585941052530279\\
184 0.012053115679472\\
185 0.076642651326053\\
186 0.106454565462766\\
187 0.0883522897146168\\
188 0.0306682880338244\\
189 -0.0405211626850087\\
190 -0.0931082305265857\\
191 -0.103408266067394\\
192 -0.0668409196654547\\
193 -9.09453891182605e-13\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={6.5489e-06},
ymin=-0.5,
ymax=0.5,
name=plot35,
at=(plot34.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.108708059963999\\
2 0.0852804523322911\\
3 0.0250586565633465\\
4 -0.0460953273970371\\
5 -0.0976189135041245\\
6 -0.107348885967581\\
7 -0.0709961331422754\\
8 -0.00395346690287268\\
9 0.0652947401370521\\
10 0.107297784701633\\
11 0.104105552020849\\
12 0.0567995637156828\\
13 -0.0150300976836617\\
14 -0.0815403048160011\\
15 -0.115067573290207\\
16 -0.101514749001601\\
17 -0.0460218222874855\\
18 0.0292768796055568\\
19 0.0943111745696932\\
20 0.123124941563691\\
21 0.10402934549459\\
22 0.0439227280002236\\
23 -0.0346842589745854\\
24 -0.102482351310759\\
25 -0.134389711948024\\
26 -0.11854419109974\\
27 -0.0600710156779634\\
28 0.0213829817875048\\
29 0.0989891377463101\\
30 0.147956327614685\\
31 0.153272437082837\\
32 0.113508133875366\\
33 0.0398918553563595\\
34 -0.0484118114024035\\
35 -0.130745824467819\\
36 -0.19081288171785\\
37 -0.220221970066662\\
38 -0.219089954417382\\
39 -0.1941380146274\\
40 -0.155425232565623\\
41 -0.113022608819403\\
42 -0.0746184631463941\\
43 -0.0444849560374816\\
44 -0.0236853319339671\\
45 -0.0110512994345806\\
46 -0.004374331270275\\
47 -0.00138282575495282\\
48 -0.000304807517987472\\
49 -2.81309499189546e-05\\
50 4.01825710404231e-06\\
51 -1.43526906214686e-06\\
52 -9.23801271635218e-07\\
53 1.36329351021905e-06\\
54 7.60352447940533e-07\\
55 -9.10084434185845e-07\\
56 -1.05011668963048e-06\\
57 1.93304278886149e-07\\
58 1.05809882872387e-06\\
59 6.08817108355757e-07\\
60 -4.73997117084217e-07\\
61 -9.61036186755363e-07\\
62 -4.18853737178539e-07\\
63 5.05845594096048e-07\\
64 8.76392180493098e-07\\
65 3.86544218427811e-07\\
66 -4.38854373252651e-07\\
67 -8.17685867293712e-07\\
68 -4.37070466547089e-07\\
69 3.17175041983e-07\\
70 7.60181129440783e-07\\
71 5.23203516007845e-07\\
72 -1.56331930968564e-07\\
73 -6.79042263459593e-07\\
74 -6.10148699917431e-07\\
75 -3.10393634854976e-08\\
76 5.57569626180571e-07\\
77 6.69048263683802e-07\\
78 2.273559669159e-07\\
79 -3.90093777741953e-07\\
80 -6.76727118211138e-07\\
81 -4.09422295104896e-07\\
82 1.83117860505548e-07\\
83 6.18260009967102e-07\\
84 5.51408931809845e-07\\
85 4.54141278383898e-08\\
86 -4.89921049224905e-07\\
87 -6.29714105772696e-07\\
88 -2.69059726360942e-07\\
89 3.00802583935986e-07\\
90 6.28204147710925e-07\\
91 4.57798941969554e-07\\
92 -7.2076948681527e-08\\
93 -5.42375868038769e-07\\
94 -5.84049185664318e-07\\
95 -1.66349311485256e-07\\
96 3.81247924407287e-07\\
97 6.28452387438676e-07\\
98 3.81247924445867e-07\\
99 -1.66349311419112e-07\\
100 -5.84049185562111e-07\\
101 -5.42375867926972e-07\\
102 -7.20769485703925e-08\\
103 4.57798942070725e-07\\
104 6.28204147783381e-07\\
105 3.00802583993996e-07\\
106 -2.6905972634647e-07\\
107 -6.29714105797528e-07\\
108 -4.8992104929095e-07\\
109 4.5414127724077e-08\\
110 5.51408931672097e-07\\
111 6.18260009834686e-07\\
112 1.83117860428436e-07\\
113 -4.09422295106749e-07\\
114 -6.76727118128209e-07\\
115 -3.90093777579964e-07\\
116 2.27355967076132e-07\\
117 6.69048263781833e-07\\
118 5.57569626209836e-07\\
119 -3.10393635303114e-08\\
120 -6.10148699985143e-07\\
121 -6.79042263536135e-07\\
122 -1.56331931008758e-07\\
123 5.23203515985222e-07\\
124 7.60181129417059e-07\\
125 3.17175041949268e-07\\
126 -4.37070466586924e-07\\
127 -8.1768586732685e-07\\
128 -4.38854373265225e-07\\
129 3.86544218425802e-07\\
130 8.76392180470719e-07\\
131 5.05845594031513e-07\\
132 -4.18853737254958e-07\\
133 -9.61036186817797e-07\\
134 -4.73997117117525e-07\\
135 6.08817108355393e-07\\
136 1.05809882872633e-06\\
137 1.93304278850465e-07\\
138 -1.05011668966223e-06\\
139 -9.10084434161328e-07\\
140 7.60352448053798e-07\\
141 1.36329351039132e-06\\
142 -9.23801271516284e-07\\
143 -1.43526906212146e-06\\
144 4.01825710411131e-06\\
145 -2.81309499186862e-05\\
146 -0.000304807517987425\\
147 -0.00138282575495457\\
148 -0.0043743312702805\\
149 -0.0110512994345884\\
150 -0.0236853319339642\\
151 -0.0444849560374298\\
152 -0.0746184631462162\\
153 -0.113022608818973\\
154 -0.155425232564772\\
155 -0.194138014625939\\
156 -0.219089954415155\\
157 -0.220221970063604\\
158 -0.190812881714048\\
159 -0.130745824463537\\
160 -0.0484118113980606\\
161 0.0398918553602705\\
162 0.113508133878408\\
163 0.153272437084764\\
164 0.147956327615545\\
165 0.0989891377464508\\
166 0.0213829817874896\\
167 -0.0600710156775379\\
168 -0.118544191098455\\
169 -0.134389711945805\\
170 -0.102482351307926\\
171 -0.0346842589717556\\
172 0.0439227280023658\\
173 0.104029345495571\\
174 0.123124941563474\\
175 0.0943111745687513\\
176 0.029276879604754\\
177 -0.0460218222871774\\
178 -0.10151474899945\\
179 -0.115067573285996\\
180 -0.0815403048101278\\
181 -0.015030097676999\\
182 0.0567995637221037\\
183 0.104105552026223\\
184 0.107297784705671\\
185 0.065294740140065\\
186 -0.00395346690014234\\
187 -0.0709961331390079\\
188 -0.107348885963275\\
189 -0.0976189134988674\\
190 -0.0460953273915418\\
191 0.0250586565679719\\
192 0.0852804523349445\\
193 0.108708059963999\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.7201e-11},
ymin=-0.5,
ymax=0.5,
name=plot42,
at=(plot35.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 8.5910851434998e-07\\
2 -0.0669363145080502\\
3 -0.117489449520837\\
4 -0.139320530593515\\
5 -0.127152422624825\\
6 -0.0839962389033124\\
7 -0.0203093288909207\\
8 0.0486589915098194\\
9 0.106620127180852\\
10 0.140129849773558\\
11 0.141644699067418\\
12 0.111049610933205\\
13 0.0553768943348706\\
14 -0.0130988878595011\\
15 -0.0798233426556391\\
16 -0.13120783285164\\
17 -0.157389078884832\\
18 -0.153928103148331\\
19 -0.122187142003338\\
20 -0.0684615618551436\\
21 -0.00221888628187783\\
22 0.0660511473464183\\
23 0.126862269826009\\
24 0.173232556098284\\
25 0.20144623691982\\
26 0.211063386259399\\
27 0.204328974320231\\
28 0.185228514828354\\
29 0.158456288450946\\
30 0.128516803870497\\
31 0.0990967212462951\\
32 0.0727521087763078\\
33 0.0508786767220357\\
34 0.0338844796025108\\
35 0.021468400379425\\
36 0.0129177008224716\\
37 0.00736351594243578\\
38 0.00396331695770151\\
39 0.00200549878806701\\
40 0.000948712053722711\\
41 0.000416502190726411\\
42 0.00016806554684041\\
43 6.15259181107908e-05\\
44 2.00653947325913e-05\\
45 5.67606139362561e-06\\
46 1.33528961328368e-06\\
47 2.42553977592961e-07\\
48 2.89954778885734e-08\\
49 1.28891598269184e-09\\
50 -6.79669471439139e-11\\
51 1.4401855793409e-11\\
52 -6.6078355247898e-12\\
53 2.53734907920343e-12\\
54 2.10606985392115e-12\\
55 -3.67448312865932e-12\\
56 -2.27907763207253e-13\\
57 3.24139459700957e-12\\
58 1.84090171118821e-13\\
59 -2.88705797095601e-12\\
60 -8.98821431592638e-13\\
61 2.33469107773946e-12\\
62 1.8310349009436e-12\\
63 -1.26443910035352e-12\\
64 -2.41458101420071e-12\\
65 -2.69735590425183e-13\\
66 2.10706678460845e-12\\
67 1.70383060509916e-12\\
68 -7.77426089007784e-13\\
69 -2.2126523213877e-12\\
70 -9.79497098317635e-13\\
71 1.3388708335951e-12\\
72 2.04982556303741e-12\\
73 4.41631778357785e-13\\
74 -1.60226564466642e-12\\
75 -1.84025326575461e-12\\
76 -9.22463109480271e-14\\
77 1.70764158170534e-12\\
78 1.66572216848284e-12\\
79 -1.11713989375645e-13\\
80 -1.73520182480334e-12\\
81 -1.54687122447129e-12\\
82 2.12394572331962e-13\\
83 1.72651534412619e-12\\
84 1.48133075283192e-12\\
85 -2.40825830969229e-13\\
86 -1.7003741405585e-12\\
87 -1.45859200939807e-12\\
88 2.18934011307453e-13\\
89 1.66469355135903e-12\\
90 1.46656331800861e-12\\
91 -1.63520267121993e-13\\
92 -1.62358216513963e-12\\
93 -1.49494936391642e-12\\
94 8.69087902701947e-14\\
95 1.57928904107443e-12\\
96 1.53481290081155e-12\\
97 1.14557552179074e-17\\
98 -1.534785365527e-12\\
99 -1.5792293245028e-12\\
100 -8.68516572743186e-14\\
101 1.49496893170731e-12\\
102 1.623544640619e-12\\
103 1.63427058508436e-13\\
104 -1.46669923988275e-12\\
105 -1.66482818690277e-12\\
106 -2.19074755863729e-13\\
107 1.45843790919527e-12\\
108 1.70021073311674e-12\\
109 2.40653083553905e-13\\
110 -1.48148601980585e-12\\
111 -1.72660985396298e-12\\
112 -2.12419222662624e-13\\
113 1.54690458480531e-12\\
114 1.73529471283775e-12\\
115 1.11870976175704e-13\\
116 -1.66549727193041e-12\\
117 -1.7073995283336e-12\\
118 9.24091113765428e-14\\
119 1.84027817864567e-12\\
120 1.60214034134851e-12\\
121 -4.41819838187677e-13\\
122 -2.04996301101084e-12\\
123 -1.33890614946536e-12\\
124 9.79519698688651e-13\\
125 2.21263140964759e-12\\
126 7.77291106979158e-13\\
127 -1.70399377777275e-12\\
128 -2.10715393816917e-12\\
129 2.69789642323164e-13\\
130 2.41469856931136e-12\\
131 1.26448021592948e-12\\
132 -1.83109314509025e-12\\
133 -2.33476632839539e-12\\
134 8.98820079604541e-13\\
135 2.88709315823996e-12\\
136 -1.84126630265987e-13\\
137 -3.24146292237588e-12\\
138 2.27997946192208e-13\\
139 3.67479181169846e-12\\
140 -2.1058357234458e-12\\
141 -2.53734896440705e-12\\
142 6.60796087125829e-12\\
143 -1.44016127749893e-11\\
144 6.79669898536538e-11\\
145 -1.28891927495405e-09\\
146 -2.89955861092347e-08\\
147 -2.42555036350934e-07\\
148 -1.3352958887705e-06\\
149 -5.67608897974099e-06\\
150 -2.00654932923911e-05\\
151 -6.15262191579952e-05\\
152 -0.000168066357972175\\
153 -0.00041650415923963\\
154 -0.00094871642025997\\
155 -0.00200550773569755\\
156 -0.00396333402955117\\
157 -0.00736354645131746\\
158 -0.0129177521164007\\
159 -0.0214684817749069\\
160 -0.0338846017795651\\
161 -0.0508788504209447\\
162 -0.0727523427687629\\
163 -0.0990970197753178\\
164 -0.12851716403439\\
165 -0.158456698280012\\
166 -0.185228952973489\\
167 -0.204329412236903\\
168 -0.211063793452617\\
169 -0.201446589202104\\
170 -0.17323284598017\\
171 -0.126862517278551\\
172 -0.0660514084868906\\
173 0.0022185152760054\\
174 0.0684609479168205\\
175 0.12218612668497\\
176 0.153926522119674\\
177 0.157386787232746\\
178 0.131204732350808\\
179 0.0798194061680986\\
180 0.0130941759684501\\
181 -0.0553822283361633\\
182 -0.111055329652344\\
183 -0.141650502746186\\
184 -0.140135408268827\\
185 -0.106625117496555\\
186 -0.0486631353262364\\
187 0.0203062330033531\\
188 0.0839942927072847\\
189 0.127151617226579\\
190 0.139320747705137\\
191 0.117490473856607\\
192 0.0669378551647876\\
193 8.59108514781508e-07\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.3706e-10},
ymin=-0.5,
ymax=0.5,
name=plot41,
at=(plot42.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.133481569686945\\
2 0.115126583015259\\
3 0.0650938235706068\\
4 -0.00292090756946491\\
5 -0.070355634328955\\
6 -0.118894398770963\\
7 -0.135449100327512\\
8 -0.115629049920764\\
9 -0.0647754199969212\\
10 0.00365272840523221\\
11 0.0718101445887905\\
12 0.122222858040289\\
13 0.142253559597146\\
14 0.127111737703731\\
15 0.0807116343884215\\
16 0.0143040287220111\\
17 -0.0566002169623962\\
18 -0.116098217487802\\
19 -0.151523904777054\\
20 -0.155977934469825\\
21 -0.129275525383891\\
22 -0.0772834625048633\\
23 -0.0100171482829201\\
24 0.0608850492973682\\
25 0.124641282113828\\
26 0.173215233330025\\
27 0.202307715383271\\
28 0.211411620356285\\
29 0.203114168170836\\
30 0.181961252305517\\
31 0.153224235143791\\
32 0.121847721329256\\
33 0.091744487961901\\
34 0.0654819638878195\\
35 0.0443063645675873\\
36 0.028393642551952\\
37 0.0172027475548202\\
38 0.00982633232880542\\
39 0.00527138082016847\\
40 0.00264206564628609\\
41 0.00122872170638699\\
42 0.000525348799055835\\
43 0.000203923523872495\\
44 7.06053042894115e-05\\
45 2.12444170818557e-05\\
46 5.33078076115237e-06\\
47 1.03705842248682e-06\\
48 1.33586227273053e-07\\
49 6.46405482535976e-09\\
50 -3.79312116791233e-10\\
51 9.28477100426039e-11\\
52 -4.47752863222368e-11\\
53 9.32273029718849e-12\\
54 2.56574539315765e-11\\
55 -2.28213078110149e-11\\
56 -1.52195912566328e-11\\
57 2.09042661644521e-11\\
58 1.55665525482348e-11\\
59 -1.516568017655e-11\\
60 -1.92878196822205e-11\\
61 5.66663720900989e-12\\
62 2.0668717047448e-11\\
63 6.37853425517752e-12\\
64 -1.54079331026078e-11\\
65 -1.62328463993616e-11\\
66 3.12101214555093e-12\\
67 1.77146199999138e-11\\
68 1.07103005642469e-11\\
69 -8.35036027960007e-12\\
70 -1.71617918780514e-11\\
71 -6.54224460715962e-12\\
72 1.08470772574856e-11\\
73 1.59501952159665e-11\\
74 3.93442465651687e-12\\
75 -1.18489465796711e-11\\
76 -1.48936173584555e-11\\
77 -2.57026372165963e-12\\
78 1.20605475524224e-11\\
79 1.42043143810516e-11\\
80 2.11172088923191e-12\\
81 -1.18314562725203e-11\\
82 -1.38644804586386e-11\\
83 -2.29670521316503e-12\\
84 1.13205582839474e-11\\
85 1.37815417095351e-11\\
86 2.93358303808962e-12\\
87 -1.05959634509652e-11\\
88 -1.38490847434979e-11\\
89 -3.87684230068482e-12\\
90 9.69143243402388e-12\\
91 1.39720917926526e-11\\
92 5.00980700995695e-12\\
93 -8.6352311635436e-12\\
94 -1.40767396945225e-11\\
95 -6.23380915057747e-12\\
96 7.46508539535449e-12\\
97 1.4116815649877e-11\\
98 7.46520494352909e-12\\
99 -6.23363048756928e-12\\
100 -1.40765582534771e-11\\
101 -8.63512526257297e-12\\
102 5.00982476556167e-12\\
103 1.39720655150396e-11\\
104 9.69140948842596e-12\\
105 -3.87682760319321e-12\\
106 -1.38490694774854e-11\\
107 -1.05959393607388e-11\\
108 2.93358931563721e-12\\
109 1.37815355290988e-11\\
110 1.13205703991894e-11\\
111 -2.29664999190761e-12\\
112 -1.38643785829918e-11\\
113 -1.18313799019578e-11\\
114 2.11173686011707e-12\\
115 1.42042697325567e-11\\
116 1.20604493161418e-11\\
117 -2.57034373690055e-12\\
118 -1.48936800711094e-11\\
119 -1.18489964327138e-11\\
120 3.93430466390296e-12\\
121 1.594999442769e-11\\
122 1.08468756041595e-11\\
123 -6.54235047393393e-12\\
124 -1.71617736883196e-11\\
125 -8.35025034245615e-12\\
126 1.07104112910857e-11\\
127 1.77146656181973e-11\\
128 3.12100807127142e-12\\
129 -1.62328106419159e-11\\
130 -1.54078196197783e-11\\
131 6.37864967986377e-12\\
132 2.06687403547876e-11\\
133 5.66653739069309e-12\\
134 -1.92879535785007e-11\\
135 -1.51657547226422e-11\\
136 1.5566516450434e-11\\
137 2.09041829661304e-11\\
138 -1.52197099685721e-11\\
139 -2.28212916105143e-11\\
140 2.56575888899232e-11\\
141 9.32275191791312e-12\\
142 -4.47752899174851e-11\\
143 9.28479748183211e-11\\
144 -3.79312846213106e-10\\
145 6.46406447747299e-09\\
146 1.33586385005267e-07\\
147 1.03705942694909e-06\\
148 5.33078502896425e-06\\
149 2.12444310952834e-05\\
150 7.06053422087347e-05\\
151 0.000203923611116377\\
152 0.000525348971710417\\
153 0.00122872199791368\\
154 0.00264206604796703\\
155 0.00527138119842185\\
156 0.00982633228478124\\
157 0.0172027462240917\\
158 0.0283936383679753\\
159 0.0443063550513017\\
160 0.0654819455700454\\
161 0.0917444565798138\\
162 0.121847672441636\\
163 0.153224165259645\\
164 0.181961160503242\\
165 0.203114058005499\\
166 0.211411501643209\\
167 0.202307605267074\\
168 0.173215155977534\\
169 0.12464126648095\\
170 0.0608851247550072\\
171 -0.0100169581407321\\
172 -0.0772831469038\\
173 -0.129275092714877\\
174 -0.155977416073533\\
175 -0.151523354435514\\
176 -0.116097705562299\\
177 -0.0565998192734746\\
178 0.0143042457538506\\
179 0.0807116294888492\\
180 0.127111507688674\\
181 0.142253145831672\\
182 0.122222343737018\\
183 0.0718096421728743\\
184 0.00365235858101909\\
185 -0.0647755535237797\\
186 -0.11562888453563\\
187 -0.135448631572056\\
188 -0.118893685716615\\
189 -0.0703547910838066\\
190 -0.00292008198955049\\
191 0.0650944797052919\\
192 0.115126945815888\\
193 0.133481569686945\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.0011e-09},
ymin=-0.5,
ymax=0.5,
name=plot40,
at=(plot41.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -5.13456465974592e-08\\
2 -0.0681232188038804\\
3 -0.11566153329417\\
4 -0.128266515783883\\
5 -0.102143289464351\\
6 -0.0451358692630053\\
7 0.0257177526246594\\
8 0.0893650191076322\\
9 0.127033005664233\\
10 0.12771789269076\\
11 0.0912529584262435\\
12 0.0281264305463996\\
13 -0.0437727480822977\\
14 -0.104400607538471\\
15 -0.137188019916045\\
16 -0.133433634428558\\
17 -0.0943053319836639\\
18 -0.0300642035224695\\
19 0.0430603205552158\\
20 0.107300864878243\\
21 0.147790252838709\\
22 0.155849559568632\\
23 0.130414610102239\\
24 0.0774744355190114\\
25 0.00793290018590385\\
26 -0.0653497911680112\\
27 -0.130492107077028\\
28 -0.17881135428679\\
29 -0.205944025404525\\
30 -0.211828562689062\\
31 -0.199797976774996\\
32 -0.175188978206145\\
33 -0.14389299739749\\
34 -0.111180972965321\\
35 -0.0809809760524434\\
36 -0.0556317015188262\\
37 -0.0360177321424184\\
38 -0.0219339054889189\\
39 -0.0125237704009008\\
40 -0.00667379672939573\\
41 -0.00329811262505678\\
42 -0.00149841629957816\\
43 -0.000618375223211661\\
44 -0.000227885286058312\\
45 -7.31201393728354e-05\\
46 -1.96220735782299e-05\\
47 -4.10009321778656e-06\\
48 -5.71083046998331e-07\\
49 -3.02302509286383e-08\\
50 1.99425395811942e-09\\
51 -5.65500145107382e-10\\
52 2.67305227426964e-10\\
53 1.76371284970302e-11\\
54 -2.24636126510356e-10\\
55 8.29604833122724e-11\\
56 1.77924235085791e-10\\
57 -6.38742453089741e-11\\
58 -1.70482723734854e-10\\
59 2.16761875281762e-12\\
60 1.5580444264427e-10\\
61 7.64915222441564e-11\\
62 -1.00282402069858e-10\\
63 -1.3430063036837e-10\\
64 2.67847102563936e-12\\
65 1.28282036758819e-10\\
66 9.48918971279988e-11\\
67 -4.65213008331643e-11\\
68 -1.28598131722081e-10\\
69 -6.45869225990082e-11\\
70 6.69693088073786e-11\\
71 1.21822430598504e-10\\
72 4.64883341715972e-11\\
73 -7.44868617522325e-11\\
74 -1.15311889239668e-10\\
75 -3.82525866975825e-11\\
76 7.49049360614042e-11\\
77 1.10874330873364e-10\\
78 3.71435071047244e-11\\
79 -7.10244853574171e-11\\
80 -1.08281569183081e-10\\
81 -4.09846645216936e-11\\
82 6.40896780313679e-11\\
83 1.06664632498439e-10\\
84 4.8111243544143e-11\\
85 -5.46686443432727e-11\\
86 -1.05058435717128e-10\\
87 -5.71908318365016e-11\\
88 4.31179141929192e-11\\
89 1.02623114633439e-10\\
90 6.70981980522053e-11\\
91 -2.98141028345734e-11\\
92 -9.87524474405365e-11\\
93 -7.6874138265555e-11\\
94 1.5241511936603e-11\\
95 9.31268804371615e-11\\
96 8.57369252108177e-11\\
97 -4.28832335094507e-18\\
98 -8.57369422669498e-11\\
99 -9.31268850218173e-11\\
100 -1.52415084172823e-11\\
101 7.68741626548774e-11\\
102 9.87524727377103e-11\\
103 2.98141021614335e-11\\
104 -6.7098249154084e-11\\
105 -1.02623188758345e-10\\
106 -4.31179848356006e-11\\
107 5.71907810409918e-11\\
108 1.05058417040937e-10\\
109 5.46686267851807e-11\\
110 -4.81112987657088e-11\\
111 -1.0666476104504e-10\\
112 -6.40898795459366e-11\\
113 4.09844412278275e-11\\
114 1.08281387083147e-10\\
115 7.10243732713153e-11\\
116 -3.71435836697665e-11\\
117 -1.10874433395443e-10\\
118 -7.4905056809172e-11\\
119 3.8252458843188e-11\\
120 1.15311802490131e-10\\
121 7.44868608541418e-11\\
122 -4.64882967779224e-11\\
123 -1.21822405263378e-10\\
124 -6.69693175018647e-11\\
125 6.45868945212043e-11\\
126 1.28598137382241e-10\\
127 4.65213854463885e-11\\
128 -9.48917785038189e-11\\
129 -1.28281976391383e-10\\
130 -2.67853322009283e-12\\
131 1.34300480743565e-10\\
132 1.00282227768316e-10\\
133 -7.64916784402473e-11\\
134 -1.55804598993265e-10\\
135 -2.16779129310456e-12\\
136 1.70482587074027e-10\\
137 6.38741951674796e-11\\
138 -1.77924263528373e-10\\
139 -8.29606751380314e-11\\
140 2.24635810951131e-10\\
141 -1.76372570411784e-11\\
142 -2.67305155630794e-10\\
143 5.65500108945081e-10\\
144 -1.99425308987207e-09\\
145 3.02302417371009e-08\\
146 5.71082885048191e-07\\
147 4.10009211514717e-06\\
148 1.96220685197435e-05\\
149 7.3120121178275e-05\\
150 0.000227885231044466\\
151 0.000618375077774204\\
152 0.00149841595498248\\
153 0.00329811188093471\\
154 0.0066737952474593\\
155 0.0125237676553762\\
156 0.0219339007265567\\
157 0.0360177243710056\\
158 0.0556316895462886\\
159 0.0809809585958666\\
160 0.111180948838119\\
161 0.143892965763054\\
162 0.175188938860271\\
163 0.199797930393318\\
164 0.211828510958709\\
165 0.205943970960601\\
166 0.178811300401249\\
167 0.130492057100596\\
168 0.065349747797545\\
169 -0.00793293566859929\\
170 -0.0774744638376295\\
171 -0.130414634196288\\
172 -0.15584958426264\\
173 -0.147790283917553\\
174 -0.107300907666966\\
175 -0.0430603782615796\\
176 0.0300641313202998\\
177 0.0943052502769184\\
178 0.133433552780793\\
179 0.137187951338815\\
180 0.104400566305744\\
181 0.043772746831768\\
182 -0.0281263838415982\\
183 -0.0912528629133799\\
184 -0.127717755864134\\
185 -0.127032842922983\\
186 -0.0893648515567373\\
187 -0.0257176034400872\\
188 0.0451359792172186\\
189 0.102143345850858\\
190 0.128266513899569\\
191 0.115661479332328\\
192 0.0681231289191728\\
193 -5.13456461751135e-08\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={6.7380e-09},
ymin=-0.5,
ymax=0.5,
name=plot39,
at=(plot40.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.123980886350904\\
2 0.103487380379728\\
3 0.0487569368970858\\
4 -0.0221979420188133\\
5 -0.0860618038569235\\
6 -0.121896203746324\\
7 -0.117978649421555\\
8 -0.0755510453237764\\
9 -0.0082923349624246\\
10 0.0622310788471358\\
11 0.113566857638087\\
12 0.129505095620933\\
13 0.105047541419384\\
14 0.0477176394634869\\
15 -0.0250525241780741\\
16 -0.0914673325603389\\
17 -0.131991032827811\\
18 -0.13497818182949\\
19 -0.0996893232519805\\
20 -0.0359880901253455\\
21 0.0389301917028593\\
22 0.105582782203094\\
23 0.147425153239369\\
24 0.154791057013016\\
25 0.126623173862615\\
26 0.069811872418109\\
27 -0.00335180638202948\\
28 -0.0786645563822498\\
29 -0.143397553618787\\
30 -0.188750005318206\\
31 -0.210941307195331\\
32 -0.210954876588548\\
33 -0.193291294761252\\
34 -0.164258863961799\\
35 -0.130317606952691\\
36 -0.0968457071464223\\
37 -0.067491172282608\\
38 -0.0440797747092828\\
39 -0.0269225732439033\\
40 -0.015319242693907\\
41 -0.00807508802337718\\
42 -0.00391158725338795\\
43 -0.0017215490928352\\
44 -0.000677252306470811\\
45 -0.000232396478827749\\
46 -6.68919639777533e-05\\
47 -1.50608589677995e-05\\
48 -2.27707315588944e-06\\
49 -1.32610692150354e-07\\
50 9.9536094868359e-09\\
51 -3.24524256521353e-09\\
52 1.34835993479561e-09\\
53 6.90431946363534e-10\\
54 -1.50640886306539e-09\\
55 -1.42191963608491e-10\\
56 1.28368297765713e-09\\
57 3.27033919490353e-10\\
58 -1.03856183466668e-09\\
59 -7.22349221506857e-10\\
60 5.80023379929767e-10\\
61 9.97503587281604e-10\\
62 1.02422937559905e-10\\
63 -8.57218717346117e-10\\
64 -7.28966920178238e-10\\
65 2.39330827671559e-10\\
66 8.83332477292325e-10\\
67 5.17352179710376e-10\\
68 -3.91285022179023e-10\\
69 -8.4396661646966e-10\\
70 -3.9732385491304e-10\\
71 4.39780084682936e-10\\
72 8.01391056543661e-10\\
73 3.50732211429379e-10\\
74 -4.31229186004005e-10\\
75 -7.69244144666271e-10\\
76 -3.55533760503314e-10\\
77 3.87016130623311e-10\\
78 7.44509796304476e-10\\
79 3.93961255840953e-10\\
80 -3.16609070674978e-10\\
81 -7.19433024112524e-10\\
82 -4.51962122107228e-10\\
83 2.24938113432409e-10\\
84 6.85975018797534e-10\\
85 5.17771332855881e-10\\
86 -1.160905465374e-10\\
87 -6.37671045297971e-10\\
88 -5.81163235712967e-10\\
89 -5.06583178161506e-12\\
90 5.70531229260757e-10\\
91 6.33413543208779e-10\\
92 1.32469051949745e-10\\
93 -4.83452949275429e-10\\
94 -6.67698121787489e-10\\
95 -2.59195153497803e-10\\
96 3.78233837452153e-10\\
97 6.79631705497953e-10\\
98 3.7823373389298e-10\\
99 -2.59195287693252e-10\\
100 -6.6769818230282e-10\\
101 -4.83452885479377e-10\\
102 1.32469197306529e-10\\
103 6.33413688212536e-10\\
104 5.7053127763422e-10\\
105 -5.06590585585133e-12\\
106 -5.81163397567314e-10\\
107 -6.3767121747919e-10\\
108 -1.16090649103672e-10\\
109 5.17771308653276e-10\\
110 6.85975042093905e-10\\
111 2.24938151384695e-10\\
112 -4.51962107119527e-10\\
113 -7.19433020232366e-10\\
114 -3.1660906744353e-10\\
115 3.93961240711707e-10\\
116 7.4450972670144e-10\\
117 3.87015983103055e-10\\
118 -3.55533962270327e-10\\
119 -7.69244349040499e-10\\
120 -4.31229310368677e-10\\
121 3.50732214244829e-10\\
122 8.01391178437796e-10\\
123 4.39780250805576e-10\\
124 -3.97323706092934e-10\\
125 -8.43966520325734e-10\\
126 -3.9128495529131e-10\\
127 5.17352249416414e-10\\
128 8.83332582518878e-10\\
129 2.39330962248474e-10\\
130 -7.28966779615504e-10\\
131 -8.57218585358641e-10\\
132 1.02423034544034e-10\\
133 9.97503647649715e-10\\
134 5.80023396330235e-10\\
135 -7.22349247147159e-10\\
136 -1.03856185257749e-09\\
137 3.27033930220726e-10\\
138 1.28368300891944e-09\\
139 -1.42191944396485e-10\\
140 -1.50640879149849e-09\\
141 6.90432108652231e-10\\
142 1.34836000243622e-09\\
143 -3.24524271707517e-09\\
144 9.95360998129577e-09\\
145 -1.32610697958709e-07\\
146 -2.27707324658604e-06\\
147 -1.506085954115e-05\\
148 -6.68919664635006e-05\\
149 -0.00023239648736902\\
150 -0.000677252331324049\\
151 -0.00172154915639543\\
152 -0.00391158739963298\\
153 -0.00807508833093174\\
154 -0.0153192432916985\\
155 -0.0269225743265336\\
156 -0.0440797765470783\\
157 -0.0674911752194736\\
158 -0.0968457115780269\\
159 -0.130317613279093\\
160 -0.16425887251301\\
161 -0.193291305701348\\
162 -0.210954889812615\\
163 -0.210941322241663\\
164 -0.188750021322904\\
165 -0.143397569338481\\
166 -0.0786645703014863\\
167 -0.00335181690517\\
168 0.0698118667119272\\
169 0.126623173943866\\
170 0.154791063162326\\
171 0.14742516490329\\
172 0.105582797991358\\
173 0.038930209546252\\
174 -0.0359880726732558\\
175 -0.0996893086220057\\
176 -0.134978172031694\\
177 -0.131991029120797\\
178 -0.091467335267672\\
179 -0.0250525326911132\\
180 0.0477176265017246\\
181 0.105047525798446\\
182 0.129505079194927\\
183 0.113566841993791\\
184 0.0622310650810191\\
185 -0.00829234632012484\\
186 -0.0755510542427611\\
187 -0.117978656205753\\
188 -0.121896208833268\\
189 -0.0860618076464215\\
190 -0.0221979447745533\\
191 0.048756935061758\\
192 0.1034873794528\\
193 0.123980886350904\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={4.1971e-08},
ymin=-0.5,
ymax=0.5,
name=plot38,
at=(plot39.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1.38357872018795e-09\\
2 -0.0683959852399854\\
3 -0.112440729117046\\
4 -0.116450930064555\\
5 -0.078970353981541\\
6 -0.0132425947118616\\
7 0.0575374152397298\\
8 0.108454285932729\\
9 0.121625482504873\\
10 0.0923810246479077\\
11 0.0307479587599395\\
12 -0.0421775878240333\\
13 -0.101587452641217\\
14 -0.127413251024379\\
15 -0.110958005365813\\
16 -0.057536127188283\\
17 0.0155957211532679\\
18 0.0851163973661792\\
19 0.129213004838571\\
20 0.134313364998109\\
21 0.0988953264924159\\
22 0.0333903160058426\\
23 -0.0434798486647283\\
24 -0.110510420050955\\
25 -0.150027690909232\\
26 -0.152326369275722\\
27 -0.117438549204079\\
28 -0.0540777033115388\\
29 0.0235509092041792\\
30 0.0998742398947322\\
31 0.161745518636302\\
32 0.200964429128161\\
33 0.215115529980081\\
34 0.206863126042464\\
35 0.18222955320437\\
36 0.148533177419606\\
37 0.112583632161614\\
38 0.0795046898037772\\
39 0.0522856698933305\\
40 0.0319417608941834\\
41 0.0180430587290579\\
42 0.00935676887613109\\
43 0.00440789920644953\\
44 0.00185740209472305\\
45 0.000683854205001343\\
46 0.000211825542364325\\
47 5.15740478085801e-05\\
48 8.50058202326978e-06\\
49 5.48222360072763e-07\\
50 -4.74559636475677e-08\\
51 1.73941939237801e-08\\
52 -5.17707470344798e-09\\
53 -7.39047586324533e-09\\
54 7.54120241892155e-09\\
55 5.04869392014361e-09\\
56 -5.91727007439129e-09\\
57 -5.96837300528046e-09\\
58 2.8740029896507e-09\\
59 6.7936274859895e-09\\
60 1.33850057827845e-09\\
61 -5.36043051810172e-09\\
62 -5.02344652605803e-09\\
63 1.19663662436459e-09\\
64 5.65448139308675e-09\\
65 3.58007113856293e-09\\
66 -2.25144857626727e-09\\
67 -5.4038864974829e-09\\
68 -2.80586462687596e-09\\
69 2.53148922119179e-09\\
70 5.11285210957719e-09\\
71 2.55317542282696e-09\\
72 -2.39541306739858e-09\\
73 -4.87434244593648e-09\\
74 -2.64694483144103e-09\\
75 1.99940936960336e-09\\
76 4.6546305255684e-09\\
77 2.94794600490633e-09\\
78 -1.41258205996429e-09\\
79 -4.38981841971985e-09\\
80 -3.34458831925748e-09\\
81 6.7667038505469e-10\\
82 4.01981730866908e-09\\
83 3.74161897999249e-09\\
84 1.66456075728997e-10\\
85 -3.50240496428848e-09\\
86 -4.05613752986947e-09\\
87 -1.06452510550691e-09\\
88 2.82001175401199e-09\\
89 4.21969111602105e-09\\
90 1.95449247829876e-09\\
91 -1.98218414875912e-09\\
92 -4.18338108887752e-09\\
93 -2.76822683186526e-09\\
94 1.0239132859021e-09\\
95 3.92291226342966e-09\\
96 3.44136157385313e-09\\
97 -7.78192556522762e-16\\
98 -3.44136287850192e-09\\
99 -3.92291286404489e-09\\
100 -1.02391299535101e-09\\
101 2.76822789093492e-09\\
102 4.18338251773398e-09\\
103 1.982185433156e-09\\
104 -1.95449182061004e-09\\
105 -4.21969141675712e-09\\
106 -2.82001305417707e-09\\
107 1.06452301730889e-09\\
108 4.05613505297331e-09\\
109 3.50240257245189e-09\\
110 -1.66457960741201e-10\\
111 -3.74162007755968e-09\\
112 -4.01981750858603e-09\\
113 -6.76669773797516e-10\\
114 3.34458951867327e-09\\
115 4.38981990094783e-09\\
116 1.41258347906262e-09\\
117 -2.94794489981347e-09\\
118 -4.65462989703669e-09\\
119 -1.99940920617724e-09\\
120 2.64694468569987e-09\\
121 4.87434218173401e-09\\
122 2.39541291560731e-09\\
123 -2.55317535064994e-09\\
124 -5.11285181873327e-09\\
125 -2.53148881763854e-09\\
126 2.80586501318463e-09\\
127 5.40388678246963e-09\\
128 2.25144875599918e-09\\
129 -3.5800710004276e-09\\
130 -5.65448126427014e-09\\
131 -1.19663650101187e-09\\
132 5.02344658061163e-09\\
133 5.36043050371218e-09\\
134 -1.33850066296719e-09\\
135 -6.79362758336415e-09\\
136 -2.87400305446097e-09\\
137 5.96837296126186e-09\\
138 5.91726996608175e-09\\
139 -5.04869409871329e-09\\
140 -7.54120258459347e-09\\
141 7.39047581445919e-09\\
142 5.17707482207538e-09\\
143 -1.73941938467382e-08\\
144 4.74559634189884e-08\\
145 -5.48222358498193e-07\\
146 -8.50058200266629e-06\\
147 -5.15740476895962e-05\\
148 -0.000211825541870749\\
149 -0.000683854203340207\\
150 -0.00185740208993507\\
151 -0.00440789919425999\\
152 -0.00935676884816773\\
153 -0.0180430586704425\\
154 -0.0319417607807732\\
155 -0.0522856696892591\\
156 -0.0795046894603421\\
157 -0.112583631618813\\
158 -0.14853317661155\\
159 -0.182229552069241\\
160 -0.206863124536566\\
161 -0.215115528094028\\
162 -0.200964426901692\\
163 -0.161745516167182\\
164 -0.0998742373372012\\
165 -0.0235509067538728\\
166 0.0540777054463677\\
167 0.117438550841375\\
168 0.152326370301022\\
169 0.15002769130964\\
170 0.110510419931554\\
171 0.0434798482400439\\
172 -0.0333903164472643\\
173 -0.098895326645343\\
174 -0.134313364608331\\
175 -0.129213003765276\\
176 -0.0851163956230257\\
177 -0.0155957189162837\\
178 0.057536129610139\\
179 0.110958007592302\\
180 0.127413252684379\\
181 0.101587453453411\\
182 0.0421775876592099\\
183 -0.0307479598490123\\
184 -0.0923810264350444\\
185 -0.121625484634295\\
186 -0.108454287987229\\
187 -0.0575374168178359\\
188 0.0132425939254184\\
189 0.0789703541645089\\
190 0.116450931232108\\
191 0.112440731124422\\
192 0.0683959878096214\\
193 1.38357947730194e-09\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={2.4271e-07},
ymin=-0.5,
ymax=0.5,
name=plot37,
at=(plot38.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.115916518322994\\
2 0.0937408974124033\\
3 0.0356670724509732\\
4 -0.0361755976400326\\
5 -0.0944264791668311\\
6 -0.116907064327324\\
7 -0.0950173445516679\\
8 -0.0369336257305893\\
9 0.035555742350188\\
10 0.0953053437514753\\
11 0.119980283835596\\
12 0.100299404211492\\
13 0.0433253204644211\\
14 -0.030303441595346\\
15 -0.0940285225828779\\
16 -0.124989971495241\\
17 -0.112075795782554\\
18 -0.0595872923422124\\
19 0.014594435235257\\
20 0.0854494495527336\\
21 0.129413191127567\\
22 0.132080905677853\\
23 0.092499020128026\\
24 0.0228704908203355\\
25 -0.0558683304300249\\
26 -0.120825997521856\\
27 -0.153934548487096\\
28 -0.146639162465578\\
29 -0.101326466795091\\
30 -0.0294916826138029\\
31 0.0523535629511567\\
32 0.127503966149525\\
33 0.183126507749279\\
34 0.21257851852481\\
35 0.215692394879162\\
36 0.197389113524602\\
37 0.165378649470177\\
38 0.127781036190178\\
39 0.0913094723000027\\
40 0.0603242328094607\\
41 0.0367344450277493\\
42 0.0204973439030479\\
43 0.0103816883129039\\
44 0.00470467150744874\\
45 0.00186556024508357\\
46 0.000624203444706755\\
47 0.000165005823949934\\
48 2.97924399090667e-05\\
49 2.14416854555976e-06\\
50 -2.17057788582616e-07\\
51 8.57313170002545e-08\\
52 -9.04735595720047e-09\\
53 -5.48053383574079e-08\\
54 2.34659853152618e-08\\
55 4.51531690207771e-08\\
56 -1.01352293971615e-08\\
57 -4.30265645854528e-08\\
58 -1.20661106591142e-08\\
59 3.16194561410371e-08\\
60 3.17296308070855e-08\\
61 -6.1911799106572e-09\\
62 -3.40944374237539e-08\\
63 -2.20014555396249e-08\\
64 1.31651315819891e-08\\
65 3.2344135052144e-08\\
66 1.70975571279834e-08\\
67 -1.46437764722091e-08\\
68 -3.03510069273733e-08\\
69 -1.57734849747417e-08\\
70 1.33356425674565e-08\\
71 2.86876635524914e-08\\
72 1.6673623889036e-08\\
73 -1.03265737989842e-08\\
74 -2.70232906828799e-08\\
75 -1.87655924025703e-08\\
76 6.08705924862841e-09\\
77 2.48677471722756e-08\\
78 2.12295176851155e-08\\
79 -9.38352677622629e-10\\
80 -2.18096850251162e-08\\
81 -2.3366114992018e-08\\
82 -4.75516862310325e-09\\
83 1.76123618252321e-08\\
84 2.45789048235281e-08\\
85 1.05301712442374e-08\\
86 -1.22582493143654e-08\\
87 -2.44059894275389e-08\\
88 -1.5844930935928e-08\\
89 5.9577185854967e-09\\
90 2.25697278310163e-08\\
91 2.01443988170007e-08\\
92 8.79188977467083e-10\\
93 -1.90171686020485e-08\\
94 -2.29452197754974e-08\\
95 -7.70639445369526e-09\\
96 1.39317433922561e-08\\
97 2.39178168009335e-08\\
98 1.39317435268965e-08\\
99 -7.70639427016016e-09\\
100 -2.2945219666588e-08\\
101 -1.90171686752297e-08\\
102 8.79188632330003e-10\\
103 2.01443982216553e-08\\
104 2.25697270515112e-08\\
105 5.95771773709444e-09\\
106 -1.58449317167336e-08\\
107 -2.44059900108667e-08\\
108 -1.22582496246249e-08\\
109 1.05301712228721e-08\\
110 2.45789050088306e-08\\
111 1.76123620851504e-08\\
112 -4.75516846232483e-09\\
113 -2.33661150697789e-08\\
114 -2.18096854027915e-08\\
115 -9.38353281445322e-10\\
116 2.12295170254364e-08\\
117 2.48677466890568e-08\\
118 6.08705910229598e-09\\
119 -1.87655921327422e-08\\
120 -2.70232900443565e-08\\
121 -1.03265729517617e-08\\
122 1.6673624786324e-08\\
123 2.86876643278355e-08\\
124 1.33356431243527e-08\\
125 -1.57734846859714e-08\\
126 -3.03510068991063e-08\\
127 -1.46437766452582e-08\\
128 1.70975568349971e-08\\
129 3.23441347142154e-08\\
130 1.31651312439423e-08\\
131 -2.20014558481404e-08\\
132 -3.40944376808528e-08\\
133 -6.19118012358881e-09\\
134 3.17296306670224e-08\\
135 3.16194560999125e-08\\
136 -1.2066110606232e-08\\
137 -4.30265645265532e-08\\
138 -1.01352293581767e-08\\
139 4.51531690346372e-08\\
140 2.34659853639985e-08\\
141 -5.48053382369128e-08\\
142 -9.04735586921965e-09\\
143 8.57313169926495e-08\\
144 -2.17057788552954e-07\\
145 2.14416854460106e-06\\
146 2.97924398980497e-05\\
147 0.000165005823893622\\
148 0.000624203444508745\\
149 0.00186556024453419\\
150 0.00470467150616848\\
151 0.0103816883103116\\
152 0.0204973438984024\\
153 0.0367344450203196\\
154 0.06032423279887\\
155 0.0913094722867493\\
156 0.127781036176275\\
157 0.165378649459772\\
158 0.197389113524384\\
159 0.215692394898329\\
160 0.212578518574441\\
161 0.183126507841035\\
162 0.127503966293799\\
163 0.0523535631549294\\
164 -0.0294916823489984\\
165 -0.101326466474674\\
166 -0.146639162102524\\
167 -0.153934548101424\\
168 -0.12082599713898\\
169 -0.0558683300781189\\
170 0.0228704911136451\\
171 0.0924990203392765\\
172 0.132080905791241\\
173 0.129413191137875\\
174 0.0854494494672014\\
175 0.0145944350738974\\
176 -0.0595872925482849\\
177 -0.11207579599501\\
178 -0.124989971674462\\
179 -0.0940285226951941\\
180 -0.0303034416202787\\
181 0.0433253205286123\\
182 0.100299404345673\\
183 0.119980284002221\\
184 0.0953053439018238\\
185 0.0355557424352366\\
186 -0.0369336257480102\\
187 -0.0950173446865029\\
188 -0.116907064566673\\
189 -0.0944264794710345\\
190 -0.0361755979507105\\
191 0.0356670721976223\\
192 0.0937408972703212\\
193 0.115916518322994\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.3059e-06},
ymin=-0.5,
ymax=0.5,
name=plot36,
at=(plot37.left of south west),
anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1.71426146513827e-12\\
2 0.0679409898492048\\
3 0.108276772451569\\
4 0.104600458811643\\
5 0.0583446597988576\\
6 -0.0118228534707212\\
7 -0.0775750206776766\\
8 -0.112367028464937\\
9 -0.102096564113307\\
10 -0.0507007925861864\\
11 0.0214978656129455\\
12 0.0859437275037335\\
13 0.117164033858852\\
14 0.102727838349904\\
15 0.0479678729135435\\
16 -0.026257204649608\\
17 -0.0917205460191922\\
18 -0.123611750545905\\
19 -0.109771461115562\\
20 -0.054961679595427\\
21 0.0212169087799053\\
22 0.0917129103392637\\
23 0.131776438189246\\
24 0.127460130744486\\
25 0.0799559072757322\\
26 0.00455670427630461\\
27 -0.0749828203170083\\
28 -0.134396476428116\\
29 -0.156326630731867\\
30 -0.134872295105653\\
31 -0.0761637465323721\\
32 0.00469179985346716\\
33 0.0888306986989197\\
34 0.15910147042622\\
35 0.204116653873513\\
36 0.219972851731661\\
37 0.20962283516695\\
38 0.180599821037093\\
39 0.142127646789943\\
40 0.102577760205297\\
41 0.0678768702008854\\
42 0.0410183208883743\\
43 0.0224597955693794\\
44 0.0109991911127388\\
45 0.00471846042053986\\
46 0.00171278281931937\\
47 0.000493828929644572\\
48 9.82087031515948e-05\\
49 7.96004287752002e-06\\
50 -9.53885540543175e-07\\
51 3.78880515291968e-07\\
52 7.01618829958032e-08\\
53 -3.12509598275144e-07\\
54 -1.35154745293045e-08\\
55 2.54645807844937e-07\\
56 9.62455155676252e-08\\
57 -1.75970233663531e-07\\
58 -1.86989117109973e-07\\
59 3.42115878697945e-08\\
60 1.94809749395099e-07\\
61 1.21649218260789e-07\\
62 -7.88112085834926e-08\\
63 -1.81892285687369e-07\\
64 -9.09933650380654e-08\\
65 8.60036671022036e-08\\
66 1.68643491493793e-07\\
67 8.43136182227011e-08\\
68 -7.59447986276838e-08\\
69 -1.58167677460306e-07\\
70 -9.14125759134483e-08\\
71 5.57727578089048e-08\\
72 1.47505051189608e-07\\
73 1.0508865782661e-07\\
74 -2.83840667001068e-08\\
75 -1.33092555088609e-07\\
76 -1.19784363997006e-07\\
77 -4.04877262245988e-09\\
78 1.12269963622826e-07\\
79 1.30818023162713e-07\\
80 3.88116009463701e-08\\
81 -8.38542087064983e-08\\
82 -1.34316822037811e-07\\
83 -7.24053086037673e-08\\
84 4.83884100230473e-08\\
85 1.27532804149437e-07\\
86 1.00851145685388e-07\\
87 -8.1181867214394e-09\\
88 -1.09250819850025e-07\\
89 -1.20298458614307e-07\\
90 -3.33322206957335e-08\\
91 8.00632684716324e-08\\
92 1.27734525864328e-07\\
93 7.15623831541413e-08\\
94 -4.2363297847048e-08\\
95 -1.21604761527787e-07\\
96 -1.02179152192019e-07\\
97 -6.32283264974626e-17\\
98 1.02179152091472e-07\\
99 1.21604761489411e-07\\
100 4.23632978573437e-08\\
101 -7.15623831259455e-08\\
102 -1.27734525855085e-07\\
103 -8.00632685086979e-08\\
104 3.33322206118021e-08\\
105 1.20298458495433e-07\\
106 1.0925081973598e-07\\
107 8.1181866275785e-09\\
108 -1.00851145713638e-07\\
109 -1.27532804146478e-07\\
110 -4.83884100094097e-08\\
111 7.24053086157234e-08\\
112 1.34316822046707e-07\\
113 8.38542087318913e-08\\
114 -3.88116009229596e-08\\
115 -1.3081802313274e-07\\
116 -1.12269963600981e-07\\
117 4.04877263245334e-09\\
118 1.19784363988047e-07\\
119 1.33092555097757e-07\\
120 2.83840667112324e-08\\
121 -1.05088657811008e-07\\
122 -1.47505051151847e-07\\
123 -5.57727577711734e-08\\
124 9.14125759413709e-08\\
125 1.58167677498943e-07\\
126 7.59447986937701e-08\\
127 -8.4313618136358e-08\\
128 -1.68643491396827e-07\\
129 -8.60036670297707e-08\\
130 9.09933650539388e-08\\
131 1.8189228565518e-07\\
132 7.88112085421792e-08\\
133 -1.21649218281465e-07\\
134 -1.94809749376373e-07\\
135 -3.42115878531394e-08\\
136 1.86989117093688e-07\\
137 1.75970233579772e-07\\
138 -9.62455156428494e-08\\
139 -2.54645807855059e-07\\
140 1.35154746145847e-08\\
141 3.12509598309185e-07\\
142 -7.01618831401905e-08\\
143 -3.788805155018e-07\\
144 9.53885540605803e-07\\
145 -7.9600428786844e-06\\
146 -9.82087031641265e-05\\
147 -0.000493828929702936\\
148 -0.00171278281951074\\
149 -0.00471846042104685\\
150 -0.0109991911138926\\
151 -0.0224597955717121\\
152 -0.0410183208926493\\
153 -0.0678768702080802\\
154 -0.102577760216514\\
155 -0.142127646806233\\
156 -0.18059982105921\\
157 -0.209622835195067\\
158 -0.21997285176513\\
159 -0.204116653910746\\
160 -0.159101470464773\\
161 -0.0888306987358038\\
162 -0.00469179988565572\\
163 0.0761637465073454\\
164 0.134872295089168\\
165 0.156326630723929\\
166 0.134396476427422\\
167 0.074982820321379\\
168 -0.00455670426925489\\
169 -0.0799559072678992\\
170 -0.127460130736823\\
171 -0.131776438181753\\
172 -0.0917129103314527\\
173 -0.021216908771612\\
174 0.0549616796032322\\
175 0.109771461120336\\
176 0.123611750543782\\
177 0.0917205460059951\\
178 0.026257204622411\\
179 -0.0479678729548049\\
180 -0.102727838401384\\
181 -0.117164033912831\\
182 -0.0859437275499569\\
183 -0.0214978656410341\\
184 0.0507007925838963\\
185 0.102096564139376\\
186 0.112367028515723\\
187 0.0775750207440063\\
188 0.011822853540265\\
189 -0.0583446597381564\\
190 -0.104600458768117\\
191 -0.108276772427454\\
192 -0.0679409898401353\\
193 1.71374022793237e-12\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.9643e-12},
ymin=-0.5,
ymax=0.5,
name=plot43,
at=(plot36.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.145436107871\\
2 0.129734139962468\\
3 0.0860123456914618\\
4 0.0236746007757737\\
5 -0.0439421742797921\\
6 -0.102494456321492\\
7 -0.13972282622207\\
8 -0.148008756053126\\
9 -0.125846419986734\\
10 -0.0779509116709295\\
11 -0.0140491178224938\\
12 0.0533056427369309\\
13 0.11135904533016\\
14 0.149629561240846\\
15 0.161724581984909\\
16 0.146185920166313\\
17 0.106295345427869\\
18 0.0490016963428764\\
19 -0.0167033335214706\\
20 -0.0815633151023772\\
21 -0.137619255077943\\
22 -0.179290031660838\\
23 -0.203849484122042\\
24 -0.211322985257153\\
25 -0.203938263830868\\
26 -0.185325846234792\\
27 -0.159670830348607\\
28 -0.130980262311426\\
29 -0.10256757735168\\
30 -0.0767874383943715\\
31 -0.0549972363795132\\
32 -0.037685100783965\\
33 -0.0246907274042593\\
34 -0.015450952040556\\
35 -0.00921971691793945\\
36 -0.00523418052701254\\
37 -0.00281893793714871\\
38 -0.00143489099481451\\
39 -0.000687085683693222\\
40 -0.000307660480693909\\
41 -0.000127842375204831\\
42 -4.88056968895655e-05\\
43 -1.68897424213884e-05\\
44 -5.20018180686481e-06\\
45 -1.38611702134078e-06\\
46 -3.06439856571529e-07\\
47 -5.21123664229088e-08\\
48 -5.79954630262289e-09\\
49 -2.3786719111393e-10\\
50 1.13677813329092e-11\\
51 -2.10340808202626e-12\\
52 8.77564623669455e-13\\
53 -4.27835749759486e-13\\
54 -8.33993624063436e-14\\
55 4.29612258162106e-13\\
56 -1.72303136604582e-13\\
57 -3.20819595678929e-13\\
58 1.89195581437264e-13\\
59 2.95878424716338e-13\\
60 -1.23105178227146e-13\\
61 -3.04321711882325e-13\\
62 6.25655507196616e-15\\
63 2.85988312059911e-13\\
64 1.33959865195618e-13\\
65 -1.9628816610246e-13\\
66 -2.42457440526343e-13\\
67 3.3097964494113e-14\\
68 2.53157349116701e-13\\
69 1.46135027883666e-13\\
70 -1.35572317484799e-13\\
71 -2.43154393207855e-13\\
72 -5.93905559585688e-14\\
73 1.87128343092141e-13\\
74 2.11490542554265e-13\\
75 -3.81826767586284e-15\\
76 -2.08908520460742e-13\\
77 -1.78521611861297e-13\\
78 4.54675850493507e-14\\
79 2.151203200664e-13\\
80 1.51094573369679e-13\\
81 -7.18642823646602e-14\\
82 -2.1508415811851e-13\\
83 -1.3114443495791e-13\\
84 8.76673976709765e-14\\
85 2.12774456520505e-13\\
86 1.17832363242541e-13\\
87 -9.63444013823257e-14\\
88 -2.10019557596682e-13\\
89 -1.09643342401625e-13\\
90 1.0071848178183e-13\\
91 2.0797288961335e-13\\
92 1.05360161495114e-13\\
93 -1.02510259204554e-13\\
94 -2.06737332975744e-13\\
95 -1.03617894703966e-13\\
96 1.03000081477415e-13\\
97 2.06297385179586e-13\\
98 1.03067774599345e-13\\
99 -1.03511883535983e-13\\
100 -2.06632182034443e-13\\
101 -1.0243933195873e-13\\
102 1.05374584011388e-13\\
103 2.07932718124753e-13\\
104 1.00660882832937e-13\\
105 -1.09694990093275e-13\\
106 -2.10055715657154e-13\\
107 -9.63593388230082e-14\\
108 1.17822458627654e-13\\
109 2.12743183456013e-13\\
110 8.76238070884328e-14\\
111 -1.31159303748237e-13\\
112 -2.15055615315512e-13\\
113 -7.17778807805574e-14\\
114 1.51254217611304e-13\\
115 2.15332278244596e-13\\
116 4.56954654066722e-14\\
117 -1.78281851538012e-13\\
118 -2.08683237124574e-13\\
119 -3.64751361399628e-15\\
120 2.11581749479338e-13\\
121 1.87126959361208e-13\\
122 -5.94793354838539e-14\\
123 -2.43309491760199e-13\\
124 -1.35738825959125e-13\\
125 1.45984395255533e-13\\
126 2.53040870698453e-13\\
127 3.30375588962092e-14\\
128 -2.42450061549739e-13\\
129 -1.96197036132086e-13\\
130 1.34094338870232e-13\\
131 2.86107264783593e-13\\
132 6.30645531682911e-15\\
133 -3.04323675577195e-13\\
134 -1.23047725830942e-13\\
135 2.96028768045146e-13\\
136 1.89384476834695e-13\\
137 -3.20758755219897e-13\\
138 -1.72370820207343e-13\\
139 4.29588448060366e-13\\
140 -8.32601164048867e-14\\
141 -4.27743837238312e-13\\
142 8.77473546684444e-13\\
143 -2.10344004865248e-12\\
144 1.13672683955802e-11\\
145 -2.37861230676657e-10\\
146 -5.79943782144908e-09\\
147 -5.2111640127839e-08\\
148 -3.06436727516404e-07\\
149 -1.38610705714377e-06\\
150 -5.20015754796625e-06\\
151 -1.68897001216712e-05\\
152 -4.88056670345143e-05\\
153 -0.000127842513643588\\
154 -0.000307661290538678\\
155 -0.000687088485810481\\
156 -0.00143489882268485\\
157 -0.00281895708749739\\
158 -0.00523422302761518\\
159 -0.00921980414523329\\
160 -0.0154511195947237\\
161 -0.024691031097921\\
162 -0.0376856232151335\\
163 -0.0549980930727458\\
164 -0.0767887819910783\\
165 -0.102569597948607\\
166 -0.130983181956589\\
167 -0.159674890072589\\
168 -0.185331284928389\\
169 -0.203945289765047\\
170 -0.211331742902834\\
171 -0.203860020818956\\
172 -0.179302270131106\\
173 -0.137632978273004\\
174 -0.0815781690074706\\
175 -0.0167188511661944\\
176 0.0489860500987552\\
177 0.106280113144412\\
178 0.146171584077872\\
179 0.161711501102569\\
180 0.149617925804894\\
181 0.111348859027631\\
182 0.053296738356627\\
183 -0.0140570302396844\\
184 -0.0779581722448314\\
185 -0.125853335980522\\
186 -0.148015525651616\\
187 -0.139729485794397\\
188 -0.102500863395946\\
189 -0.0439480308856632\\
190 0.0236696887741454\\
191 0.0860087860070827\\
192 0.129732266418473\\
193 0.145436107871\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={2.0206e-13},
ymin=-0.5,
ymax=0.5,
name=plot44,
at=(plot43.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.000132105334810655\\
2 -0.0643231564285543\\
3 -0.116941478012873\\
4 -0.148104349906811\\
5 -0.152209496753393\\
6 -0.128651957109301\\
7 -0.0818251268237228\\
8 -0.0201735796860286\\
9 0.0454759719967703\\
10 0.103942394469466\\
11 0.145661976429277\\
12 0.164230090898649\\
13 0.157254648835337\\
14 0.126423674150589\\
15 0.0768544418293017\\
16 0.0159249321519725\\
17 -0.0481354801095182\\
18 -0.107609523697761\\
19 -0.156373103063969\\
20 -0.190547572064129\\
21 -0.208681870879548\\
22 -0.211518314055101\\
23 -0.201462756409522\\
24 -0.181909900009464\\
25 -0.156568749001637\\
26 -0.128900431627435\\
27 -0.101733605594542\\
28 -0.0770744803404999\\
29 -0.0560893334989661\\
30 -0.0392129736774691\\
31 -0.0263279247570952\\
32 -0.0169634982327134\\
33 -0.0104766242464061\\
34 -0.00619217844816674\\
35 -0.00349532350144864\\
36 -0.00187943375374864\\
37 -0.000959537730988799\\
38 -0.000463293906346577\\
39 -0.000210499561171028\\
40 -8.94406874238573e-05\\
41 -3.52578837633524e-05\\
42 -1.27622887087167e-05\\
43 -4.18371164834363e-06\\
44 -1.21859095488981e-06\\
45 -3.06711161748374e-07\\
46 -6.38629601128239e-08\\
47 -1.01922069876661e-08\\
48 -1.05905625318376e-09\\
49 -4.02366048156581e-11\\
50 1.75498214622345e-12\\
51 -2.86818456053504e-13\\
52 1.05954623361863e-13\\
53 -5.65308545178328e-14\\
54 8.42719218588354e-15\\
55 3.74863940032942e-14\\
56 -3.38514892612242e-14\\
57 -1.7933676932268e-14\\
58 3.39749815425658e-14\\
59 1.41101425202371e-14\\
60 -2.99364650335573e-14\\
61 -1.85332124471434e-14\\
62 2.2540382743133e-14\\
63 2.52139451294361e-14\\
64 -1.03809652164857e-14\\
65 -2.86239645014528e-14\\
66 -5.32033333778813e-15\\
67 2.41352177071511e-14\\
68 2.0009924881586e-14\\
69 -9.96500272757121e-15\\
70 -2.58430883005646e-14\\
71 -8.61622394957782e-15\\
72 1.87938977034983e-14\\
73 2.2687682284237e-14\\
74 -3.09004354130266e-16\\
75 -2.22126034660899e-14\\
76 -1.77555089813765e-14\\
77 6.79878752860578e-15\\
78 2.30204604447512e-14\\
79 1.30884882196085e-14\\
80 -1.1177505442721e-14\\
81 -2.27822136916677e-14\\
82 -9.52623643276072e-15\\
83 1.37270199296061e-14\\
84 2.18030183919203e-14\\
85 6.42368548688215e-15\\
86 -1.56078160897399e-14\\
87 -2.09413027570923e-14\\
88 -4.21210559030523e-15\\
89 1.68204395933834e-14\\
90 2.02576986715188e-14\\
91 2.71740179962307e-15\\
92 -1.74065831876112e-14\\
93 -1.93178749406526e-14\\
94 -1.16558331182236e-15\\
95 1.81311112012242e-14\\
96 1.86752415481991e-14\\
97 -8.44896926693057e-17\\
98 -1.88255168092736e-14\\
99 -1.82095063251798e-14\\
100 1.15963223845898e-15\\
101 1.93353701220452e-14\\
102 1.74457698488149e-14\\
103 -2.6598054287328e-15\\
104 -2.01536548507897e-14\\
105 -1.66799943184863e-14\\
106 4.36547880601574e-15\\
107 2.10459380434503e-14\\
108 1.56072721640653e-14\\
109 -6.53433780925035e-15\\
110 -2.19555726570986e-14\\
111 -1.38624582091836e-14\\
112 9.44696287901421e-15\\
113 2.27431817882999e-14\\
114 1.11337940874871e-14\\
115 -1.31407277736148e-14\\
116 -2.30325771709338e-14\\
117 -6.70855405951064e-15\\
118 1.7946895524602e-14\\
119 2.24457489826711e-14\\
120 5.12712294233184e-16\\
121 -2.25473058336556e-14\\
122 -1.86689849703529e-14\\
123 8.77745503409442e-15\\
124 2.60362364735668e-14\\
125 1.01029188675735e-14\\
126 -2.00085203491848e-14\\
127 -2.42460827428697e-14\\
128 5.23977760258401e-15\\
129 2.87136915180889e-14\\
130 1.06173375694687e-14\\
131 -2.49755348091189e-14\\
132 -2.24165912348345e-14\\
133 1.8542209837887e-14\\
134 2.99211315363413e-14\\
135 -1.4125432690178e-14\\
136 -3.40523428330931e-14\\
137 1.78130091085043e-14\\
138 3.37847848973724e-14\\
139 -3.75219117126764e-14\\
140 -8.58964347593277e-15\\
141 5.63786998920157e-14\\
142 -1.05836039644873e-13\\
143 2.86881164720385e-13\\
144 -1.75453478763864e-12\\
145 4.02299780835665e-11\\
146 1.05895401825677e-09\\
147 1.01918375519799e-08\\
148 6.38641376525222e-08\\
149 3.06732198692325e-07\\
150 1.21873128704072e-06\\
151 4.18437675994349e-06\\
152 1.27648506335075e-05\\
153 3.52663828660827e-05\\
154 8.94657702980214e-05\\
155 0.000210566788835949\\
156 0.000463459898806499\\
157 0.000959919258156991\\
158 0.0018802565466378\\
159 0.00349699866136554\\
160 0.00619541398838425\\
161 0.010482576407228\\
162 0.0169739606914135\\
163 0.0263455430651312\\
164 0.0392414574982862\\
165 0.056133622225163\\
166 0.0771408018875123\\
167 0.101829358612296\\
168 0.129033823873554\\
169 0.156748144454079\\
170 0.182142867344384\\
171 0.201754870330615\\
172 0.211871831594587\\
173 0.209094474336062\\
174 0.191011421484971\\
175 0.156874455797306\\
176 0.10812914171843\\
177 0.0486499512666781\\
178 -0.0154409788147035\\
179 -0.0764254234295138\\
180 -0.126069815571231\\
181 -0.156988923088604\\
182 -0.164055895808035\\
183 -0.145572052043019\\
184 -0.103919320349668\\
185 -0.0454943254210429\\
186 0.0201436309170937\\
187 0.081813319193665\\
188 0.128683255312212\\
189 0.152300076302047\\
190 0.14825899487655\\
191 0.117152920030701\\
192 0.0645735328101814\\
193 0.000132105334811338\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.8711e-14},
ymin=-0.5,
ymax=0.5,
name=plot45,
at=(plot44.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.165741412400713\\
2 0.153495565418329\\
3 0.118158750581968\\
4 0.0651664063173421\\
5 0.00257803339857893\\
6 -0.0602395088076015\\
7 -0.114102180263256\\
8 -0.151407593493225\\
9 -0.167206436255884\\
10 -0.159783386216293\\
11 -0.130684209125471\\
12 -0.0842302717908834\\
13 -0.0266495139468311\\
14 0.034992120218146\\
15 0.0938603489540408\\
16 0.144249276353282\\
17 0.182184753023775\\
18 0.205682306665735\\
19 0.214675102821739\\
20 0.210681035215294\\
21 0.196309688921998\\
22 0.174717373282385\\
23 0.149104851859364\\
24 0.122324659458805\\
25 0.0966313365445796\\
26 0.0735762602565378\\
27 0.0540245968652077\\
28 0.0382579778405193\\
29 0.0261227894777894\\
30 0.0171883827585441\\
31 0.0108889006695925\\
32 0.0066335258485044\\
33 0.00388013792396925\\
34 0.00217500665241465\\
35 0.00116564618835248\\
36 0.000595563222695635\\
37 0.000289094458863749\\
38 0.000132759910151987\\
39 5.73787774442431e-05\\
40 2.31889319843104e-05\\
41 8.69151211579149e-06\\
42 2.98943987761018e-06\\
43 9.30328864434501e-07\\
44 2.56904959137493e-07\\
45 6.11931020428102e-08\\
46 1.20288251534017e-08\\
47 1.8063282572791e-09\\
48 1.75773706020396e-10\\
49 6.20945798330831e-12\\
50 -2.48665967076004e-13\\
51 3.62007874405705e-14\\
52 -1.17836575977661e-14\\
53 6.25984425470922e-15\\
54 -2.43603650431796e-15\\
55 -2.36679510170279e-15\\
56 3.99276873610903e-15\\
57 -1.88922574275423e-16\\
58 -3.50264981130654e-15\\
59 6.15839146120417e-16\\
60 3.18228835218718e-15\\
61 -2.59220555998918e-16\\
62 -2.93404918038981e-15\\
63 -5.82927581492275e-16\\
64 2.49821639531873e-15\\
65 1.41031760762016e-15\\
66 -1.79557376502735e-15\\
67 -2.49626520735157e-15\\
68 1.20222897763218e-16\\
69 2.2457810094271e-15\\
70 1.19008370281384e-15\\
71 -1.48001746982952e-15\\
72 -2.20031710075505e-15\\
73 -2.39997103257727e-16\\
74 1.89498404980054e-15\\
75 1.44303189239308e-15\\
76 -9.03028290620054e-16\\
77 -2.31032009960761e-15\\
78 -1.21415445038207e-15\\
79 1.09279701970579e-15\\
80 1.98427681432132e-15\\
81 4.61626788981817e-16\\
82 -1.61140175235994e-15\\
83 -1.93458616765695e-15\\
84 -1.0331277992901e-16\\
85 1.77029851016731e-15\\
86 1.68085554477556e-15\\
87 -2.97414166280368e-16\\
88 -1.97622108461105e-15\\
89 -1.58384260549964e-15\\
90 4.18530330223498e-16\\
91 1.89276321267635e-15\\
92 1.30208779271894e-15\\
93 -7.12952348695094e-16\\
94 -1.97211104714333e-15\\
95 -1.11982291544191e-15\\
96 9.26185607398336e-16\\
97 2.03376223774608e-15\\
98 1.04545050798046e-15\\
99 -9.54956529715494e-16\\
100 -1.84233631406964e-15\\
101 -6.70031689521578e-16\\
102 1.29518813514511e-15\\
103 1.88938162540544e-15\\
104 4.54495793903549e-16\\
105 -1.51520711640906e-15\\
106 -1.90429288029156e-15\\
107 -2.64572922939965e-16\\
108 1.68164017300364e-15\\
109 1.73582991887724e-15\\
110 -1.45131173623493e-16\\
111 -1.95560867292628e-15\\
112 -1.61169640524411e-15\\
113 5.08681037893547e-16\\
114 2.10261992298357e-15\\
115 1.25390818644868e-15\\
116 -1.03716919245877e-15\\
117 -2.12271090696112e-15\\
118 -7.28219248093308e-16\\
119 1.62207167317677e-15\\
120 2.05985104389164e-15\\
121 -1.29458099382799e-16\\
122 -2.19397011726905e-15\\
123 -1.50671586985549e-15\\
124 1.21448027392639e-15\\
125 2.40832129384513e-15\\
126 3.78395579964769e-16\\
127 -2.28792599715373e-15\\
128 -1.73338283286682e-15\\
129 1.39955509134593e-15\\
130 2.53434303490122e-15\\
131 -4.45948704214109e-16\\
132 -2.8361131124305e-15\\
133 -2.88715775321754e-16\\
134 3.15205907041469e-15\\
135 7.91926769413412e-16\\
136 -3.20275504097315e-15\\
137 -1.09906584529836e-16\\
138 3.83350368870995e-15\\
139 -2.39780035159773e-15\\
140 -2.39643993031605e-15\\
141 6.00384336258836e-15\\
142 -1.17691515841466e-14\\
143 3.61883120202934e-14\\
144 -2.47533331166175e-13\\
145 6.16518972762517e-12\\
146 1.74397957473481e-10\\
147 1.79179952586827e-09\\
148 1.19320381253897e-08\\
149 6.070704782062e-08\\
150 2.54905222678689e-07\\
151 9.23262234101664e-07\\
152 2.96733720663137e-06\\
153 8.62905479157295e-06\\
154 2.3027107062134e-05\\
155 5.69900604496755e-05\\
156 0.000131886835315319\\
157 0.00028724849044782\\
158 0.000591869136993591\\
159 0.00115861827793556\\
160 0.0021622487410366\\
161 0.003857970900137\\
162 0.00659656463612259\\
163 0.0108296259061355\\
164 0.0170967772315148\\
165 0.0259861294731238\\
166 0.0380608772808364\\
167 0.0537493898931975\\
168 0.07320377077982\\
169 0.0961420214825506\\
170 0.121700033536281\\
171 0.148329020919014\\
172 0.173778441076726\\
173 0.195200781323132\\
174 0.209400722918574\\
175 0.213227104526078\\
176 0.204074508486425\\
177 0.180427757888716\\
178 0.142354856810945\\
179 0.091840270736896\\
180 0.0328577922531653\\
181 -0.0288862437507073\\
182 -0.0865551055653189\\
183 -0.133077422810262\\
184 -0.162216456043041\\
185 -0.169639070301383\\
186 -0.153786048075866\\
187 -0.116359618191353\\
188 -0.0622988358639262\\
189 0.000798883195023373\\
190 0.0637472826559998\\
191 0.117169193291678\\
192 0.152987079376969\\
193 0.165741412400713\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.4568e-15},
ymin=-0.5,
ymax=0.5,
name=plot46,
at=(plot45.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.00748769689012626\\
2 -0.0454946996831326\\
3 -0.0916740407640292\\
4 -0.12528592489972\\
5 -0.142205028711241\\
6 -0.140434335676587\\
7 -0.120278676327548\\
8 -0.0841901060837318\\
9 -0.0363266210078386\\
10 0.0180905387811767\\
11 0.0735097156875935\\
12 0.124755709313191\\
13 0.167610139439512\\
14 0.199195791064485\\
15 0.218134696789103\\
16 0.224489089855179\\
17 0.219526737516573\\
18 0.205372721004529\\
19 0.184616608753107\\
20 0.159938214975754\\
21 0.133800012130704\\
22 0.108234226559848\\
23 0.0847322215351074\\
24 0.0642266445579004\\
25 0.0471452587181351\\
26 0.0335101031164914\\
27 0.023055998103225\\
28 0.0153468908120943\\
29 0.00987522018933411\\
30 0.00613657139053791\\
31 0.00367802693520685\\
32 0.00212303006215282\\
33 0.00117804337591484\\
34 0.000627034779100906\\
35 0.000319323452884881\\
36 0.000155113022882549\\
37 7.16060728026175e-05\\
38 3.12759476007401e-05\\
39 1.28552315771736e-05\\
40 4.93910697690298e-06\\
41 1.75893188863118e-06\\
42 5.74321284424965e-07\\
43 1.69470957912434e-07\\
44 4.43028640233353e-08\\
45 9.96882480480798e-09\\
46 1.84596467604949e-09\\
47 2.60128826408569e-10\\
48 2.36242620284159e-11\\
49 7.72217427751579e-13\\
50 -2.81960384526778e-14\\
51 3.56724448274596e-15\\
52 -1.00808863987015e-15\\
53 7.42207176099987e-16\\
54 -1.626465452949e-16\\
55 -1.14695484563938e-16\\
56 3.23740785108907e-16\\
57 4.14340129373157e-17\\
58 -1.10814470755135e-17\\
59 3.78657759995648e-16\\
60 2.93009155155358e-16\\
61 -1.17069328522482e-16\\
62 -1.00563738847856e-16\\
63 1.81620466665913e-16\\
64 2.60499031347397e-16\\
65 -2.84167223181584e-17\\
66 -2.45430185917073e-16\\
67 -1.34289077656463e-16\\
68 1.16197847416776e-16\\
69 8.06487316248961e-17\\
70 -1.25647477890601e-16\\
71 -2.06546183749561e-16\\
72 1.34558575919524e-17\\
73 1.12926201291237e-16\\
74 4.80011691473382e-17\\
75 -2.04419755498084e-16\\
76 -3.23792541605964e-16\\
77 -1.53119044356226e-16\\
78 8.44879470611329e-17\\
79 1.5270198268391e-16\\
80 3.26665072981597e-17\\
81 -1.39629270444498e-16\\
82 -1.81599862699146e-16\\
83 -1.4116353194252e-17\\
84 1.31685202991015e-16\\
85 8.30400065417793e-17\\
86 -5.58979786871954e-17\\
87 -1.18152007820501e-16\\
88 -3.42561168539957e-17\\
89 1.44266686235765e-16\\
90 1.87402638248878e-16\\
91 7.3888896440071e-17\\
92 -8.6197951420651e-17\\
93 -9.60708835831752e-17\\
94 5.61041736561757e-17\\
95 1.94907073966759e-16\\
96 1.79907502115018e-16\\
97 -6.96756678859758e-18\\
98 -1.75907361201199e-16\\
99 -1.73228843885189e-16\\
100 -2.20495560639246e-17\\
101 1.03655724921226e-16\\
102 5.53925929397878e-17\\
103 -1.33103090554647e-16\\
104 -2.44767998090534e-16\\
105 -1.59890254572051e-16\\
106 3.33258707778895e-17\\
107 1.16479745264787e-16\\
108 3.73874788044806e-17\\
109 -1.38264018230959e-16\\
110 -1.91360808942532e-16\\
111 -2.82915954863827e-17\\
112 1.81278821599102e-16\\
113 1.95068641604687e-16\\
114 9.00292000187155e-17\\
115 2.13920073172224e-17\\
116 1.02206517292258e-16\\
117 2.87898452147508e-16\\
118 3.64275917680406e-16\\
119 1.76075901373884e-16\\
120 -7.5134837323537e-17\\
121 -5.06025210485836e-17\\
122 1.42240742924551e-16\\
123 3.84190506475073e-16\\
124 2.47437672975521e-16\\
125 -3.65856148753253e-17\\
126 -1.67447883194457e-16\\
127 5.55938948917826e-17\\
128 1.63252506129993e-16\\
129 -7.79005880646421e-17\\
130 -3.80523353363649e-16\\
131 -2.25989143689114e-16\\
132 2.09956348459364e-16\\
133 3.99306011644624e-16\\
134 7.05676465545367e-17\\
135 -3.72321071688413e-17\\
136 2.46966739794996e-16\\
137 8.83767451578545e-17\\
138 -2.74205283402864e-16\\
139 1.2583946961356e-16\\
140 1.76346673868002e-16\\
141 -7.64641116134782e-16\\
142 9.55978205056814e-16\\
143 -3.8110764835657e-15\\
144 2.87789418325156e-14\\
145 -7.88299194894463e-13\\
146 -2.40682884676858e-11\\
147 -2.64661091250821e-10\\
148 -1.87601061282806e-09\\
149 -1.01206814567343e-08\\
150 -4.49337743615098e-08\\
151 -1.71720544591725e-07\\
152 -5.81396584979332e-07\\
153 -1.77892819013394e-06\\
154 -4.99055203408405e-06\\
155 -1.29768121628973e-05\\
156 -3.1541494658998e-05\\
157 -7.21439044412852e-05\\
158 -0.000156123727282728\\
159 -0.000321080272876334\\
160 -0.000629834027522991\\
161 -0.00118204755684342\\
162 -0.00212791420816049\\
163 -0.00368230285298519\\
164 -0.00613643310322333\\
165 -0.00986273967778691\\
166 -0.0153074127765542\\
167 -0.0229646534019792\\
168 -0.0333274963340246\\
169 -0.0468125891695334\\
170 -0.0636607782694872\\
171 -0.0838215091644482\\
172 -0.106836101759714\\
173 -0.131741533446675\\
174 -0.15702065585742\\
175 -0.180624894345519\\
176 -0.200089934084204\\
177 -0.212753102375086\\
178 -0.216063891234939\\
179 -0.207958661735179\\
180 -0.187250755062131\\
181 -0.153972536714553\\
182 -0.109600727373418\\
183 -0.0571039001856279\\
184 -0.000772163999270093\\
185 0.0541781874116942\\
186 0.102192832194259\\
187 0.138089200902926\\
188 0.157786316423446\\
189 0.158938549188827\\
190 0.141362991533059\\
191 0.107177138947194\\
192 0.0606079698861538\\
193 0.00748769689012679\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={4.4409e-16},
ymin=-0.5,
ymax=0.5,
name=plot47,
at=(plot46.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0444580729898522\\
2 0.00492443880812261\\
3 -0.0426147453324075\\
4 -0.0948109887772594\\
5 -0.14788272802111\\
6 -0.198012268866878\\
7 -0.241735401364477\\
8 -0.276273268096692\\
9 -0.299766758620059\\
10 -0.311390004388171\\
11 -0.311338365943105\\
12 -0.30070429828381\\
13 -0.281268726281295\\
14 -0.255244074306568\\
15 -0.225007114267219\\
16 -0.192855803064149\\
17 -0.160815751266813\\
18 -0.130510964884283\\
19 -0.103102212885267\\
20 -0.0792866662000415\\
21 -0.0593455941981581\\
22 -0.0432234239354339\\
23 -0.0306212061857288\\
24 -0.0210898093413211\\
25 -0.0141120131813218\\
26 -0.00916709376958692\\
27 -0.00577562715450462\\
28 -0.00352551443336317\\
29 -0.00208237293177305\\
30 -0.00118844933993751\\
31 -0.000654286204222218\\
32 -0.000346808310212586\\
33 -0.000176599103573981\\
34 -8.61702877261913e-05\\
35 -4.01708214757941e-05\\
36 -1.78297980622318e-05\\
37 -7.50411814878463e-06\\
38 -2.98043307527076e-06\\
39 -1.11067023047364e-06\\
40 -3.85650608894442e-07\\
41 -1.23709519481364e-07\\
42 -3.62745665769114e-08\\
43 -9.59242927749835e-09\\
44 -2.24749870009861e-09\\
45 -4.55368336532533e-10\\
46 -7.69507534158204e-11\\
47 -1.0191891224331e-11\\
48 -9.21350392637639e-13\\
49 -3.32703369117276e-14\\
50 1.6773058956136e-15\\
51 -2.69693336399696e-16\\
52 1.94640028070821e-16\\
53 5.49917696786548e-17\\
54 -7.48299316291805e-17\\
55 4.78244466100351e-17\\
56 7.18811802547947e-17\\
57 -2.76173293069185e-17\\
58 -1.28629906757779e-18\\
59 5.35333469977558e-17\\
60 7.5225844900782e-17\\
61 5.72061424407569e-18\\
62 -2.11161831580632e-17\\
63 7.43849793696475e-17\\
64 1.74747578562551e-16\\
65 1.48865278625652e-16\\
66 9.21802184454942e-17\\
67 1.50866638539988e-17\\
68 1.08023881213137e-16\\
69 1.15859126670311e-16\\
70 1.17028078328116e-16\\
71 6.52141042559591e-17\\
72 6.1601765989225e-17\\
73 3.9504137653171e-17\\
74 3.08861754916433e-17\\
75 7.4680486989227e-18\\
76 1.62065584639152e-17\\
77 3.71888423862256e-17\\
78 5.51846757201876e-17\\
79 3.84914607277043e-17\\
80 2.88441776623629e-17\\
81 -6.19005453993563e-17\\
82 -7.17301401098229e-17\\
83 -7.48726024667551e-17\\
84 -1.25025640542611e-17\\
85 2.84411657180697e-17\\
86 7.68402973660272e-17\\
87 9.52144369583709e-17\\
88 1.47292272017074e-16\\
89 2.08143920233415e-16\\
90 2.71409098788988e-16\\
91 2.57952136371943e-16\\
92 1.93588056760481e-16\\
93 1.34197230482396e-16\\
94 5.92608863088385e-17\\
95 1.85756666149241e-17\\
96 1.15537881245093e-17\\
97 -9.54065770973685e-18\\
98 -1.21337844185257e-17\\
99 -9.8369839075554e-18\\
100 3.25084442437787e-17\\
101 8.85202439044559e-17\\
102 1.00518082894857e-16\\
103 8.42406229870643e-17\\
104 6.79255485837512e-17\\
105 3.82100588430264e-17\\
106 3.20901217612141e-17\\
107 2.96614669140015e-17\\
108 5.53748992597186e-18\\
109 -5.06975230905195e-17\\
110 -1.02043007110766e-16\\
111 -1.01020090691375e-16\\
112 -1.24831287131004e-17\\
113 8.06640713819303e-17\\
114 1.66462920499734e-16\\
115 1.65286324439044e-16\\
116 1.52782294960086e-16\\
117 1.61663887752549e-16\\
118 1.91180053702456e-16\\
119 1.42323333380053e-16\\
120 1.58966023465563e-16\\
121 1.32096755340507e-16\\
122 1.55430255593658e-16\\
123 1.62818627862571e-16\\
124 1.5311041053282e-16\\
125 1.11533499422064e-16\\
126 6.60879943437953e-17\\
127 4.64408462103642e-17\\
128 4.59507408622855e-17\\
129 8.62023126587887e-18\\
130 -8.15236553654153e-17\\
131 -1.15326340091004e-16\\
132 -8.84564042604702e-17\\
133 -3.66610578346317e-17\\
134 -4.55768867297645e-17\\
135 -9.24426069057283e-17\\
136 -1.42552327416739e-17\\
137 2.56951721264317e-18\\
138 -4.72471958433979e-17\\
139 -1.34795875608078e-16\\
140 -3.813871779283e-17\\
141 -8.96953426443535e-17\\
142 -1.5178098547565e-16\\
143 -6.79291716965457e-17\\
144 1.14101882596179e-15\\
145 -4.74918879851255e-14\\
146 -1.82018286240529e-12\\
147 -2.35002505194779e-11\\
148 -1.88194282946037e-10\\
149 -1.12028639648484e-09\\
150 -5.40347326964884e-09\\
151 -2.21908289078946e-08\\
152 -8.00996308234379e-08\\
153 -2.59738869820896e-07\\
154 -7.68707673865379e-07\\
155 -2.10118394612774e-06\\
156 -5.35350408036029e-06\\
157 -1.28069135513873e-05\\
158 -2.89356022727261e-05\\
159 -6.2042491376887e-05\\
160 -0.000126748647777174\\
161 -0.000247537019342207\\
162 -0.000463442924315979\\
163 -0.000833758062894218\\
164 -0.001444249644995\\
165 -0.00241289778538332\\
166 -0.0038935740524712\\
167 -0.00607553071876277\\
168 -0.00917621027365522\\
169 -0.0134249243383497\\
170 -0.0190355965589292\\
171 -0.0261681622582928\\
172 -0.034880386520966\\
173 -0.045074628181108\\
174 -0.0564470404434987\\
175 -0.0684492507135442\\
176 -0.080273964584396\\
177 -0.0908754682258943\\
178 -0.0990331378527594\\
179 -0.103460677058016\\
180 -0.10295630589419\\
181 -0.0965805220029113\\
182 -0.0838398473007717\\
183 -0.064848934930392\\
184 -0.0404412286635589\\
185 -0.0122012438385623\\
186 0.0176001685495797\\
187 0.0461732192466759\\
188 0.0704689827355734\\
189 0.0875051696424381\\
190 0.0947179896342703\\
191 0.0902922923969477\\
192 0.073421701070619\\
193 0.0444580729898525\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={1.9955e-16},
ymin=-0.5,
ymax=0.5,
name=plot48,
at=(plot47.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.106628881712764\\
2 -0.0592604125100814\\
3 -0.00479075833414461\\
4 0.0532809038439365\\
5 0.111167622842348\\
6 0.165166529629296\\
7 0.212010141191983\\
8 0.249154096323024\\
9 0.274969158097459\\
10 0.288820423247237\\
11 0.291033306439387\\
12 0.282761202716268\\
13 0.265781410218804\\
14 0.242252407144328\\
15 0.214466461665041\\
16 0.184627372479774\\
17 0.154675247006526\\
18 0.126170421707101\\
19 0.100238762500218\\
20 0.077572206882964\\
21 0.0584725513253117\\
22 0.0429235580654149\\
23 0.0306762910291162\\
24 0.0213345993077098\\
25 0.014431026227581\\
26 0.00948727949141117\\
27 0.00605702946864511\\
28 0.00375171141571242\\
29 0.0022519525213693\\
30 0.00130821483952211\\
31 0.000734394907300032\\
32 0.000397693456962732\\
33 0.000207325025124584\\
34 0.000103803389828606\\
35 4.97766520601472e-05\\
36 2.27865373397582e-05\\
37 9.9194457542697e-06\\
38 4.08726726293751e-06\\
39 1.58510554928259e-06\\
40 5.74548753587659e-07\\
41 1.92937079358835e-07\\
42 5.93465113727677e-08\\
43 1.64710163451046e-08\\
44 4.03986208062572e-09\\
45 8.4966225686576e-10\\
46 1.4621374155139e-10\\
47 1.89782695926608e-11\\
48 1.56585171616862e-12\\
49 4.56284772014704e-14\\
50 -1.49462676870771e-15\\
51 2.30219194118675e-16\\
52 2.0463653067255e-16\\
53 3.27597820551532e-17\\
54 -3.67615854547128e-17\\
55 1.00506582536796e-16\\
56 2.59992802717485e-17\\
57 -1.36663372308421e-16\\
58 -1.94340367300325e-16\\
59 -1.13641684938301e-16\\
60 -7.21150622493274e-17\\
61 -6.36769101864429e-17\\
62 -5.26785432698704e-17\\
63 -7.68655635077371e-17\\
64 -1.265430512369e-16\\
65 -1.12097792203405e-16\\
66 -7.67998999708279e-17\\
67 8.57269587780578e-17\\
68 1.02443165659468e-16\\
69 1.44174114265648e-16\\
70 1.03038278995026e-16\\
71 5.14653837870873e-17\\
72 -3.16150228956911e-17\\
73 -6.42181380333308e-17\\
74 -1.10826400981988e-16\\
75 -1.71276873834997e-16\\
76 -2.46166216705387e-16\\
77 -2.69605064625735e-16\\
78 -2.33829896115243e-16\\
79 -1.55600869867305e-16\\
80 -1.37785297785072e-16\\
81 -8.06587526332729e-17\\
82 -1.07979677106303e-16\\
83 -8.65683458612757e-17\\
84 -9.57389669158911e-17\\
85 -6.93765718476721e-17\\
86 -6.92711558683428e-17\\
87 -6.57289062415689e-17\\
88 -8.18203402520775e-17\\
89 -7.65656972739869e-17\\
90 -7.16851580551734e-17\\
91 -5.11804574545071e-17\\
92 -1.55454885554143e-17\\
93 1.54919649619397e-19\\
94 3.35464753741005e-17\\
95 5.06296073150735e-17\\
96 4.63560576985837e-17\\
97 3.54447554627359e-18\\
98 -5.28650685604114e-17\\
99 -8.90930371595721e-17\\
100 -6.30472613233795e-17\\
101 1.83623576065818e-17\\
102 1.05011689100098e-16\\
103 1.23627245305411e-16\\
104 3.81241105031583e-17\\
105 -6.84594202120247e-17\\
106 -1.39179607996572e-16\\
107 -1.31505858027542e-16\\
108 -4.65943153476942e-17\\
109 5.13733058875005e-17\\
110 7.87281029307854e-17\\
111 7.68678823641194e-17\\
112 6.34699101778442e-17\\
113 1.03276001341185e-16\\
114 1.88043860348341e-16\\
115 2.20990601977421e-16\\
116 1.63079188452891e-16\\
117 3.02634463507193e-17\\
118 -1.12273551879163e-16\\
119 -8.28235951534135e-17\\
120 -6.92042459980168e-17\\
121 -3.76357612676295e-17\\
122 -9.98102648952419e-17\\
123 -1.72889980918887e-16\\
124 -2.45864522411521e-16\\
125 -2.9998532826382e-16\\
126 -3.17185438628891e-16\\
127 -3.03067340486905e-16\\
128 -2.32880192358445e-16\\
129 -1.36308152646328e-16\\
130 -6.10111633081193e-17\\
131 -1.03015678500938e-16\\
132 -1.77942949821028e-16\\
133 -1.55481033016214e-16\\
134 -3.26573909058936e-17\\
135 1.54343413111131e-17\\
136 -1.1834563802789e-16\\
137 -1.71681598372348e-16\\
138 -1.42354059449219e-16\\
139 -7.21564146543993e-17\\
140 -4.77691988605012e-17\\
141 1.18721578694962e-16\\
142 -7.68025517002299e-17\\
143 5.30008562752584e-16\\
144 -4.26131797405246e-15\\
145 1.19931051555502e-13\\
146 3.75566560026218e-12\\
147 4.23384473382268e-11\\
148 3.06913448616322e-10\\
149 1.6899354184525e-09\\
150 7.64682296174751e-09\\
151 2.97522378204384e-08\\
152 1.02477627324976e-07\\
153 3.18815530920197e-07\\
154 9.09056411932653e-07\\
155 2.40194142788623e-06\\
156 5.93145569947972e-06\\
157 1.37824900137843e-05\\
158 3.02994519912703e-05\\
159 6.33030124201212e-05\\
160 0.00012615423904641\\
161 0.000240549203981128\\
162 0.000439995319395662\\
163 0.000773692829592966\\
164 0.00131021666159352\\
165 0.00213998936741228\\
166 0.00337511894629542\\
167 0.00514485392939877\\
168 0.00758482748304703\\
169 0.0108185822491048\\
170 0.0149307236265251\\
171 0.0199325014947925\\
172 0.0257226018690348\\
173 0.0320482076428914\\
174 0.0384735549420885\\
175 0.044364726352412\\
176 0.048899694807675\\
177 0.0511111575803497\\
178 0.0499662122842458\\
179 0.0444815371873171\\
180 0.0338660182911808\\
181 0.0176757384163856\\
182 -0.00403974097924997\\
183 -0.0306243718819441\\
184 -0.0607602304053125\\
185 -0.0924894481890555\\
186 -0.123324186211399\\
187 -0.150443036504962\\
188 -0.170958353310806\\
189 -0.182225946798705\\
190 -0.182158808598662\\
191 -0.169502188017917\\
192 -0.144029658177302\\
193 -0.106628881712764\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xlabel={9.9920e-17},
ymin=-0.5,
ymax=0.5,
at=(plot48.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.314472994076513\\
2 -0.31493085424039\\
3 -0.305103257388875\\
4 -0.285799957128327\\
5 -0.258485679022519\\
6 -0.225124166794109\\
7 -0.187977797979618\\
8 -0.149388715690268\\
9 -0.111568368549343\\
10 -0.0764193435003763\\
11 -0.0454071545903551\\
12 -0.0194914458962955\\
13 0.000882658853853822\\
14 0.0157401636557284\\
15 0.0254917060921478\\
16 0.0308250998649435\\
17 0.032589489125153\\
18 0.0316867233071811\\
19 0.0289808903088588\\
20 0.0252324344278666\\
21 0.0210587816672081\\
22 0.0169195843562971\\
23 0.0131220124127037\\
24 0.00984011511539719\\
25 0.00714206435730091\\
26 0.00501980294983403\\
27 0.00341690819801723\\
28 0.00225198721335082\\
29 0.00143635224889882\\
30 0.000885883727650654\\
31 0.000527781552047742\\
32 0.000303327722427981\\
33 0.000167894392110114\\
34 8.93228379034803e-05\\
35 4.55672987757398e-05\\
36 2.22261087857832e-05\\
37 1.03298641432715e-05\\
38 4.55545269076568e-06\\
39 1.89649959526385e-06\\
40 7.40631905301631e-07\\
41 2.69154078535498e-07\\
42 9.00854567901296e-08\\
43 2.73898048960743e-08\\
44 7.42252275837785e-09\\
45 1.74397878757017e-09\\
46 3.40232256341305e-10\\
47 5.10907584062547e-11\\
48 5.02061193516113e-12\\
49 1.81613456735853e-13\\
50 -7.66826793678868e-15\\
51 1.19931584379344e-15\\
52 -4.15456658593815e-16\\
53 2.32892791331833e-16\\
54 -2.54909976182824e-17\\
55 -2.52474285212296e-16\\
56 -9.43935668034903e-17\\
57 1.05437719430084e-17\\
58 -1.37528514523434e-16\\
59 -1.59776763061814e-16\\
60 -1.56925128368206e-16\\
61 -1.94047295982671e-16\\
62 -2.10333074989083e-16\\
63 -1.58252782223997e-16\\
64 -5.07743489832386e-17\\
65 -9.21454905676188e-18\\
66 4.6003641939617e-18\\
67 3.78750848438274e-17\\
68 5.59876874561791e-17\\
69 8.55907660437448e-17\\
70 6.00296391284818e-17\\
71 -1.4472552963402e-17\\
72 -9.83513948230351e-17\\
73 -8.13353377229139e-17\\
74 4.06933601639384e-18\\
75 6.66129181864456e-17\\
76 2.8226644764775e-17\\
77 -3.59459444359547e-19\\
78 -4.96946764445173e-17\\
79 -5.3159095154099e-17\\
80 -3.16703831807817e-17\\
81 3.33810479263538e-17\\
82 8.90885255635357e-17\\
83 1.33442727791057e-16\\
84 1.42410904124056e-16\\
85 1.60929925826618e-16\\
86 1.54405532601838e-16\\
87 1.26260613231034e-16\\
88 9.92464382813916e-17\\
89 6.46601021684993e-17\\
90 5.81838124119318e-17\\
91 2.83482727074609e-17\\
92 -1.30230050239804e-17\\
93 -7.86210283411776e-17\\
94 -1.28480787850448e-16\\
95 -1.43437155132504e-16\\
96 -1.23821460160126e-16\\
97 -6.90696758732826e-17\\
98 -4.22823911852918e-17\\
99 -2.29838428072335e-17\\
100 -1.1623246039692e-17\\
101 1.84324055359794e-17\\
102 7.88882325701131e-17\\
103 1.3783209443944e-16\\
104 1.65264815705534e-16\\
105 1.37547449002155e-16\\
106 8.98194035562391e-17\\
107 4.33124042860539e-17\\
108 4.99287982919432e-17\\
109 7.43461561846989e-17\\
110 6.40753056810324e-17\\
111 5.69538252439995e-17\\
112 -9.30167364539494e-18\\
113 -5.19094359840183e-17\\
114 -1.00493758645059e-16\\
115 -7.24539367344622e-17\\
116 -5.70560010182507e-17\\
117 -2.92963606850165e-17\\
118 -2.38760190679851e-17\\
119 1.60213919957638e-17\\
120 1.14942137021547e-17\\
121 -3.01428124721994e-17\\
122 -6.35115187326735e-17\\
123 -1.326449635279e-17\\
124 4.24163203504683e-17\\
125 9.19846127693509e-17\\
126 1.06683578748481e-16\\
127 8.48442110202172e-17\\
128 2.49849159962987e-18\\
129 -3.97700803466181e-17\\
130 -2.97212660495571e-17\\
131 -5.8501002485711e-17\\
132 -9.05387086790575e-17\\
133 -9.36168926621769e-17\\
134 -3.98272611874331e-17\\
135 -1.4929511912335e-19\\
136 -6.30406618603677e-17\\
137 -4.07703986781777e-17\\
138 1.3253009420772e-17\\
139 9.96090079039086e-17\\
140 6.36008738641739e-18\\
141 4.19464346361759e-17\\
142 1.04522326793545e-16\\
143 2.91801663419625e-16\\
144 -1.88860681053715e-15\\
145 5.20120695035285e-14\\
146 1.65808373191404e-12\\
147 1.90833282802201e-11\\
148 1.41090334579616e-10\\
149 7.91271268910361e-10\\
150 3.64259157024162e-09\\
151 1.4406035333508e-08\\
152 5.04056372848191e-08\\
153 1.59233441553856e-07\\
154 4.60917508093023e-07\\
155 1.23619109587894e-06\\
156 3.09870091002572e-06\\
157 7.30953846359197e-06\\
158 1.63165939387505e-05\\
159 3.46239892779486e-05\\
160 7.01089739895686e-05\\
161 0.000135891103715837\\
162 0.000252803422242893\\
163 0.000452399251707053\\
164 0.000780237618599936\\
165 0.00129892475579254\\
166 0.00209006958373956\\
167 0.00325398739988761\\
168 0.0049057390871293\\
169 0.00716602913393455\\
170 0.0101457197018867\\
171 0.0139233469313806\\
172 0.0185160943592618\\
173 0.023846144238464\\
174 0.029706035343822\\
175 0.035728331666506\\
176 0.0413661811251608\\
177 0.0458918084076462\\
178 0.0484192770009122\\
179 0.0479557509607919\\
180 0.0434820004260577\\
181 0.0340583345939558\\
182 0.0189471202147418\\
183 -0.00226160275947075\\
184 -0.0295382152081571\\
185 -0.0623332493199336\\
186 -0.0995450092135156\\
187 -0.139546720854026\\
188 -0.18027768935534\\
189 -0.219394165225303\\
190 -0.254466572377585\\
191 -0.283201960036431\\
192 -0.303665439061635\\
193 -0.314472994076513\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
48 -0.5\\
48 0.5\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
145 -0.5\\
145 0.5\\
};
\end{axis}
\end{tikzpicture}%

==> img/figuredpsseig.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xtick={\empty},
ymin=-0.2,
ymax=1.2,
ytick={0, 1}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.999999999999999\\
3 0.999999999999999\\
4 0.999999999999995\\
5 0.999999999999678\\
6 0.999999999984276\\
7 0.999999999407329\\
8 0.999999982409664\\
9 0.999999583568687\\
10 0.999992091565848\\
11 0.999879735726539\\
12 0.998555389331452\\
13 0.986865900818706\\
14 0.918903747265799\\
15 0.707106781186548\\
16 0.394481816134624\\
17 0.16154161631383\\
18 0.0537320615378849\\
19 0.0155085164804362\\
20 0.00397703479495954\\
21 0.00091261298100857\\
22 0.000187565118746922\\
23 3.4428800544779e-05\\
24 5.60783586331462e-06\\
25 8.01680133686687e-07\\
26 9.88073256418982e-08\\
27 1.01879806282524e-08\\
28 8.30106863797749e-10\\
29 4.6362471240767e-11\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
30 0\\
};
\end{axis}
\end{tikzpicture}%

==> img/halfpex.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
\definecolor{mycolor2}{rgb}{0.75,0,0.75}%
\definecolor{mycolor3}{rgb}{0.75,0.75,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=70,
xlabel={m},
ymode=log,
ymin=1e-25,
ymax=100000,
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
1 0.904260819782223\\
2 0.895067970671035\\
3 0.85402825803339\\
4 0.809476851569507\\
5 0.755214423796021\\
6 0.702774765015768\\
7 0.663527415981165\\
8 0.641605877393943\\
9 0.625000620900224\\
10 0.622027956847231\\
11 0.599947174577538\\
12 0.591557365097704\\
13 0.55529783322433\\
14 0.544176364423639\\
15 0.506696844230747\\
16 0.501086117571081\\
17 0.465629157606802\\
18 0.457796250189951\\
19 0.414325794628815\\
20 0.395132675292191\\
21 0.342253182935581\\
22 0.317109681117487\\
23 0.268735400697413\\
24 0.250426230058597\\
25 0.220247025766508\\
26 0.207990559027042\\
27 0.188833133935597\\
28 0.164929004658913\\
29 0.139627645143911\\
30 0.0938749586939365\\
31 0.0640109328111696\\
32 0.0268400617114379\\
33 0.013856022526526\\
34 0.00367529941636047\\
35 0.00169788157910644\\
36 0.000255178839778057\\
37 0.000150833722489408\\
38 1.52251231985831e-05\\
39 1.23131965644576e-05\\
40 1.60965672943575e-06\\
41 7.31371750834718e-07\\
42 3.68819368199472e-08\\
43 2.67937013989805e-08\\
44 6.42586451177067e-09\\
45 1.59591222040614e-09\\
46 9.68302009256295e-10\\
47 6.28327265288521e-09\\
48 3.6768583779605e-08\\
49 2.5988502480027e-07\\
50 1.40163595326716e-06\\
51 9.92799808279526e-06\\
52 9.92799808279526e-06\\
53 9.92799808279526e-06\\
54 9.92799808279526e-06\\
55 9.92799808279526e-06\\
56 9.92799808279526e-06\\
57 9.92799808279526e-06\\
58 9.92799808279526e-06\\
59 9.92799808279526e-06\\
60 9.92799808279526e-06\\
61 9.92799808279526e-06\\
};
\addlegendentry{tsvd};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 2.22044604925031e-16\\
2 2.22044604925031e-16\\
3 2.22044604925031e-16\\
4 2.22044604925031e-16\\
5 2.22044604925031e-16\\
6 2.22044604925031e-16\\
7 2.22044604925031e-16\\
8 2.22044604925031e-16\\
9 2.22044604925031e-16\\
10 2.22044604925031e-16\\
11 2.22044604925031e-16\\
12 2.22044604925031e-16\\
13 2.22044604925031e-16\\
14 2.22044604925031e-16\\
15 2.22044604925031e-16\\
16 2.22044604925031e-16\\
17 2.22044604925031e-16\\
18 2.22044604925034e-16\\
19 2.22044604925088e-16\\
20 2.22044604926232e-16\\
21 2.22044604947707e-16\\
22 2.2204460530804e-16\\
23 2.22044610701074e-16\\
24 2.22044682493737e-16\\
25 2.22045528757949e-16\\
26 2.22054301320631e-16\\
27 2.22133388390601e-16\\
28 2.22741170668484e-16\\
29 2.26572424076227e-16\\
30 2.45246900884211e-16\\
31 3.14018491736755e-16\\
32 5.22979094834563e-16\\
33 1.11625871644074e-15\\
34 2.8098570255988e-15\\
35 7.8543364579314e-15\\
36 2.37604357423168e-14\\
37 7.69750499035214e-14\\
38 2.65645327093602e-13\\
39 9.73486972479302e-13\\
40 3.78042854687413e-12\\
41 1.55368465170173e-11\\
42 6.7524571937933e-11\\
43 3.10238848048964e-10\\
44 1.50691960367643e-09\\
45 7.74141211749623e-09\\
46 4.20931374342738e-08\\
47 2.42515657610026e-07\\
48 1.48266965009271e-06\\
49 9.63707434134515e-06\\
50 6.67532592632052e-05\\
51 0.000494206780865817\\
52 0.00222044604925031\\
53 0.00222044604925031\\
54 0.00222044604925031\\
55 0.00222044604925031\\
56 0.00222044604925031\\
57 0.00222044604925031\\
58 0.00222044604925031\\
59 0.00222044604925031\\
60 0.00222044604925031\\
61 0.00222044604925031\\
};
\addlegendentry{round-off error};

\addplot [
color=green!50!black,
solid
]
table[row sep=crcr]{
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 0.999999999999989\\
19 0.999999999999744\\
20 0.999999999994593\\
21 0.999999999897877\\
22 0.999999998275082\\
23 0.999999973987016\\
24 0.999999650661726\\
25 0.999995839443726\\
26 0.999956333223259\\
27 0.999600314629813\\
28 0.99687275710475\\
29 0.980016018411526\\
30 0.905392093129305\\
31 0.707106781186548\\
32 0.424576445058998\\
33 0.19891858549874\\
34 0.0790234531159862\\
35 0.028270319983658\\
36 0.0093451402715471\\
37 0.00288463086679822\\
38 0.000835868665014358\\
39 0.000228092014790421\\
40 5.8735300025345e-05\\
41 1.42914847412458e-05\\
42 3.28835264782026e-06\\
43 7.15721471767413e-07\\
44 1.47350000878155e-07\\
45 2.86827004627737e-08\\
46 5.27507851539321e-09\\
47 9.15588738118045e-10\\
48 1.49759998736837e-10\\
49 2.30406653575776e-11\\
50 3.32634851654987e-12\\
51 4.49294937912474e-13\\
52 5.65706122666727e-14\\
53 6.60919890231126e-15\\
54 7.12318926870707e-16\\
55 7.0290727252932e-17\\
56 6.28748348677253e-18\\
57 5.02822660858734e-19\\
58 3.52335374080719e-20\\
59 2.09499931474509e-21\\
60 9.96800060342256e-23\\
61 3.28727534157754e-24\\
};
\addlegendentry{sv};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 0.904260819782223\\
2 0.988229832826202\\
3 1.01576957603388\\
4 1.12270451705613\\
5 1.22020200008224\\
6 1.30663350697891\\
7 1.3959211976852\\
8 1.45902949815348\\
9 1.55453206611737\\
10 1.6257987237012\\
11 1.71716058295615\\
12 1.75143414739539\\
13 1.82504761981143\\
14 1.88624935953659\\
15 1.93615371151724\\
16 1.98409685613937\\
17 2.0037921304142\\
18 2.06457389249507\\
19 2.06939718550366\\
20 2.13772825057445\\
21 2.21705530474347\\
22 2.23391506628884\\
23 2.29914467505487\\
24 2.3234354280081\\
25 2.37075388014487\\
26 2.41079842174188\\
27 2.45394753076885\\
28 2.50097220731585\\
29 2.52394638588594\\
30 2.54426220460975\\
31 2.56850427077024\\
32 2.61309448040895\\
33 2.64407298813821\\
34 2.6804432359772\\
35 2.7147282103898\\
36 2.74787788816165\\
37 2.78088371244364\\
38 2.81346450702952\\
39 2.84568030845347\\
40 2.87753601363439\\
41 2.90904203204098\\
42 2.94021062161573\\
43 2.97105214905149\\
44 3.0015767903791\\
45 3.0317941218405\\
46 3.06171323599473\\
47 3.09134280084769\\
48 3.12069133288567\\
49 3.1497647453382\\
50 3.17855988903909\\
51 3.20703254345473\\
52 3.20703254345473\\
53 3.20703254345473\\
54 3.20703254345473\\
55 3.20703254345473\\
56 3.20703254345473\\
57 3.20703254345473\\
58 3.20703254345473\\
59 3.20703254345473\\
60 3.20703254345473\\
61 3.20703254345473\\
};
\addlegendentry{updating x};

\addplot [
color=mycolor1,
solid
]
table[row sep=crcr]{
1 0.904260819782223\\
2 0.895067970671035\\
3 0.85402825803339\\
4 0.809476851569507\\
5 0.755214423796021\\
6 0.702774765015768\\
7 0.663527415981165\\
8 0.641605877393943\\
9 0.625000620900224\\
10 0.622027956847231\\
11 0.599947174577538\\
12 0.591557365097704\\
13 0.55529783322433\\
14 0.544176364423639\\
15 0.506696844230747\\
16 0.501086117571081\\
17 0.465629157606802\\
18 0.457796250189951\\
19 0.414325794628815\\
20 0.395132675292191\\
21 0.342253182935581\\
22 0.317109681117487\\
23 0.268735400697413\\
24 0.250426230058597\\
25 0.220247025766508\\
26 0.207990559027043\\
27 0.188833133935597\\
28 0.164929004658913\\
29 0.139627645143911\\
30 0.0938749586939365\\
31 0.0640109328111696\\
32 0.0268400617114379\\
33 0.013856022526526\\
34 0.00367529941636047\\
35 0.00169788157910644\\
36 0.000255178839778095\\
37 0.000150833722489441\\
38 1.52251231986319e-05\\
39 1.23131965644398e-05\\
40 1.60965672945305e-06\\
41 7.31371750820329e-07\\
42 3.68819367822831e-08\\
43 2.67937006427593e-08\\
44 6.42575854667012e-09\\
45 1.58253833073267e-09\\
46 2.98654638524304e-10\\
47 1.46814870514665e-11\\
48 1.29542418302256e-11\\
49 2.94167547703495e-12\\
50 3.12531488265261e-13\\
51 1.37235894485545e-13\\
52 1.37235894485545e-13\\
53 1.37235894485545e-13\\
54 1.37235894485545e-13\\
55 1.37235894485545e-13\\
56 1.37235894485545e-13\\
57 1.37235894485545e-13\\
58 1.37235894485545e-13\\
59 1.37235894485545e-13\\
60 1.37235894485545e-13\\
61 1.37235894485545e-13\\
};
\addlegendentry{xexact};

\addplot [
color=mycolor2,
solid
]
table[row sep=crcr]{
1 0.904260819782223\\
2 0.895067970671035\\
3 0.85402825803339\\
4 0.809476851569507\\
5 0.755214423796021\\
6 0.702774765015768\\
7 0.663527415981165\\
8 0.641605877393943\\
9 0.625000620900224\\
10 0.622027956847231\\
11 0.599947174577538\\
12 0.591557365097704\\
13 0.55529783322433\\
14 0.544176364423639\\
15 0.506696844230747\\
16 0.501086117571081\\
17 0.465629157606802\\
18 0.457796250189951\\
19 0.414325794628815\\
20 0.395132675292191\\
21 0.342253182935581\\
22 0.317109681117487\\
23 0.268735400697413\\
24 0.250426230058597\\
25 0.220247025766508\\
26 0.207990559027043\\
27 0.188833133935597\\
28 0.164929004658913\\
29 0.139627645143911\\
30 0.0938749586939365\\
31 0.0640109328111696\\
32 0.0268400617114379\\
33 0.013856022526526\\
34 0.00367529941636047\\
35 0.00169788157910643\\
36 0.000255178839778085\\
37 0.000150833722489442\\
38 1.52251231985939e-05\\
39 1.23131965644529e-05\\
40 1.60965672943904e-06\\
41 7.31371750829796e-07\\
42 3.68819367780409e-08\\
43 2.67937006689775e-08\\
44 6.42575855287761e-09\\
45 1.58253832986922e-09\\
46 2.98654643435423e-10\\
47 1.468145977314e-11\\
48 1.29542178668036e-11\\
49 2.94168013451463e-12\\
50 3.12514458662593e-13\\
51 1.37241216885571e-13\\
52 1.37241216885571e-13\\
53 1.37241216885571e-13\\
54 1.37241216885571e-13\\
55 1.37241216885571e-13\\
56 1.37241216885571e-13\\
57 1.37241216885571e-13\\
58 1.37241216885571e-13\\
59 1.37241216885571e-13\\
60 1.37241216885571e-13\\
61 1.37241216885571e-13\\
};
\addlegendentry{xexact16};

\addplot [
color=mycolor3,
solid
]
table[row sep=crcr]{
1 0.994631092947508\\
2 0.988806021837224\\
3 0.98755445649519\\
4 0.983440762434756\\
5 0.977620915205849\\
6 0.969014572428355\\
7 0.967159682389094\\
8 0.923136971744917\\
9 0.863435249174762\\
10 0.825371127956445\\
11 0.784550334719256\\
12 0.654298065575404\\
13 0.584907324092846\\
14 0.532586213857246\\
15 0.510640042896937\\
16 0.495224527889173\\
17 0.472208950011782\\
18 0.458023867603339\\
19 0.414322639447173\\
20 0.395132896298767\\
21 0.342253167193025\\
22 0.317109679620177\\
23 0.268735400753876\\
24 0.2504262300665\\
25 0.220247025763734\\
26 0.207990559026924\\
27 0.188833133935612\\
28 0.164929004658913\\
29 0.139627645143912\\
30 0.0938749586939366\\
31 0.0640109328111695\\
32 0.0268400617114378\\
33 0.0138560225265259\\
34 0.00367529941636043\\
35 0.00169788157910639\\
36 0.0002551788397781\\
37 0.000150833722489469\\
38 1.52251231985891e-05\\
39 1.23131965644513e-05\\
40 1.60965672942728e-06\\
41 7.31371750797903e-07\\
42 3.68819367756869e-08\\
43 2.67937005955484e-08\\
44 6.42575856207755e-09\\
45 1.58253827726442e-09\\
46 2.98654682160015e-10\\
47 1.46814745029537e-11\\
48 1.29543057136787e-11\\
49 2.94164532031019e-12\\
50 3.12526485139249e-13\\
51 1.37244284016397e-13\\
52 1.37244284016397e-13\\
53 1.37244284016397e-13\\
54 1.37244284016397e-13\\
55 1.37244284016397e-13\\
56 1.37244284016397e-13\\
57 1.37244284016397e-13\\
58 1.37244284016397e-13\\
59 1.37244284016397e-13\\
60 1.37244284016397e-13\\
61 1.37244284016397e-13\\
};
\addlegendentry{xexact8};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
1 0.904260819782223\\
2 0.895067970671035\\
3 0.85402825803339\\
4 0.809476851569507\\
5 0.755214423796021\\
6 0.702774765015768\\
7 0.663527415981165\\
8 0.641605877393943\\
9 0.625000620900224\\
10 0.622027956847231\\
11 0.599947174577538\\
12 0.591557365097704\\
13 0.55529783322433\\
14 0.544176364423639\\
15 0.506696844230747\\
16 0.501086117571081\\
17 0.465629157606802\\
18 0.457796250189951\\
19 0.414325794628815\\
20 0.395132675292191\\
21 0.342253182935581\\
22 0.317109681117487\\
23 0.268735400697413\\
24 0.250426230058597\\
25 0.220247025766508\\
26 0.207990559027043\\
27 0.188833133935597\\
28 0.164929004658913\\
29 0.139627645143911\\
30 0.0938749586939365\\
31 0.0640109328111696\\
32 0.0268400617114379\\
33 0.013856022526526\\
34 0.00367529941636047\\
35 0.00169788157910643\\
36 0.00025517883977809\\
37 0.000150833722489445\\
38 1.52251231986078e-05\\
39 1.23131965644363e-05\\
40 1.60965672945282e-06\\
41 7.31371750822955e-07\\
42 3.68819367643998e-08\\
43 2.67937006148515e-08\\
44 6.4257585585134e-09\\
45 1.5825382828831e-09\\
46 2.98654682826102e-10\\
47 1.46814675171681e-11\\
48 1.29542880073911e-11\\
49 2.9416596385281e-12\\
50 3.12536035556572e-13\\
51 1.37225262036929e-13\\
52 1.37225262036929e-13\\
53 1.37225262036929e-13\\
54 1.37225262036929e-13\\
55 1.37225262036929e-13\\
56 1.37225262036929e-13\\
57 1.37225262036929e-13\\
58 1.37225262036929e-13\\
59 1.37225262036929e-13\\
60 1.37225262036929e-13\\
61 1.37225262036929e-13\\
};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}%

==> img/icerm1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=100,
xtick={67},
xticklabels={\xlabelone},
xlabel={i},
ymode=log,
ymin=1e-16,
ymax=2,
yminorticks=true,
ylabel={\ylabelone}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 1\\
19 1\\
20 1\\
21 1\\
22 1\\
23 1\\
24 1\\
25 1\\
26 1\\
27 1\\
28 1\\
29 1\\
30 1\\
31 1\\
32 1\\
33 1\\
34 1\\
35 1\\
36 1\\
37 1\\
38 1\\
39 1\\
40 1\\
41 1\\
42 1\\
43 1\\
44 1\\
45 1\\
46 1\\
47 1\\
48 0.999999999999999\\
49 0.999999999999999\\
50 0.999999999999996\\
51 0.999999999999991\\
52 0.999999999999889\\
53 0.99999999999888\\
54 0.999999999989262\\
55 0.999999999901877\\
56 0.999999999146553\\
57 0.999999992945088\\
58 0.999999944677303\\
59 0.999999589406985\\
60 0.999997124191884\\
61 0.999981062616854\\
62 0.999883355979486\\
63 0.999333166048526\\
64 0.996509916692149\\
65 0.983741003339868\\
66 0.936370724365215\\
67 0.808778140252048\\
68 0.588024165077017\\
69 0.351027591841489\\
70 0.179728852820338\\
71 0.0836535710563102\\
72 0.0366717783826776\\
73 0.0153875805438172\\
74 0.00622636053394331\\
75 0.00243955748843116\\
76 0.000928079480829064\\
77 0.000343506704111534\\
78 0.000123895000984479\\
79 4.36020090679601e-05\\
80 1.49887841623971e-05\\
81 5.03774435639862e-06\\
82 1.65677351129998e-06\\
83 5.33520061577806e-07\\
84 1.68331807966503e-07\\
85 5.20651060865531e-08\\
86 1.57944549409626e-08\\
87 4.70143750634623e-09\\
88 1.37371735260624e-09\\
89 3.9414939501098e-10\\
90 1.11087068823781e-10\\
};
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
90 1.11087068823781e-10\\
91 3.07636899789387e-11\\
92 8.37331243119955e-12\\
93 2.24059160939408e-12\\
94 5.89572310409302e-13\\
95 1.52528894438585e-13\\
96 3.88380604306483e-14\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm1b.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=200,
xtick={0,20,40,60,80,100,120,140,160,180,200},
xticklabels={\empty},
ymode=log,
ymin=1e-16,
ymax=2,
ytick={1e-14,     1},
yminorticks=true,
ylabel={\ylabelone}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 1\\
19 1\\
20 1\\
21 1\\
22 1\\
23 1\\
24 1\\
25 1\\
26 1\\
27 1\\
28 1\\
29 1\\
30 1\\
31 1\\
32 1\\
33 1\\
34 1\\
35 1\\
36 1\\
37 1\\
38 1\\
39 1\\
40 1\\
41 1\\
42 1\\
43 1\\
44 1\\
45 1\\
46 1\\
47 1\\
48 0.999999999999999\\
49 0.999999999999999\\
50 0.999999999999996\\
51 0.999999999999991\\
52 0.999999999999889\\
53 0.99999999999888\\
54 0.999999999989262\\
55 0.999999999901877\\
56 0.999999999146553\\
57 0.999999992945088\\
58 0.999999944677303\\
59 0.999999589406985\\
60 0.999997124191884\\
61 0.999981062616854\\
62 0.999883355979486\\
63 0.999333166048526\\
64 0.996509916692149\\
65 0.983741003339868\\
66 0.936370724365215\\
67 0.808778140252048\\
68 0.588024165077017\\
69 0.351027591841489\\
70 0.179728852820338\\
71 0.0836535710563102\\
72 0.0366717783826776\\
73 0.0153875805438172\\
74 0.00622636053394331\\
75 0.00243955748843116\\
76 0.000928079480829064\\
77 0.000343506704111534\\
78 0.000123895000984479\\
79 4.36020090679601e-05\\
80 1.49887841623971e-05\\
81 5.03774435639862e-06\\
82 1.65677351129998e-06\\
83 5.33520061577806e-07\\
84 1.68331807966503e-07\\
85 5.20651060865531e-08\\
86 1.57944549409626e-08\\
87 4.70143750634623e-09\\
88 1.37371735260624e-09\\
89 3.9414939501098e-10\\
90 1.11087068823781e-10\\
91 3.07636899789387e-11\\
92 8.37331243119955e-12\\
93 2.24059160939408e-12\\
94 5.89572310409302e-13\\
95 1.52528894438585e-13\\
96 3.88380604306483e-14\\
97 9.79118185035109e-15\\
98 2.89399817154421e-15\\
99 2.08529110223084e-15\\
100 1.85883208255126e-15\\
101 1.77105449990711e-15\\
102 1.73813772482077e-15\\
103 1.67896248307724e-15\\
104 1.63437857405239e-15\\
105 1.61028875683209e-15\\
106 1.57906032751164e-15\\
107 1.52809049110274e-15\\
108 1.50223402458828e-15\\
109 1.46602254021669e-15\\
110 1.42137143323705e-15\\
111 1.36878600158602e-15\\
112 1.35311514516203e-15\\
113 1.31945992490547e-15\\
114 1.28675704670466e-15\\
115 1.25906623296782e-15\\
116 1.24630728516046e-15\\
117 1.22011020024718e-15\\
118 1.19770414799485e-15\\
119 1.17435439252885e-15\\
120 1.13506146672735e-15\\
121 1.11122123231211e-15\\
122 1.08822482147397e-15\\
123 1.06818761349772e-15\\
124 1.04174716295392e-15\\
125 1.0158243014992e-15\\
126 9.98200840574603e-16\\
127 9.61770755427422e-16\\
128 9.48708615248273e-16\\
129 9.32269538663963e-16\\
130 9.07343282776969e-16\\
131 8.96957032595941e-16\\
132 8.90107745550674e-16\\
133 8.77456530052861e-16\\
134 8.54495302130734e-16\\
135 8.42078371722205e-16\\
136 8.3287267686296e-16\\
137 8.03915795021238e-16\\
138 7.89771296856006e-16\\
139 7.81036965004672e-16\\
140 7.68252417004735e-16\\
141 7.58434375186066e-16\\
142 7.42844469569548e-16\\
143 7.17919977749311e-16\\
144 7.0925606743155e-16\\
145 6.92965388642105e-16\\
146 6.79048295114729e-16\\
147 6.61958345492357e-16\\
148 6.42998742200046e-16\\
149 6.28057363972978e-16\\
150 6.16162782307632e-16\\
151 5.94668093729825e-16\\
152 5.80503108181662e-16\\
153 5.70941046442076e-16\\
154 5.59952070990312e-16\\
155 5.40731896833689e-16\\
156 5.32018772110877e-16\\
157 5.25416018548551e-16\\
158 5.20540751695442e-16\\
159 4.90598268991993e-16\\
160 4.79849065021147e-16\\
161 4.61092048659506e-16\\
162 4.54294461817663e-16\\
163 4.48516754173841e-16\\
164 4.37076637340438e-16\\
165 4.28902211681763e-16\\
166 4.10673506772982e-16\\
167 4.01637686652823e-16\\
168 3.89763819445633e-16\\
169 3.80604318732721e-16\\
170 3.66947380950959e-16\\
171 3.5156687281104e-16\\
172 3.39726082570563e-16\\
173 3.36189914668471e-16\\
174 3.15470283318652e-16\\
175 3.09031483210236e-16\\
176 3.02900265937076e-16\\
177 2.87521511457039e-16\\
178 2.82172429221575e-16\\
179 2.72986339939504e-16\\
180 2.51993519711014e-16\\
181 2.38487840806053e-16\\
182 2.33038448734805e-16\\
183 2.26816918666774e-16\\
184 2.08686127315773e-16\\
185 2.00612229640799e-16\\
186 1.97110555088255e-16\\
187 1.8536142447452e-16\\
188 1.72097555676958e-16\\
189 1.66897714270784e-16\\
190 1.47010831310045e-16\\
191 1.35250795802881e-16\\
192 1.1614240254339e-16\\
193 1.05427666023983e-16\\
194 1.00939704993119e-16\\
195 8.65285092196756e-17\\
196 6.74508397888472e-17\\
197 5.00807126267212e-17\\
198 3.63471652599124e-17\\
199 3.09382618773231e-17\\
200 2.10696367080184e-17\\
201 5.16708624065873e-18\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-6,
ymax=8,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-4 -4.92776135000307e-05\\
-3.9975 -4.92328789680641e-05\\
-3.995 -4.90987564122532e-05\\
-3.9925 -4.88754887083302e-05\\
-3.99 -4.85634801592128e-05\\
-3.9875 -4.81632957687785e-05\\
-3.985 -4.76756602192469e-05\\
-3.9825 -4.71014565681175e-05\\
-3.98 -4.64417246441166e-05\\
-3.9775 -4.56976591797943e-05\\
-3.975 -4.48706076536939e-05\\
-3.9725 -4.39620678527177e-05\\
-3.97 -4.29736851644599e-05\\
-3.9675 -4.19072496274189e-05\\
-3.965 -4.07646926719272e-05\\
-3.9625 -3.9548083655669e-05\\
-3.96 -3.82596261120748e-05\\
-3.9575 -3.69016537758758e-05\\
-3.955 -3.54766263823113e-05\\
-3.9525 -3.39871252039967e-05\\
-3.95 -3.24358484033665e-05\\
-3.9475 -3.08256061550621e-05\\
-3.945 -2.91593155857126e-05\\
-3.9425 -2.74399954733136e-05\\
-3.94 -2.56707608307655e-05\\
-3.9375 -2.38548172634771e-05\\
-3.935 -2.1995455161566e-05\\
-3.9325 -2.00960438001894e-05\\
-3.93 -1.81600252155064e-05\\
-3.9275 -1.61909079878183e-05\\
-3.925 -1.41922609238924e-05\\
-3.9225 -1.21677065946869e-05\\
-3.92 -1.01209147887722e-05\\
-3.9175 -8.05559589133084e-06\\
-3.915 -5.9754941576803e-06\\
-3.9125 -3.88438096405594e-06\\
-3.91 -1.78604797598831e-06\\
-3.9075 3.15699684058918e-07\\
-3.905 2.41705034076255e-06\\
-3.9025 4.51419265038499e-06\\
-3.9 6.60332248852133e-06\\
-3.8975 8.68064984296e-06\\
-3.895 1.07424056505213e-05\\
-3.8925 1.27848486267955e-05\\
-3.89 1.48042720461243e-05\\
-3.8875 1.67970104426096e-05\\
-3.885 1.87594462222782e-05\\
-3.8825 2.06880162422188e-05\\
-3.88 2.2579218258829e-05\\
-3.8775 2.44296172659455e-05\\
-3.875 2.62358517045393e-05\\
-3.8725 2.79946395607376e-05\\
-3.87 2.97027843436353e-05\\
-3.8675 3.13571808240493e-05\\
-3.865 3.29548207185045e-05\\
-3.8625 3.44927981038023e-05\\
-3.86 3.59683147338707e-05\\
-3.8575 3.73786850495062e-05\\
-3.855 3.87213411470026e-05\\
-3.8525 3.99938373780812e-05\\
-3.85 4.11938548065614e-05\\
-3.8475 4.23192054294894e-05\\
-3.845 4.33678361799771e-05\\
-3.8425 4.43378326123655e-05\\
-3.84 4.52274224667054e-05\\
-3.8375 4.60349788341092e-05\\
-3.835 4.67590231433491e-05\\
-3.8325 4.73982279064187e-05\\
-3.83 4.79514190890123e-05\\
-3.8275 4.8417578314923e-05\\
-3.825 4.87958447138215e-05\\
-3.8225 4.90855165023882e-05\\
-3.82 4.92860523166959e-05\\
-3.8175 4.93970722085908e-05\\
-3.815 4.9418358377952e-05\\
-3.8125 4.93498555687721e-05\\
-3.81 4.91916712548721e-05\\
-3.8075 4.89440754489533e-05\\
-3.805 4.86075002600282e-05\\
-3.8025 4.81825391353883e-05\\
-3.8 4.76699458554287e-05\\
-3.7975 4.70706331854425e-05\\
-3.795 4.63856712532496e-05\\
-3.7925 4.56162856718607e-05\\
-3.79 4.47638553538456e-05\\
-3.7875 4.38299100341192e-05\\
-3.785 4.28161275742652e-05\\
-3.7825 4.17243309468807e-05\\
-3.78 4.05564849335226e-05\\
-3.7775 3.93146926988937e-05\\
-3.775 3.80011919168951e-05\\
-3.7725 3.66183508358121e-05\\
-3.77 3.51686639818479e-05\\
-3.7675 3.36547477021475e-05\\
-3.765 3.20793354365622e-05\\
-3.7625 3.04452728264174e-05\\
-3.76 2.87555125917288e-05\\
-3.7575 2.7013109196777e-05\\
-3.755 2.52212133894069e-05\\
-3.7525 2.33830664742097e-05\\
-3.75 2.15019945067516e-05\\
-3.7475 1.95814022854822e-05\\
-3.745 1.76247672408551e-05\\
-3.7425 1.56356330762186e-05\\
-3.74 1.3617603475945e-05\\
-3.7375 1.15743355483495e-05\\
-3.735 9.5095332012595e-06\\
-3.7325 7.42694050440707e-06\\
-3.73 5.33033485737242e-06\\
-3.7275 3.22352022694146e-06\\
-3.725 1.1103202186484e-06\\
-3.7225 -1.00542881520336e-06\\
-3.72 -3.11988474673354e-06\\
-3.7175 -5.22920658542052e-06\\
-3.715 -7.32956146799108e-06\\
-3.7125 -9.41713160840724e-06\\
-3.71 -1.14881211739874e-05\\
-3.7075 -1.3538763213918e-05\\
-3.705 -1.55653264846094e-05\\
-3.7025 -1.75641221968636e-05\\
-3.7 -1.95315107211518e-05\\
-3.6975 -2.14639082328024e-05\\
-3.695 -2.33577931565055e-05\\
-3.6925 -2.52097126346801e-05\\
-3.69 -2.70162887793857e-05\\
-3.6875 -2.87742247980274e-05\\
-3.685 -3.04803110411163e-05\\
-3.6825 -3.21314308215628e-05\\
-3.68 -3.37245661058498e-05\\
-3.6775 -3.52568030058572e-05\\
-3.675 -3.67253371231458e-05\\
-3.6725 -3.81274786521609e-05\\
-3.67 -3.9460657311919e-05\\
-3.6675 -4.07224270455719e-05\\
-3.665 -4.19104704922169e-05\\
-3.6625 -4.30226032653962e-05\\
-3.66 -4.40567779380976e-05\\
-3.6575 -4.50110878238937e-05\\
-3.655 -4.58837704940557e-05\\
-3.6525 -4.66732110019349e-05\\
-3.65 -4.73779449195059e-05\\
-3.6475 -4.79966610091852e-05\\
-3.645 -4.85282037028315e-05\\
-3.6425 -4.89715752277528e-05\\
-3.64 -4.93259375176117e-05\\
-3.6375 -4.9590613781077e-05\\
-3.635 -4.97650897880444e-05\\
-3.6325 -4.98490149103765e-05\\
-3.63 -4.9842202781696e-05\\
-3.6275 -4.97446317526568e-05\\
-3.625 -4.95564449869321e-05\\
-3.6225 -4.92779502538465e-05\\
-3.62 -4.89096194915465e-05\\
-3.6175 -4.84520879804996e-05\\
-3.615 -4.79061532981159e-05\\
-3.6125 -4.72727739293248e-05\\
-3.61 -4.65530676129573e-05\\
-3.6075 -4.57483093940457e-05\\
-3.605 -4.48599293643978e-05\\
-3.6025 -4.38895101704777e-05\\
-3.6 -4.28387841926857e-05\\
-3.5975 -4.17096304957298e-05\\
-3.595 -4.05040714688505e-05\\
-3.5925 -3.92242692419934e-05\\
-3.59 -3.78725218392406e-05\\
-3.5875 -3.64512590505712e-05\\
-3.585 -3.49630381227443e-05\\
-3.5825 -3.34105391520927e-05\\
-3.58 -3.17965603063925e-05\\
-3.5775 -3.01240127911067e-05\\
-3.575 -2.83959156468034e-05\\
-3.5725 -2.66153902966187e-05\\
-3.57 -2.47856549572829e-05\\
-3.5675 -2.29100188446978e-05\\
-3.565 -2.09918762030816e-05\\
-3.5625 -1.90347002116959e-05\\
-3.56 -1.70420366976341e-05\\
-3.5575 -1.50174977587784e-05\\
-3.555 -1.29647552322294e-05\\
-3.5525 -1.08875340663896e-05\\
-3.55 -8.78960556815785e-06\\
-3.5475 -6.67478062132503e-06\\
-3.545 -4.54690275660126e-06\\
-3.5425 -2.4098411932557e-06\\
-3.54 -2.67483852530553e-07\\
-3.5375 1.87626973223929e-06\\
-3.535 4.01751544411568e-06\\
-3.5325 6.15235171086699e-06\\
-3.53 8.27688655189384e-06\\
-3.5275 1.03872446991801e-05\\
-3.525 1.24795746024029e-05\\
-3.5225 1.45500554558955e-05\\
-3.52 1.6594904166864e-05\\
-3.5175 1.86103822315121e-05\\
-3.515 2.05928025629858e-05\\
-3.5125 2.25385362110332e-05\\
-3.51 2.44440190054852e-05\\
-3.5075 2.63057580574983e-05\\
-3.505 2.81203381412934e-05\\
-3.5025 2.98844279836284e-05\\
-3.5 3.15947863114125e-05\\
-3.4975 3.32482678524201e-05\\
-3.495 3.48418290746436e-05\\
-3.4925 3.63725337900946e-05\\
-3.49 3.78375585595703e-05\\
-3.4875 3.92341979020505e-05\\
-3.485 4.0559869272158e-05\\
-3.4825 4.18121178356088e-05\\
-3.48 4.29886210328876e-05\\
-3.4775 4.40871928525843e-05\\
-3.475 4.51057879204239e-05\\
-3.4725 4.60425052911265e-05\\
-3.47 4.68955920142554e-05\\
-3.4675 4.76634463993178e-05\\
-3.465 4.83446210501816e-05\\
-3.4625 4.8937825575091e-05\\
-3.46 4.94419290491048e-05\\
-3.4575 4.98559621878809e-05\\
-3.455 5.01791191970536e-05\\
-3.4525 5.04107593582679e-05\\
-3.45 5.05504083061933e-05\\
-3.4475 5.05977590079548e-05\\
-3.445 5.05526724166088e-05\\
-3.4425 5.04151778701344e-05\\
-3.44 5.01854731283065e-05\\
-3.4375 4.9863924138532e-05\\
-3.435 4.94510644878037e-05\\
-3.4325 4.89475945488695e-05\\
-3.43 4.83543803096228e-05\\
-3.4275 4.76724519392816e-05\\
-3.425 4.69030020108774e-05\\
-3.4225 4.60473834416285e-05\\
-3.42 4.51071071578296e-05\\
-3.4175 4.40838394635272e-05\\
-3.415 4.29793990907761e-05\\
-3.4125 4.1795754025146e-05\\
-3.41 4.05350180248915e-05\\
-3.4075 3.91994468769009e-05\\
-3.405 3.77914343790208e-05\\
-3.4025 3.63135081112813e-05\\
-3.4 3.47683249088076e-05\\
-3.3975 3.31586661346094e-05\\
-3.395 3.14874326934392e-05\\
-3.3925 2.97576398434649e-05\\
-3.39 2.79724117870247e-05\\
-3.3875 2.61349760657372e-05\\
-3.385 2.42486577643088e-05\\
-3.3825 2.23168735081541e-05\\
-3.38 2.03431253233801e-05\\
-3.3775 1.83309943265168e-05\\
-3.375 1.62841342398695e-05\\
-3.3725 1.42062648115312e-05\\
-3.37 1.21011650604842e-05\\
-3.3675 9.97266646272271e-06\\
-3.365 7.82464599250534e-06\\
-3.3625 5.66101909550492e-06\\
-3.36 3.48573257798939e-06\\
-3.3575 1.30275744561147e-06\\
-3.355 -8.83918330359777e-07\\
-3.3525 -3.07029707402684e-06\\
-3.35 -5.25237865356582e-06\\
-3.3475 -7.42616782927744e-06\\
-3.345 -9.5876814895237e-06\\
-3.3425 -1.17329559659304e-05\\
-3.34 -1.38580542661748e-05\\
-3.3375 -1.59590732588355e-05\\
-3.335 -1.80321508527139e-05\\
-3.3325 -2.00734730599314e-05\\
-3.33 -2.20792810010561e-05\\
-3.3275 -2.4045877805445e-05\\
-3.325 -2.5969635418409e-05\\
-3.3225 -2.78470012629333e-05\\
-3.32 -2.96745048163499e-05\\
-3.3175 -3.14487639852218e-05\\
-3.315 -3.3166491369435e-05\\
-3.3125 -3.48245003619861e-05\\
-3.31 -3.64197110106283e-05\\
-3.3075 -3.79491557756762e-05\\
-3.305 -3.94099850247377e-05\\
-3.3025 -4.07994723539959e-05\\
-3.3 -4.21150196468304e-05\\
-3.2975 -4.33541619683779e-05\\
-3.295 -4.45145721706812e-05\\
-3.2925 -4.55940652490296e-05\\
-3.29 -4.65906025036322e-05\\
-3.2875 -4.75022953387921e-05\\
-3.285 -4.83274089004123e-05\\
-3.2825 -4.90643653559972e-05\\
-3.28 -4.9711746923364e-05\\
-3.2775 -5.02682986161721e-05\\
-3.275 -5.07329306762362e-05\\
-3.2725 -5.11047207397005e-05\\
-3.27 -5.13829156417213e-05\\
-3.2675 -5.15669329800334e-05\\
-3.265 -5.1656362332649e-05\\
-3.2625 -5.16509661447582e-05\\
-3.26 -5.15506803757397e-05\\
-3.2575 -5.13556147162475e-05\\
-3.255 -5.10660526131232e-05\\
-3.2525 -5.06824508696974e-05\\
-3.25 -5.02054389852413e-05\\
-3.2475 -4.96358182063567e-05\\
-3.245 -4.89745601621685e-05\\
-3.2425 -4.8222805315888e-05\\
-3.24 -4.73818609776871e-05\\
-3.2375 -4.64531991457327e-05\\
-3.235 -4.54384538956527e-05\\
-3.2325 -4.4339418606497e-05\\
-3.23 -4.31580428295717e-05\\
-3.2275 -4.18964288265394e-05\\
-3.225 -4.05568279423206e-05\\
-3.2225 -3.91416365646751e-05\\
-3.22 -3.76533919329742e-05\\
-3.2175 -3.60947676036303e-05\\
-3.215 -3.44685686973154e-05\\
-3.2125 -3.2777726901787e-05\\
-3.21 -3.10252952266243e-05\\
-3.2075 -2.92144425352671e-05\\
-3.205 -2.73484478451307e-05\\
-3.2025 -2.54306944623097e-05\\
-3.2 -2.34646638595552e-05\\
-3.1975 -2.14539294237183e-05\\
-3.195 -1.94021499757314e-05\\
-3.1925 -1.73130631755357e-05\\
-3.19 -1.51904787495893e-05\\
-3.1875 -1.30382715828115e-05\\
-3.185 -1.08603746803769e-05\\
-3.1825 -8.66077201188995e-06\\
-3.18 -6.44349128514363e-06\\
-3.1775 -4.21259657656934e-06\\
-3.175 -1.97218094206739e-06\\
-3.1725 2.73641069044735e-07\\
-3.17 2.52074094700445e-06\\
-3.1675 4.76498374711462e-06\\
-3.165 7.00223571508346e-06\\
-3.1625 9.22837183202515e-06\\
-3.16 1.1439283411086e-05\\
-3.1575 1.36308856436358e-05\\
-3.155 1.57991251452752e-05\\
-3.1525 1.79399874015334e-05\\
-3.15 2.00495041930678e-05\\
-3.1475 2.21237609383846e-05\\
-3.145 2.41589039064512e-05\\
-3.1425 2.61511474080638e-05\\
-3.14 2.80967807965388e-05\\
-3.1375 2.99921753583435e-05\\
-3.135 3.18337910854646e-05\\
-3.1325 3.36181832799893e-05\\
-3.13 3.53420089755237e-05\\
-3.1275 3.70020331922137e-05\\
-3.125 3.85951350421299e-05\\
-3.1225 4.01183135250445e-05\\
-3.12 4.1568693251882e-05\\
-3.1175 4.29435298344451e-05\\
-3.115 4.424021508415e-05\\
-3.1125 4.54562819810576e-05\\
-3.11 4.6589409353447e-05\\
-3.1075 4.76374263348568e-05\\
-3.105 4.8598316515065e-05\\
-3.1025 4.94702218487387e-05\\
-3.1 5.02514462405467e-05\\
-3.0975 5.09404588675808e-05\\
-3.095 5.15358971963923e-05\\
-3.0925 5.20365696767234e-05\\
-3.09 5.2441458152101e-05\\
-3.0875 5.27497199298965e-05\\
-3.085 5.29606895575652e-05\\
-3.0825 5.30738802542479e-05\\
-3.08 5.30889850091679e-05\\
-3.0775 5.30058774019541e-05\\
-3.075 5.28246120248709e-05\\
-3.0725 5.25454246011142e-05\\
-3.07 5.21687318068963e-05\\
-3.0675 5.16951306986954e-05\\
-3.065 5.11253978404063e-05\\
-3.0625 5.04604881090134e-05\\
-3.06 4.97015331486166e-05\\
-3.0575 4.88498394964512e-05\\
-3.055 4.79068864226169e-05\\
-3.0525 4.68743233944895e-05\\
-3.05 4.5753967260698e-05\\
-3.0475 4.4547799121814e-05\\
-3.045 4.3257960872642e-05\\
-3.0425 4.18867514742191e-05\\
-3.04 4.04366229068754e-05\\
-3.0375 3.89101758441021e-05\\
-3.035 3.73101550473352e-05\\
-3.0325 3.5639444495026e-05\\
-3.03 3.3901062239898e-05\\
-3.0275 3.20981550092379e-05\\
-3.025 3.02339925852001e-05\\
-3.0225 2.83119619001072e-05\\
-3.02 2.63355609712866e-05\\
-3.0175 2.43083925727855e-05\\
-3.015 2.22341577304273e-05\\
-3.0125 2.01166490172899e-05\\
-3.01 1.7959743661654e-05\\
-3.0075 1.57673965240476e-05\\
-3.005 1.35436328722159e-05\\
-3.0025 1.12925410544129e-05\\
-3 9.01826503527531e-06\\
-2.9975 6.72499679128523e-06\\
-2.995 4.41696865841889e-06\\
-2.9925 2.09844555726428e-06\\
-2.99 -2.26282861312568e-07\\
-2.9875 -2.55291009396643e-06\\
-2.985 -4.87712072261794e-06\\
-2.9825 -7.19459839779866e-06\\
-2.98 -9.50103379927652e-06\\
-2.9775 -1.17921326285067e-05\\
-2.975 -1.40636235674129e-05\\
-2.9725 -1.63112662127476e-05\\
-2.97 -1.85308589720592e-05\\
-2.9675 -2.07182468756733e-05\\
-2.965 -2.28693293436852e-05\\
-2.9625 -2.49800678459676e-05\\
-2.96 -2.70464934801271e-05\\
-2.9575 -2.90647143909477e-05\\
-2.955 -3.10309231182219e-05\\
-2.9525 -3.29414037380557e-05\\
-2.95 -3.47925389049832e-05\\
-2.9475 -3.65808166609637e-05\\
-2.945 -3.83028371331509e-05\\
-2.9425 -3.99553189557614e-05\\
-2.94 -4.15351055473893e-05\\
-2.9375 -4.30391711388342e-05\\
-2.935 -4.44646265610697e-05\\
-2.9325 -4.58087248189182e-05\\
-2.93 -4.70688663843586e-05\\
-2.9275 -4.82426042271234e-05\\
-2.925 -4.9327648588366e-05\\
-2.9225 -5.03218714606287e-05\\
-2.92 -5.12233107699241e-05\\
-2.9175 -5.20301742746823e-05\\
-2.915 -5.27408431276987e-05\\
-2.9125 -5.33538751563627e-05\\
-2.91 -5.3868007807686e-05\\
-2.9075 -5.42821607537495e-05\\
-2.905 -5.45954381711421e-05\\
-2.9025 -5.48071306976972e-05\\
-2.9 -5.49167170284091e-05\\
-2.8975 -5.49238651664982e-05\\
-2.895 -5.48284333485073e-05\\
-2.8925 -5.46304705723344e-05\\
-2.89 -5.43302168335852e-05\\
-2.8875 -5.39281029471037e-05\\
-2.885 -5.34247500625119e-05\\
-2.8825 -5.28209687936339e-05\\
-2.88 -5.21177580200625e-05\\
-2.8775 -5.13163033146489e-05\\
-2.875 -5.04179750395115e-05\\
-2.8725 -4.94243260867617e-05\\
-2.87 -4.83370892804607e-05\\
-2.8675 -4.71581744426605e-05\\
-2.865 -4.58896651041551e-05\\
-2.8625 -4.45338149240742e-05\\
-2.86 -4.30930437612452e-05\\
-2.8575 -4.15699334437434e-05\\
-2.855 -3.99672231974328e-05\\
-2.8525 -3.82878048368249e-05\\
-2.85 -3.65347176101022e-05\\
-2.8475 -3.47111427557699e-05\\
-2.845 -3.28203978561977e-05\\
-2.8425 -3.08659308366232e-05\\
-2.84 -2.88513137713968e-05\\
-2.8375 -2.67802364325184e-05\\
-2.835 -2.4656499609185e-05\\
-2.8325 -2.24840081841981e-05\\
-2.83 -2.0266764051867e-05\\
-2.8275 -1.8008858812207e-05\\
-2.825 -1.57144662714939e-05\\
-2.8225 -1.33878348076947e-05\\
-2.82 -1.10332795701276e-05\\
-2.8175 -8.65517453712315e-06\\
-2.815 -6.25794444787285e-06\\
-2.8125 -3.84605663571126e-06\\
-2.81 -1.42401274896315e-06\\
-2.8075 1.00365956881591e-06\\
-2.805 3.43241513332117e-06\\
-2.8025 5.85769963715388e-06\\
-2.8 8.27495817313117e-06\\
-2.7975 1.06796437225976e-05\\
-2.795 1.30672256816415e-05\\
-2.7925 1.54331983484304e-05\\
-2.79 1.77730893936484e-05\\
-2.7875 2.0082468279428e-05\\
-2.785 2.23569546111762e-05\\
-2.7825 2.45922264472246e-05\\
-2.78 2.67840284377396e-05\\
-2.7775 2.8928179950516e-05\\
-2.775 3.10205829975296e-05\\
-2.7725 3.30572300696119e-05\\
-2.77 3.50342117811454e-05\\
-2.7675 3.69477243913981e-05\\
-2.765 3.87940770810585e-05\\
-2.7625 4.05696991011348e-05\\
-2.76 4.22711466660381e-05\\
-2.7575 4.38951096211021e-05\\
-2.755 4.5438417921052e-05\\
-2.7525 4.68980477910796e-05\\
-2.75 4.82711276840454e-05\\
-2.7475 4.95549439264451e-05\\
-2.745 5.07469461299645e-05\\
-2.7425 5.18447522286845e-05\\
-2.74 5.28461532963122e-05\\
-2.7375 5.37491180009702e-05\\
-2.735 5.45517967276399e-05\\
-2.7325 5.52525254272874e-05\\
-2.73 5.58498290520108e-05\\
-2.7275 5.63424246877561e-05\\
-2.725 5.67292243427019e-05\\
-2.7225 5.70093373407313e-05\\
-2.72 5.71820723670295e-05\\
-2.7175 5.72469391648832e-05\\
-2.715 5.72036498131175e-05\\
-2.7125 5.7052119667311e-05\\
-2.71 5.67924679199433e-05\\
-2.7075 5.64250177459369e-05\\
-2.705 5.59502960965198e-05\\
-2.7025 5.53690331090315e-05\\
-2.7 5.46821611195611e-05\\
-2.6975 5.38908133006708e-05\\
-2.695 5.29963219245298e-05\\
-2.6925 5.20002162427187e-05\\
-2.69 5.09042199946882e-05\\
-2.6875 4.97102485404742e-05\\
-2.685 4.84204056371429e-05\\
-2.6825 4.70369798405904e-05\\
-2.68 4.55624405701891e-05\\
-2.6775 4.39994338066528e-05\\
-2.675 4.23507774620132e-05\\
-2.6725 4.06194564090738e-05\\
-2.67 3.88086171827334e-05\\
-2.6675 3.69215623945027e-05\\
-2.665 3.49617447830641e-05\\
-2.6625 3.29327610253771e-05\\
-2.66 3.08383452478278e-05\\
-2.6575 2.86823622405545e-05\\
-2.655 2.64688004315961e-05\\
-2.6525 2.42017646288713e-05\\
-2.65 2.18854684764059e-05\\
-2.6475 1.95242267416682e-05\\
-2.645 1.71224473689368e-05\\
-2.6425 1.46846233446794e-05\\
-2.64 1.22153243539219e-05\\
-2.6375 9.71918835045026e-06\\
-2.635 7.20091289120386e-06\\
-2.6325 4.6652463866026e-06\\
-2.63 2.11697923618541e-06\\
-2.6275 -4.39065156173698e-07\\
-2.625 -2.99803945142497e-06\\
-2.6225 -5.55508146814052e-06\\
-2.62 -8.10532339356687e-06\\
-2.6175 -1.06439009587383e-05\\
-2.615 -1.31659626785101e-05\\
-2.6125 -1.56666790606773e-05\\
-2.61 -1.81412518064268e-05\\
-2.6075 -2.05849229829295e-05\\
-2.605 -2.29929841029488e-05\\
-2.6025 -2.53607851892363e-05\\
-2.6 -2.76837436991122e-05\\
-2.5975 -2.99573533830866e-05\\
-2.595 -3.21771929839517e-05\\
-2.5925 -3.43389348193401e-05\\
-2.59 -3.64383532155494e-05\\
-2.5875 -3.84713327335662e-05\\
-2.585 -4.04338762471285e-05\\
-2.5825 -4.23221127852055e-05\\
-2.58 -4.41323051742428e-05\\
-2.5775 -4.58608574392552e-05\\
-2.575 -4.75043219538606e-05\\
-2.5725 -4.90594063161461e-05\\
-2.57 -5.05229799886366e-05\\
-2.5675 -5.18920805885499e-05\\
-2.565 -5.31639199133861e-05\\
-2.5625 -5.4335889652466e-05\\
-2.56 -5.54055667583424e-05\\
-2.5575 -5.63707184679206e-05\\
-2.555 -5.72293070183858e-05\\
-2.5525 -5.7979493954271e-05\\
-2.55 -5.8619644091075e-05\\
-2.5475 -5.91483291240904e-05\\
-2.545 -5.95643307924496e-05\\
-2.5425 -5.98666437362639e-05\\
-2.54 -6.00544778673235e-05\\
-2.5375 -6.01272604150191e-05\\
-2.535 -6.0084637506828e-05\\
-2.5325 -5.99264753733295e-05\\
-2.53 -5.9652861110092e-05\\
-2.5275 -5.9264103053006e-05\\
-2.525 -5.87607306909831e-05\\
-2.5225 -5.81434942041128e-05\\
-2.52 -5.74133635499672e-05\\
-2.5175 -5.65715271311151e-05\\
-2.515 -5.56193900544817e-05\\
-2.5125 -5.45585719665351e-05\\
-2.51 -5.33909044799258e-05\\
-2.5075 -5.21184281735587e-05\\
-2.505 -5.07433892010135e-05\\
-2.5025 -4.92682354952051e-05\\
-2.5 -4.76956125772632e-05\\
-2.4975 -4.60283589733821e-05\\
-2.495 -4.4269501249457e-05\\
-2.4925 -4.24222486870364e-05\\
-2.49 -4.0489987567573e-05\\
-2.4875 -3.84762751514191e-05\\
-2.485 -3.63848332430262e-05\\
-2.4825 -3.4219541506136e-05\\
-2.48 -3.19844303859711e-05\\
-2.4775 -2.96836737726958e-05\\
-2.475 -2.73215813364117e-05\\
-2.4725 -2.4902590616082e-05\\
-2.47 -2.24312588069235e-05\\
-2.4675 -1.99122543203609e-05\\
-2.465 -1.73503480831106e-05\\
-2.4625 -1.47504046460405e-05\\
-2.46 -1.21173730777248e-05\\
-2.4575 -9.45627764247895e-06\\
-2.455 -6.77220835811983e-06\\
-2.4525 -4.07031134555492e-06\\
-2.45 -1.35577909887701e-06\\
-2.4475 1.36615940770789e-06\\
-2.445 4.09024869668499e-06\\
-2.4425 6.81121682218179e-06\\
-2.44 9.52378549208002e-06\\
-2.4375 1.22226802194379e-05\\
-2.435 1.49026405149706e-05\\
-2.4325 1.75584300404894e-05\\
-2.43 2.01848468033801e-05\\
-2.4275 2.27767332542621e-05\\
-2.425 2.53289863780754e-05\\
-2.4225 2.78365676884868e-05\\
-2.42 3.02945131231744e-05\\
-2.4175 3.26979428291056e-05\\
-2.415 3.50420708417593e-05\\
-2.4125 3.73222145551913e-05\\
-2.41 3.95338040829702e-05\\
-2.4075 4.16723913819144e-05\\
-2.405 4.37336592136182e-05\\
-2.4025 4.57134298316296e-05\\
-2.4 4.76076734656125e-05\\
-2.3975 4.94125165260715e-05\\
-2.395 5.11242495414696e-05\\
-2.3925 5.27393347978638e-05\\
-2.39 5.42544136733116e-05\\
-2.3875 5.56663136524826e-05\\
-2.385 5.69720549859927e-05\\
-2.3825 5.81688570355663e-05\\
-2.38 5.92541442065704e-05\\
-2.3775 6.02255515330036e-05\\
-2.375 6.1080929881301e-05\\
-2.3725 6.18183507159693e-05\\
-2.37 6.24361104886214e-05\\
-2.3675 6.29327345884015e-05\\
-2.365 6.33069808740327e-05\\
-2.3625 6.35578427319513e-05\\
-2.36 6.36845517634722e-05\\
-2.3575 6.36865799144717e-05\\
-2.355 6.35636412399771e-05\\
-2.3525 6.33156931581514e-05\\
-2.35 6.29429372368723e-05\\
-2.3475 6.2445819525023e-05\\
-2.345 6.18250303952729e-05\\
-2.3425 6.10815039379816e-05\\
-2.34 6.02164168398734e-05\\
-2.3375 5.92311868257983e-05\\
-2.335 5.81274705956096e-05\\
-2.3325 5.6907161316474e-05\\
-2.33 5.55723856345718e-05\\
-2.3275 5.41255002241484e-05\\
-2.325 5.25690878687445e-05\\
-2.3225 5.09059531049004e-05\\
-2.32 4.91391174191744e-05\\
-2.3175 4.72718139804469e-05\\
-2.315 4.53074819808977e-05\\
-2.3125 4.32497605220746e-05\\
-2.31 4.11024821180148e-05\\
-2.3075 3.88696657750894e-05\\
-2.305 3.65555097048103e-05\\
-2.3025 3.41643836393902e-05\\
-2.3 3.17008208196454e-05\\
-2.2975 2.9169509599341e-05\\
-2.295 2.65752847343516e-05\\
-2.2925 2.39231183583644e-05\\
-2.29 2.12181106656204e-05\\
-2.2875 1.84654802796352e-05\\
-2.285 1.56705543880281e-05\\
-2.2825 1.28387586208928e-05\\
-2.28 9.97560670202033e-06\\
-2.2775 7.08668987192456e-06\\
-2.275 4.17766615263858e-06\\
-2.2725 1.25424942380281e-06\\
-2.27 -1.67780165468319e-06\\
-2.2675 -4.61269481811694e-06\\
-2.265 -7.54461551644588e-06\\
-2.2625 -1.04677383057162e-05\\
-2.26 -1.33762382770403e-05\\
-2.2575 -1.62643025578654e-05\\
-2.255 -1.9126141824184e-05\\
-2.2525 -2.19560018035835e-05\\
-2.25 -2.47481747406956e-05\\
-2.2475 -2.74970108454083e-05\\
-2.245 -3.01969296372949e-05\\
-2.2425 -3.28424312044369e-05\\
-2.24 -3.54281073632606e-05\\
-2.2375 -3.79486526617646e-05\\
-2.235 -4.03988752126134e-05\\
-2.2325 -4.27737073695122e-05\\
-2.23 -4.506821618519e-05\\
-2.2275 -4.72776136409388e-05\\
-2.225 -4.93972666237694e-05\\
-2.2225 -5.14227066647953e-05\\
-2.22 -5.3349639346688e-05\\
-2.2175 -5.5173953441123e-05\\
-2.215 -5.68917296962468e-05\\
-2.2125 -5.84992492985615e-05\\
-2.21 -5.99930019392163e-05\\
-2.2075 -6.13696935408745e-05\\
-2.205 -6.26262535533141e-05\\
-2.2025 -6.37598418486586e-05\\
-2.2 -6.47678551915687e-05\\
-2.1975 -6.56479332568344e-05\\
-2.195 -6.63979641937151e-05\\
-2.1925 -6.70160897111065e-05\\
-2.19 -6.75007097063048e-05\\
-2.1875 -6.78504863610918e-05\\
-2.185 -6.80643477732734e-05\\
-2.1825 -6.81414910344788e-05\\
-2.18 -6.80813848289495e-05\\
-2.1775 -6.78837714597057e-05\\
-2.175 -6.75486683826885e-05\\
-2.1725 -6.70763691593164e-05\\
-2.17 -6.64674438925725e-05\\
-2.1675 -6.57227390986181e-05\\
-2.165 -6.48433770395415e-05\\
-2.1625 -6.38307544838009e-05\\
-2.16 -6.26865409475555e-05\\
-2.1575 -6.14126763486908e-05\\
-2.155 -6.00113681289837e-05\\
-2.1525 -5.84850878399005e-05\\
-2.15 -5.6836567168118e-05\\
-2.1475 -5.50687934386815e-05\\
-2.145 -5.31850045698915e-05\\
-2.1425 -5.11886835341176e-05\\
-2.14 -4.90835522887623e-05\\
-2.1375 -4.68735651818665e-05\\
-2.135 -4.45629019199463e-05\\
-2.1325 -4.21559599915792e-05\\
-2.13 -3.96573466681434e-05\\
-2.1275 -3.70718705183623e-05\\
-2.125 -3.44045325140751e-05\\
-2.1225 -3.16605166791137e-05\\
-2.12 -2.88451803459656e-05\\
-2.1175 -2.59640440269906e-05\\
-2.115 -2.30227808988173e-05\\
-2.1125 -2.00272059373487e-05\\
-2.11 -1.69832647409814e-05\\
-2.1075 -1.38970220048129e-05\\
-2.105 -1.07746497179044e-05\\
-2.1025 -7.62241512162194e-06\\
-2.1 -4.4466683687631e-06\\
-2.0975 -1.25382999483768e-06\\
-2.095 1.94962181280896e-06\\
-2.0925 5.15716411963562e-06\\
-2.09 8.36224231894533e-06\\
-2.0875 1.15582833067833e-05\\
-2.085 1.47387087519853e-05\\
-2.0825 1.78969484705225e-05\\
-2.08 2.10264538100159e-05\\
-2.0775 2.41207110599329e-05\\
-2.075 2.71732548786628e-05\\
-2.0725 3.01776816529371e-05\\
-2.07 3.31276628070262e-05\\
-2.0675 3.60169580406886e-05\\
-2.065 3.88394284247708e-05\\
-2.0625 4.15890493539355e-05\\
-2.06 4.42599233528879e-05\\
-2.0575 4.68462926736875e-05\\
-2.055 4.9342551644629e-05\\
-2.0525 5.17432588192038e-05\\
-2.05 5.4043148807827e-05\\
-2.0475 5.62371438214963e-05\\
-2.045 5.8320364905467e-05\\
-2.0425 6.02881427886592e-05\\
-2.04 6.21360283984235e-05\\
-2.0375 6.38598029493568e-05\\
-2.035 6.54554876226674e-05\\
-2.0325 6.69193528097959e-05\\
-2.03 6.82479268659235e-05\\
-2.0275 6.94380044319311e-05\\
-2.025 7.04866541914069e-05\\
-2.0225 7.13912261526798e-05\\
-2.02 7.21493583746541e-05\\
-2.0175 7.27589831393321e-05\\
-2.015 7.32183325406666e-05\\
-2.0125 7.35259435100258e-05\\
-2.01 7.36806622241991e-05\\
-2.0075 7.36816479112003e-05\\
-2.005 7.35283760267285e-05\\
-2.0025 7.3220640803281e-05\\
-2 7.27585571404023e-05\\
-1.9975 7.21425618804579e-05\\
-1.995 7.13734143952148e-05\\
-1.9925 7.04521965088808e-05\\
-1.99 6.93803117979171e-05\\
-1.9875 6.81594841758226e-05\\
-1.985 6.67917558339511e-05\\
-1.9825 6.52794845177927e-05\\
-1.98 6.36253401128128e-05\\
-1.9775 6.1832300599679e-05\\
-1.975 5.99036473274381e-05\\
-1.9725 5.78429596437633e-05\\
-1.97 5.56541088634751e-05\\
-1.9675 5.33412516290307e-05\\
-1.965 5.09088226048386e-05\\
-1.9625 4.83615266002972e-05\\
-1.96 4.57043300360874e-05\\
-1.9575 4.29424518661298e-05\\
-1.955 4.00813539036804e-05\\
-1.9525 3.71267305794339e-05\\
-1.95 3.40844981741702e-05\\
-1.9475 3.09607835313558e-05\\
-1.945 2.7761912248599e-05\\
-1.9425 2.44943963948246e-05\\
-1.94 2.11649217909262e-05\\
-1.9375 1.77803348120779e-05\\
-1.935 1.43476288179723e-05\\
-1.9325 1.08739301835281e-05\\
-1.93 7.36648394732286e-06\\
-1.9275 3.83263918304501e-06\\
-1.925 2.79834003606789e-07\\
-1.9225 -3.28441966032981e-06\\
-1.92 -6.85255155522323e-06\\
-1.9175 -1.04169487949894e-05\\
-1.915 -1.39699717501907e-05\\
-1.9125 -1.75039700746322e-05\\
-1.91 -2.1011298859266e-05\\
-1.9075 -2.44843348719862e-05\\
-1.905 -2.79154928393022e-05\\
-1.9025 -3.12972417629594e-05\\
-1.9 -3.4622121213583e-05\\
-1.8975 -3.78827575662179e-05\\
-1.895 -4.10718801714012e-05\\
-1.8925 -4.41823373900378e-05\\
-1.89 -4.72071124962294e-05\\
-1.8875 -5.01393393715796e-05\\
-1.885 -5.29723179933763e-05\\
-1.8825 -5.56995296591304e-05\\
-1.88 -5.83146519513462e-05\\
-1.8775 -6.08115733209397e-05\\
-1.875 -6.31844073785345e-05\\
-1.8725 -6.54275067675509e-05\\
-1.87 -6.75354766212803e-05\\
-1.8675 -6.95031875706386e-05\\
-1.865 -7.13257882717078e-05\\
-1.8625 -7.29987174288283e-05\\
-1.86 -7.45177152647681e-05\\
-1.8575 -7.58788344310775e-05\\
-1.855 -7.70784503299443e-05\\
-1.8525 -7.81132707950008e-05\\
-1.85 -7.89803451417144e-05\\
-1.8475 -7.96770725521648e-05\\
-1.845 -8.02012097458441e-05\\
-1.8425 -8.0550877950425e-05\\
-1.84 -8.07245691479361e-05\\
-1.8375 -8.07211515350089e-05\\
-1.835 -8.05398742481761e-05\\
-1.8325 -8.01803712824889e-05\\
-1.83 -7.96426646151346e-05\\
-1.8275 -7.89271665152743e-05\\
-1.825 -7.80346810159214e-05\\
-1.8225 -7.69664045861771e-05\\
-1.82 -7.5723925919363e-05\\
-1.8175 -7.43092248997338e-05\\
-1.815 -7.27246707154453e-05\\
-1.8125 -7.09730190896617e-05\\
-1.81 -6.90574086938529e-05\\
-1.8075 -6.69813566845486e-05\\
-1.805 -6.47487533816189e-05\\
-1.8025 -6.2363856112236e-05\\
-1.8 -5.98312821992638e-05\\
-1.7975 -5.7156001145922e-05\\
-1.795 -5.43433259451374e-05\\
-1.7925 -5.13989036325396e-05\\
-1.79 -4.8328705009255e-05\\
-1.7875 -4.51390135779601e-05\\
-1.785 -4.18364137413166e-05\\
-1.7825 -3.84277782406605e-05\\
-1.78 -3.49202548525183e-05\\
-1.7775 -3.13212524129817e-05\\
-1.775 -2.76384261459035e-05\\
-1.7725 -2.38796623392822e-05\\
-1.77 -2.00530624075061e-05\\
-1.7675 -1.61669263499719e-05\\
-1.765 -1.22297356485111e-05\\
-1.7625 -8.25013562450948e-06\\
-1.76 -4.23691731640351e-06\\
-1.7575 -1.98998881137006e-07\\
-1.755 3.85459343769756e-06\\
-1.7525 7.9147447182036e-06\\
-1.75 1.19722711176216e-05\\
-1.7475 1.60179399590733e-05\\
-1.745 2.00424900614654e-05\\
-1.7425 2.4036652309428e-05\\
-1.74 2.79911704160563e-05\\
-1.7375 3.18968218190314e-05\\
-1.735 3.57444386470129e-05\\
-1.7325 3.95249287896475e-05\\
-1.73 4.32292969265177e-05\\
-1.7275 4.68486655337562e-05\\
-1.725 5.03742958044264e-05\\
-1.7225 5.37976084220008e-05\\
-1.72 5.71102041710543e-05\\
-1.7175 6.03038842959405e-05\\
-1.715 6.33706706017188e-05\\
-1.7125 6.63028252314169e-05\\
-1.71 6.90928700513139e-05\\
-1.7075 7.17336056505035e-05\\
-1.705 7.42181298604321e-05\\
-1.7025 7.65398557568898e-05\\
-1.7 7.86925291311265e-05\\
-1.6975 8.06702453650546e-05\\
-1.695 8.24674656198672e-05\\
-1.6925 8.40790324055945e-05\\
-1.69 8.5500184383523e-05\\
-1.6875 8.67265704149372e-05\\
-1.685 8.77542628034323e-05\\
-1.6825 8.85797697057905e-05\\
-1.68 8.92000466448284e-05\\
-1.6775 8.96125071296948e-05\\
-1.675 8.98150323152631e-05\\
-1.6725 8.98059796922124e-05\\
-1.67 8.95841907577267e-05\\
-1.6675 8.91489976729546e-05\\
-1.665 8.85002288308046e-05\\
-1.6625 8.7638213361407e-05\\
-1.66 8.65637845177575e-05\\
-1.6575 8.52782819436931e-05\\
-1.655 8.37835527951654e-05\\
-1.6525 8.20819516877445e-05\\
-1.65 8.01763395038281e-05\\
-1.6475 7.80700810029598e-05\\
-1.645 7.57670412223929e-05\\
-1.6425 7.32715807262383e-05\\
-1.64 7.05885496271386e-05\\
-1.6375 6.77232804168428e-05\\
-1.635 6.46815796230924e-05\\
-1.6325 6.14697182473641e-05\\
-1.63 5.80944210474628e-05\\
-1.6275 5.45628546566783e-05\\
-1.625 5.08826145151826e-05\\
-1.6225 4.70617107040188e-05\\
-1.62 4.31085526361563e-05\\
-1.6175 3.90319326541691e-05\\
-1.615 3.48410085694692e-05\\
-1.6125 3.05452851424938e-05\\
-1.61 2.61545945529053e-05\\
-1.6075 2.16790758991011e-05\\
-1.605 1.71291537444631e-05\\
-1.6025 1.25155157495936e-05\\
-1.6 7.84908945887023e-06\\
-1.5975 3.14101824380021e-06\\
-1.595 -1.5973635143469e-06\\
-1.5925 -6.35455597920445e-06\\
-1.59 -1.11189201026582e-05\\
-1.5875 -1.58787044633487e-05\\
-1.585 -2.06220727018723e-05\\
-1.5825 -2.53371314695266e-05\\
-1.58 -3.00119588158112e-05\\
-1.5775 -3.46346329842419e-05\\
-1.575 -3.91932615278477e-05\\
-1.5725 -4.36760107127112e-05\\
-1.57 -4.80711350949068e-05\\
-1.5675 -5.23670072585797e-05\\
-1.565 -5.65521476032413e-05\\
-1.5625 -6.06152541383896e-05\\
-1.56 -6.45452321976943e-05\\
-1.5575 -6.8331224012163e-05\\
-1.555 -7.19626380614481e-05\\
-1.5525 -7.54291781436474e-05\\
-1.55 -7.87208720711872e-05\\
-1.5475 -8.18280999470704e-05\\
-1.545 -8.47416219013911e-05\\
-1.5425 -8.74526052772711e-05\\
-1.54 -8.99526511479503e-05\\
-1.5375 -9.22338200890011e-05\\
-1.535 -9.42886571702731e-05\\
-1.5325 -9.61102160667717e-05\\
-1.53 -9.76920822164195e-05\\
-1.5275 -9.90283949794068e-05\\
-1.525 -0.000100113868702172\\
-1.5225 -0.000100943812639476\\
-1.52 -0.000101514149657627\\
-1.5175 -0.000101821433665042\\
-1.515 -0.000101862865698203\\
-1.5125 -0.000101636308600624\\
-1.51 -0.000101140300272282\\
-1.5075 -0.000100374065376018\\
-1.505 -9.9337525499531e-05\\
-1.5025 -9.80313076967944e-05\\
-1.5 -9.64567513779303e-05\\
-1.4975 -9.46159134930796e-05\\
-1.495 -9.25115719688921e-05\\
-1.4925 -9.01472273736143e-05\\
-1.49 -8.75271027738395e-05\\
-1.4875 -8.46561417398768e-05\\
-1.485 -8.15400044979129e-05\\
-1.4825 -7.81850621846148e-05\\
-1.48 -7.45983892026448e-05\\
-1.4775 -7.07877536628049e-05\\
-1.475 -6.67616058942556e-05\\
-1.4725 -6.25290650217663e-05\\
-1.47 -5.80999036355663e-05\\
-1.4675 -5.34845305084258e-05\\
-1.465 -4.86939714151755e-05\\
-1.4625 -4.37398480533861e-05\\
-1.46 -3.86343550772145e-05\\
-1.4575 -3.33902352854436e-05\\
-1.455 -2.80207529740804e-05\\
-1.4525 -2.25396655026811e-05\\
-1.45 -1.69611931097936e-05\\
-1.4475 -1.12999870208698e-05\\
-1.445 -5.5710959061534e-06\\
-1.4425 2.10069288784078e-07\\
-1.44 6.02777201726724e-06\\
-1.4375 1.18659883167526e-05\\
-1.435 1.7708446384634e-05\\
-1.4325 2.35386674887236e-05\\
-1.43 2.9340008139481e-05\\
-1.4275 3.5095703421821e-05\\
-1.425 4.07889114095792e-05\\
-1.4225 4.6402758582834e-05\\
-1.42 5.19203860911116e-05\\
-1.4175 5.73249968567549e-05\\
-1.415 6.25999033199232e-05\\
-1.4125 6.77285757635098e-05\\
-1.41 7.2694691088722e-05\\
-1.4075 7.74821819297252e-05\\
-1.405 8.20752859812135e-05\\
-1.4025 8.64585954093505e-05\\
-1.4 9.06171062230182e-05\\
-1.3975 9.45362674743943e-05\\
-1.395 9.82020301508983e-05\\
-1.3925 0.000101600895624134\\
-1.39 0.000104719963523139\\
-1.3875 0.000107546978867506\\
-1.385 0.000110070378360907\\
-1.3825 0.000112279335648302\\
-1.38 0.000114163805446139\\
-1.3775 0.000115714566353362\\
-1.375 0.000116923262229915\\
-1.3725 0.000117782441981167\\
-1.37 0.000118285597600503\\
-1.3675 0.000118427200348843\\
-1.365 0.000118202734888149\\
-1.3625 0.000117608731265865\\
-1.36 0.000116642794580267\\
-1.3575 0.000115303632199316\\
-1.355 0.000113591078409016\\
-1.3525 0.000111506116340749\\
-1.35 0.000109050897038116\\
-1.3475 0.000106228755586748\\
-1.345 0.000103044224103141\\
-1.3425 9.95030415676706e-05\\
-1.34 9.56121602930243e-05\\
-1.3375 9.13797489784334e-05\\
-1.335 8.68151922340861e-05\\
-1.3325 8.19290864760725e-05\\
-1.33 7.67332321118115e-05\\
-1.3275 7.1240621930308e-05\\
-1.325 6.54654256146153e-05\\
-1.3225 5.94229703324751e-05\\
-1.32 5.3129717331428e-05\\
-1.3175 4.66032344846517e-05\\
-1.315 3.98621647833194e-05\\
-1.3125 3.29261906876124e-05\\
-1.31 2.58159943703358e-05\\
-1.3075 1.85532138149152e-05\\
-1.305 1.11603947887916e-05\\
-1.3025 3.66093866921541e-06\\
-1.3 -3.92095380982875e-06\\
-1.2975 -1.15603428727545e-05\\
-1.295 -1.92316140634883e-05\\
-1.2925 -2.69085465223736e-05\\
-1.29 -3.4564385165688e-05\\
-1.2875 -4.21719166686445e-05\\
-1.285 -4.97035491207563e-05\\
-1.2825 -5.71313952759435e-05\\
-1.28 -6.44273592708964e-05\\
-1.2775 -7.15632266142583e-05\\
-1.275 -7.85107573750685e-05\\
-1.2725 -8.52417823295288e-05\\
-1.27 -9.17283019131607e-05\\
-1.2675 -9.79425877754706e-05\\
-1.265 -0.000103857286703034\\
-1.2625 -0.000109445526709484\\
-1.26 -0.00011468102502028\\
-1.2575 -0.000119538197690151\\
-1.255 -0.000123992270613667\\
-1.2525 -0.000128019391567901\\
-1.25 -0.000131596743050995\\
-1.2475 -0.000134702655542884\\
-1.245 -0.000137316720866061\\
-1.2425 -0.000139419905296619\\
-1.24 -0.000140994662044622\\
-1.2375 -0.000142025042728318\\
-1.235 -0.000142496807426869\\
-1.2325 -0.000142397532922648\\
-1.23 -0.000141716718682203\\
-1.2275 -0.00014044589012333\\
-1.225 -0.000138578698756447\\
-1.2225 -0.000136111018667224\\
-1.22 -0.00013304103890374\\
-1.2175 -0.000129369351260203\\
-1.215 -0.000125099032908936\\
-1.2125 -0.000120235723425651\\
-1.21 -0.000114787695624587\\
-1.2075 -0.000108765919654933\\
-1.205 -0.0001021841198506\\
-1.2025 -9.50588237115537e-05\\
-1.2 -8.74094024818975e-05\\
-1.1975 -7.92581027174296e-05\\
-1.195 -7.06300682582574e-05\\
-1.1925 -6.15533520143897e-05\\
-1.19 -5.2058916952732e-05\\
-1.1875 -4.21806256502126e-05\\
-1.185 -3.19552178444671e-05\\
-1.1825 -2.14222753187132e-05\\
-1.18 -1.06241735051506e-05\\
-1.1775 3.93980803214511e-07\\
-1.175 1.15844262915102e-05\\
-1.1725 2.28968391209581e-05\\
-1.17 3.42784407169939e-05\\
-1.1675 4.56741219948981e-05\\
-1.165 5.70265846351503e-05\\
-1.1625 6.82765000320406e-05\\
-1.16 7.93626865536816e-05\\
-1.1575 9.02223056847682e-05\\
-1.155 0.000100791077733282\\
-1.1525 0.000111003517629953\\
-1.15 0.000120793191445652\\
-1.1475 0.000130092994216879\\
-1.145 0.000138835449634335\\
-1.1425 0.00014695303216213\\
-1.14 0.00015437851213339\\
-1.1375 0.000161045324347956\\
-1.135 0.000166887960703796\\
-1.1325 0.000171842387348361\\
-1.13 0.000175846486824932\\
-1.1275 0.000178840525687613\\
-1.125 0.000180767648042005\\
-1.1225 0.000181574395381303\\
-1.12 0.000181211253156023\\
-1.1175 0.000179633224444228\\
-1.115 0.000176800431039505\\
-1.1125 0.000172678742305788\\
-1.11 0.000167240432078154\\
-1.1075 0.000160464863856365\\
-1.105 0.000152339204549739\\
-1.1025 0.000142859166934819\\
-1.1 0.000132029781024054\\
-1.0975 0.000119866194448297\\
-1.095 0.000106394501974757\\
-1.0925 9.16526041806251e-05\\
-1.09 7.56910953437567e-05\\
-1.0875 5.8574180494362e-05\\
-1.085 4.03806215900419e-05\\
-1.0825 2.12047127089913e-05\\
-1.08 1.15728410567335e-06\\
-1.0775 -1.96332650377136e-05\\
-1.075 -4.1019905417568e-05\\
-1.0725 -6.28358882280862e-05\\
-1.07 -8.48936279423791e-05\\
-1.0675 -0.000106983557586776\\
-1.065 -0.000128872956970142\\
-1.0625 -0.000150304754307491\\
-1.06 -0.000170996301764675\\
-1.0575 -0.000190638125475196\\
-1.055 -0.000208892650682624\\
-1.0525 -0.000225392902623765\\
-1.05 -0.000239741183943079\\
-1.0475 -0.000251507729335233\\
-1.045 -0.000260229338311928\\
-1.0425 -0.000265407986931833\\
-1.04 -0.000266509419431385\\
-1.0375 -0.00026296172077439\\
-1.035 -0.000254153871134904\\
-1.0325 -0.000239434283410938\\
-1.03 -0.000218109324943788\\
-1.0275 -0.000189441824632715\\
-1.025 -0.000152649566710975\\
-1.0225 -0.000106903772502818\\
-1.02 -5.13275715314313e-05\\
-1.0175 1.50055366048385e-05\\
-1.015 9.30732280926208e-05\\
-1.0125 0.000183905906978105\\
-1.01 0.00028858826187113\\
-1.0075 0.000408260825631716\\
-1.005 0.000544121536365291\\
-1.0025 0.000697427297954299\\
-1 0.000869495538368924\\
-0.9975 0.00106170576389579\\
-0.995 0.00127550110739379\\
-0.9925 0.00151238986864024\\
-0.99 0.00177394704478852\\
-0.9875 0.00206181584890509\\
-0.985 0.00237770921449031\\
-0.9825 0.00272341128390127\\
-0.98 0.0031007788784928\\
-0.9775 0.00351174294826232\\
-0.975 0.00395830999881059\\
-0.9725 0.00444256349328428\\
-0.97 0.00496666522702873\\
-0.9675 0.00553285667259051\\
-0.965 0.00614346029269415\\
-0.9625 0.00680088081880011\\
-0.96 0.00750760649279084\\
-0.9575 0.00826621026932954\\
-0.955 0.00907935097643997\\
-0.9525 0.00994977443174808\\
-0.95 0.0108803145119156\\
-0.9475 0.0118738941726875\\
-0.945 0.0129335264170327\\
-0.9425 0.0140623152087837\\
-0.94 0.0152634563292186\\
-0.9375 0.0165402381739996\\
-0.935 0.0178960424878923\\
-0.9325 0.0193343450346602\\
-0.93 0.0208587161995736\\
-0.9275 0.0224728215219434\\
-0.925 0.0241804221551173\\
-0.9225 0.0259853752513568\\
-0.92 0.0278916342690814\\
-0.9175 0.0299032491999234\\
-0.915 0.0320243667131003\\
-0.9125 0.0342592302145999\\
-0.91 0.0366121798187445\\
-0.9075 0.039087652229682\\
-0.905 0.041690180530399\\
-0.9025 0.0444243938769282\\
-0.9 0.0472950170953886\\
-0.8975 0.0503068701795992\\
-0.895 0.0534648676870265\\
-0.8925 0.0567740180308809\\
-0.89 0.0602394226662264\\
-0.8875 0.0638662751680344\\
-0.885 0.0676598601991555\\
-0.8825 0.071625552366256\\
-0.88 0.0757688149618479\\
-0.8775 0.0800951985905586\\
-0.875 0.0846103396779338\\
-0.8725 0.0893199588600791\\
-0.87 0.0942298592525512\\
-0.8675 0.0993459245970171\\
-0.865 0.104674117284213\\
-0.8625 0.110220476251923\\
-0.86 0.115991114756706\\
-0.8575 0.121992218018234\\
-0.855 0.128230040735208\\
-0.8525 0.134710904471894\\
-0.85 0.141441194914451\\
-0.8475 0.148427358996324\\
-0.845 0.155675901892069\\
-0.8425 0.163193383879132\\
-0.84 0.170986417067155\\
-0.8375 0.179061661994575\\
-0.835 0.187425824092355\\
-0.8325 0.196085650014815\\
-0.83 0.205047923837676\\
-0.8275 0.214319463123559\\
-0.825 0.223907114855269\\
-0.8225 0.233817751237414\\
-0.82 0.244058265366932\\
-0.8175 0.254635566773344\\
-0.815 0.265556576829627\\
-0.8125 0.276828224034744\\
-0.81 0.288457439169056\\
-0.8075 0.300451150323911\\
-0.805 0.312816277806948\\
-0.8025 0.325559728924702\\
-0.8 0.338688392644296\\
-0.7975 0.352209134136182\\
-0.795 0.366128789199974\\
-0.7925 0.380454158575598\\
-0.79 0.395192002142178\\
-0.7875 0.410349033007151\\
-0.785 0.42593191148831\\
-0.7825 0.44194723899162\\
-0.78 0.458401551787771\\
-0.7775 0.475301314690634\\
-0.775 0.4926529146409\\
-0.7725 0.510462654198331\\
-0.77 0.528736744946252\\
-0.7675 0.547481300811984\\
-0.765 0.56670233130714\\
-0.7625 0.586405734691827\\
-0.76 0.606597291066896\\
-0.7575 0.627282655398629\\
-0.755 0.648467350480297\\
-0.7525 0.670156759835215\\
-0.75 0.692356120566058\\
-0.7475 0.715070516155305\\
-0.745 0.738304869221871\\
-0.7425 0.762063934239057\\
-0.74 0.786352290219128\\
-0.7375 0.811174333369915\\
-0.735 0.836534269729011\\
-0.7325 0.862436107781174\\
-0.73 0.888883651064788\\
-0.7275 0.915880490773178\\
-0.725 0.943429998356894\\
-0.7225 0.971535318132967\\
-0.72 1.00019935990744\\
-0.7175 1.02942479161738\\
-0.715 1.05921403199896\\
-0.7125 1.08956924328783\\
-0.71 1.12049232395865\\
-0.7075 1.15198490151019\\
-0.705 1.18404832530298\\
-0.7025 1.21668365945609\\
-0.7 1.24989167581005\\
-0.6975 1.28367284696277\\
-0.695 1.31802733938553\\
-0.6925 1.35295500662601\\
-0.69 1.3884553826054\\
-0.6875 1.42452767501684\\
-0.685 1.4611707588322\\
-0.6825 1.49838316992446\\
-0.68 1.53616309881282\\
-0.6775 1.57450838453781\\
-0.675 1.61341650867356\\
-0.6725 1.6528845894845\\
-0.67 1.69290937623356\\
-0.6675 1.73348724364927\\
-0.665 1.77461418655876\\
-0.6625 1.81628581469386\\
-0.66 1.85849734767746\\
-0.6575 1.90124361019715\\
-0.655 1.9445190273731\\
-0.6525 1.98831762032736\\
-0.65 2.03263300196126\\
-0.6475 2.07745837294785\\
-0.645 2.12278651794618\\
-0.6425 2.16860980204406\\
-0.64 2.21492016743579\\
-0.6375 2.26170913034167\\
-0.635 2.30896777817524\\
-0.6325 2.35668676696489\\
-0.63 2.40485631903587\\
-0.6275 2.45346622095866\\
-0.625 2.50250582176976\\
-0.6225 2.55196403147052\\
-0.62 2.6018293198097\\
-0.6175 2.65208971535521\\
-0.615 2.70273280486034\\
-0.6125 2.75374573292959\\
-0.61 2.80511520198904\\
-0.6075 2.85682747256612\\
-0.605 2.90886836388327\\
-0.6025 2.96122325476997\\
-0.6 3.01387708489726\\
-0.5975 3.06681435633883\\
-0.595 3.12001913546233\\
-0.5925 3.17347505515461\\
-0.59 3.2271653173841\\
-0.5875 3.28107269610342\\
-0.585 3.33517954049523\\
-0.5825 3.38946777856381\\
-0.58 3.44391892107473\\
-0.5775 3.49851406584485\\
-0.575 3.55323390238445\\
-0.5725 3.60805871689297\\
-0.57 3.66296839761001\\
-0.5675 3.71794244052228\\
-0.565 3.77295995542756\\
-0.5625 3.82799967235608\\
-0.56 3.8830399483495\\
-0.5575 3.93805877459753\\
-0.555 3.99303378393173\\
-0.5525 4.04794225867597\\
-0.55 4.10276113885247\\
-0.5475 4.15746703074225\\
-0.545 4.21203621579849\\
-0.5425 4.26644465991083\\
-0.54 4.32066802301855\\
-0.5375 4.3746816690702\\
-0.535 4.42846067632674\\
-0.5325 4.48197984800534\\
-0.53 4.53521372326025\\
-0.5275 4.58813658849717\\
-0.525 4.64072248901699\\
-0.5225 4.69294524098472\\
-0.52 4.74477844371882\\
-0.5175 4.79619549229607\\
-0.515 4.84716959046666\\
-0.5125 4.89767376387406\\
-0.51 4.94768087357354\\
-0.5075 4.99716362984348\\
-0.505 5.04609460628267\\
-0.5025 5.09444625418702\\
-0.5 5.14219091719846\\
-0.4975 5.18930084621881\\
-0.495 5.23574821458064\\
-0.4925 5.28150513346752\\
-0.49 5.32654366757504\\
-0.4875 5.37083585100437\\
-0.485 5.41435370337928\\
-0.4825 5.45706924617771\\
-0.48 5.49895451926842\\
-0.4775 5.53998159764313\\
-0.475 5.58012260833428\\
-0.4725 5.61934974750822\\
-0.47 5.65763529772347\\
-0.4675 5.69495164534348\\
-0.465 5.7312712980929\\
-0.4625 5.76656690274639\\
-0.46 5.80081126293863\\
-0.4575 5.83397735708396\\
-0.455 5.86603835639398\\
-0.4525 5.89696764298119\\
-0.45 5.92673882803647\\
-0.4475 5.95532577006826\\
-0.445 5.98270259319079\\
-0.4425 6.0088437054489\\
-0.44 6.03372381716658\\
-0.4375 6.05731795930621\\
-0.435 6.07960150182569\\
-0.4325 6.10055017201997\\
-0.43 6.1201400728339\\
-0.4275 6.13834770113282\\
-0.425 6.1551499659175\\
-0.4225 6.17052420646977\\
-0.42 6.1844482104151\\
-0.4175 6.19690023168862\\
-0.415 6.20785900839044\\
-0.4125 6.21730378051674\\
-0.41 6.2252143075526\\
-0.4075 6.23157088591271\\
-0.405 6.23635436621607\\
-0.4025 6.23954617038078\\
-0.4 6.24112830852497\\
-0.3975 6.24108339566015\\
-0.395 6.23939466816299\\
-0.3925 6.23604600001181\\
-0.39 6.23102191877419\\
-0.3875 6.22430762133177\\
-0.385 6.2158889893289\\
-0.3825 6.20575260433169\\
-0.38 6.19388576268385\\
-0.3775 6.18027649004635\\
-0.375 6.16491355560758\\
-0.3725 6.14778648595118\\
-0.37 6.12888557856862\\
-0.3675 6.10820191500389\\
-0.365 6.08572737361784\\
-0.3625 6.06145464195993\\
-0.36 6.03537722873513\\
-0.3575 6.00748947535427\\
-0.355 5.97778656705613\\
-0.3525 5.94626454358969\\
-0.35 5.91292030944567\\
-0.3475 5.87775164362606\\
-0.345 5.84075720894135\\
-0.3425 5.80193656082473\\
-0.34 5.76129015565343\\
-0.3375 5.71881935856727\\
-0.335 5.67452645077492\\
-0.3325 5.6284146363388\\
-0.33 5.58048804842958\\
-0.3275 5.53075175504202\\
-0.325 5.47921176416369\\
-0.3225 5.42587502838908\\
-0.32 5.37074944897132\\
-0.3175 5.31384387930466\\
-0.315 5.25516812783096\\
-0.3125 5.19473296036381\\
-0.31 5.13255010182437\\
-0.3075 5.06863223738356\\
-0.305 5.00299301300521\\
-0.3025 4.93564703538586\\
-0.3 4.86660987128649\\
-0.2975 4.79589804625281\\
-0.295 4.72352904272026\\
-0.2925 4.64952129750114\\
-0.29 4.57389419865101\\
-0.2875 4.49666808171261\\
-0.285 4.41786422533539\\
-0.2825 4.33750484626966\\
-0.28 4.25561309373464\\
-0.2775 4.17221304316008\\
-0.275 4.08732968930184\\
-0.2725 4.00098893873195\\
-0.27 3.91321760170444\\
-0.2675 3.82404338339864\\
-0.265 3.73349487454183\\
-0.2625 3.64160154141412\\
-0.26 3.54839371523843\\
-0.2575 3.45390258095932\\
-0.255 3.35816016541435\\
-0.2525 3.26119932490295\\
-0.25 3.16305373215733\\
-0.2475 3.06375786272111\\
-0.245 2.96334698074161\\
-0.2425 2.86185712418208\\
-0.24 2.75932508946069\\
-0.2375 2.65578841552382\\
-0.235 2.55128536736112\\
-0.2325 2.44585491897085\\
-0.23 2.339536735784\\
-0.2275 2.23237115655633\\
-0.225 2.12439917473806\\
-0.2225 2.01566241933095\\
-0.22 1.90620313524344\\
-0.2175 1.79606416315463\\
-0.215 1.68528891889824\\
-0.2125 1.57392137237844\\
-0.21 1.46200602602955\\
-0.2075 1.34958789283197\\
-0.205 1.23671247389741\\
-0.2025 1.12342573563653\\
-0.2 1.00977408652257\\
-0.1975 0.895804353465055\\
-0.195 0.781563757807811\\
-0.1925 0.667099890965948\\
-0.19 0.55246068971683\\
-0.1875 0.437694411160305\\
-0.185 0.322849607363831\\
-0.1825 0.20797509970838\\
-0.18 0.0931199529513504\\
-0.1775 -0.0216665509770914\\
-0.175 -0.136334939427466\\
-0.1725 -0.25083557571729\\
-0.17 -0.365118686033006\\
-0.1675 -0.479134386530098\\
-0.165 -0.592832710613745\\
-0.1625 -0.706163636382171\\
-0.16 -0.819077114214643\\
-0.1575 -0.931523094485944\\
-0.155 -1.04345155538892\\
-0.1525 -1.15481253084667\\
-0.15 -1.26555613849563\\
-0.1475 -1.37563260772094\\
-0.145 -1.48499230772516\\
-0.1425 -1.59358577561148\\
-0.14 -1.70136374446223\\
-0.1375 -1.808277171394\\
-0.135 -1.91427726556982\\
-0.1325 -2.01931551614967\\
-0.13 -2.12334372015992\\
-0.1275 -2.22631401026269\\
-0.125 -2.328178882406\\
-0.1225 -2.42889122333558\\
-0.12 -2.5284043379494\\
-0.1175 -2.62667197647583\\
-0.115 -2.72364836145667\\
-0.1125 -2.81928821451612\\
-0.11 -2.91354678289718\\
-0.1075 -3.00637986574671\\
-0.105 -3.0977438401309\\
-0.1025 -3.18759568676277\\
-0.1 -3.27589301542373\\
-0.0975 -3.36259409006104\\
-0.095 -3.44765785354378\\
-0.0925 -3.53104395205952\\
-0.09 -3.61271275913462\\
-0.0875 -3.69262539926091\\
-0.085 -3.77074377111228\\
-0.0825 -3.84703057033425\\
-0.08 -3.9214493118906\\
-0.0775 -3.99396435195104\\
-0.075 -4.06454090930411\\
-0.0725 -4.13314508628025\\
-0.07 -4.19974388916987\\
-0.0675 -4.26430524812182\\
-0.065 -4.32679803650799\\
-0.0625 -4.38719208974015\\
-0.06 -4.44545822352541\\
-0.0575 -4.50156825154724\\
-0.055 -4.5554950025592\\
-0.0525 -4.60721233687922\\
-0.05 -4.65669516227225\\
-0.0475 -4.70391944921011\\
-0.045 -4.74886224549726\\
-0.0425 -4.79150169025199\\
-0.04 -4.83181702723296\\
-0.0375 -4.86978861750129\\
-0.035 -4.90539795140921\\
-0.0325 -4.93862765990631\\
-0.03 -4.96946152515546\\
-0.0275 -4.99788449045049\\
-0.025 -5.02388266942847\\
-0.0225 -5.04744335456993\\
-0.02 -5.06855502498083\\
-0.0175 -5.08720735345053\\
-0.015 -5.10339121278073\\
-0.0125 -5.11709868138076\\
-0.01 -5.12832304812503\\
-0.0075 -5.13705881646923\\
-0.005 -5.14330170782222\\
-0.0025 -5.14704866417119\\
0 -5.14829784995811\\
0.0025 -5.14704865320616\\
0.005 -5.14330168589527\\
0.0075 -5.13705878358659\\
0.01 -5.12832300429607\\
0.0125 -5.11709862661794\\
0.015 -5.10339114709962\\
0.0175 -5.08720727686978\\
0.02 -5.06855493752222\\
0.0225 -5.0474432562583\\
0.025 -5.02388256029172\\
0.0275 -4.99788437051959\\
0.03 -4.96946139446442\\
0.0325 -4.93862751849217\\
0.035 -4.90539779931202\\
0.0375 -4.8697884547641\\
0.04 -4.83181685390177\\
0.0425 -4.7915015063758\\
0.045 -4.74886205112797\\
0.0475 -4.70391924440255\\
0.05 -4.65669494708411\\
0.0525 -4.60721211137107\\
0.055 -4.55549476679445\\
0.0575 -4.50156800559209\\
0.06 -4.44545796744885\\
0.0625 -4.3871918236139\\
0.065 -4.32679776040651\\
0.0675 -4.26430496212223\\
0.07 -4.19974359335196\\
0.0725 -4.1331447807264\\
0.075 -4.06454059409929\\
0.0775 -3.99396402718277\\
0.08 -3.9214489776489\\
0.0825 -3.84703022671158\\
0.085 -3.77074341820356\\
0.0875 -3.69262503716343\\
0.09 -3.61271238794799\\
0.0925 -3.53104357188568\\
0.095 -3.4476574644869\\
0.0975 -3.3625936922275\\
0.1 -3.27589260892209\\
0.1025 -3.18759527170372\\
0.105 -3.09774341662715\\
0.1075 -3.00637943391303\\
0.11 -2.9135463428503\\
0.1125 -2.81928776637469\\
0.115 -2.72364790534122\\
0.1175 -2.62667151250872\\
0.12 -2.52840386625474\\
0.1225 -2.42889074403921\\
0.125 -2.32817839563542\\
0.1275 -2.22631351614703\\
0.13 -2.12334321882984\\
0.1325 -2.01931500773735\\
0.135 -1.91427675020889\\
0.1375 -1.80827664921947\\
0.14 -1.70136321561047\\
0.1425 -1.59358524022012\\
0.145 -1.48499176593307\\
0.1475 -1.37563205966814\\
0.15 -1.26555558432328\\
0.1525 -1.15481197069696\\
0.155 -1.04345098940505\\
0.1575 -0.931522522812033\\
0.16 -0.819076536995716\\
0.1625 -0.706163053764066\\
0.165 -0.592832122743065\\
0.1675 -0.479133793554152\\
0.17 -0.365118088099752\\
0.1725 -0.250834972975277\\
0.175 -0.136334332025775\\
0.1775 -0.0216659390652771\\
0.18 0.0931205692233173\\
0.1825 0.207975720190171\\
0.185 0.322850231904816\\
0.1875 0.437695039609615\\
0.19 0.552461321923407\\
0.1925 0.667100526778608\\
0.195 0.781564397075298\\
0.1975 0.895804996036103\\
0.2 1.00977473224595\\
0.2025 1.12342638436112\\
0.205 1.23671312547222\\
0.2075 1.34958854710624\\
0.21 1.46200668285278\\
0.2125 1.57392203160045\\
0.215 1.68528958036921\\
0.2175 1.79606482672519\\
0.22 1.90620380076468\\
0.2225 2.01566308665448\\
0.225 2.1243998437161\\
0.2275 2.23237182704172\\
0.23 2.33953740763025\\
0.2325 2.44585559203224\\
0.235 2.55128604149268\\
0.2375 2.65578909058143\\
0.24 2.75932576530111\\
0.2425 2.86185780066299\\
0.245 2.96334765772167\\
0.2475 3.06375854005998\\
0.25 3.16305440971576\\
0.2525 3.26120000254279\\
0.255 3.35816084299859\\
0.2575 3.45390325835215\\
0.26 3.54839439230529\\
0.2625 3.64160221802169\\
0.265 3.73349555055815\\
0.2675 3.82404405869307\\
0.27 3.91321827614774\\
0.2725 4.0009896121963\\
0.275 4.08733036166092\\
0.2775 4.17221371428904\\
0.28 4.25561376351016\\
0.2825 4.33750551457\\
0.285 4.41786489204041\\
0.2875 4.49666874670379\\
0.29 4.5738948618115\\
0.2925 4.64952195871578\\
0.295 4.72352970187562\\
0.2975 4.79589870323717\\
0.3 4.86661052598992\\
0.3025 4.93564768770022\\
0.305 5.0029936628242\\
0.3075 5.0686328846027\\
0.31 5.13255074634106\\
0.3125 5.19473360207732\\
0.315 5.25516876664248\\
0.3175 5.31384451511728\\
0.32 5.3707500816901\\
0.3225 5.42587565792103\\
0.325 5.47921239041778\\
0.3275 5.53075237792921\\
0.33 5.58048866786286\\
0.3325 5.62841525223313\\
0.335 5.67452706304732\\
0.3375 5.71881996713676\\
0.34 5.76129076044111\\
0.3425 5.80193716175373\\
0.345 5.84075780593687\\
0.3475 5.87775223661536\\
0.35 5.91292089835807\\
0.3525 5.94626512835661\\
0.355 5.97778714761104\\
0.3575 6.00749005163275\\
0.36 6.03537780067481\\
0.3625 6.06145520950054\\
0.365 6.08572793670118\\
0.3675 6.10820247357383\\
0.37 6.12888613257113\\
0.3725 6.14778703533428\\
0.375 6.16491410032137\\
0.3775 6.18027703004298\\
0.38 6.19388629791754\\
0.3825 6.20575313475868\\
0.385 6.2158895149075\\
0.3875 6.22430814202228\\
0.39 6.23102243453899\\
0.3925 6.23604651081523\\
0.395 6.23939517397137\\
0.3975 6.24108389644185\\
0.4 6.24112880425029\\
0.4025 6.23954666102198\\
0.405 6.23635485174736\\
0.4075 6.23157136631022\\
0.41 6.22521478279438\\
0.4125 6.21730425058273\\
0.415 6.20785947326246\\
0.4175 6.19690069135034\\
0.42 6.18444866485204\\
0.4225 6.17052465566925\\
0.425 6.15515040986867\\
0.4275 6.13834813982659\\
0.43 6.12014050626294\\
0.4325 6.10055060017869\\
0.435 6.0796019247102\\
0.4375 6.05731837691433\\
0.44 6.03372422949778\\
0.4425 6.00884411250432\\
0.445 5.98270299497314\\
0.4475 5.95532616658189\\
0.45 5.92673921928728\\
0.4525 5.89696802897662\\
0.455 5.86603873714299\\
0.4575 5.83397773259699\\
0.46 5.8008116332276\\
0.4625 5.76656726782466\\
0.465 5.73127165797521\\
0.4675 5.69495200004599\\
0.47 5.65763564726366\\
0.4725 5.61935009190491\\
0.475 5.58012294760758\\
0.4775 5.53998193181442\\
0.48 5.49895484836032\\
0.4825 5.45706957021405\\
0.485 5.41435402238507\\
0.4875 5.37083616500577\\
0.49 5.32654397659933\\
0.4925 5.28150543754308\\
0.495 5.23574851373691\\
0.4975 5.18930114048625\\
0.5 5.14219120660855\\
0.5025 5.0944465387722\\
0.505 5.04609488607633\\
0.5075 4.99716390487992\\
0.51 4.94768114388795\\
0.5125 4.89767402950247\\
0.515 4.84716985144595\\
0.5175 4.79619574866388\\
0.52 4.74477869551359\\
0.5225 4.6929454882456\\
0.525 4.64072273178384\\
0.5275 4.58813682681054\\
0.53 4.53521395716134\\
0.5325 4.48198007753595\\
0.535 4.42846090152927\\
0.5375 4.37468188998761\\
0.54 4.32066823969434\\
0.5425 4.26644487238901\\
0.545 4.21203642412353\\
0.5475 4.15746723495909\\
0.55 4.10276133900645\\
0.5525 4.04794245481285\\
0.555 3.99303397609763\\
0.5575 3.9380589628389\\
0.56 3.88304013271313\\
0.5625 3.82799985288902\\
0.565 3.77296013217715\\
0.5675 3.71794261353608\\
0.57 3.66296856693582\\
0.5725 3.60805888257877\\
0.575 3.55323406447837\\
0.5775 3.49851422439518\\
0.58 3.44391907612985\\
0.5825 3.38946793017224\\
0.585 3.33517968870553\\
0.5875 3.2810728409642\\
0.59 3.22716545894402\\
0.5925 3.17347519346232\\
0.595 3.12001927056646\\
0.5975 3.06681448828798\\
0.6 3.01387721373999\\
0.6025 2.96122338055475\\
0.605 2.90886848665848\\
0.6075 2.85682759238002\\
0.61 2.80511531888976\\
0.6125 2.75374584696511\\
0.615 2.70273291607847\\
0.6175 2.65208982380358\\
0.62 2.60182942553573\\
0.6225 2.55196413452143\\
0.625 2.50250592219252\\
0.6275 2.45346631879998\\
0.63 2.4048564143422\\
0.6325 2.35668685978243\\
0.635 2.30896786854986\\
0.6375 2.26170921831896\\
0.64 2.21492025306099\\
0.6425 2.16860988536209\\
0.645 2.12278659900165\\
0.6475 2.07745845178495\\
0.65 2.03263307862385\\
0.6525 1.98831769485892\\
0.655 1.94451909981671\\
0.6575 1.9012436805955\\
0.66 1.85849741607283\\
0.6625 1.81628588112809\\
0.665 1.77461425107328\\
0.6675 1.73348730628509\\
0.67 1.69290943703121\\
0.6725 1.65288464848408\\
0.675 1.61341656591472\\
0.6775 1.57450844005971\\
0.68 1.53616315265417\\
0.6825 1.4983832221235\\
0.685 1.46117080942667\\
0.6875 1.42452772404399\\
0.69 1.388455430102\\
0.6925 1.35295505262833\\
0.695 1.31802738392935\\
0.6975 1.28367289008335\\
0.7 1.24989171754215\\
0.7025 1.21668369983396\\
0.705 1.18404836436035\\
0.7075 1.15198493928029\\
0.71 1.12049236047419\\
0.7125 1.08956927858102\\
0.715 1.05921406610145\\
0.7175 1.02942482456033\\
0.72 1.00019939172148\\
0.7225 0.971535348848227\\
0.725 0.943430028002964\\
0.7275 0.915880519379136\\
0.73 0.888883678659192\\
0.7325 0.862436134392067\\
0.735 0.836534295383918\\
0.7375 0.811174358095848\\
0.74 0.786352314042585\\
0.7425 0.762063957186029\\
0.745 0.738304891317839\\
0.7475 0.715070537425241\\
0.75 0.692356141034436\\
0.7525 0.670156779526006\\
0.755 0.648467369416976\\
0.7575 0.627282673604178\\
0.76 0.606597308563806\\
0.7625 0.586405751502105\\
0.765 0.566702347452309\\
0.7675 0.547481316313089\\
0.77 0.528736759823866\\
0.7725 0.510462668472559\\
0.775 0.492652928331378\\
0.7775 0.475301327816542\\
0.78 0.458401564367832\\
0.7825 0.44194725104411\\
0.785 0.425931923031057\\
0.7875 0.410349044057545\\
0.79 0.395192012717178\\
0.7925 0.380454168691729\\
0.795 0.366128798873342\\
0.7975 0.352209143382475\\
0.8 0.33868840147879\\
0.8025 0.325559737362268\\
0.805 0.312816285862059\\
0.8075 0.300451158010643\\
0.81 0.2884574465011\\
0.8125 0.276828231025409\\
0.815 0.265556583491847\\
0.8175 0.254635573119683\\
0.82 0.244058271409593\\
0.8225 0.233817756988242\\
0.825 0.22390712032576\\
0.8275 0.214319468324864\\
0.83 0.205047928780609\\
0.8325 0.196085654709859\\
0.835 0.187425828549669\\
0.8375 0.179061666223998\\
0.84 0.170986421078216\\
0.8425 0.163193387681051\\
0.845 0.155675905493771\\
0.8475 0.148427362406437\\
0.85 0.141441198141319\\
0.8525 0.13471090752358\\
0.855 0.128230043619499\\
0.8575 0.121992220742651\\
0.86 0.115991117328508\\
0.8625 0.110220478678114\\
0.865 0.104674119571545\\
0.8675 0.0993459267520014\\
0.87 0.0942298612814602\\
0.8725 0.0893199607689538\\
0.875 0.0846103414725897\\
0.8775 0.0800952002765916\\
0.88 0.0757688165446398\\
0.8825 0.0716255538509802\\
0.885 0.067659861590783\\
0.8875 0.0638662764713391\\
0.89 0.0602394238857907\\
0.8925 0.0567740191711011\\
0.895 0.0534648687521181\\
0.8975 0.0503068711736026\\
0.9 0.0472950180221736\\
0.9025 0.0444243947401997\\
0.905 0.041690181333702\\
0.9075 0.0390876529764064\\
0.91 0.03661218051213\\
0.9125 0.0342592308577409\\
0.915 0.0320243673089507\\
0.9175 0.029903249751301\\
0.92 0.0278916347786727\\
0.9225 0.0259853757217211\\
0.925 0.0241804225886916\\
0.9275 0.0224728219210464\\
0.93 0.0208587165664098\\
0.9325 0.0193343453713241\\
0.935 0.0178960427963724\\
0.9375 0.0165402384561826\\
0.94 0.0152634565868928\\
0.9425 0.0140623154436431\\
0.945 0.0129335266306805\\
0.9475 0.0118738943666398\\
0.95 0.0108803146876046\\
0.9525 0.00994977459052575\\
0.955 0.00907935111958139\\
0.9575 0.00826621039803595\\
0.96 0.00750760660819286\\
0.9625 0.00680088092196078\\
0.965 0.00614346038461189\\
0.9675 0.00553285675420202\\
0.97 0.00496666529921174\\
0.9725 0.0044425635568603\\
0.975 0.00395831005454756\\
0.9775 0.00351174299687709\\
0.98 0.00310077892065367\\
0.9825 0.00272341132023034\\
0.985 0.00237770924556579\\
0.9875 0.00206181587526357\\
0.99 0.00177394706692707\\
0.9925 0.00151238988701855\\
0.995 0.00127550112243614\\
0.9975 0.00106170577599301\\
1 0.000869495547880243\\
1.0025 0.000697427305209154\\
1.005 0.00054412154166505\\
1.0075 0.000408260829251336\\
1.01 0.000288588264060758\\
1.0125 0.000183905907964601\\
1.015 9.30732280810326e-05\\
1.0175 1.50055357798008e-05\\
1.02 -5.13275730043478e-05\\
1.0225 -0.000106903774475821\\
1.025 -0.00015264956905282\\
1.0275 -0.000189441827227533\\
1.03 -0.000218109327689969\\
1.0325 -0.000239434286220058\\
1.035 -0.000254153873930719\\
1.0375 -0.000262961723491865\\
1.04 -0.000266509422015784\\
1.0425 -0.000265407989337849\\
1.045 -0.000260229340502859\\
1.0475 -0.000251507731282205\\
1.05 -0.000239741185624314\\
1.0525 -0.000225392904023886\\
1.055 -0.000208892651792002\\
1.0575 -0.000190638126289337\\
1.06 -0.000170996302283643\\
1.0625 -0.000150304754535368\\
1.065 -0.000128872956914525\\
1.0675 -0.000106983557258304\\
1.07 -8.48936273542918e-05\\
1.0725 -6.28358873958184e-05\\
1.075 -4.10199043583704e-05\\
1.0775 -1.96332637703022e-05\\
1.08 1.15728556143966e-06\\
1.0825 2.12047143324074e-05\\
1.085 4.03806233598282e-05\\
1.0875 5.85741823889123e-05\\
1.09 7.56910973413638e-05\\
1.0925 9.16526062596842e-05\\
1.095 0.000106394504113949\\
1.0975 0.000119866196626753\\
1.1 0.000132029783221499\\
1.1025 0.000142859169131702\\
1.105 0.000152339206727342\\
1.1075 0.000160464865996903\\
1.11 0.000167240434164853\\
1.1125 0.000172678744322953\\
1.115 0.000176800432972578\\
1.1175 0.000179633226279828\\
1.12 0.000181211254881979\\
1.1225 0.000181574396986676\\
1.125 0.0001807676495171\\
1.1275 0.000178840527023981\\
1.13 0.000175846488015367\\
1.1325 0.000171842388386884\\
1.135 0.00016688796158564\\
1.1375 0.000161045325069538\\
1.14 0.00015437851269228\\
1.1425 0.000146953032557014\\
1.145 0.000138835449864978\\
1.1475 0.000130092994284076\\
1.15 0.000120793191351184\\
1.1525 0.000111003517376534\\
1.155 0.000100791077324506\\
1.1575 9.02223051250546e-05\\
1.16 7.93626858482172e-05\\
1.1625 6.82764991867222e-05\\
1.165 5.7026583656525e-05\\
1.1675 4.56741208901039e-05\\
1.17 3.42784394936998e-05\\
1.1725 2.28968377873041e-05\\
1.175 1.1584424856048e-05\\
1.1775 3.93979274848476e-07\\
1.18 -1.06241751172214e-05\\
1.1825 -2.1422277005052e-05\\
1.185 -3.1955219595455e-05\\
1.1875 -4.21806274561029e-05\\
1.19 -5.20589188037026e-05\\
1.1925 -6.15533539005942e-05\\
1.195 -7.06300701698736e-05\\
1.1975 -7.92581046447068e-05\\
1.2 -8.74094044152006e-05\\
1.2025 -9.50588256414062e-05\\
1.205 -0.000102184121767724\\
1.2075 -0.000108765921550286\\
1.21 -0.000114787697489399\\
1.2125 -0.000120235725251457\\
1.215 -0.000125099034687605\\
1.2175 -0.000129369352983966\\
1.22 -0.000133041040565216\\
1.2225 -0.000136111020259445\\
1.225 -0.000138578700272873\\
1.2275 -0.000140445891557872\\
1.23 -0.000141716720029235\\
1.2325 -0.00014239753417702\\
1.235 -0.00014249680858392\\
1.2375 -0.000142025043783883\\
1.24 -0.000140994662995036\\
1.2425 -0.000139419906138724\\
1.245 -0.000137316721597204\\
1.2475 -0.000134702656160921\\
1.25 -0.000131596743554282\\
1.2525 -0.000128019391955297\\
1.255 -0.000123992270884522\\
1.2575 -0.000119538197844301\\
1.26 -0.000114681025058036\\
1.2625 -0.000109445526631621\\
1.265 -0.000103857286510779\\
1.2675 -9.79425874704878e-05\\
1.27 -9.17283014975363e-05\\
1.2725 -8.52417818057546e-05\\
1.275 -7.85107567460241e-05\\
1.2775 -7.15632258831924e-05\\
1.28 -6.44273584414073e-05\\
1.2825 -5.71313943519593e-05\\
1.285 -4.97035481065131e-05\\
1.2875 -4.21719155686652e-05\\
1.29 -3.45643839847603e-05\\
1.2925 -2.69085452655269e-05\\
1.295 -1.9231612735971e-05\\
1.2975 -1.15603414800114e-05\\
1.3 -3.92095235747696e-06\\
1.3025 3.66094017540942e-06\\
1.305 1.11603963429355e-05\\
1.3075 1.8553215411014e-05\\
1.31 2.58159960023152e-05\\
1.3125 3.29261923493414e-05\\
1.315 3.9862166468633e-05\\
1.3175 4.66032361873734e-05\\
1.32 5.31297190453911e-05\\
1.3225 5.94229720515443e-05\\
1.325 6.54654273327075e-05\\
1.3275 7.12406236414124e-05\\
1.33 7.6733233810009e-05\\
1.3325 8.19290881555543e-05\\
1.335 8.68151938891724e-05\\
1.3375 9.13797506035897e-05\\
1.34 9.56121618828788e-05\\
1.3425 9.95030431170291e-05\\
1.345 0.000103044225607001\\
1.3475 0.000106228757040316\\
1.35 0.000109050898436814\\
1.3525 0.000111506117680234\\
1.355 0.000113591079685184\\
1.3575 0.000115303633408316\\
1.36 0.000116642795718508\\
1.3625 0.000117608732330027\\
1.365 0.000118202735875186\\
1.3675 0.000118427201255992\\
1.37 0.000118285598425288\\
1.3725 0.000117782442721402\\
1.375 0.000116923262883709\\
1.3775 0.000115714566919119\\
1.38 0.000114163805922561\\
1.3825 0.000112279336034386\\
1.385 0.000110070378655949\\
1.3875 0.000107546979071096\\
1.39 0.000104719963635159\\
1.3925 0.000101600895644756\\
1.395 9.82020300805773e-05\\
1.3975 9.45362673138661e-05\\
1.4 9.06171059732921e-05\\
1.4025 8.64585950717033e-05\\
1.405 8.20752855571824e-05\\
1.4075 7.74821814210993e-05\\
1.41 7.26946904975346e-05\\
1.4125 6.77285750920289e-05\\
1.415 6.25999025706416e-05\\
1.4175 5.73249960323806e-05\\
1.42 5.19203851945566e-05\\
1.4225 4.64027576172036e-05\\
1.425 4.07889103781601e-05\\
1.4275 3.50957023280698e-05\\
1.43 2.93400069870117e-05\\
1.4325 2.35386662812953e-05\\
1.435 1.77084451261383e-05\\
1.4375 1.18659870112003e-05\\
1.44 6.02777066877573e-06\\
1.4425 2.10067901563749e-07\\
1.445 -5.57109732781227e-06\\
1.4475 -1.12999884726105e-05\\
1.45 -1.6961194587206e-05\\
1.4525 -2.25396670013155e-05\\
1.455 -2.80207544894603e-05\\
1.4575 -3.33902368130791e-05\\
1.46 -3.86343566126152e-05\\
1.4625 -4.3739849592074e-05\\
1.465 -4.86939729526975e-05\\
1.4675 -5.34845320403664e-05\\
1.47 -5.80999051575595e-05\\
1.4725 -6.25290665295073e-05\\
1.475 -6.67616073835127e-05\\
1.4775 -7.07877551294303e-05\\
1.48 -7.45983906425857e-05\\
1.4825 -7.81850635939238e-05\\
1.485 -8.15400058727577e-05\\
1.4875 -8.46561430765498e-05\\
1.49 -8.75271040687671e-05\\
1.4925 -9.01472286233655e-05\\
1.495 -9.25115731701865e-05\\
1.4975 -9.46159146427949e-05\\
1.5 -9.64567524731096e-05\\
1.5025 -9.80313087346528e-05\\
1.505 -9.93375264774612e-05\\
1.5075 -0.000100374066291596\\
1.51 -0.000101140301123274\\
1.5125 -0.000101636309384984\\
1.515 -0.000101862866414086\\
1.5175 -0.000101821434310802\\
1.52 -0.000101514150231819\\
1.5225 -0.000100943813140859\\
1.525 -0.000100113869129712\\
1.5275 -9.90283953322756e-05\\
1.53 -9.76920824939966e-05\\
1.5325 -9.61102162686437e-05\\
1.535 -9.42886572962327e-05\\
1.5375 -9.2233820139046e-05\\
1.54 -8.99526511222815e-05\\
1.5425 -8.74526051762907e-05\\
1.545 -8.47416217256993e-05\\
1.5475 -8.18280996974625e-05\\
1.55 -7.87208717486495e-05\\
1.5525 -7.54291777493533e-05\\
1.555 -7.19626375967533e-05\\
1.5575 -6.83312234786006e-05\\
1.56 -6.45452315969689e-05\\
1.5625 -6.06152534723721e-05\\
1.565 -5.65521468739622e-05\\
1.5675 -5.23670064682225e-05\\
1.57 -4.80711342458014e-05\\
1.5725 -4.36760098073263e-05\\
1.575 -3.91932605687837e-05\\
1.5775 -3.46346319742228e-05\\
1.58 -3.00119577576769e-05\\
1.5825 -2.53371303662244e-05\\
1.585 -2.06220715564487e-05\\
1.5875 -1.58787032789408e-05\\
1.59 -1.11189188824847e-05\\
1.5925 -6.35455472655724e-06\\
1.595 -1.5973622325818e-06\\
1.5975 3.14101955127239e-06\\
1.6 7.84909078859277e-06\\
1.6025 1.2515517098073e-05\\
1.605 1.71291551081782e-05\\
1.6075 2.16790772745121e-05\\
1.61 2.61545959364631e-05\\
1.6125 3.05452865306486e-05\\
1.615 3.48410099586797e-05\\
1.6175 3.90319340409114e-05\\
1.62 4.31085540169325e-05\\
1.6225 4.70617120753653e-05\\
1.625 5.08826158736791e-05\\
1.6275 5.45628559989555e-05\\
1.63 5.80944223702106e-05\\
1.6325 6.14697195473394e-05\\
1.635 6.46815808971271e-05\\
1.6375 6.77232816618501e-05\\
1.64 7.0588550840121e-05\\
1.6425 7.32715819042943e-05\\
1.645 7.5767042362723e-05\\
1.6475 7.8070082102873e-05\\
1.65 8.01763405607479e-05\\
1.6525 8.20819526992142e-05\\
1.655 8.37835537588535e-05\\
1.6575 8.52782828573979e-05\\
1.66 8.6563785379412e-05\\
1.6625 8.76382141690827e-05\\
1.665 8.85002295827157e-05\\
1.6675 8.91489983674607e-05\\
1.67 8.95841913933364e-05\\
1.6725 8.98059802675858e-05\\
1.675 8.98150328292141e-05\\
1.6775 8.9612507581193e-05\\
1.68 8.92000470330003e-05\\
1.6825 8.85797700299208e-05\\
1.685 8.77542630629647e-05\\
1.6875 8.67265706094747e-05\\
1.69 8.55001845128276e-05\\
1.6925 8.4079032469587e-05\\
1.695 8.24674656186263e-05\\
1.6975 8.06702452988157e-05\\
1.7 7.86925290002803e-05\\
1.7025 7.65398555619803e-05\\
1.705 7.42181296021542e-05\\
1.7075 7.17336053297006e-05\\
1.71 6.90928696689751e-05\\
1.7125 6.63028247886733e-05\\
1.715 6.33706700998406e-05\\
1.7175 6.03038837363326e-05\\
1.72 5.71102035552524e-05\\
1.7225 5.37976077516668e-05\\
1.725 5.0374295081344e-05\\
1.7275 4.68486647598258e-05\\
1.73 4.32292961037512e-05\\
1.7325 3.9524927920163e-05\\
1.735 3.57444377330291e-05\\
1.7375 3.18968208628617e-05\\
1.74 2.79911694201028e-05\\
1.7425 2.40366512761756e-05\\
1.745 2.00424889934752e-05\\
1.7475 1.60179388589765e-05\\
1.75 1.19722699881125e-05\\
1.7525 7.91474356203351e-06\\
1.755 3.85459225766766e-06\\
1.7575 -1.99000082182309e-07\\
1.76 -4.23691853558345e-06\\
1.7625 -8.25013685891381e-06\\
1.765 -1.2229736895207e-05\\
1.7675 -1.6166927606011e-05\\
1.77 -2.00530636699313e-05\\
1.7725 -2.38796636051344e-05\\
1.775 -2.76384274122288e-05\\
1.7775 -3.13212536768377e-05\\
1.78 -3.49202561109814e-05\\
1.7825 -3.84277794908319e-05\\
1.785 -4.18364149803294e-05\\
1.7875 -4.51390148029853e-05\\
1.79 -4.83287062175081e-05\\
1.7925 -5.13989048212864e-05\\
1.795 -5.43433271117003e-05\\
1.7975 -5.71560022876854e-05\\
1.8 -5.98312833136804e-05\\
1.8025 -6.23638571968317e-05\\
1.805 -6.47487544339983e-05\\
1.8075 -6.69813577023999e-05\\
1.81 -6.9057409674953e-05\\
1.8125 -7.09730200318804e-05\\
1.815 -7.27246716167499e-05\\
1.8175 -7.43092257581932e-05\\
1.82 -7.57239267331515e-05\\
1.8225 -7.69664053535781e-05\\
1.825 -7.80346817353306e-05\\
1.8275 -7.89271671852027e-05\\
1.83 -7.96426652342117e-05\\
1.8325 -8.01803718494645e-05\\
1.835 -8.05398747619232e-05\\
1.8375 -8.07211519945251e-05\\
1.84 -8.07245695523455e-05\\
1.8425 -8.05508782989796e-05\\
1.845 -8.02012100379247e-05\\
1.8475 -7.96770727872818e-05\\
1.85 -7.89803453195082e-05\\
1.8525 -7.81132709152423e-05\\
1.855 -7.70784503925343e-05\\
1.8575 -7.58788344360465e-05\\
1.86 -7.45177152122756e-05\\
1.8625 -7.29987173191622e-05\\
1.865 -7.13257881052826e-05\\
1.8675 -6.95031873479938e-05\\
1.87 -6.75354763430794e-05\\
1.8725 -6.54275064345783e-05\\
1.875 -6.31844069916941e-05\\
1.8775 -6.0811572881252e-05\\
1.88 -5.83146514599452e-05\\
1.8825 -5.56995291172608e-05\\
1.885 -5.29723174023906e-05\\
1.8875 -5.01393387329338e-05\\
1.89 -4.72071118114802e-05\\
1.8925 -4.4182336660838e-05\\
1.895 -4.1071879399496e-05\\
1.8975 -3.78827567534405e-05\\
1.9 -3.46221203618502e-05\\
1.9025 -3.1297240874267e-05\\
1.905 -2.79154919157202e-05\\
1.9075 -2.44843339156542e-05\\
1.91 -2.10112978723878e-05\\
1.9125 -1.75039690594708e-05\\
1.915 -1.39699707090633e-05\\
1.9175 -1.04169477302619e-05\\
1.92 -6.85255046930487e-06\\
1.9225 -3.28441855566769e-06\\
1.925 2.79835124533166e-07\\
1.9275 3.83264031772931e-06\\
1.93 7.3664850932375e-06\\
1.9325 1.08739313381298e-05\\
1.935 1.43476299787078e-05\\
1.9375 1.77803359763895e-05\\
1.94 2.11649229562573e-05\\
1.9425 2.44943975586252e-05\\
1.945 2.77619134083314e-05\\
1.9475 3.09607846844997e-05\\
1.95 3.40844993182287e-05\\
1.9525 3.71267317119381e-05\\
1.955 4.0081355022195e-05\\
1.9575 4.29424529682584e-05\\
1.96 4.57043311194771e-05\\
1.9625 4.83615276626436e-05\\
1.965 5.09088236438909e-05\\
1.9675 5.3341252642596e-05\\
1.97 5.5654109849423e-05\\
1.9725 5.78429606000299e-05\\
1.975 5.99036482520312e-05\\
1.9775 6.18323014906808e-05\\
1.98 6.36253409683844e-05\\
1.9825 6.52794853361779e-05\\
1.985 6.6791756613479e-05\\
1.9875 6.8159484914912e-05\\
1.99 6.93803124950786e-05\\
1.9925 7.04521971627199e-05\\
1.995 7.1373415004435e-05\\
1.9975 7.21425624438623e-05\\
2 7.27585576568962e-05\\
2.0025 7.32206412718736e-05\\
2.005 7.3528376446535e-05\\
2.0075 7.36816482814431e-05\\
2.01 7.36806625442089e-05\\
2.0125 7.35259437792429e-05\\
2.015 7.32183327586417e-05\\
2.0175 7.27589833057264e-05\\
2.02 7.214935848924e-05\\
2.0225 7.13912262153411e-05\\
2.025 7.0486654202138e-05\\
2.0275 6.94380043908371e-05\\
2.03 6.82479267732195e-05\\
2.0325 6.6919352665806e-05\\
2.035 6.54554874278236e-05\\
2.0375 6.38598027041976e-05\\
2.04 6.21360281035929e-05\\
2.0425 6.02881424449042e-05\\
2.045 5.83203645136361e-05\\
2.0475 5.62371433825372e-05\\
2.05 5.40431483227845e-05\\
2.0525 5.17432582892166e-05\\
2.055 4.93425510709277e-05\\
2.0575 4.68462920575911e-05\\
2.06 4.4259922695801e-05\\
2.0625 4.15890486573451e-05\\
2.065 3.88394276902427e-05\\
2.0675 3.60169572698638e-05\\
2.07 3.31276620016173e-05\\
2.0725 3.01776808147245e-05\\
2.075 2.71732540094906e-05\\
2.0775 2.41207101617049e-05\\
2.08 2.10264528846912e-05\\
2.0825 1.78969475201115e-05\\
2.085 1.47387077785452e-05\\
2.0875 1.15582823124135e-05\\
2.09 8.36224130578309e-06\\
2.0925 5.15716308985138e-06\\
2.095 1.94962076860167e-06\\
2.0975 -1.25383105124519e-06\\
2.1 -4.44666943512888e-06\\
2.1025 -7.62241619568962e-06\\
2.105 -1.0774650797408e-05\\
2.1075 -1.38970230874815e-05\\
2.11 -1.69832658245439e-05\\
2.1125 -2.00272070195386e-05\\
2.115 -2.30227819773774e-05\\
2.1175 -2.59640450996774e-05\\
2.12 -2.88451814105544e-05\\
2.1225 -3.16605177334026e-05\\
2.125 -3.440453355589e-05\\
2.1275 -3.7071871545561e-05\\
2.13 -3.965734767862e-05\\
2.1325 -4.21559609832682e-05\\
2.135 -4.4562902890827e-05\\
2.1375 -4.6873566129967e-05\\
2.14 -4.90835532121632e-05\\
2.1425 -5.1188684430956e-05\\
2.145 -5.31850054383646e-05\\
2.1475 -5.506879427705e-05\\
2.15 -5.68365679747098e-05\\
2.1525 -5.84850886131135e-05\\
2.155 -6.00113688672893e-05\\
2.1575 -6.14126770506363e-05\\
2.16 -6.26865416117676e-05\\
2.1625 -6.38307551089875e-05\\
2.165 -6.48433776244946e-05\\
2.1675 -6.57227396422157e-05\\
2.17 -6.64674443937809e-05\\
2.1725 -6.70763696171919e-05\\
2.175 -6.75486687963791e-05\\
2.1775 -6.78837718284524e-05\\
2.18 -6.80813851520879e-05\\
2.1825 -6.81414913114398e-05\\
2.185 -6.80643480035844e-05\\
2.1875 -6.78504865443772e-05\\
2.19 -6.75007098422863e-05\\
2.1925 -6.70160897996039e-05\\
2.195 -6.63979642346455e-05\\
2.1975 -6.5647933250213e-05\\
2.2 -6.47678551375081e-05\\
2.2025 -6.37598417473679e-05\\
2.205 -6.26262534050989e-05\\
2.2075 -6.13696933461353e-05\\
2.21 -5.99930016984479e-05\\
2.2125 -5.84992490123513e-05\\
2.215 -5.68917293652737e-05\\
2.2175 -5.51739530661555e-05\\
2.22 -5.33496389285826e-05\\
2.2225 -5.14227062044942e-05\\
2.225 -4.93972661222984e-05\\
2.2275 -4.72776130994053e-05\\
2.23 -4.50682156047801e-05\\
2.2325 -4.27737067514882e-05\\
2.235 -4.03988745583111e-05\\
2.2375 -3.79486519725902e-05\\
2.24 -3.54281066406878e-05\\
2.2425 -3.28424304500038e-05\\
2.245 -3.01969288526005e-05\\
2.2475 -2.74970100321091e-05\\
2.25 -2.4748173900502e-05\\
2.2525 -2.19560009382567e-05\\
2.255 -1.91261409355316e-05\\
2.2575 -1.62643016477379e-05\\
2.26 -1.33762373473276e-05\\
2.2625 -1.04677373583429e-05\\
2.265 -7.54461455336811e-06\\
2.2675 -4.61269384131773e-06\\
2.27 -1.67780066616867e-06\\
2.2725 1.25425042200761e-06\\
2.275 4.1776671584938e-06\\
2.2775 7.08669088337972e-06\\
2.28 9.97560771701847e-06\\
2.2825 1.28387596373746e-05\\
2.285 1.56705554039362e-05\\
2.2875 1.8465481292918e-05\\
2.29 2.12181116742365e-05\\
2.2925 2.39231193602866e-05\\
2.295 2.65752857275707e-05\\
2.2975 2.91695105818701e-05\\
2.3 3.17008217895238e-05\\
2.3025 3.41643845946868e-05\\
2.305 3.65555106436282e-05\\
2.3075 3.88696666955689e-05\\
2.31 4.11024830183375e-05\\
2.3125 4.32497614004664e-05\\
2.315 4.53074828356329e-05\\
2.3175 4.7271814809851e-05\\
2.32 4.91391182216275e-05\\
2.3225 5.09059538788405e-05\\
2.325 5.25690886126701e-05\\
2.3275 5.41255009366216e-05\\
2.33 5.55723863142208e-05\\
2.3325 5.69071619619961e-05\\
2.335 5.8127471205773e-05\\
2.3375 5.92311873994449e-05\\
2.34 6.02164173759206e-05\\
2.3425 6.10815044354243e-05\\
2.345 6.18250308531857e-05\\
2.3475 6.24458199425612e-05\\
2.35 6.29429376132739e-05\\
2.3525 6.3315693492738e-05\\
2.355 6.35636415321555e-05\\
2.3575 6.36865801637344e-05\\
2.36 6.36845519693986e-05\\
2.3625 6.3557842894208e-05\\
2.365 6.33069809923738e-05\\
2.3675 6.29327346626697e-05\\
2.37 6.24361105187471e-05\\
2.3725 6.1818350701971e-05\\
2.375 6.10809298232853e-05\\
2.3775 6.0225551431164e-05\\
2.38 5.92541440611874e-05\\
2.3825 5.81688568470065e-05\\
2.385 5.69720547547075e-05\\
2.3875 5.56663133790075e-05\\
2.39 5.42544133582645e-05\\
2.3925 5.27393344419443e-05\\
2.395 5.11242491454567e-05\\
2.3975 4.9412516090822e-05\\
2.4 4.76076729920595e-05\\
2.4025 4.57134293207802e-05\\
2.405 4.37336586665513e-05\\
2.4075 4.16723907997783e-05\\
2.41 3.95338034669806e-05\\
2.4125 3.73222139066282e-05\\
2.415 3.50420701619646e-05\\
2.4175 3.26979421194803e-05\\
2.42 3.02945123851757e-05\\
2.4225 2.7836566923625e-05\\
2.425 2.53289855879109e-05\\
2.4275 2.2776732440402e-05\\
2.43 2.01848459674753e-05\\
2.4325 1.75584291842308e-05\\
2.435 1.49026396400862e-05\\
2.4375 1.22226793276887e-05\\
2.44 9.52378458525685e-06\\
2.4425 6.81121590210175e-06\\
2.445 4.09024776518768e-06\\
2.4475 1.36615846665175e-06\\
2.45 -1.35578004761837e-06\\
2.4525 -4.07031230009642e-06\\
2.455 -6.77220931656871e-06\\
2.4575 -9.45627860293843e-06\\
2.46 -1.21173740382979e-05\\
2.4625 -1.47504056048337e-05\\
2.465 -1.73503490382375e-05\\
2.4675 -1.9912255269946e-05\\
2.47 -2.2431259749106e-05\\
2.4725 -2.49025915490189e-05\\
2.475 -2.7321582258282e-05\\
2.4775 -2.96836746817037e-05\\
2.48 -3.19844312803494e-05\\
2.4825 -3.42195423841497e-05\\
2.485 -3.63848341029755e-05\\
2.4875 -3.84762759916433e-05\\
2.49 -4.04899883864528e-05\\
2.4925 -4.24222494829977e-05\\
2.495 -4.42695020209734e-05\\
2.4975 -4.60283597189781e-05\\
2.5 -4.76956132955169e-05\\
2.5025 -4.92682361847507e-05\\
2.505 -5.07433898605439e-05\\
2.5075 -5.21184288018282e-05\\
2.51 -5.33909050757521e-05\\
2.5125 -5.45585725288015e-05\\
2.515 -5.56193905821393e-05\\
2.5175 -5.65715276231846e-05\\
2.52 -5.74133640055405e-05\\
2.5225 -5.8143494622355e-05\\
2.525 -5.87607310711336e-05\\
2.5275 -5.926410339438e-05\\
2.53 -5.96528614120818e-05\\
2.5325 -5.99264756354053e-05\\
2.535 -6.00846377285388e-05\\
2.5375 -6.01272605959936e-05\\
2.54 -6.00544780072703e-05\\
2.5425 -5.98666438349726e-05\\
2.545 -5.95643308497898e-05\\
2.5475 -5.91483291400133e-05\\
2.55 -5.86196440656122e-05\\
2.5525 -5.79794938875347e-05\\
2.555 -5.72293069105685e-05\\
2.5575 -5.63707183192943e-05\\
2.56 -5.54055665692582e-05\\
2.5625 -5.4335889423353e-05\\
2.565 -5.31639196447504e-05\\
2.5675 -5.18920802809739e-05\\
2.57 -5.05229796427771e-05\\
2.5725 -4.90594059327334e-05\\
2.575 -4.75043215336965e-05\\
2.5775 -4.58608569832117e-05\\
2.58 -4.413230468326e-05\\
2.5825 -4.23221122602897e-05\\
2.585 -4.04338756893502e-05\\
2.5875 -3.84713321440578e-05\\
2.59 -3.64383525955032e-05\\
2.5925 -3.43389341700052e-05\\
2.595 -3.21771923066321e-05\\
2.5975 -2.99573526791384e-05\\
2.6 -2.76837429699407e-05\\
2.6025 -2.53607844362933e-05\\
2.605 -2.299298332773e-05\\
2.6075 -2.05849221869709e-05\\
2.61 -1.81412509913023e-05\\
2.6125 -1.56666782279949e-05\\
2.615 -1.31659618299095e-05\\
2.6175 -1.0643900095887e-05\\
2.62 -8.10532251815738e-06\\
2.6225 -5.55508058188677e-06\\
2.625 -2.99803855605906e-06\\
2.6275 -4.39064253442491e-07\\
2.63 2.11698014452366e-06\\
2.6325 4.66524729878168e-06\\
2.635 7.200913805453e-06\\
2.6375 9.71918926499757e-06\\
2.64 1.22153252669978e-05\\
2.6425 1.46846242545199e-05\\
2.645 1.71224482737872e-05\\
2.6475 1.95242276397861e-05\\
2.65 2.18854693660646e-05\\
2.6525 2.42017655083635e-05\\
2.655 2.64688012992364e-05\\
2.6575 2.86823630946833e-05\\
2.66 3.0838346086814e-05\\
2.6625 3.29327618476216e-05\\
2.665 3.49617455870023e-05\\
2.6675 3.69215631786079e-05\\
2.67 3.88086179455195e-05\\
2.6725 4.06194571490979e-05\\
2.675 4.23507781778785e-05\\
2.6775 4.39994344970114e-05\\
2.68 4.5562441233744e-05\\
2.6825 4.70369804760984e-05\\
2.685 4.84204062434163e-05\\
2.6875 4.97102491163837e-05\\
2.69 5.09042205391644e-05\\
2.6925 5.20002167547543e-05\\
2.695 5.29963224031814e-05\\
2.6975 5.38908137450606e-05\\
2.7 5.46821615288784e-05\\
2.7025 5.53690334825339e-05\\
2.705 5.59502964335354e-05\\
2.7075 5.64250180458642e-05\\
2.71 5.67924681822533e-05\\
2.7125 5.70521198915476e-05\\
2.715 5.72036499988983e-05\\
2.7175 5.72469393119e-05\\
2.72 5.7182072475049e-05\\
2.7225 5.70093374095953e-05\\
2.725 5.67292243723272e-05\\
2.7275 5.63424246781354e-05\\
2.73 5.58498290032115e-05\\
2.7325 5.52525253394521e-05\\
2.735 5.45517966009857e-05\\
2.7375 5.37491178357883e-05\\
2.74 5.28461530929667e-05\\
2.7425 5.18447519876125e-05\\
2.745 5.07469458516745e-05\\
2.7475 4.95549436115162e-05\\
2.75 4.82711273331257e-05\\
2.7525 4.68980474048852e-05\\
2.755 4.54384175003656e-05\\
2.7575 4.38951091667709e-05\\
2.76 4.22711461789726e-05\\
2.7625 4.05696985823069e-05\\
2.765 3.87940765314991e-05\\
2.7675 3.69477238121956e-05\\
2.77 3.5034211173443e-05\\
2.7725 3.3057229434606e-05\\
2.775 3.10205823364668e-05\\
2.7775 2.89281792646909e-05\\
2.78 2.67840277284924e-05\\
2.7825 2.45922257159381e-05\\
2.785 2.23569538592735e-05\\
2.7875 2.00824675083697e-05\\
2.79 1.77730886049293e-05\\
2.7925 1.54331975435771e-05\\
2.795 1.30672248622092e-05\\
2.7975 1.06796428901673e-05\\
2.8 8.27495732930625e-06\\
2.8025 5.85769878355746e-06\\
2.805 3.43241427159269e-06\\
2.8075 1.00365870060813e-06\\
2.81 -1.42401362198737e-06\\
2.8125 -3.84605751188213e-06\\
2.815 -6.25794532551683e-06\\
2.8175 -8.65517541456612e-06\\
2.82 -1.1033280445698e-05\\
2.8225 -1.33878356797269e-05\\
2.825 -1.5714467138331e-05\\
2.8275 -1.80088596722043e-05\\
2.83 -2.02667649033951e-05\\
2.8325 -2.24840090256455e-05\\
2.835 -2.46565004389617e-05\\
2.8375 -2.67802372490587e-05\\
2.84 -2.8851314573162e-05\\
2.8425 -3.08659316221047e-05\\
2.845 -3.28203986239198e-05\\
2.8475 -3.47111435042927e-05\\
2.85 -3.6534718338024e-05\\
2.8525 -3.82878055427849e-05\\
2.855 -3.99672238801135e-05\\
2.8575 -4.15699341018733e-05\\
2.86 -4.3093044393601e-05\\
2.8625 -4.45338155294831e-05\\
2.865 -4.58896656814968e-05\\
2.8675 -4.71581749908693e-05\\
2.87 -4.83370897985275e-05\\
2.8725 -4.9424326573736e-05\\
2.875 -5.04179754945027e-05\\
2.8775 -5.13163037368283e-05\\
2.88 -5.21177584086644e-05\\
2.8825 -5.28209691479574e-05\\
2.885 -5.34247503819217e-05\\
2.8875 -5.39281032310316e-05\\
2.89 -5.43302170815307e-05\\
2.8925 -5.46304707838659e-05\\
2.895 -5.48284335232625e-05\\
2.8975 -5.49238653041851e-05\\
2.9 -5.4916717128806e-05\\
2.9025 -5.48071307606533e-05\\
2.905 -5.45954381965775e-05\\
2.9075 -5.42821607416555e-05\\
2.91 -5.38680077581249e-05\\
2.9125 -5.33538750694675e-05\\
2.915 -5.27408430036729e-05\\
2.9175 -5.20301741137994e-05\\
2.92 -5.12233105725267e-05\\
2.9225 -5.03218712271282e-05\\
2.925 -4.93276483192415e-05\\
2.9275 -4.82426039229207e-05\\
2.93 -4.70688660456891e-05\\
2.9325 -4.58087244464577e-05\\
2.935 -4.44646261555571e-05\\
2.9375 -4.30391707010699e-05\\
2.94 -4.15351050782336e-05\\
2.9425 -3.99553184561328e-05\\
2.945 -3.83028366040244e-05\\
2.9475 -3.65808161033691e-05\\
2.95 -3.47925383200024e-05\\
2.9525 -3.29414031268213e-05\\
2.955 -3.10309224819147e-05\\
2.9575 -2.90647137307943e-05\\
2.96 -2.70464927973978e-05\\
2.9625 -2.49800671419738e-05\\
2.965 -2.28693286197767e-05\\
2.9675 -2.07182461332362e-05\\
2.97 -1.85308582125129e-05\\
2.9725 -1.6311265437542e-05\\
2.975 -1.4063622778026e-05\\
2.9775 -1.17921318264413e-05\\
2.98 -9.50103298605785e-06\\
2.9825 -7.19459757497118e-06\\
2.985 -4.87711989174251e-06\\
2.9875 -2.55290925661733e-06\\
2.99 -2.26282019074542e-07\\
2.9925 2.09844640279901e-06\\
2.995 4.41696950565365e-06\\
2.9975 6.72499763862189e-06\\
3 9.01826588111726e-06\\
3.0025 1.12925418971681e-05\\
3.005 1.35436337102998e-05\\
3.0075 1.57673973558861e-05\\
3.01 1.79597444856866e-05\\
3.0125 2.01166498319723e-05\\
3.015 2.22341585342344e-05\\
3.0175 2.43083933642144e-05\\
3.02 2.63355617488591e-05\\
3.0225 2.83119626623729e-05\\
3.025 3.02339933307386e-05\\
3.0275 3.2098155736662e-05\\
3.03 3.39010629478559e-05\\
3.0325 3.56394451822037e-05\\
3.035 3.73101557124593e-05\\
3.0375 3.89101764859419e-05\\
3.04 4.04366235242451e-05\\
3.0425 4.18867520659802e-05\\
3.045 4.32579614377051e-05\\
3.0475 4.45477996591409e-05\\
3.05 4.57539677693037e-05\\
3.0525 4.6874323873444e-05\\
3.055 4.79068868710465e-05\\
3.0575 4.88498399135407e-05\\
3.06 4.970153353361e-05\\
3.0625 5.04604884612159e-05\\
3.065 5.11253981591856e-05\\
3.0675 5.16951309834816e-05\\
3.07 5.21687320571847e-05\\
3.0725 5.25454248164649e-05\\
3.075 5.28246122049099e-05\\
3.0775 5.30058775463739e-05\\
3.08 5.30889851177281e-05\\
3.0825 5.30738803267756e-05\\
3.085 5.29606895939552e-05\\
3.0875 5.27497199301113e-05\\
3.09 5.24414581161711e-05\\
3.0925 5.20365696047465e-05\\
3.095 5.1535897088534e-05\\
3.0975 5.09404587240733e-05\\
3.1 5.02514460616891e-05\\
3.1025 4.94702216348959e-05\\
3.105 4.85983162666669e-05\\
3.1075 4.76374260523975e-05\\
3.11 4.6589409037484e-05\\
3.1125 4.54562816322107e-05\\
3.115 4.42402147030998e-05\\
3.1175 4.29435294219316e-05\\
3.12 4.15686928087038e-05\\
3.1225 4.01183130520566e-05\\
3.125 3.8595134540242e-05\\
3.1275 3.70020326623891e-05\\
3.13 3.53420084187769e-05\\
3.1325 3.36181826973841e-05\\
3.135 3.18337904781123e-05\\
3.1375 2.99921747274006e-05\\
3.14 2.80967801432048e-05\\
3.1425 2.6151146733579e-05\\
3.145 2.41589032120942e-05\\
3.1475 2.21237602254702e-05\\
3.15 2.00495034629441e-05\\
3.1525 1.79399866555795e-05\\
3.155 1.57991243848986e-05\\
3.1575 1.36308848702695e-05\\
3.16 1.14392826261863e-05\\
3.1625 9.22837103706833e-06\\
3.165 7.00223491156341e-06\\
3.1675 4.76498293653988e-06\\
3.17 2.52074013089545e-06\\
3.1725 2.73640248930887e-07\\
3.175 -1.97218176465051e-06\\
3.1775 -4.21259740008286e-06\\
3.18 -6.44349210804827e-06\\
3.1825 -8.66077283264887e-06\\
3.185 -1.08603754974586e-05\\
3.1875 -1.30382723946926e-05\\
3.19 -1.51904795547574e-05\\
3.1925 -1.73130639724921e-05\\
3.195 -1.94021507629941e-05\\
3.1975 -2.14539301998246e-05\\
3.2 -2.34646646230644e-05\\
3.2025 -2.54306952118056e-05\\
3.205 -2.73484485792248e-05\\
3.2075 -2.92144432526002e-05\\
3.21 -3.10252959258701e-05\\
3.2125 -3.27777275816534e-05\\
3.215 -3.4468569356548e-05\\
3.2175 -3.60947682410138e-05\\
3.22 -3.76533925473351e-05\\
3.2225 -3.91416371548837e-05\\
3.225 -4.0556828507293e-05\\
3.2275 -4.18964293652398e-05\\
3.23 -4.31580433410137e-05\\
3.2325 -4.4339419089746e-05\\
3.235 -4.54384543498272e-05\\
3.2375 -4.6453199570006e-05\\
3.24 -4.73818613712889e-05\\
3.2425 -4.82228056781055e-05\\
3.245 -4.89745604923481e-05\\
3.2475 -4.96358185039047e-05\\
3.25 -5.02054392496253e-05\\
3.2525 -5.0682451100447e-05\\
3.255 -5.10660528098309e-05\\
3.2575 -5.13556148785695e-05\\
3.26 -5.15506805033964e-05\\
3.2625 -5.16509662375348e-05\\
3.265 -5.16563623903956e-05\\
3.2675 -5.15669330026652e-05\\
3.27 -5.13829156292189e-05\\
3.2725 -5.11047206921101e-05\\
3.275 -5.07329305936689e-05\\
3.2775 -5.02682984988041e-05\\
3.28 -4.97117467714357e-05\\
3.2825 -4.90643651698136e-05\\
3.285 -4.83274086803415e-05\\
3.2875 -4.75022950852647e-05\\
3.29 -4.6590602217141e-05\\
3.2925 -4.55940649301281e-05\\
3.295 -4.45145718199826e-05\\
3.2975 -4.33541615865544e-05\\
3.3 -4.2115019234611e-05\\
3.3025 -4.07994719121659e-05\\
3.305 -3.94099845541368e-05\\
3.3075 -3.79491552771966e-05\\
3.31 -3.64197104852138e-05\\
3.3125 -3.48244998106295e-05\\
3.315 -3.31664907931766e-05\\
3.3175 -3.14487633851475e-05\\
3.32 -2.96745041935889e-05\\
3.3225 -2.78470006186564e-05\\
3.325 -2.59696347538257e-05\\
3.3275 -2.40458771218021e-05\\
3.33 -2.20792802996346e-05\\
3.3325 -2.00734723420444e-05\\
3.335 -1.80321501197044e-05\\
3.3375 -1.59590725120734e-05\\
3.34 -1.38580535070547e-05\\
3.3425 -1.17329551958688e-05\\
3.345 -9.58768070995666e-06\\
3.3475 -7.42616704165749e-06\\
3.35 -5.25237785935951e-06\\
3.3525 -3.07029627471196e-06\\
3.355 -8.83917527422641e-07\\
3.3575 1.30275825067881e-06\\
3.36 3.48573338369191e-06\\
3.3625 5.66101990034738e-06\\
3.365 7.82464679499507e-06\\
3.3675 9.97266726137233e-06\\
3.37 1.21011658538144e-05\\
3.3725 1.42062655980735e-05\\
3.375 1.62841350181689e-05\\
3.3775 1.83309950951345e-05\\
3.38 2.03431260808961e-05\\
3.3825 2.23168742531699e-05\\
3.385 2.42486584954499e-05\\
3.3875 2.61349767816557e-05\\
3.39 2.79724124864016e-05\\
3.3925 2.97576405250128e-05\\
3.395 3.14874333559043e-05\\
3.3975 3.31586667767743e-05\\
3.4 3.47683255294928e-05\\
3.4025 3.63135087093481e-05\\
3.405 3.77914349533731e-05\\
3.4075 3.91994474264868e-05\\
3.41 4.05350185487059e-05\\
3.4125 4.1795754522232e-05\\
3.415 4.29793995602267e-05\\
3.4175 4.40838399044872e-05\\
3.42 4.5107107569497e-05\\
3.4225 4.60473838232559e-05\\
3.425 4.69030023617735e-05\\
3.4275 4.76724522588123e-05\\
3.43 4.83543805972124e-05\\
3.4325 4.89475948040018e-05\\
3.435 4.94510647100227e-05\\
3.4375 4.98639243274428e-05\\
3.44 5.0185473283576e-05\\
3.4425 5.04151779914922e-05\\
3.445 5.05526725038469e-05\\
3.4475 5.05977590609288e-05\\
3.45 5.05504083248221e-05\\
3.4525 5.04107593425339e-05\\
3.455 5.01791191470028e-05\\
3.4575 4.98559621036225e-05\\
3.46 4.94419289308115e-05\\
3.4625 4.8937825422998e-05\\
3.465 4.83446208645866e-05\\
3.4675 4.76634461805803e-05\\
3.47 4.6895591762796e-05\\
3.4725 4.60425050074257e-05\\
3.475 4.5105787605022e-05\\
3.4775 4.40871925060796e-05\\
3.48 4.29886206559354e-05\\
3.4825 4.18121174289208e-05\\
3.485 4.05598688365e-05\\
3.4875 3.92341974382416e-05\\
3.49 3.78375580684812e-05\\
3.4925 3.63725332726459e-05\\
3.495 3.48418285318042e-05\\
3.4975 3.32482672852052e-05\\
3.5 3.15947857208818e-05\\
3.5025 2.98844273708842e-05\\
3.505 2.81203375074784e-05\\
3.5075 2.63057574037936e-05\\
3.51 2.44440183331081e-05\\
3.5125 2.25385355212347e-05\\
3.515 2.05928018570486e-05\\
3.5175 1.8610381510748e-05\\
3.52 1.65949034326116e-05\\
3.5225 1.45500547095175e-05\\
3.525 1.24795738452839e-05\\
3.5275 1.03872439327238e-05\\
3.53 8.27688577752049e-06\\
3.5325 6.15235093001087e-06\\
3.535 4.01751465822231e-06\\
3.5375 1.87626894276281e-06\\
3.54 -2.67484644130052e-07\\
3.5425 -2.40984198551488e-06\\
3.545 -4.54690354805623e-06\\
3.5475 -6.67478141051404e-06\\
3.55 -8.78960635362402e-06\\
3.5525 -1.08875348466835e-05\\
3.555 -1.29647560059119e-05\\
3.5575 -1.50174985244231e-05\\
3.56 -1.70420374538301e-05\\
3.5625 -1.90347009570503e-05\\
3.565 -2.09918769362221e-05\\
3.5675 -2.29100195642753e-05\\
3.57 -2.47856556619739e-05\\
3.5725 -2.66153909851275e-05\\
3.575 -2.83959163178649e-05\\
3.5775 -3.01240134434885e-05\\
3.58 -3.17965609388972e-05\\
3.5825 -3.34105397635597e-05\\
3.585 -3.49630387120527e-05\\
3.5875 -3.64512596166412e-05\\
3.59 -3.78725223810356e-05\\
3.5925 -3.92242697585222e-05\\
3.595 -4.05040719591687e-05\\
3.5975 -4.17096309589418e-05\\
3.6 -4.2838784627946e-05\\
3.6025 -4.38895105769929e-05\\
3.605 -4.48599297414277e-05\\
3.6075 -4.57483097409047e-05\\
3.61 -4.65530679290156e-05\\
3.6125 -4.72727742140098e-05\\
3.615 -4.79061535509129e-05\\
3.6175 -4.84520882009528e-05\\
3.62 -4.890961967926e-05\\
3.6225 -4.92779504084848e-05\\
3.625 -4.95564451082206e-05\\
3.6275 -4.97446318403827e-05\\
3.63 -4.98422028357085e-05\\
3.6325 -4.98490149305865e-05\\
3.635 -4.97650897744254e-05\\
3.6375 -4.95906137336649e-05\\
3.64 -4.93259374365044e-05\\
3.6425 -4.89715751131104e-05\\
3.645 -4.85282035548757e-05\\
3.6475 -4.79966608281991e-05\\
3.65 -4.73779447058332e-05\\
3.6525 -4.66732107559795e-05\\
3.655 -4.58837702162808e-05\\
3.6575 -4.50110875148207e-05\\
3.66 -4.40567775983056e-05\\
3.6625 -4.30226028955207e-05\\
3.665 -4.19104700929483e-05\\
3.6675 -4.07224266176548e-05\\
3.67 -3.94606568561504e-05\\
3.6725 -3.81274781693888e-05\\
3.675 -3.67253366142676e-05\\
3.6775 -3.52568024718182e-05\\
3.68 -3.37245655476412e-05\\
3.6825 -3.213143024022e-05\\
3.685 -3.04803104377169e-05\\
3.6875 -2.87742241736895e-05\\
3.69 -2.70162881352653e-05\\
3.6925 -2.52097119719694e-05\\
3.695 -2.33577924764307e-05\\
3.6975 -2.14639075366211e-05\\
3.7 -1.95315100101509e-05\\
3.7025 -1.7564121472357e-05\\
3.705 -1.55653257479353e-05\\
3.7075 -1.35387624664368e-05\\
3.71 -1.14881204170788e-05\\
3.7125 -9.41713084346807e-06\\
3.715 -7.32956069643249e-06\\
3.7175 -5.22920580866548e-06\\
3.72 -3.11988396621414e-06\\
3.7225 -1.00542803235828e-06\\
3.725 1.11032100237661e-06\\
3.7275 3.22352101010901e-06\\
3.73 5.33033563853693e-06\\
3.7325 7.42694128213022e-06\\
3.735 9.50953397410966e-06\\
3.7375 1.15743363149044e-05\\
3.74 1.36176042347943e-05\\
3.7425 1.56356338259663e-05\\
3.745 1.76247679801226e-05\\
3.7475 1.95814030129104e-05\\
3.75 2.15019952210035e-05\\
3.7525 2.33830671739727e-05\\
3.755 2.52212140733955e-05\\
3.7575 2.7013109863735e-05\\
3.76 2.87555132404317e-05\\
3.7625 3.04452734556743e-05\\
3.765 3.20793360452185e-05\\
3.7675 3.36547482890865e-05\\
3.77 3.51686645459933e-05\\
3.7725 3.66183513761296e-05\\
3.775 3.80011924323945e-05\\
3.7775 3.93146931886306e-05\\
3.78 4.05564853966002e-05\\
3.7825 4.17243313824514e-05\\
3.785 4.28161279815322e-05\\
3.7875 4.38299104123377e-05\\
3.79 4.47638557023245e-05\\
3.7925 4.56162859899637e-05\\
3.795 4.63856715403965e-05\\
3.7975 4.70706334411098e-05\\
3.8 4.76699460791511e-05\\
3.8025 4.81825393267593e-05\\
3.805 4.86075004187007e-05\\
3.8075 4.89440755746406e-05\\
3.81 4.91916713473479e-05\\
3.8125 4.93498556278713e-05\\
3.815 4.9418358403571e-05\\
3.8175 4.93970722006873e-05\\
3.82 4.92860522752895e-05\\
3.8225 4.90855164275599e-05\\
3.825 4.87958446057136e-05\\
3.8275 4.84175781737392e-05\\
3.83 4.79514189150168e-05\\
3.8325 4.73982276999361e-05\\
3.835 4.67590229047636e-05\\
3.8375 4.6034978563864e-05\\
3.84 4.52274221653018e-05\\
3.8425 4.43378322803619e-05\\
3.845 4.33678358179881e-05\\
3.8475 4.23192050381845e-05\\
3.85 4.1193854386664e-05\\
3.8525 3.99938369303671e-05\\
3.855 3.87213406722985e-05\\
3.8575 3.73786845486885e-05\\
3.86 3.59683142078635e-05\\
3.8625 3.44927975535758e-05\\
3.865 3.29548201450734e-05\\
3.8675 3.13571802284707e-05\\
3.87 2.9702783727007e-05\\
3.8725 2.79946389241958e-05\\
3.875 2.62358510492567e-05\\
3.8775 2.44296165931291e-05\\
3.88 2.25792175697179e-05\\
3.8825 2.06880155380817e-05\\
3.885 1.87594455044115e-05\\
3.8875 1.67970097123346e-05\\
3.89 1.48042713047852e-05\\
3.8925 1.27848478757564e-05\\
3.895 1.07424048911642e-05\\
3.8975 8.68064907668193e-06\\
3.9 6.60332171673193e-06\\
3.9025 4.51419187450384e-06\\
3.905 2.41704956221668e-06\\
3.9075 3.15698904280103e-07\\
3.91 -1.78604875556616e-06\\
3.9125 -3.8843817419994e-06\\
3.915 -5.97549493255907e-06\\
3.9175 -8.05559666172036e-06\\
3.92 -1.01209155532562e-05\\
3.9225 -1.21677073518602e-05\\
3.925 -1.41922616723633e-05\\
3.9275 -1.61909087262111e-05\\
3.93 -1.81600259424641e-05\\
3.9325 -2.0096044514376e-05\\
3.935 -2.19954558616692e-05\\
3.9375 -2.38548179482104e-05\\
3.94 -2.56707614988707e-05\\
3.9425 -2.74399961235632e-05\\
3.945 -2.91593162169119e-05\\
3.9475 -3.08256067660514e-05\\
3.95 -3.24358489930234e-05\\
3.9525 -3.3987125771238e-05\\
3.955 -3.54766269260949e-05\\
3.9575 -3.69016542952029e-05\\
3.96 -3.82596266059914e-05\\
3.9625 -3.95480841232679e-05\\
3.965 -4.07646931123494e-05\\
3.9675 -4.19072500398555e-05\\
3.97 -4.29736855481535e-05\\
3.9725 -4.39620682069635e-05\\
3.975 -4.48706079778413e-05\\
3.9775 -4.5697659473248e-05\\
3.98 -4.64417249063376e-05\\
3.9825 -4.71014567986243e-05\\
3.985 -4.76756604176162e-05\\
3.9875 -4.81632959346459e-05\\
3.99 -4.85634802922737e-05\\
3.9925 -4.88754888083404e-05\\
3.995 -4.90987564790288e-05\\
3.9975 -4.92328790014825e-05\\
4 -4.92776135000307e-05\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm21.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-200,
ymax=50,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 -0.0679173088619173\\
-19.9875 -0.0677015650643991\\
-19.975 -0.0670557034827717\\
-19.9625 -0.0659838248578959\\
-19.95 -0.0644927348400013\\
-19.9375 -0.0625919008044051\\
-19.925 -0.0602933917775956\\
-19.9125 -0.0576118018540661\\
-19.9 -0.0545641575903632\\
-19.8875 -0.0511698099629478\\
-19.875 -0.0474503115752055\\
-19.8625 -0.0434292798925591\\
-19.85 -0.0391322473724941\\
-19.8375 -0.0345864994406968\\
-19.825 -0.0298209013400672\\
-19.8125 -0.0248657149508297\\
-19.8 -0.0197524067444113\\
-19.7875 -0.0145134480874743\\
-19.775 -0.00918210916442813\\
-19.7625 -0.00379224782374671\\
-19.75 0.00162190531103797\\
-19.7375 0.00702596410395515\\
-19.725 0.0123856051642027\\
-19.7125 0.0176667857136351\\
-19.7 0.022835959683491\\
-19.6875 0.0278602906678623\\
-19.675 0.032707860384522\\
-19.6625 0.037347871318853\\
-19.65 0.0417508422666656\\
-19.6375 0.0458887955339211\\
-19.625 0.049735434606347\\
-19.6125 0.0532663111606575\\
-19.6 0.0564589803574469\\
-19.5875 0.0592931434305254\\
-19.575 0.061750776666727\\
-19.5625 0.0638162459574518\\
-19.55 0.0654764061944716\\
-19.5375 0.0667206848774286\\
-19.525 0.0675411494045906\\
-19.5125 0.0679325576139534\\
-19.5 0.0678923912576388\\
-19.4875 0.0674208721928638\\
-19.475 0.0665209611871122\\
-19.4625 0.065198339342589\\
-19.45 0.0634613722578618\\
-19.4375 0.0613210571507316\\
-19.425 0.058790953277451\\
-19.4125 0.0558870960887926\\
-19.4 0.0526278956642237\\
-19.3875 0.0490340200695769\\
-19.375 0.0451282643746609\\
-19.3625 0.0409354061602556\\
-19.35 0.0364820484329996\\
-19.3375 0.0317964509390284\\
-19.325 0.0269083509477781\\
-19.3125 0.0218487746430593\\
-19.3 0.0166498403122928\\
-19.2875 0.0113445545873887\\
-19.275 0.00596660302420494\\
-19.2625 0.000550136351990018\\
-19.25 -0.00487044625447716\\
-19.2375 -0.0102607155032098\\
-19.225 -0.0155864305305962\\
-19.2125 -0.0208137562768462\\
-19.2 -0.0259094783126949\\
-19.1875 -0.030841213754027\\
-19.175 -0.0355776169258834\\
-19.1625 -0.0400885784711463\\
-19.15 -0.0443454166381111\\
-19.1375 -0.0483210595353481\\
-19.125 -0.0519902171932899\\
-19.1125 -0.0553295423420691\\
-19.1 -0.0583177788832325\\
-19.0875 -0.0609358971105382\\
-19.075 -0.0631672148233092\\
-19.0625 -0.0649975035579855\\
-19.05 -0.066415079264965\\
-19.0375 -0.067410876851756\\
-19.025 -0.0679785081176644\\
-19.0125 -0.0681143027096843\\
-19 -0.0678173318370004\\
-18.9875 -0.0670894145914558\\
-18.975 -0.0659351068317063\\
-18.9625 -0.0643616726966496\\
-18.95 -0.0623790389289093\\
-18.9375 -0.0599997322930814\\
-18.925 -0.0572388004848617\\
-18.9125 -0.0541137170279466\\
-18.9 -0.0506442707610679\\
-18.8875 -0.0468524406133615\\
-18.875 -0.042762256459137\\
-18.8625 -0.0383996469333106\\
-18.85 -0.0337922751700922\\
-18.8375 -0.0289693635048369\\
-18.825 -0.0239615082503701\\
-18.8125 -0.0188004857185193\\
-18.8 -0.0135190507188238\\
-18.7875 -0.00815072880964173\\
-18.775 -0.00272960361834108\\
-18.7625 0.0027098994202099\\
-18.75 0.00813323153626564\\
-18.7375 0.0135059399219169\\
-18.725 0.018793886463709\\
-18.7125 0.0239634645198638\\
-18.7 0.0289818123693852\\
-18.6875 0.0338170219756853\\
-18.675 0.0384383417421861\\
-18.6625 0.0428163719684378\\
-18.65 0.0469232517704854\\
-18.6375 0.0507328362715569\\
-18.625 0.0542208629428953\\
-18.6125 0.0573651060324818\\
-18.6 0.0601455181020923\\
-18.5875 0.0625443577707049\\
-18.575 0.0645463028506893\\
-18.5625 0.0661385481569614\\
-18.55 0.0673108873639618\\
-18.5375 0.0680557783865796\\
-18.525 0.0683683918704448\\
-18.5125 0.0682466424742102\\
-18.5 0.0676912027471486\\
-18.4875 0.0667054995054488\\
-18.475 0.0652956927284871\\
-18.4625 0.0634706371049358\\
-18.45 0.0612418264662592\\
-18.4375 0.0586233214588387\\
-18.425 0.0556316609075365\\
-18.4125 0.0522857574294035\\
-18.4 0.0486067779571539\\
-18.3875 0.0446180099245199\\
-18.375 0.0403447139606263\\
-18.3625 0.0358139640235977\\
-18.35 0.0310544759849275\\
-18.3375 0.0260964257492369\\
-18.325 0.0209712580595364\\
-18.3125 0.0157114872007342\\
-18.3 0.0103504908609517\\
-18.2875 0.00492229845970284\\
-18.275 -0.000538624718261437\\
-18.2625 -0.00599759621306524\\
-18.25 -0.0114199365184483\\
-18.2375 -0.0167711892516477\\
-18.225 -0.0220173399684692\\
-18.2125 -0.027125032234488\\
-18.2 -0.0320617795802308\\
-18.1875 -0.0367961719955139\\
-18.175 -0.0412980756503206\\
-18.1625 -0.0455388245734195\\
-18.15 -0.0494914030697643\\
-18.1375 -0.0531306177173737\\
-18.125 -0.0564332578492475\\
-18.1125 -0.0593782434976892\\
-18.1 -0.0619467598604644\\
-18.0875 -0.0641223774286416\\
-18.075 -0.0658911570139795\\
-18.0625 -0.0672417390001519\\
-18.05 -0.0681654162503102\\
-18.0375 -0.0686561902013018\\
-18.025 -0.0687108097847609\\
-18.0125 -0.0683287929212663\\
-18 -0.067512430447578\\
-17.9875 -0.0662667724446851\\
-17.975 -0.0645995970493811\\
-17.9625 -0.0625213619405953\\
-17.95 -0.0600451388027369\\
-17.9375 -0.0571865311774511\\
-17.925 -0.0539635762185824\\
-17.9125 -0.0503966309678708\\
-17.9 -0.0465082438702556\\
-17.8875 -0.0423230123367523\\
-17.875 -0.037867427254257\\
-17.8625 -0.0331697054265132\\
-17.85 -0.0282596110024703\\
-17.8375 -0.0231682670237921\\
-17.825 -0.0179279582824511\\
-17.8125 -0.0125719267372759\\
-17.8 -0.00713416078275031\\
-17.7875 -0.00164917970954879\\
-17.775 0.0038481852825557\\
-17.7625 0.00932301212721381\\
-17.75 0.0147405095895505\\
-17.7375 0.0200662382125134\\
-17.725 0.0252663291091273\\
-17.7125 0.0303076992127691\\
-17.7 0.0351582616172485\\
-17.6875 0.0397871296694555\\
-17.675 0.0441648135199386\\
-17.6625 0.0482634078789445\\
-17.65 0.0520567697844161\\
-17.6375 0.0555206852493481\\
-17.625 0.0586330237290524\\
-17.6125 0.0613738794201919\\
-17.6 0.0637256984933716\\
-17.5875 0.0656733914444733\\
-17.575 0.0672044298462802\\
-17.5625 0.068308926882298\\
-17.55 0.0689797011424671\\
-17.5375 0.0692123232718371\\
-17.525 0.0690051451691646\\
-17.5125 0.0683593115414926\\
-17.5 0.067278753737278\\
-17.4875 0.0657701658874421\\
-17.475 0.063842963500134\\
-17.4625 0.0615092247653091\\
-17.45 0.0587836149327909\\
-17.4375 0.0556832942386309\\
-17.425 0.0522278099564706\\
-17.4125 0.048438973252585\\
-17.4 0.0443407216192936\\
-17.3875 0.0399589677550994\\
-17.375 0.0353214358425489\\
-17.3625 0.0304574862605416\\
-17.35 0.0253979298351198\\
-17.3375 0.0201748328061104\\
-17.325 0.0148213137412205\\
-17.3125 0.00937133368400457\\
-17.3 0.00385948086402805\\
-17.2875 -0.00167924866720016\\
-17.275 -0.00720967308297121\\
-17.2625 -0.0126966481049563\\
-17.25 -0.0181052901855208\\
-17.2375 -0.0234011981316833\\
-17.225 -0.0285506717665582\\
-17.2125 -0.0335209262361919\\
-17.2 -0.0382803006014348\\
-17.1875 -0.0427984593889874\\
-17.175 -0.047046585817738\\
-17.1625 -0.0509975654727611\\
-17.15 -0.0546261592544119\\
-17.1375 -0.0579091645027753\\
-17.125 -0.0608255632672714\\
-17.1125 -0.0633566567755441\\
-17.1 -0.065486185242844\\
-17.0875 -0.067200432252838\\
-17.075 -0.0684883130411104\\
-17.0625 -0.0693414461154459\\
-17.05 -0.0697542077462622\\
-17.0375 -0.0697237689776228\\
-17.025 -0.0692501149133597\\
-17.0125 -0.0683360461473656\\
-17 -0.0669871623220438\\
-16.9875 -0.065211827908736\\
-16.975 -0.0630211204200975\\
-16.9625 -0.0604287613735727\\
-16.95 -0.057451030436805\\
-16.9375 -0.0541066632901757\\
-16.925 -0.0504167338483003\\
-16.9125 -0.0464045215785439\\
-16.9 -0.0420953647526302\\
-16.8875 -0.0375165005545566\\
-16.875 -0.032696893054072\\
-16.8625 -0.0276670501300096\\
-16.85 -0.0224588305015292\\
-16.8375 -0.0171052420852503\\
-16.825 -0.0116402329538787\\
-16.8125 -0.00609847622095342\\
-16.8 -0.00051515021144534\\
-16.7875 0.00507428468796915\\
-16.775 0.0106343110836532\\
-16.7625 0.0161295801093976\\
-16.75 0.0215251360076131\\
-16.7375 0.0267866383315158\\
-16.725 0.0318805803588669\\
-16.7125 0.036774502326401\\
-16.7 0.0414371981301326\\
-16.6875 0.0458389141771147\\
-16.675 0.0499515391201486\\
-16.6625 0.0537487832686969\\
-16.65 0.0572063465303807\\
-16.6375 0.0603020738106208\\
-16.625 0.0630160968797423\\
-16.6125 0.0653309617959652\\
-16.6 0.0672317410712283\\
-16.5875 0.0687061298576472\\
-16.575 0.0697445255355248\\
-16.5625 0.0703400901891313\\
-16.55 0.0704887955635939\\
-16.5375 0.0701894502087556\\
-16.525 0.0694437086255508\\
-16.5125 0.0682560623507128\\
-16.5 0.066633813021289\\
-16.4875 0.0645870275836055\\
-16.475 0.0621284759194848\\
-16.4625 0.0592735512742185\\
-16.45 0.0560401739846756\\
-16.4375 0.0524486791052775\\
-16.425 0.0485216886384889\\
-16.4125 0.0442839691712307\\
-16.4 0.0397622758116211\\
-16.3875 0.0349851834087633\\
-16.375 0.0299829061207782\\
-16.3625 0.0247871064674653\\
-16.35 0.019430695074496\\
-16.3375 0.0139476223753558\\
-16.325 0.00837266358614786\\
-16.3125 0.00274119831693733\\
-16.3 -0.00291101378729317\\
-16.2875 -0.00854805995272387\\
-16.275 -0.0141341022913248\\
-16.2625 -0.0196336054780866\\
-16.25 -0.0250115626453419\\
-16.2375 -0.0302337180582182\\
-16.225 -0.0352667851568502\\
-16.2125 -0.0400786585791253\\
-16.2 -0.0446386188119159\\
-16.1875 -0.0489175281701142\\
-16.175 -0.0528880168524357\\
-16.1625 -0.056524657886886\\
-16.15 -0.0598041298494997\\
-16.1375 -0.0627053663140315\\
-16.125 -0.0652096910777632\\
-16.1125 -0.0673009382939478\\
-16.1 -0.068965556740717\\
-16.0875 -0.0701926975526148\\
-16.075 -0.0709742848488883\\
-16.0625 -0.0713050687983263\\
-16.05 -0.071182660772926\\
-16.0375 -0.0706075503553336\\
-16.025 -0.0695831040807868\\
-16.0125 -0.0681155459090702\\
-16 -0.066213919540094\\
-15.9875 -0.0638900327973473\\
-15.975 -0.061158384424145\\
-15.9625 -0.0580360737437745\\
-15.95 -0.0545426937452073\\
-15.9375 -0.0507002082637112\\
-15.925 -0.0465328140244831\\
-15.9125 -0.0420667884150416\\
-15.9 -0.0373303239428912\\
-15.8875 -0.0323533504218194\\
-15.875 -0.0271673460047046\\
-15.8625 -0.0218051382581874\\
-15.85 -0.0163006965320987\\
-15.8375 -0.0106889169381347\\
-15.825 -0.00500540129623752\\
-15.8125 0.000713768550676272\\
-15.8 0.00643225962643242\\
-15.7875 0.0121137184618293\\
-15.775 0.0177220020250501\\
-15.7625 0.0232214074756028\\
-15.75 0.0285768992812727\\
-15.7375 0.0337543322565474\\
-15.725 0.0387206691017398\\
-15.7125 0.0434441910586236\\
-15.7 0.0478947003418368\\
-15.6875 0.0520437130520449\\
-15.675 0.0558646413423266\\
-15.6625 0.0593329636717898\\
-15.65 0.0624263820579921\\
-15.6375 0.0651249653207422\\
-15.625 0.0674112773958577\\
-15.6125 0.069270489896416\\
-15.6 0.0706904781936041\\
-15.5875 0.0716619003953851\\
-15.575 0.0721782587091509\\
-15.5625 0.0722359427873321\\
-15.55 0.0718342547649714\\
-15.5375 0.0709754158195342\\
-15.525 0.0696645541958111\\
-15.5125 0.0679096747587121\\
-15.5 0.065721610254459\\
-15.4875 0.0631139545747794\\
-15.475 0.0601029784355478\\
-15.4625 0.0567075279902693\\
-15.45 0.0529489070115598\\
-15.4375 0.0488507433749611\\
-15.425 0.0444388406809758\\
-15.4125 0.0397410159462295\\
-15.4 0.0347869243843427\\
-15.3875 0.0296078723779903\\
-15.375 0.024236619821536\\
-15.3625 0.0187071730807764\\
-15.35 0.0130545698770002\\
-15.3375 0.00731465745497631\\
-15.325 0.00152386543844113\\
-15.3125 -0.00428102518936212\\
-15.3 -0.0100631155158656\\
-15.2875 -0.0157856230599008\\
-15.275 -0.0214121155757567\\
-15.2625 -0.0269067428156388\\
-15.25 -0.0322344647770922\\
-15.2375 -0.0373612749840521\\
-15.225 -0.0422544173788742\\
-15.2125 -0.0468825954439319\\
-15.2 -0.0512161722183741\\
-15.1875 -0.055227359933094\\
-15.175 -0.0588903980507423\\
-15.1625 -0.0621817185723\\
-15.15 -0.0650800975484724\\
-15.1375 -0.0675667918247854\\
-15.125 -0.0696256601383334\\
-15.1125 -0.0712432677857475\\
-15.1 -0.072408974183408\\
-15.0875 -0.0731150027512457\\
-15.075 -0.0733564926602507\\
-15.0625 -0.0731315321014909\\
-15.05 -0.0724411728492075\\
-15.0375 -0.0712894260116178\\
-15.025 -0.0696832389782123\\
-15.0125 -0.0676324536972865\\
-15 -0.0651497465298601\\
-14.9875 -0.062250550050457\\
-14.975 -0.0589529572716108\\
-14.9625 -0.0552776088899228\\
-14.95 -0.0512475642516337\\
-14.9375 -0.0468881568461204\\
-14.925 -0.0422268352300073\\
-14.9125 -0.037292990380687\\
-14.9 -0.0321177705636784\\
-14.8875 -0.026733884878434\\
-14.875 -0.0211753967217426\\
-14.8625 -0.0154775084692138\\
-14.85 -0.00967633873759379\\
-14.8375 -0.00380869363336263\\
-14.825 0.00208816656284088\\
-14.8125 0.00797676380040335\\
-14.8 0.0138196402507122\\
-14.7875 0.0195795963787054\\
-14.775 0.0252199275811754\\
-14.7625 0.0307046578881697\\
-14.75 0.0359987692406508\\
-14.7375 0.0410684248845705\\
-14.725 0.0458811854575325\\
-14.7125 0.0504062163882618\\
-14.7 0.054614485285845\\
-14.6875 0.0584789480542817\\
-14.675 0.0619747225421041\\
-14.6625 0.0650792486109132\\
-14.65 0.067772433596272\\
-14.6375 0.0700367822227836\\
-14.625 0.071857510133237\\
-14.6125 0.0732226402989022\\
-14.6 0.0741230816790988\\
-14.5875 0.0745526896181824\\
-14.575 0.0745083075767088\\
-14.5625 0.0739897899159905\\
-14.55 0.0730000055741963\\
-14.5375 0.0715448225914901\\
-14.525 0.0696330735666222\\
-14.5125 0.0672765022454195\\
-14.5 0.0644896915634347\\
-14.4875 0.0612899735821984\\
-14.475 0.0576973218741854\\
-14.4625 0.0537342270242247\\
-14.45 0.0494255560208282\\
-14.4375 0.0447983964171431\\
-14.425 0.0398818862347501\\
-14.4125 0.0347070306798068\\
-14.4 0.029306506820507\\
-14.3875 0.0237144574569862\\
-14.375 0.0179662754817487\\
-14.3625 0.0120983800908624\\
-14.35 0.0061479862604451\\
-14.3375 0.00015286894579061\\
-14.325 -0.00584887650516028\\
-14.3125 -0.0118190762036745\\
-14.3 -0.0177197203059129\\
-14.2875 -0.0235132047902873\\
-14.275 -0.0291625708912271\\
-14.2625 -0.0346317406661665\\
-14.25 -0.0398857471935577\\
-14.2375 -0.0448909579383169\\
-14.225 -0.0496152898555954\\
-14.2125 -0.0540284148597927\\
-14.2 -0.0581019543447742\\
-14.1875 -0.0618096615071425\\
-14.175 -0.0651275903040876\\
-14.1625 -0.0680342499581057\\
-14.15 -0.0705107440124537\\
-14.1375 -0.0725408930404379\\
-14.125 -0.0741113402094773\\
-14.1125 -0.0752116390153022\\
-14.1 -0.0758343226092965\\
-14.0875 -0.0759749542594546\\
-14.075 -0.0756321586071443\\
-14.0625 -0.0748076334998119\\
-14.05 -0.073506142304978\\
-14.0375 -0.071735486736237\\
-14.025 -0.0695064603406079\\
-14.0125 -0.0668327829259363\\
-14 -0.063731016323453\\
-13.9875 -0.060220462002177\\
-13.975 -0.0563230411669893\\
-13.9625 -0.0520631580818377\\
-13.95 -0.0474675474732444\\
-13.9375 -0.0425651069617117\\
-13.925 -0.0373867155745076\\
-13.9125 -0.031965039474483\\
-13.9 -0.0263343261288147\\
-13.8875 -0.0205301882116702\\
-13.875 -0.0145893786013477\\
-13.8625 -0.00854955789614053\\
-13.85 -0.00244905591307779\\
-13.8375 0.00367337131792131\\
-13.825 0.00977878752697626\\
-13.8125 0.0158283235858813\\
-13.8 0.0217834247238862\\
-13.7875 0.0276060960133117\\
-13.775 0.0332591445573445\\
-13.7625 0.0387064168414379\\
-13.75 0.0439130297344434\\
-13.7375 0.0488455936628188\\
-13.725 0.0534724265350378\\
-13.7125 0.0577637570441052\\
-13.7 0.0616919160455456\\
-13.6875 0.0652315147825992\\
-13.675 0.0683596088113845\\
-13.6625 0.0710558465682934\\
-13.65 0.073302601619646\\
-13.6375 0.07508508773395\\
-13.625 0.0763914560288323\\
-13.6125 0.0772128735524698\\
-13.6 0.0775435827824558\\
-13.5875 0.0773809416406955\\
-13.575 0.0767254437494213\\
-13.5625 0.0755807187769091\\
-13.55 0.0739535128488033\\
-13.5375 0.0718536491265596\\
-13.525 0.0692939687818187\\
-13.5125 0.0662902527182226\\
-13.5 0.0628611245182361\\
-13.4875 0.0590279352087644\\
-13.475 0.0548146305573943\\
-13.4625 0.0502476017233417\\
-13.45 0.0453555201918866\\
-13.4375 0.040169158024333\\
-13.425 0.0347211945478139\\
-13.4125 0.0290460106987619\\
-13.4 0.0231794723114077\\
-13.3875 0.0171587037169398\\
-13.375 0.0110218530797291\\
-13.3625 0.00480785095284585\\
-13.35 -0.00144383642094649\\
-13.3375 -0.00769345750095648\\
-13.325 -0.0139012279466081\\
-13.3125 -0.020027583618965\\
-13.3 -0.026033432479208\\
-13.2875 -0.0318804037815228\\
-13.275 -0.0375310929735862\\
-13.2625 -0.042949300743429\\
-13.25 -0.0481002646862185\\
-13.2375 -0.0529508821101728\\
-13.225 -0.0574699225549162\\
-13.2125 -0.0616282286593399\\
-13.2 -0.0653989040884903\\
-13.1875 -0.0687574873094756\\
-13.175 -0.071682110094848\\
-13.1625 -0.0741536397283124\\
-13.15 -0.0761558039881039\\
-13.1375 -0.0776752980938262\\
-13.125 -0.0787018729146157\\
-13.1125 -0.0792284038552667\\
-13.1 -0.0792509399590441\\
-13.0875 -0.0787687328906365\\
-13.075 -0.0777842455905611\\
-13.0625 -0.0763031405207836\\
-13.05 -0.0743342475517287\\
-13.0375 -0.0718895116685405\\
-13.025 -0.0689839208051956\\
-13.0125 -0.0656354142395645\\
-13 -0.0618647721083835\\
-12.9875 -0.0576954867194345\\
-12.975 -0.053153616458187\\
-12.9625 -0.0482676231939621\\
-12.95 -0.0430681941986522\\
-12.9375 -0.0375880496924543\\
-12.925 -0.0318617372174991\\
-12.9125 -0.0259254141360175\\
-12.9 -0.0198166196132518\\
-12.8875 -0.0135740375280974\\
-12.875 -0.00723725180193603\\
-12.8625 -0.000846495693760059\\
-12.85 0.00555760335270131\\
-12.8375 0.0119342816945765\\
-12.825 0.0182428986711116\\
-12.8125 0.0244431953340207\\
-12.8 0.0304955510834445\\
-12.7875 0.0363612365732941\\
-12.775 0.0420026612748633\\
-12.7625 0.0473836141175847\\
-12.75 0.0524694956680491\\
-12.7375 0.0572275403603053\\
-12.725 0.0616270273515215\\
-12.7125 0.0656394786487939\\
-12.7 0.0692388432286545\\
-12.6875 0.0724016659630803\\
-12.675 0.0751072402548427\\
-12.6625 0.0773377433940525\\
-12.65 0.0790783537491966\\
-12.6375 0.0803173490252664\\
-12.625 0.0810461849386688\\
-12.6125 0.0812595537831887\\
-12.6 0.0809554224863672\\
-12.5875 0.0801350498888179\\
-12.575 0.0788029831069237\\
-12.5625 0.0769670329753908\\
-12.55 0.0746382286967533\\
-12.5375 0.0718307519583537\\
-12.525 0.0685618509077165\\
-12.5125 0.064851734506416\\
-12.5 0.0607234479069359\\
-12.4875 0.0562027296191766\\
-12.475 0.0513178513503444\\
-12.4625 0.0460994415125152\\
-12.45 0.0405802934970589\\
-12.4375 0.0347951599155888\\
-12.425 0.0287805340949029\\
-12.4125 0.0225744201985175\\
-12.4 0.0162160934206858\\
-12.3875 0.00974585176315848\\
-12.375 0.00320476096335677\\
-12.3625 -0.00336560581678212\\
-12.35 -0.0099234318899623\\
-12.3375 -0.0164269228599389\\
-12.325 -0.0228345726668211\\
-12.3125 -0.0291054281695538\\
-12.3 -0.0351993505817261\\
-12.2875 -0.0410772720932503\\
-12.275 -0.0467014460387133\\
-12.2625 -0.052035689014362\\
-12.25 -0.0570456133899807\\
-12.2375 -0.0616988487257248\\
-12.225 -0.0659652506684962\\
-12.2125 -0.0698170959820726\\
-12.2 -0.0732292624511531\\
-12.1875 -0.0761793924926095\\
-12.175 -0.0786480394115678\\
-12.1625 -0.0806187953451347\\
-12.15 -0.0820784000555237\\
-12.1375 -0.0830168298518281\\
-12.125 -0.0834273660464704\\
-12.1125 -0.0833066424811889\\
-12.1 -0.0826546717901859\\
-12.0875 -0.0814748502012628\\
-12.075 -0.0797739408142546\\
-12.0625 -0.0775620354311379\\
-12.05 -0.0748524951486105\\
-12.0375 -0.0716618700602453\\
-12.025 -0.0680097985483528\\
-12.0125 -0.0639188867744368\\
-12 -0.059414569108272\\
-11.9875 -0.0545249503510504\\
-11.975 -0.0492806307331812\\
-11.9625 -0.0437145147713408\\
-11.95 -0.037861605176852\\
-11.9375 -0.031758783105701\\
-11.925 -0.0254445761248168\\
-11.9125 -0.0189589153544605\\
-11.9 -0.0123428833132371\\
-11.8875 -0.00563845405722273\\
-11.875 0.00111177274654023\\
-11.8625 0.00786484212915123\\
-11.85 0.0145777167994647\\
-11.8375 0.0212075510608092\\
-11.825 0.0277119639247694\\
-11.8125 0.0340493096826605\\
-11.8 0.0401789442105428\\
-11.7875 0.0460614853052765\\
-11.775 0.0516590653892715\\
-11.7625 0.0569355749611921\\
-11.75 0.0618568952322883\\
-11.7375 0.0663911184498804\\
-11.725 0.070508754488512\\
-11.7125 0.07418292237165\\
-11.7 0.0773895254836927\\
-11.6875 0.080107409330727\\
-11.675 0.082318500819778\\
-11.6625 0.0840079281409905\\
-11.65 0.0851641204600062\\
-11.6375 0.0857788867541443\\
-11.625 0.0858474732579079\\
-11.6125 0.085368599118376\\
-11.6 0.0843444699999991\\
-11.5875 0.0827807695150025\\
-11.575 0.0806866285015325\\
-11.5625 0.0780745723072787\\
-11.55 0.0749604463801481\\
-11.5375 0.0713633206040154\\
-11.525 0.0673053729544749\\
-11.5125 0.0628117531818857\\
-11.5 0.057910427355608\\
-11.4875 0.0526320042297028\\
-11.475 0.0470095445035503\\
-11.4625 0.0410783541648327\\
-11.45 0.0348757632027787\\
-11.4375 0.0284408910772243\\
-11.425 0.0218144004131082\\
-11.4125 0.0150382404693482\\
-11.4 0.00815538199723505\\
-11.3875 0.0012095451618864\\
-11.375 -0.00575507775362726\\
-11.3625 -0.0126941031051051\\
-11.35 -0.0195632383242103\\
-11.3375 -0.0263185642412333\\
-11.325 -0.0329168154958456\\
-11.3125 -0.0393156572495466\\
-11.3 -0.0454739564311399\\
-11.2875 -0.0513520457811662\\
-11.275 -0.0569119790011345\\
-11.2625 -0.0621177753709759\\
-11.25 -0.0669356522580024\\
-11.2375 -0.0713342440186262\\
-11.225 -0.0752848058760961\\
-11.2125 -0.0787614014509571\\
-11.2 -0.0817410727237508\\
-11.1875 -0.0842039913173829\\
-11.175 -0.0861335901053435\\
-11.1625 -0.08751667427393\\
-11.15 -0.0883435110966522\\
-11.1375 -0.0886078978128763\\
-11.125 -0.0883072071413825\\
-11.1125 -0.087442410099925\\
-11.1 -0.0860180759474755\\
-11.0875 -0.0840423492090282\\
-11.075 -0.0815269038899871\\
-11.0625 -0.078486875132031\\
-11.05 -0.0749407687065598\\
-11.0375 -0.0709103488824489\\
-11.025 -0.0664205053448641\\
-11.0125 -0.0614990999759134\\
-11 -0.0561767944363173\\
-10.9875 -0.050486859612733\\
-10.975 -0.0444649681116827\\
-10.9625 -0.0381489710914294\\
-10.95 -0.0315786608240184\\
-10.9375 -0.0247955204752288\\
-10.925 -0.0178424626716466\\
-10.9125 -0.0107635584998\\
-10.9 -0.00360375864515121\\
-10.8875 0.00359139156650954\\
-10.875 0.0107760414230205\\
-10.8625 0.0179043265413742\\
-10.85 0.0249306611905573\\
-10.8375 0.0318100293627571\\
-10.825 0.0384982727373773\\
-10.8125 0.0449523736979998\\
-10.8 0.0511307315917991\\
-10.7875 0.0569934304601235\\
-10.775 0.06250249651995\\
-10.7625 0.0676221437375778\\
-10.75 0.0723190059098213\\
-10.7375 0.0765623537496859\\
-10.725 0.08032429556689\\
-10.7125 0.0835799602348201\\
-10.7 0.0863076612468811\\
-10.6875 0.0884890407819793\\
-10.675 0.0901091928249846\\
-10.6625 0.0911567645192548\\
-10.65 0.0916240350654278\\
-10.6375 0.0915069716224107\\
-10.625 0.0908052618111132\\
-10.6125 0.0895223225708238\\
-10.6 0.0876652852673833\\
-10.5875 0.085244957102825\\
-10.575 0.082275759029036\\
-10.5625 0.0787756405149372\\
-10.55 0.0747659716678544\\
-10.5375 0.0702714133522165\\
-10.525 0.0653197660917554\\
-10.5125 0.0599417986769262\\
-10.5 0.0541710575305568\\
-10.4875 0.0480436580097922\\
-10.475 0.0415980589384429\\
-10.4625 0.034874821773946\\
-10.45 0.0279163559137746\\
-10.4375 0.0207666517366726\\
-10.425 0.0134710030555981\\
-10.4125 0.00607572073002554\\
-10.4 -0.00137216075525656\\
-10.3875 -0.0088251818891788\\
-10.375 -0.0162357600198312\\
-10.3625 -0.0235564926085521\\
-10.35 -0.0307404599242688\\
-10.3375 -0.0377415252484346\\
-10.325 -0.0445146306730523\\
-10.3125 -0.0510160865990039\\
-10.3 -0.0572038530774258\\
-10.2875 -0.0630378111863232\\
-10.275 -0.0684800226930203\\
-10.2625 -0.0734949763255356\\
-10.25 -0.0780498190572603\\
-10.2375 -0.0821145709007093\\
-10.225 -0.0856623218102481\\
-10.2125 -0.0886694094024451\\
-10.2 -0.0911155763238009\\
-10.1875 -0.0929841062220911\\
-10.175 -0.0942619374126607\\
-10.1625 -0.0949397534692273\\
-10.15 -0.0950120501165778\\
-10.1375 -0.0944771779506428\\
-10.125 -0.0933373606642677\\
-10.1125 -0.0915986886134259\\
-10.1 -0.0892710877150981\\
-10.0875 -0.086368263822832\\
-10.075 -0.0829076228872368\\
-10.0625 -0.0789101673580152\\
-10.05 -0.074400369440527\\
-10.0375 -0.0694060219667016\\
-10.025 -0.06395806778447\\
-10.0125 -0.0580904087084351\\
-10 -0.0518396952080535\\
-9.9875 -0.0452450981329689\\
-9.975 -0.0383480638924815\\
-9.9625 -0.0311920546177394\\
-9.95 -0.0238222749277245\\
-9.9375 -0.0162853870158336\\
-9.925 -0.00862921584660421\\
-9.9125 -0.000902446321697114\\
-9.9 0.0068456856715514\\
-9.8875 0.0145657063725522\\
-9.875 0.0222082194342509\\
-9.8625 0.029724221377967\\
-9.85 0.0370654152074413\\
-9.8375 0.0441845201773297\\
-9.825 0.0510355757346413\\
-9.8125 0.0575742376815581\\
-9.8 0.0637580646572761\\
-9.7875 0.0695467930890555\\
-9.775 0.0749025988372495\\
-9.7625 0.0797903438357356\\
-9.75 0.0841778061247052\\
-9.7375 0.0880358917717789\\
-9.725 0.0913388272921093\\
-9.7125 0.0940643312979918\\
-9.7 0.096193764238697\\
-9.6875 0.0977122552271497\\
-9.675 0.0986088050962955\\
-9.6625 0.0988763649745538\\
-9.65 0.0985118898268684\\
-9.6375 0.0975163665637978\\
-9.625 0.0958948164843222\\
-9.6125 0.0936562719802601\\
-9.6 0.0908137275927521\\
-9.5875 0.0873840656776398\\
-9.575 0.0833879570962608\\
-9.5625 0.0788497375100401\\
-9.55 0.0737972600131339\\
-9.5375 0.0682617249901082\\
-9.525 0.0622774882325302\\
-9.5125 0.055881848490548\\
-9.5 0.0491148157662043\\
-9.4875 0.0420188617850623\\
-9.475 0.0346386541953621\\
-9.4625 0.0270207761552366\\
-9.45 0.0192134330615468\\
-9.4375 0.0112661482628745\\
-9.425 0.00322944967225581\\
-9.4125 -0.00484545074247082\\
-9.4 -0.0129069825622581\\
-9.3875 -0.0209035455491624\\
-9.375 -0.028783839217758\\
-9.3625 -0.0364971912458568\\
-9.35 -0.0439938826266256\\
-9.3375 -0.0512254674802012\\
-9.325 -0.058145085472489\\
-9.3125 -0.0647077648303063\\
-9.3 -0.0708707139988808\\
-9.2875 -0.0765936000534716\\
-9.275 -0.0818388120582562\\
-9.2625 -0.0865717076572322\\
-9.25 -0.0907608412843243\\
-9.2375 -0.0943781724933765\\
-9.225 -0.0973992530319228\\
-9.2125 -0.0998033914151918\\
-9.2 -0.101573793896827\\
-9.1875 -0.102697680880718\\
-9.175 -0.103166377973013\\
-9.1625 -0.102975381032989\\
-9.15 -0.102124394745561\\
-9.1375 -0.100617344405721\\
-9.125 -0.0984623607759093\\
-9.1125 -0.095671738048425\\
-9.1 -0.0922618651162458\\
-9.0875 -0.0882531305257182\\
-9.075 -0.0836698016564859\\
-9.0625 -0.0785398788344853\\
-9.05 -0.0728949252503915\\
-9.0375 -0.0667698737094901\\
-9.025 -0.060202811390028\\
-9.0125 -0.053234743929802\\
-9 -0.0459093402976505\\
-8.9875 -0.0382726600291051\\
-8.975 -0.0303728645261824\\
-8.9625 -0.0222599142233008\\
-8.95 -0.013985253518421\\
-8.9375 -0.0056014854506293\\
-8.925 0.00283796182535878\\
-8.9125 0.0112791746579399\\
-8.9 0.019668097457752\\
-8.8875 0.0279508780146207\\
-8.875 0.0360742123705223\\
-8.8625 0.0439856870468498\\
-8.85 0.0516341164334826\\
-8.8375 0.0589698731741673\\
-8.825 0.065945209419612\\
-8.8125 0.0725145668757338\\
-8.8 0.078634873637382\\
-8.7875 0.0842658258795206\\
-8.775 0.0893701525680535\\
-8.7625 0.0939138614567882\\
-8.75 0.0978664647523133\\
-8.7375 0.101201182952255\\
-8.725 0.103895125500945\\
-8.7125 0.105929447047515\\
-8.7 0.107289478246853\\
-8.6875 0.107964830201252\\
-8.675 0.107949471808623\\
-8.6625 0.107241779451537\\
-8.65 0.105844558639391\\
-8.6375 0.103765037390919\\
-8.625 0.101014831327041\\
-8.6125 0.0976098806214361\\
-8.6 0.0935703591390563\\
-8.5875 0.0889205562693806\\
-8.575 0.0836887321374864\\
-8.5625 0.0779069470473202\\
-8.55 0.0716108661792619\\
-8.5375 0.0648395407233096\\
-8.525 0.0576351667845551\\
-8.5125 0.0500428235409661\\
-8.5 0.0421101922722043\\
-8.4875 0.0338872580024699\\
-8.475 0.0254259956183134\\
-8.4625 0.0167800424240336\\
-8.45 0.00800435919159212\\
-8.4375 -0.000845118160921752\\
-8.425 -0.00971183406093985\\
-8.4125 -0.0185389736923767\\
-8.4 -0.0272698260334434\\
-8.3875 -0.0358481472116684\\
-8.375 -0.0442185218522801\\
-8.3625 -0.0523267201057981\\
-8.35 -0.0601200480619175\\
-8.3375 -0.0675476892906555\\
-8.325 -0.0745610353045929\\
-8.3125 -0.0811140027980842\\
-8.3 -0.0871633356001463\\
-8.2875 -0.0926688893684381\\
-8.275 -0.0975938971557748\\
-8.2625 -0.101905214099211\\
-8.25 -0.105573539608863\\
-8.2375 -0.108573615573024\\
-8.225 -0.110884399245449\\
-8.2125 -0.112489209638231\\
-8.2 -0.113375846410206\\
-8.1875 -0.113536680412299\\
-8.175 -0.112968715231648\\
-8.1625 -0.111673619258513\\
-8.15 -0.109657727986636\\
-8.1375 -0.106932016448932\\
-8.125 -0.103512041878031\\
-8.1125 -0.0994178568743468\\
-8.1 -0.0946738935520366\\
-8.0875 -0.0893088193202757\\
-8.075 -0.0833553651408773\\
-8.0625 -0.0768501272806399\\
-8.05 -0.0698333437503188\\
-8.0375 -0.062348646786633\\
-8.025 -0.0544427928903113\\
-8.0125 -0.0461653720822279\\
-8 -0.0375684981764307\\
-7.9875 -0.028706481995879\\
-7.975 -0.0196354895709608\\
-7.9625 -0.0104131874639359\\
-7.95 -0.00109837744932538\\
-7.9375 0.00824937714305253\\
-7.925 0.0175701310571449\\
-7.9125 0.0268039403005895\\
-7.9 0.0358912464541077\\
-7.8875 0.0447732596450077\\
-7.875 0.0533923377304741\\
-7.8625 0.0616923592528914\\
-7.85 0.0696190877614369\\
-7.8375 0.0771205251438971\\
-7.825 0.0841472516730825\\
-7.8125 0.0906527505528021\\
-7.8 0.0965937148381704\\
-7.7875 0.101930334713941\\
-7.775 0.106626563231107\\
-7.7625 0.110650358735999\\
-7.75 0.113973902369156\\
-7.7375 0.116573789164428\\
-7.725 0.118431191445439\\
-7.7125 0.119531993386813\\
-7.7 0.119866895790726\\
-7.6875 0.119431490315956\\
-7.675 0.118226302588765\\
-7.6625 0.116256803823813\\
-7.65 0.113533390782486\\
-7.6375 0.110071334097451\\
-7.625 0.105890695196493\\
-7.6125 0.101016212258289\\
-7.6 0.0954771558331153\\
-7.5875 0.0893071549582054\\
-7.575 0.0825439947868829\\
-7.5625 0.0752293869387003\\
-7.55 0.0674087139536191\\
-7.5375 0.0591307494050178\\
-7.525 0.0504473553867273\\
-7.5125 0.0414131592392539\\
-7.5 0.0320852115185981\\
-7.4875 0.0225226273399741\\
-7.475 0.0127862133386477\\
-7.4625 0.00293808259221156\\
-7.45 -0.00695874006811099\\
-7.4375 -0.01684071985958\\
-7.425 -0.026644218412658\\
-7.4125 -0.0363059021089072\\
-7.4 -0.0457631497835028\\
-7.3875 -0.0549544571764875\\
-7.375 -0.0638198355312776\\
-7.3625 -0.0723012017673825\\
-7.35 -0.0803427576980217\\
-7.3375 -0.0878913558275331\\
-7.325 -0.0948968493389903\\
-7.3125 -0.101312423976647\\
-7.3 -0.107094909636249\\
-7.2875 -0.112205069597772\\
-7.275 -0.116607865472115\\
-7.2625 -0.120272696082284\\
-7.25 -0.123173608659739\\
-7.2375 -0.125289480908865\\
-7.225 -0.126604172674384\\
-7.2125 -0.127106646135353\\
-7.2 -0.126791053649995\\
-7.1875 -0.125656792576294\\
-7.175 -0.1237085266052\\
-7.1625 -0.120956173355299\\
-7.15 -0.117414858191957\\
-7.1375 -0.113104834451688\\
-7.125 -0.10805137046783\\
-7.1125 -0.102284604006189\\
-7.1 -0.0958393649331152\\
-7.0875 -0.0887549671415744\\
-7.075 -0.0810749709639179\\
-7.0625 -0.0728469174916009\\
-7.05 -0.0641220364086122\\
-7.0375 -0.0549549291192574\\
-7.025 -0.045403229117147\\
-7.0125 -0.0355272416927888\\
-7 -0.0253895652200435\\
-6.9875 -0.0150546963847062\\
-6.975 -0.00458862183205858\\
-6.9625 0.00594160119533389\\
-6.95 0.0164682725769781\\
-6.9375 0.0269234826768081\\
-6.925 0.0372395485873233\\
-6.9125 0.0473494504660275\\
-6.9 0.0571872651640731\\
-6.8875 0.0666885943539973\\
-6.875 0.075790984388754\\
-6.8625 0.0844343351667157\\
-6.85 0.0925612953378533\\
-6.8375 0.100117641264043\\
-6.825 0.107052637241612\\
-6.8125 0.113319374603749\\
-6.8 0.11887508744858\\
-6.7875 0.123681442878938\\
-6.775 0.127704803795657\\
-6.7625 0.130916462455858\\
-6.75 0.133292843186717\\
-6.7375 0.134815672838318\\
-6.725 0.135472117760276\\
-6.7125 0.135254886296782\\
-6.7 0.134162296012289\\
-6.6875 0.132198305082961\\
-6.675 0.129372507517179\\
-6.6625 0.125700092098695\\
-6.65 0.121201765178478\\
-6.6375 0.115903637673801\\
-6.625 0.10983707686388\\
-6.6125 0.103038523800018\\
-6.6 0.0955492773711118\\
-6.5875 0.0874152462843925\\
-6.575 0.0786866704314805\\
-6.5625 0.0694178133118167\\
-6.55 0.0596666273788259\\
-6.5375 0.0494943943537939\\
-6.525 0.038965342722703\\
-6.5125 0.0281462447852432\\
-6.5 0.0171059957665656\\
-6.4875 0.00591517762733317\\
-6.475 -0.00535438968414092\\
-6.4625 -0.0166301067010787\\
-6.45 -0.0278390597202687\\
-6.4375 -0.0389084899308957\\
-6.425 -0.0497662633891565\\
-6.4125 -0.0603413388193719\\
-6.4 -0.070564230223752\\
-6.3875 -0.0803674613049002\\
-6.375 -0.0896860087444496\\
-6.3625 -0.0984577314417605\\
-6.35 -0.106623782894302\\
-6.3375 -0.114129003997578\\
-6.325 -0.120922293658476\\
-6.3125 -0.126956954746028\\
-6.3 -0.132191013052847\\
-6.2875 -0.136587507103601\\
-6.275 -0.140114746825642\\
-6.2625 -0.142746539288087\\
-6.25 -0.144462379920476\\
-6.2375 -0.145247607836175\\
-6.225 -0.145093524112104\\
-6.2125 -0.143997472107822\\
-6.2 -0.141962879148507\\
-6.1875 -0.138999259141056\\
-6.175 -0.135122175941415\\
-6.1625 -0.130353167544767\\
-6.15 -0.12471963141879\\
-6.1375 -0.118254671555478\\
-6.125 -0.110996908061912\\
-6.1125 -0.102990250357669\\
-6.1 -0.0942836352830746\\
-6.0875 -0.0849307316550246\\
-6.075 -0.0749896130290839\\
-6.0625 -0.0645224006389551\\
-6.05 -0.0535948786843394\\
-6.0375 -0.0422760843265218\\
-6.025 -0.0306378749227837\\
-6.0125 -0.0187544751903477\\
-6 -0.00670200712861459\\
-5.9875 0.00544199434421673\\
-5.975 0.017599076982579\\
-5.9625 0.0296903748875145\\
-5.95 0.0416371170509563\\
-5.9375 0.0533611375151818\\
-5.925 0.0647853838631894\\
-5.9125 0.0758344207553522\\
-5.9 0.0864349252419351\\
-5.8875 0.0965161706206743\\
-5.875 0.106010495666635\\
-5.8625 0.114853756141895\\
-5.85 0.12298575559164\\
-5.8375 0.130350652553799\\
-5.825 0.136897341446633\\
-5.8125 0.142579804556801\\
-5.8 0.147357432723155\\
-5.7875 0.151195312503592\\
-5.775 0.154064477815316\\
-5.7625 0.155942124260795\\
-5.75 0.156811784582145\\
-5.7375 0.156663463929375\\
-5.725 0.155493733882028\\
-5.7125 0.15330578442278\\
-5.7 0.150109433330101\\
-5.6875 0.145921092727191\\
-5.675 0.140763692801295\\
-5.6625 0.134666562981523\\
-5.65 0.127665271140262\\
-5.6375 0.119801421655837\\
-5.625 0.111122413443484\\
-5.6125 0.101681159325391\\
-5.6 0.0915357683657555\\
-5.5875 0.0807491930447023\\
-5.575 0.0693888433796917\\
-5.5625 0.0575261703271183\\
-5.55 0.0452362210068186\\
-5.5375 0.0325971684855373\\
-5.525 0.0196898190342022\\
-5.5125 0.00659709993324266\\
-5.5 -0.00659646895900655\\
-5.4875 -0.0198053165385655\\
-5.475 -0.0329433712525122\\
-5.4625 -0.0459246178453254\\
-5.45 -0.0586636564838083\\
-5.4375 -0.0710762606561688\\
-5.425 -0.0830799302298457\\
-5.4125 -0.0945944360655321\\
-5.4 -0.105542352620915\\
-5.3875 -0.115849575036612\\
-5.375 -0.125445817278226\\
-5.3625 -0.134265088014008\\
-5.35 -0.142246141032718\\
-5.3375 -0.149332897154861\\
-5.325 -0.155474834758041\\
-5.3125 -0.160627346224537\\
-5.3 -0.164752057825749\\
-5.2875 -0.16781711077982\\
-5.275 -0.169797401459075\\
-5.2625 -0.170674778975338\\
-5.25 -0.17043819863825\\
-5.2375 -0.169083830058225\\
-5.225 -0.166615118951707\\
-5.2125 -0.16304280200147\\
-5.2 -0.158384874423366\\
-5.1875 -0.152666510195853\\
-5.175 -0.145919935213233\\
-5.1625 -0.138184253930198\\
-5.15 -0.129505230368729\\
-5.1375 -0.119935024658175\\
-5.125 -0.109531886573377\\
-5.1125 -0.0983598078226919\\
-5.1 -0.0864881351127291\\
-5.0875 -0.073991146283904\\
-5.075 -0.0609475920604737\\
-5.0625 -0.0474402061975487\\
-5.05 -0.0335551870260713\\
-5.0375 -0.019381653600675\\
-5.025 -0.00501107983643247\\
-5.0125 0.00946328981646715\\
-5 0.0239470394718275\\
-4.9875 0.0383451918742129\\
-4.975 0.052562825535804\\
-4.9625 0.0665056949749388\\
-4.95 0.0800808500467808\\
-4.9375 0.093197250337756\\
-4.925 0.105766370603683\\
-4.9125 0.117702793266174\\
-4.9 0.128924784041585\\
-4.8875 0.1393548468632\\
-4.875 0.148920254367697\\
-4.8625 0.157553550353774\\
-4.85 0.165193020780137\\
-4.8375 0.171783130053508\\
-4.825 0.177274919562238\\
-4.8125 0.181626365637651\\
-4.8 0.184802694370561\\
-4.7875 0.186776650974606\\
-4.775 0.187528721668765\\
-4.7625 0.187047306345973\\
-4.75 0.185328840603703\\
-4.7375 0.18237786603261\\
-4.725 0.178207047985925\\
-4.7125 0.172837140390871\\
-4.7 0.166296897501923\\
-4.6875 0.158622932840706\\
-4.675 0.149859525911093\\
-4.6625 0.14005837762076\\
-4.65 0.129278315679908\\
-4.6375 0.117584951579866\\
-4.625 0.105050291079848\\
-4.6125 0.0917523004444202\\
-4.6 0.0777744309755748\\
-4.5875 0.0632051046715915\\
-4.575 0.0481371641155846\\
-4.5625 0.0326672899497163\\
-4.55 0.0168953895236194\\
-4.5375 0.000923960516517521\\
-4.525 -0.0151425664780211\\
-4.5125 -0.0311985022546477\\
-4.5 -0.0471375858958807\\
-4.4875 -0.0628536798697415\\
-4.475 -0.0782414688414957\\
-4.4625 -0.0931971576619465\\
-4.45 -0.107619163968615\\
-4.4375 -0.121408800839594\\
-4.425 -0.13447094497362\\
-4.4125 -0.146714685931852\\
-4.4 -0.158053952070046\\
-4.3875 -0.168408108909876\\
-4.375 -0.177702525848179\\
-4.3625 -0.18586910728024\\
-4.35 -0.192846784416414\\
-4.3375 -0.198581964301839\\
-4.325 -0.203028932801386\\
-4.3125 -0.206150208590074\\
-4.3 -0.207916845485492\\
-4.2875 -0.20830868077741\\
-4.275 -0.207314527543202\\
-4.2625 -0.204932309289068\\
-4.25 -0.201169135620118\\
-4.2375 -0.196041318017676\\
-4.225 -0.189574325185068\\
-4.2125 -0.181802677814132\\
-4.2 -0.172769783017583\\
-4.1875 -0.162527709068533\\
-4.175 -0.151136901482601\\
-4.1625 -0.138665841867453\\
-4.15 -0.125190651350832\\
-4.1375 -0.110794640771785\\
-4.125 -0.0955678101853438\\
-4.1125 -0.0796063005806919\\
-4.1 -0.0630118010477091\\
-4.0875 -0.0458909149431931\\
-4.075 -0.028354488902626\\
-4.0625 -0.0105169088173649\\
-4.05 0.00750463285472536\\
-4.0375 0.0255908938558087\\
-4.025 0.0436213581873636\\
-4.0125 0.0614750265145771\\
-4 0.0790312158329624\\
-3.9875 0.0961703632143582\\
-3.975 0.112774828379022\\
-3.9625 0.128729689805992\\
-3.95 0.143923529093076\\
-3.9375 0.158249198309533\\
-3.925 0.171604565154\\
-3.9125 0.183893230830445\\
-3.9 0.195025215691999\\
-3.8875 0.204917607871315\\
-3.875 0.213495170317434\\
-3.8625 0.220690901893919\\
-3.85 0.226446548454554\\
-3.8375 0.230713060107573\\
-3.825 0.23345099119767\\
-3.8125 0.234630839880955\\
-3.8 0.234233324536187\\
-3.7875 0.23224959464574\\
-3.775 0.228681374188161\\
-3.7625 0.223541036009847\\
-3.75 0.216851606081632\\
-3.7375 0.208646696996587\\
-3.725 0.198970370524236\\
-3.7125 0.187876929498849\\
-3.7 0.175430639787553\\
-3.6875 0.16170538354831\\
-3.675 0.146784245451064\\
-3.6625 0.130759033990758\\
-3.65 0.113729740466832\\
-3.6375 0.0958039386378717\\
-3.625 0.0770961284782162\\
-3.6125 0.0577270278626281\\
-3.6 0.0378228163846726\\
-3.5875 0.0175143358688163\\
-3.575 -0.00306374753455738\\
-3.5625 -0.0237738144821733\\
-3.55 -0.0444761913406753\\
-3.5375 -0.0650300711643254\\
-3.525 -0.0852944508518024\\
-3.5125 -0.105129078420792\\
-3.5 -0.124395404212069\\
-3.4875 -0.142957529746604\\
-3.475 -0.160683147911491\\
-3.4625 -0.177444468143058\\
-3.45 -0.193119120309516\\
-3.4375 -0.20759103107113\\
-3.425 -0.220751266613198\\
-3.4125 -0.232498835804538\\
-3.4 -0.242741448032876\\
-3.3875 -0.251396220207614\\
-3.375 -0.258390327696037\\
-3.3625 -0.263661594273745\\
-3.35 -0.267159016519721\\
-3.3375 -0.268843218469007\\
-3.325 -0.268686832751809\\
-3.3125 -0.266674804890713\\
-3.3 -0.262804617899631\\
-3.2875 -0.257086434821884\\
-3.275 -0.249543157361469\\
-3.2625 -0.240210399294399\\
-3.25 -0.229136373896056\\
-3.2375 -0.216381695180089\\
-3.225 -0.202019093311803\\
-3.2125 -0.186133045130491\\
-3.2 -0.168819321288678\\
-3.1875 -0.150184452084266\\
-3.175 -0.13034511462478\\
-3.1625 -0.10942744451499\\
-3.15 -0.0875662757966806\\
-3.1375 -0.0649043133894138\\
-3.125 -0.0415912427797293\\
-3.1125 -0.0177827821795103\\
-3.1 0.00636031717986235\\
-3.0875 0.0306733165378707\\
-3.075 0.0549885744206351\\
-3.0625 0.0791366639804376\\
-3.05 0.102947515757241\\
-3.0375 0.12625157850005\\
-3.025 0.148880990472703\\
-3.0125 0.170670753500724\\
-3 0.191459901897359\\
-2.9875 0.211092658337848\\
-2.975 0.229419568732572\\
-2.9625 0.24629860818383\\
-2.95 0.261596250197123\\
-2.9375 0.275188491455675\\
-2.925 0.286961824657902\\
-2.9125 0.296814152160192\\
-2.9 0.304655633459781\\
-2.8875 0.310409459896085\\
-2.875 0.314012550339572\\
-2.8625 0.315416162074894\\
-2.85 0.31458641156609\\
-2.8375 0.311504700315603\\
-2.825 0.306168041590413\\
-2.8125 0.298589284387281\\
-2.8 0.288797231639119\\
-2.7875 0.276836650324959\\
-2.775 0.262768171830098\\
-2.7625 0.246668081609614\\
-2.75 0.228627997931113\\
-2.7375 0.208754440208578\\
-2.725 0.187168288182027\\
-2.7125 0.164004133945948\\
-2.7 0.1394095295742\\
-2.6875 0.113544133829444\\
-2.675 0.0865787621733501\\
-2.6625 0.058694345007549\\
-2.65 0.0300807997668315\\
-2.6375 0.000935823154143511\\
-2.625 -0.028536389556882\\
-2.6125 -0.0581264906224856\\
-2.6 -0.087621383240467\\
-2.5875 -0.116805673659543\\
-2.575 -0.145463162900502\\
-2.5625 -0.173378368580247\\
-2.55 -0.200338066962504\\
-2.5375 -0.226132845048949\\
-2.525 -0.250558652275398\\
-2.5125 -0.273418341191402\\
-2.5 -0.294523186382587\\
-2.4875 -0.313694370841191\\
-2.475 -0.330764429008012\\
-2.4625 -0.345578635795092\\
-2.45 -0.35799633105643\\
-2.4375 -0.367892169203334\\
-2.425 -0.375157283960392\\
-2.4125 -0.379700358629575\\
-2.4 -0.381448592669174\\
-2.3875 -0.380348555903102\\
-2.375 -0.376366922249841\\
-2.3625 -0.369491075498389\\
-2.35 -0.35972958035769\\
-2.3375 -0.347112512762676\\
-2.325 -0.331691644231049\\
-2.3125 -0.313540475926029\\
-2.3 -0.292754118987649\\
-2.2875 -0.26944901864325\\
-2.275 -0.243762520591868\\
-2.2625 -0.215852279172872\\
-2.25 -0.185895507869004\\
-2.2375 -0.154088073753271\\
-2.225 -0.120643438562339\\
-2.2125 -0.0857914501577034\\
-2.2 -0.0497769892164633\\
-2.1875 -0.0128584770666334\\
-2.175 0.0246937483570597\\
-2.1625 0.0625991804192685\\
-2.15 0.100569006519869\\
-2.1375 0.138308075644629\\
-2.125 0.17551695977301\\
-2.1125 0.211894097288978\\
-2.1 0.247138005695122\\
-2.0875 0.280949550145478\\
-2.075 0.313034253589126\\
-2.0625 0.34310463366587\\
-2.05 0.370882550918042\\
-2.0375 0.396101552386174\\
-2.025 0.418509194245299\\
-2.0125 0.437869326815933\\
-2 0.453964325054918\\
-1.9875 0.466597247498054\\
-1.975 0.475593906592834\\
-1.9625 0.480804833426818\\
-1.95 0.482107120028387\\
-1.9375 0.479406122691268\\
-1.925 0.472637010154936\\
-1.9125 0.461766140958206\\
-1.9 0.446792254873206\\
-1.8875 0.427747464020578\\
-1.875 0.4046980300621\\
-1.8625 0.377744914760907\\
-1.85 0.347024092191384\\
-1.8375 0.312706611964095\\
-1.825 0.274998404004116\\
-1.8125 0.234139816677784\\
-1.8 0.190404881398803\\
-1.7875 0.144100298252836\\
-1.775 0.0955641386555397\\
-1.7625 0.0451642625937764\\
-1.75 -0.00670355041155488\\
-1.7375 -0.0596177558502857\\
-1.725 -0.113133481834143\\
-1.7125 -0.166785245634675\\
-1.7 -0.220089943289746\\
-1.6875 -0.272550104691325\\
-1.675 -0.323657404836191\\
-1.6625 -0.372896420197713\\
-1.65 -0.419748617471386\\
-1.6375 -0.463696560266954\\
-1.625 -0.504228317677571\\
-1.6125 -0.540842057059473\\
-1.6 -0.573050801814688\\
-1.5875 -0.600387333492387\\
-1.575 -0.622409216123317\\
-1.5625 -0.638703919381663\\
-1.55 -0.648894015942303\\
-1.5375 -0.652642427274025\\
-1.525 -0.649657691090428\\
-1.5125 -0.639699222777536\\
-1.5 -0.622582542336265\\
-1.4875 -0.598184437727409\\
-1.475 -0.566448034991134\\
-1.4625 -0.527387745137946\\
-1.45 -0.481094057579005\\
-1.4375 -0.427738149783476\\
-1.425 -0.367576282924406\\
-1.4125 -0.300953953502213\\
-1.4 -0.228309771322086\\
-1.3875 -0.150179034745357\\
-1.375 -0.0671969748386665\\
-1.3625 0.0198983590934625\\
-1.35 0.110263599088796\\
-1.3375 0.202947968542358\\
-1.325 0.296891626653422\\
-1.3125 0.390924469828015\\
-1.3 0.483765410943821\\
-1.2875 0.574022155629042\\
-1.275 0.660191492820577\\
-1.2625 0.740660114854579\\
-1.25 0.81370598021356\\
-1.2375 0.877500229816693\\
-1.225 0.930109665401766\\
-1.2125 0.969499796119452\\
-1.2 0.993538456953078\\
-1.1875 1\\
-1.175 0.986570057016326\\
-1.1625 0.950850868946251\\
-1.15 0.890367175443282\\
-1.1375 0.802572654655059\\
-1.125 0.684856900800046\\
-1.1125 0.534552924324857\\
-1.1 0.348945156710141\\
-1.0875 0.125277939302489\\
-1.075 -0.139235527095769\\
-1.0625 -0.447403797734806\\
-1.05 -0.802047392897007\\
-1.0375 -1.20598863115407\\
-1.025 -1.66204112004428\\
-1.0125 -2.17299893953956\\
-1 -2.74162555577788\\
-0.9875 -3.37064250450921\\
-0.975 -4.06271788553156\\
-0.9625 -4.82045471106744\\
-0.95 -5.64637915253949\\
-0.9375 -6.54292873153806\\
-0.925 -7.51244050192502\\
-0.9125 -8.55713927097788\\
-0.9 -9.67912590824086\\
-0.8875 -10.8803657913072\\
-0.875 -12.1626774381055\\
-0.8625 -13.5277213753968\\
-0.85 -14.9769892931068\\
-0.8375 -16.5117935338132\\
-0.825 -18.1332569661849\\
-0.8125 -19.8423032904232\\
-0.8 -21.6396478227868\\
-0.7875 -23.5257888050968\\
-0.775 -25.5009992837124\\
-0.7625 -27.5653196008531\\
-0.75 -29.7185505393152\\
-0.7375 -31.9602471596046\\
-0.725 -34.2897133662837\\
-0.7125 -36.7059972379177\\
-0.7 -39.2078871524145\\
-0.6875 -41.7939087367947\\
-0.675 -44.4623226675036\\
-0.6625 -47.2111233443119\\
-0.65 -50.0380384576509\\
-0.6375 -52.9405294658958\\
-0.625 -55.9157929956805\\
-0.6125 -58.9607631747937\\
-0.6 -62.0721149035963\\
-0.5875 -65.2462680672198\\
-0.575 -68.4793926870877\\
-0.5625 -71.7674150065296\\
-0.55 -75.1060245014933\\
-0.5375 -78.4906818035701\\
-0.525 -81.9166275187957\\
-0.5125 -85.378891921951\\
-0.5 -88.8723055024107\\
-0.4875 -92.3915103339668\\
-0.475 -95.9309722375232\\
-0.4625 -99.4849937021199\\
-0.45 -103.047727526418\\
-0.4375 -106.613191139589\\
-0.425 -110.175281557494\\
-0.4125 -113.727790927145\\
-0.4 -117.264422609736\\
-0.3875 -120.778807749957\\
-0.375 -124.26452227701\\
-0.3625 -127.715104280571\\
-0.35 -131.124071703062\\
-0.3375 -134.484940287884\\
-0.325 -137.791241721832\\
-0.3125 -141.036541908698\\
-0.3 -144.214459310113\\
-0.2875 -147.318683288993\\
-0.275 -150.342992390492\\
-0.2625 -153.281272495217\\
-0.25 -156.127534779544\\
-0.2375 -158.875933418206\\
-0.225 -161.520782964995\\
-0.2125 -164.056575348267\\
-0.2 -166.477996419104\\
-0.1875 -168.779941991398\\
-0.175 -170.957533314775\\
-0.1625 -173.006131923188\\
-0.15 -174.921353804143\\
-0.1375 -176.699082835908\\
-0.125 -178.335483442659\\
-0.1125 -179.82701242028\\
-0.1 -181.170429888617\\
-0.0875 -182.362809329087\\
-0.075 -183.401546669991\\
-0.0625 -184.284368385346\\
-0.05 -185.009338576752\\
-0.0375 -185.574865011604\\
-0.025 -185.97970409485\\
-0.0125 -186.22296475555\\
0 -186.30411123352\\
0.0125 -186.22296475555\\
0.025 -185.979704094849\\
0.0375 -185.574865011602\\
0.05 -185.00933857675\\
0.0625 -184.284368385343\\
0.075 -183.401546669988\\
0.0875 -182.362809329083\\
0.1 -181.170429888613\\
0.1125 -179.827012420276\\
0.125 -178.335483442654\\
0.1375 -176.699082835903\\
0.15 -174.921353804137\\
0.1625 -173.006131923182\\
0.175 -170.957533314769\\
0.1875 -168.779941991391\\
0.2 -166.477996419097\\
0.2125 -164.05657534826\\
0.225 -161.520782964988\\
0.2375 -158.875933418198\\
0.25 -156.127534779536\\
0.2625 -153.281272495209\\
0.275 -150.342992390483\\
0.2875 -147.318683288985\\
0.3 -144.214459310104\\
0.3125 -141.036541908689\\
0.325 -137.791241721823\\
0.3375 -134.484940287875\\
0.35 -131.124071703053\\
0.3625 -127.715104280561\\
0.375 -124.264522277\\
0.3875 -120.778807749947\\
0.4 -117.264422609725\\
0.4125 -113.727790927135\\
0.425 -110.175281557483\\
0.4375 -106.613191139579\\
0.45 -103.047727526408\\
0.4625 -99.4849937021098\\
0.475 -95.9309722375132\\
0.4875 -92.3915103339568\\
0.5 -88.8723055024009\\
0.5125 -85.3788919219412\\
0.525 -81.916627518786\\
0.5375 -78.4906818035606\\
0.55 -75.106024501484\\
0.5625 -71.7674150065205\\
0.575 -68.4793926870787\\
0.5875 -65.2462680672111\\
0.6 -62.0721149035878\\
0.6125 -58.9607631747855\\
0.625 -55.9157929956724\\
0.6375 -52.9405294658878\\
0.65 -50.0380384576432\\
0.6625 -47.2111233443045\\
0.675 -44.4623226674964\\
0.6875 -41.7939087367878\\
0.7 -39.2078871524078\\
0.7125 -36.7059972379112\\
0.725 -34.2897133662776\\
0.7375 -31.9602471595987\\
0.75 -29.7185505393096\\
0.7625 -27.5653196008478\\
0.775 -25.5009992837074\\
0.7875 -23.525788805092\\
0.8 -21.6396478227823\\
0.8125 -19.8423032904189\\
0.825 -18.1332569661809\\
0.8375 -16.5117935338094\\
0.85 -14.9769892931033\\
0.8625 -13.5277213753935\\
0.875 -12.1626774381025\\
0.8875 -10.8803657913044\\
0.9 -9.67912590823825\\
0.9125 -8.55713927097549\\
0.925 -7.51244050192284\\
0.9375 -6.54292873153609\\
0.95 -5.6463791525377\\
0.9625 -4.82045471106584\\
0.975 -4.06271788553014\\
0.9875 -3.37064250450796\\
1 -2.74162555577679\\
1.0125 -2.17299893953862\\
1.025 -1.66204112004349\\
1.0375 -1.20598863115341\\
1.05 -0.802047392896469\\
1.0625 -0.447403797734382\\
1.075 -0.139235527095453\\
1.0875 0.125277939302707\\
1.1 0.348945156710269\\
1.1125 0.534552924324904\\
1.125 0.68485690080002\\
1.1375 0.802572654654969\\
1.15 0.890367175443136\\
1.1625 0.950850868946055\\
1.175 0.986570057016089\\
1.1875 0.999999999999727\\
1.2 0.993538456952777\\
1.2125 0.969499796119128\\
1.225 0.930109665401424\\
1.2375 0.877500229816341\\
1.25 0.813705980213202\\
1.2625 0.740660114854221\\
1.275 0.660191492820222\\
1.2875 0.574022155628695\\
1.3 0.483765410943486\\
1.3125 0.390924469827695\\
1.325 0.296891626653118\\
1.3375 0.202947968542075\\
1.35 0.110263599088535\\
1.3625 0.0198983590932258\\
1.375 -0.0671969748388774\\
1.3875 -0.150179034745541\\
1.4 -0.228309771322242\\
1.4125 -0.300953953502341\\
1.425 -0.367576282924505\\
1.4375 -0.427738149783546\\
1.45 -0.481094057579048\\
1.4625 -0.52738774513796\\
1.475 -0.566448034991121\\
1.4875 -0.59818443772737\\
1.5 -0.6225825423362\\
1.5125 -0.639699222777449\\
1.525 -0.649657691090318\\
1.5375 -0.652642427273896\\
1.55 -0.648894015942153\\
1.5625 -0.638703919381497\\
1.575 -0.622409216123135\\
1.5875 -0.600387333492193\\
1.6 -0.573050801814482\\
1.6125 -0.540842057059259\\
1.625 -0.504228317677351\\
1.6375 -0.463696560266728\\
1.65 -0.419748617471157\\
1.6625 -0.372896420197484\\
1.675 -0.323657404835963\\
1.6875 -0.2725501046911\\
1.7 -0.220089943289526\\
1.7125 -0.166785245634462\\
1.725 -0.113133481833937\\
1.7375 -0.0596177558500893\\
1.75 -0.00670355041136954\\
1.7625 0.0451642625939495\\
1.775 0.0955641386556993\\
1.7875 0.144100298252982\\
1.8 0.190404881398933\\
1.8125 0.234139816677898\\
1.825 0.274998404004214\\
1.8375 0.312706611964176\\
1.85 0.347024092191448\\
1.8625 0.377744914760952\\
1.875 0.404698030062129\\
1.8875 0.427747464020588\\
1.9 0.4467922548732\\
1.9125 0.461766140958183\\
1.925 0.472637010154896\\
1.9375 0.479406122691213\\
1.95 0.482107120028316\\
1.9625 0.480804833426734\\
1.975 0.475593906592736\\
1.9875 0.466597247497944\\
2 0.453964325054797\\
2.0125 0.4378693268158\\
2.025 0.418509194245159\\
2.0375 0.396101552386026\\
2.05 0.370882550917887\\
2.0625 0.343104633665709\\
2.075 0.313034253588961\\
2.0875 0.280949550145311\\
2.1 0.247138005694953\\
2.1125 0.211894097288809\\
2.125 0.175516959772842\\
2.1375 0.138308075644463\\
2.15 0.100569006519707\\
2.1625 0.062599180419111\\
2.175 0.0246937483569079\\
2.1875 -0.0128584770667783\\
2.2 -0.0497769892166005\\
2.2125 -0.0857914501578318\\
2.225 -0.120643438562458\\
2.2375 -0.15408807375338\\
2.25 -0.185895507869102\\
2.2625 -0.215852279172958\\
2.275 -0.243762520591942\\
2.2875 -0.269449018643311\\
2.3 -0.292754118987698\\
2.3125 -0.313540475926065\\
2.325 -0.331691644231072\\
2.3375 -0.347112512762686\\
2.35 -0.359729580357686\\
2.3625 -0.369491075498373\\
2.375 -0.376366922249812\\
2.3875 -0.380348555903061\\
2.4 -0.38144859266912\\
2.4125 -0.37970035862951\\
2.425 -0.375157283960315\\
2.4375 -0.367892169203247\\
2.45 -0.357996331056334\\
2.4625 -0.345578635794987\\
2.475 -0.330764429007899\\
2.4875 -0.313694370841071\\
2.5 -0.29452318638246\\
2.5125 -0.27341834119127\\
2.525 -0.250558652275261\\
2.5375 -0.226132845048809\\
2.55 -0.200338066962361\\
2.5625 -0.173378368580102\\
2.575 -0.145463162900357\\
2.5875 -0.116805673659398\\
2.6 -0.0876213832403231\\
2.6125 -0.0581264906223438\\
2.625 -0.0285363895567432\\
2.6375 0.000935823154278358\\
2.65 0.0300807997669616\\
2.6625 0.0586943450076738\\
2.675 0.0865787621734685\\
2.6875 0.113544133829555\\
2.7 0.139409529574304\\
2.7125 0.164004133946044\\
2.725 0.187168288182114\\
2.7375 0.208754440208656\\
2.75 0.228627997931182\\
2.7625 0.246668081609673\\
2.775 0.262768171830147\\
2.7875 0.276836650324997\\
2.8 0.288797231639147\\
2.8125 0.2985892843873\\
2.825 0.30616804159042\\
2.8375 0.311504700315601\\
2.85 0.314586411566078\\
2.8625 0.315416162074872\\
2.875 0.314012550339541\\
2.8875 0.310409459896044\\
2.9 0.304655633459731\\
2.9125 0.296814152160135\\
2.925 0.286961824657836\\
2.9375 0.275188491455602\\
2.95 0.261596250197044\\
2.9625 0.246298608183745\\
2.975 0.229419568732482\\
2.9875 0.211092658337753\\
3 0.191459901897261\\
3.0125 0.170670753500622\\
3.025 0.148880990472599\\
3.0375 0.126251578499945\\
3.05 0.102947515757135\\
3.0625 0.0791366639803319\\
3.075 0.0549885744205303\\
3.0875 0.0306733165377673\\
3.1 0.0063603171797612\\
3.1125 -0.0177827821796085\\
3.125 -0.0415912427798239\\
3.1375 -0.0649043133895042\\
3.15 -0.0875662757967663\\
3.1625 -0.10942744451507\\
3.175 -0.130345114624854\\
3.1875 -0.150184452084334\\
3.2 -0.168819321288739\\
3.2125 -0.186133045130545\\
3.225 -0.202019093311849\\
3.2375 -0.216381695180128\\
3.25 -0.229136373896087\\
3.2625 -0.240210399294423\\
3.275 -0.249543157361483\\
3.2875 -0.25708643482189\\
3.3 -0.262804617899629\\
3.3125 -0.266674804890703\\
3.325 -0.268686832751791\\
3.3375 -0.268843218468981\\
3.35 -0.267159016519688\\
3.3625 -0.263661594273704\\
3.375 -0.258390327695989\\
3.3875 -0.25139622020756\\
3.4 -0.242741448032816\\
3.4125 -0.232498835804472\\
3.425 -0.220751266613127\\
3.4375 -0.207591031071054\\
3.45 -0.193119120309436\\
3.4625 -0.177444468142975\\
3.475 -0.160683147911405\\
3.4875 -0.142957529746515\\
3.5 -0.124395404211979\\
3.5125 -0.105129078420701\\
3.525 -0.0852944508517106\\
3.5375 -0.0650300711642339\\
3.55 -0.0444761913405846\\
3.5625 -0.0237738144820841\\
3.575 -0.00306374753447031\\
3.5875 0.0175143358689007\\
3.6 0.0378228163847537\\
3.6125 0.0577270278627054\\
3.625 0.0770961284782892\\
3.6375 0.0958039386379399\\
3.65 0.113729740466895\\
3.6625 0.130759033990815\\
3.675 0.146784245451115\\
3.6875 0.161705383548354\\
3.7 0.175430639787591\\
3.7125 0.18787692949888\\
3.725 0.19897037052426\\
3.7375 0.208646696996603\\
3.75 0.216851606081641\\
3.7625 0.223541036009849\\
3.775 0.228681374188156\\
3.7875 0.232249594645727\\
3.8 0.234233324536167\\
3.8125 0.234630839880927\\
3.825 0.233450991197636\\
3.8375 0.230713060107532\\
3.85 0.226446548454507\\
3.8625 0.220690901893865\\
3.875 0.213495170317375\\
3.8875 0.204917607871251\\
3.9 0.19502521569193\\
3.9125 0.183893230830371\\
3.925 0.171604565153922\\
3.9375 0.158249198309451\\
3.95 0.143923529092991\\
3.9625 0.128729689805904\\
3.975 0.112774828378933\\
3.9875 0.0961703632142681\\
4 0.0790312158328711\\
4.0125 0.0614750265144857\\
4.025 0.0436213581872726\\
4.0375 0.0255908938557186\\
4.05 0.00750463285463673\\
4.0625 -0.0105169088174515\\
4.075 -0.02835448890271\\
4.0875 -0.0458909149432741\\
4.1 -0.0630118010477865\\
4.1125 -0.0796063005807653\\
4.125 -0.0955678101854128\\
4.1375 -0.110794640771849\\
4.15 -0.125190651350891\\
4.1625 -0.138665841867506\\
4.175 -0.151136901482649\\
4.1875 -0.162527709068574\\
4.2 -0.172769783017618\\
4.2125 -0.18180267781416\\
4.225 -0.18957432518509\\
4.2375 -0.19604131801769\\
4.25 -0.201169135620126\\
4.2625 -0.20493230928907\\
4.275 -0.207314527543197\\
4.2875 -0.208308680777398\\
4.3 -0.207916845485474\\
4.3125 -0.206150208590049\\
4.325 -0.203028932801355\\
4.3375 -0.198581964301802\\
4.35 -0.192846784416372\\
4.3625 -0.185869107280192\\
4.375 -0.177702525848126\\
4.3875 -0.168408108909819\\
4.4 -0.158053952069985\\
4.4125 -0.146714685931787\\
4.425 -0.134470944973552\\
4.4375 -0.121408800839523\\
4.45 -0.107619163968541\\
4.4625 -0.0931971576618709\\
4.475 -0.0782414688414185\\
4.4875 -0.0628536798696634\\
4.5 -0.0471375858958023\\
4.5125 -0.0311985022545695\\
4.525 -0.0151425664779435\\
4.5375 0.000923960516594028\\
4.55 0.0168953895236943\\
4.5625 0.0326672899497891\\
4.575 0.048137164115655\\
4.5875 0.0632051046716588\\
4.6 0.0777744309756386\\
4.6125 0.0917523004444804\\
4.625 0.105050291079904\\
4.6375 0.117584951579918\\
4.65 0.129278315679955\\
4.6625 0.140058377620802\\
4.675 0.14985952591113\\
4.6875 0.158622932840737\\
4.7 0.166296897501948\\
4.7125 0.172837140390891\\
4.725 0.178207047985939\\
4.7375 0.182377866032617\\
4.75 0.185328840603705\\
4.7625 0.187047306345969\\
4.775 0.187528721668755\\
4.7875 0.186776650974591\\
4.8 0.18480269437054\\
4.8125 0.181626365637625\\
4.825 0.177274919562207\\
4.8375 0.171783130053471\\
4.85 0.165193020780095\\
4.8625 0.157553550353729\\
4.875 0.148920254367647\\
4.8875 0.139354846863147\\
4.9 0.128924784041529\\
4.9125 0.117702793266114\\
4.925 0.105766370603621\\
4.9375 0.0931972503376916\\
4.95 0.0800808500467147\\
4.9625 0.0665056949748716\\
4.975 0.0525628255357359\\
4.9875 0.0383451918741445\\
5 0.0239470394717593\\
5.0125 0.00946328981639952\\
5.025 -0.00501107983649908\\
5.0375 -0.0193816536007401\\
5.05 -0.0335551870261345\\
5.0625 -0.0474402061976097\\
5.075 -0.060947592060532\\
5.0875 -0.0739911462839592\\
5.1 -0.0864881351127808\\
5.1125 -0.0983598078227401\\
5.125 -0.109531886573422\\
5.1375 -0.119935024658214\\
5.15 -0.129505230368764\\
5.1625 -0.138184253930229\\
5.175 -0.145919935213259\\
5.1875 -0.152666510195873\\
5.2 -0.158384874423382\\
5.2125 -0.16304280200148\\
5.225 -0.166615118951712\\
5.2375 -0.169083830058225\\
5.25 -0.170438198638244\\
5.2625 -0.170674778975327\\
5.275 -0.169797401459058\\
5.2875 -0.167817110779799\\
5.3 -0.164752057825723\\
5.3125 -0.160627346224506\\
5.325 -0.155474834758005\\
5.3375 -0.149332897154821\\
5.35 -0.142246141032674\\
5.3625 -0.13426508801396\\
5.375 -0.125445817278175\\
5.3875 -0.115849575036558\\
5.4 -0.105542352620858\\
5.4125 -0.0945944360654736\\
5.425 -0.0830799302297853\\
5.4375 -0.0710762606561069\\
5.45 -0.0586636564837455\\
5.4625 -0.0459246178452618\\
5.475 -0.0329433712524484\\
5.4875 -0.019805316538502\\
5.5 -0.00659646895894356\\
5.5125 0.00659709993330462\\
5.525 0.0196898190342628\\
5.5375 0.0325971684855961\\
5.55 0.0452362210068752\\
5.5625 0.0575261703271723\\
5.575 0.0693888433797427\\
5.5875 0.0807491930447502\\
5.6 0.0915357683658\\
5.6125 0.101681159325432\\
5.625 0.11112241344352\\
5.6375 0.119801421655869\\
5.65 0.12766527114029\\
5.6625 0.134666562981546\\
5.675 0.140763692801313\\
5.6875 0.145921092727204\\
5.7 0.150109433330109\\
5.7125 0.153305784422783\\
5.725 0.155493733882026\\
5.7375 0.156663463929368\\
5.75 0.156811784582133\\
5.7625 0.155942124260778\\
5.775 0.154064477815294\\
5.7875 0.151195312503566\\
5.8 0.147357432723124\\
5.8125 0.142579804556766\\
5.825 0.136897341446593\\
5.8375 0.130350652553755\\
5.85 0.122985755591593\\
5.8625 0.114853756141844\\
5.875 0.106010495666581\\
5.8875 0.0965161706206183\\
5.9 0.0864349252418765\\
5.9125 0.0758344207552917\\
5.925 0.0647853838631273\\
5.9375 0.0533611375151184\\
5.95 0.041637117050892\\
5.9625 0.0296903748874497\\
5.975 0.0175990769825141\\
5.9875 0.00544199434415217\\
6 -0.00670200712867847\\
6.0125 -0.0187544751904105\\
6.025 -0.0306378749228451\\
6.0375 -0.0422760843265815\\
6.05 -0.053594878684397\\
6.0625 -0.0645224006390103\\
6.075 -0.0749896130291363\\
6.0875 -0.0849307316550739\\
6.1 -0.0942836352831206\\
6.1125 -0.102990250357712\\
6.125 -0.110996908061951\\
6.1375 -0.118254671555513\\
6.15 -0.124719631418821\\
6.1625 -0.130353167544793\\
6.175 -0.135122175941436\\
6.1875 -0.138999259141073\\
6.2 -0.141962879148519\\
6.2125 -0.14399747210783\\
6.225 -0.145093524112108\\
6.2375 -0.145247607836174\\
6.25 -0.144462379920471\\
6.2625 -0.142746539288077\\
6.275 -0.140114746825627\\
6.2875 -0.136587507103582\\
6.3 -0.132191013052824\\
6.3125 -0.126956954746001\\
6.325 -0.120922293658445\\
6.3375 -0.114129003997544\\
6.35 -0.106623782894265\\
6.3625 -0.0984577314417209\\
6.375 -0.0896860087444072\\
6.3875 -0.0803674613048555\\
6.4 -0.0705642302237053\\
6.4125 -0.0603413388193235\\
6.425 -0.0497662633891068\\
6.4375 -0.038908489930845\\
6.45 -0.0278390597202174\\
6.4625 -0.0166301067010272\\
6.475 -0.00535438968408943\\
6.4875 0.00591517762738425\\
6.5 0.0171059957666159\\
6.5125 0.0281462447852924\\
6.525 0.0389653427227508\\
6.5375 0.0494943943538399\\
6.55 0.0596666273788699\\
6.5625 0.0694178133118585\\
6.575 0.0786866704315196\\
6.5875 0.0874152462844288\\
6.6 0.095549277371145\\
6.6125 0.103038523800048\\
6.625 0.109837076863906\\
6.6375 0.115903637673824\\
6.65 0.121201765178497\\
6.6625 0.12570009209871\\
6.675 0.12937250751719\\
6.6875 0.132198305082969\\
6.7 0.134162296012292\\
6.7125 0.135254886296781\\
6.725 0.135472117760271\\
6.7375 0.134815672838309\\
6.75 0.133292843186704\\
6.7625 0.130916462455841\\
6.775 0.127704803795637\\
6.7875 0.123681442878914\\
6.8 0.118875087448553\\
6.8125 0.113319374603718\\
6.825 0.107052637241578\\
6.8375 0.100117641264006\\
6.85 0.0925612953378137\\
6.8625 0.0844343351666739\\
6.875 0.0757909843887103\\
6.8875 0.0666885943539518\\
6.9 0.0571872651640261\\
6.9125 0.0473494504659795\\
6.925 0.0372395485872745\\
6.9375 0.0269234826767589\\
6.95 0.0164682725769287\\
6.9625 0.00594160119528466\\
6.975 -0.00458862183210732\\
6.9875 -0.0150546963847541\\
7 -0.0253895652200903\\
7.0125 -0.0355272416928342\\
7.025 -0.0454032291171907\\
7.0375 -0.0549549291192991\\
7.05 -0.0641220364086515\\
7.0625 -0.0728469174916376\\
7.075 -0.081074970963952\\
7.0875 -0.0887549671416056\\
7.1 -0.0958393649331431\\
7.1125 -0.102284604006214\\
7.125 -0.108051370467851\\
7.1375 -0.113104834451705\\
7.15 -0.11741485819197\\
7.1625 -0.120956173355308\\
7.175 -0.123708526605205\\
7.1875 -0.125656792576296\\
7.2 -0.126791053649993\\
7.2125 -0.127106646135346\\
7.225 -0.126604172674374\\
7.2375 -0.125289480908852\\
7.25 -0.123173608659721\\
7.2625 -0.120272696082263\\
7.275 -0.116607865472091\\
7.2875 -0.112205069597744\\
7.3 -0.107094909636218\\
7.3125 -0.101312423976613\\
7.325 -0.0948968493389532\\
7.3375 -0.0878913558274933\\
7.35 -0.0803427576979797\\
7.3625 -0.0723012017673384\\
7.375 -0.0638198355312316\\
7.3875 -0.0549544571764401\\
7.4 -0.0457631497834542\\
7.4125 -0.0363059021088577\\
7.425 -0.026644218412608\\
7.4375 -0.0168407198595297\\
7.45 -0.00695874006806068\\
7.4625 0.00293808259226154\\
7.475 0.012786213338697\\
7.4875 0.0225226273400225\\
7.5 0.0320852115186453\\
7.5125 0.0414131592392996\\
7.525 0.0504473553867712\\
7.5375 0.0591307494050597\\
7.55 0.0674087139536587\\
7.5625 0.0752293869387374\\
7.575 0.0825439947869172\\
7.5875 0.0893071549582369\\
7.6 0.0954771558331436\\
7.6125 0.101016212258314\\
7.625 0.105890695196515\\
7.6375 0.11007133409747\\
7.65 0.1135333907825\\
7.6625 0.116256803823824\\
7.675 0.118226302588771\\
7.6875 0.119431490315959\\
7.7 0.119866895790726\\
7.7125 0.119531993386808\\
7.725 0.11843119144543\\
7.7375 0.116573789164417\\
7.75 0.11397390236914\\
7.7625 0.110650358735981\\
7.775 0.106626563231085\\
7.7875 0.101930334713915\\
7.8 0.0965937148381423\\
7.8125 0.090652750552771\\
7.825 0.0841472516730489\\
7.8375 0.0771205251438612\\
7.85 0.0696190877613988\\
7.8625 0.0616923592528515\\
7.875 0.0533923377304326\\
7.8875 0.0447732596449649\\
7.9 0.0358912464540637\\
7.9125 0.0268039403005448\\
7.925 0.0175701310570998\\
7.9375 0.00824937714300712\\
7.95 -0.0010983774493707\\
7.9625 -0.0104131874639808\\
7.975 -0.0196354895710051\\
7.9875 -0.0287064819959224\\
8 -0.0375684981764729\\
8.0125 -0.0461653720822685\\
8.025 -0.0544427928903503\\
8.0375 -0.06234864678667\\
8.05 -0.0698333437503536\\
8.0625 -0.0768501272806725\\
8.075 -0.0833553651409071\\
8.0875 -0.0893088193203028\\
8.1 -0.094673893552061\\
8.1125 -0.0994178568743679\\
8.125 -0.10351204187805\\
8.1375 -0.106932016448947\\
8.15 -0.109657727986647\\
8.1625 -0.111673619258521\\
8.175 -0.112968715231653\\
8.1875 -0.1135366804123\\
8.2 -0.113375846410204\\
8.2125 -0.112489209638226\\
8.225 -0.11088439924544\\
8.2375 -0.108573615573012\\
8.25 -0.105573539608848\\
8.2625 -0.101905214099193\\
8.275 -0.0975938971557534\\
8.2875 -0.0926688893684139\\
8.3 -0.0871633356001194\\
8.3125 -0.0811140027980549\\
8.325 -0.0745610353045614\\
8.3375 -0.067547689290622\\
8.35 -0.0601200480618822\\
8.3625 -0.0523267201057612\\
8.375 -0.044218521852242\\
8.3875 -0.0358481472116292\\
8.4 -0.0272698260334035\\
8.4125 -0.0185389736923362\\
8.425 -0.00971183406089914\\
8.4375 -0.000845118160881075\\
8.45 0.00800435919163251\\
8.4625 0.0167800424240735\\
8.475 0.0254259956183525\\
8.4875 0.0338872580025078\\
8.5 0.042110192272241\\
8.5125 0.0500428235410013\\
8.525 0.0576351667845885\\
8.5375 0.064839540723341\\
8.55 0.071610866179291\\
8.5625 0.077906947047347\\
8.575 0.0836887321375107\\
8.5875 0.0889205562694025\\
8.6 0.093570359139075\\
8.6125 0.0976098806214521\\
8.625 0.101014831327054\\
8.6375 0.103765037390929\\
8.65 0.105844558639397\\
8.6625 0.10724177945154\\
8.675 0.107949471808623\\
8.6875 0.107964830201249\\
8.7 0.107289478246847\\
8.7125 0.105929447047505\\
8.725 0.103895125500932\\
8.7375 0.101201182952239\\
8.75 0.0978664647522949\\
8.7625 0.0939138614567672\\
8.775 0.0893701525680298\\
8.7875 0.0842658258794946\\
8.8 0.0786348736373535\\
8.8125 0.0725145668757033\\
8.825 0.0659452094195795\\
8.8375 0.0589698731741332\\
8.85 0.051634116433447\\
8.8625 0.043985687046813\\
8.875 0.0360742123704844\\
8.8875 0.0279508780145821\\
8.9 0.0196680974577129\\
8.9125 0.0112791746579006\\
8.925 0.00283796182531948\\
8.9375 -0.00560148545066835\\
8.95 -0.0139852535184595\\
8.9625 -0.0222599142233386\\
8.975 -0.0303728645262191\\
8.9875 -0.0382726600291406\\
9 -0.0459093402976846\\
9.0125 -0.0532347439298344\\
9.025 -0.0602028113900585\\
9.0375 -0.0667698737095186\\
9.05 -0.0728949252504176\\
9.0625 -0.078539878834509\\
9.075 -0.083669801656507\\
9.0875 -0.0882531305257363\\
9.1 -0.0922618651162612\\
9.1125 -0.0956717380484375\\
9.125 -0.0984623607759188\\
9.1375 -0.100617344405727\\
9.15 -0.102124394745564\\
9.1625 -0.102975381032989\\
9.175 -0.10316637797301\\
9.1875 -0.102697680880712\\
9.2 -0.101573793896817\\
9.2125 -0.0998033914151797\\
9.225 -0.0973992530319076\\
9.2375 -0.0943781724933583\\
9.25 -0.0907608412843034\\
9.2625 -0.0865717076572088\\
9.275 -0.0818388120582303\\
9.2875 -0.0765936000534434\\
9.3 -0.0708707139988503\\
9.3125 -0.0647077648302739\\
9.325 -0.058145085472455\\
9.3375 -0.0512254674801655\\
9.35 -0.0439938826265886\\
9.3625 -0.0364971912458186\\
9.375 -0.0287838392177189\\
9.3875 -0.0209035455491226\\
9.4 -0.0129069825622179\\
9.4125 -0.00484545074243042\\
9.425 0.00322944967229615\\
9.4375 0.0112661482629146\\
9.45 0.0192134330615864\\
9.4625 0.0270207761552754\\
9.475 0.0346386541953999\\
9.4875 0.0420188617850989\\
9.5 0.0491148157662395\\
9.5125 0.0558818484905816\\
9.525 0.0622774882325619\\
9.5375 0.068261724990138\\
9.55 0.0737972600131616\\
9.5625 0.0788497375100655\\
9.575 0.0833879570962838\\
9.5875 0.0873840656776602\\
9.6 0.0908137275927701\\
9.6125 0.0936562719802754\\
9.625 0.0958948164843344\\
9.6375 0.0975163665638074\\
9.65 0.0985118898268751\\
9.6625 0.0988763649745576\\
9.675 0.0986088050962963\\
9.6875 0.0977122552271476\\
9.7 0.0961937642386922\\
9.7125 0.0940643312979842\\
9.725 0.0913388272920992\\
9.7375 0.0880358917717661\\
9.75 0.08417780612469\\
9.7625 0.0797903438357181\\
9.775 0.0749025988372298\\
9.7875 0.0695467930890337\\
9.8 0.0637580646572526\\
9.8125 0.0575742376815329\\
9.825 0.0510355757346146\\
9.8375 0.0441845201773016\\
9.85 0.0370654152074122\\
9.8625 0.029724221377937\\
9.875 0.0222082194342203\\
9.8875 0.0145657063725212\\
9.9 0.00684568567152014\\
9.9125 -0.000902446321728365\\
9.925 -0.00862921584663522\\
9.9375 -0.0162853870158641\\
9.95 -0.0238222749277544\\
9.9625 -0.0311920546177684\\
9.975 -0.0383480638925094\\
9.9875 -0.0452450981329955\\
10 -0.0518396952080787\\
10.0125 -0.0580904087084586\\
10.025 -0.0639580677844916\\
10.0375 -0.0694060219667214\\
10.05 -0.0744003694405446\\
10.0625 -0.0789101673580306\\
10.075 -0.08290762288725\\
10.0875 -0.0863682638228428\\
10.1 -0.0892710877151063\\
10.1125 -0.0915986886134317\\
10.125 -0.0933373606642706\\
10.1375 -0.0944771779506431\\
10.15 -0.0950120501165755\\
10.1625 -0.0949397534692225\\
10.175 -0.094261937412653\\
10.1875 -0.0929841062220809\\
10.2 -0.0911155763237882\\
10.2125 -0.0886694094024303\\
10.225 -0.0856623218102308\\
10.2375 -0.0821145709006897\\
10.25 -0.0780498190572387\\
10.2625 -0.073494976325512\\
10.275 -0.0684800226929949\\
10.2875 -0.0630378111862961\\
10.3 -0.0572038530773973\\
10.3125 -0.0510160865989741\\
10.325 -0.0445146306730215\\
10.3375 -0.0377415252484029\\
10.35 -0.0307404599242364\\
10.3625 -0.0235564926085191\\
10.375 -0.016235760019798\\
10.3875 -0.00882518188914561\\
10.4 -0.00137216075522354\\
10.4125 0.00607572073005817\\
10.425 0.0134710030556301\\
10.4375 0.0207666517367038\\
10.45 0.0279163559138048\\
10.4625 0.034874821773975\\
10.475 0.0415980589384705\\
10.4875 0.0480436580098182\\
10.5 0.054171057530581\\
10.5125 0.0599417986769485\\
10.525 0.0653197660917756\\
10.5375 0.0702714133522344\\
10.55 0.07476597166787\\
10.5625 0.0787756405149503\\
10.575 0.0822757590290465\\
10.5875 0.0852449571028329\\
10.6 0.0876652852673885\\
10.6125 0.0895223225708262\\
10.625 0.0908052618111129\\
10.6375 0.0915069716224076\\
10.65 0.0916240350654221\\
10.6625 0.0911567645192461\\
10.675 0.0901091928249734\\
10.6875 0.0884890407819652\\
10.7 0.0863076612468646\\
10.7125 0.0835799602348012\\
10.725 0.0803242955668688\\
10.7375 0.0765623537496624\\
10.75 0.0723190059097956\\
10.7625 0.0676221437375502\\
10.775 0.0625024965199206\\
10.7875 0.0569934304600925\\
10.8 0.0511307315917665\\
10.8125 0.0449523736979661\\
10.825 0.0384982727373425\\
10.8375 0.0318100293627213\\
10.85 0.0249306611905209\\
10.8625 0.0179043265413374\\
10.875 0.0107760414229834\\
10.8875 0.00359139156647247\\
10.9 -0.00360375864518807\\
10.9125 -0.0107635584998365\\
10.925 -0.0178424626716824\\
10.9375 -0.0247955204752638\\
10.95 -0.0315786608240523\\
10.9625 -0.0381489710914621\\
10.975 -0.044464968111714\\
10.9875 -0.0504868596127626\\
11 -0.0561767944363453\\
11.0125 -0.0614990999759395\\
11.025 -0.066420505344888\\
11.0375 -0.0709103488824706\\
11.05 -0.0749407687065793\\
11.0625 -0.0784868751320481\\
11.075 -0.0815269038900016\\
11.0875 -0.0840423492090402\\
11.1 -0.0860180759474849\\
11.1125 -0.0874424100999319\\
11.125 -0.0883072071413866\\
11.1375 -0.0886078978128777\\
11.15 -0.088343511096651\\
11.1625 -0.0875166742739263\\
11.175 -0.086133590105337\\
11.1875 -0.0842039913173739\\
11.2 -0.0817410727237392\\
11.2125 -0.0787614014509432\\
11.225 -0.07528480587608\\
11.2375 -0.071334244018608\\
11.25 -0.066935652257982\\
11.2625 -0.0621177753709538\\
11.275 -0.0569119790011108\\
11.2875 -0.0513520457811409\\
11.3 -0.0454739564311132\\
11.3125 -0.0393156572495188\\
11.325 -0.0329168154958168\\
11.3375 -0.0263185642412037\\
11.35 -0.0195632383241801\\
11.3625 -0.0126941031050746\\
11.375 -0.00575507775359663\\
11.3875 0.00120954516191698\\
11.4 0.00815538199726537\\
11.4125 0.0150382404693781\\
11.425 0.0218144004131374\\
11.4375 0.0284408910772526\\
11.45 0.034875763202806\\
11.4625 0.0410783541648587\\
11.475 0.0470095445035749\\
11.4875 0.0526320042297258\\
11.5 0.0579104273556294\\
11.5125 0.0628117531819053\\
11.525 0.0673053729544924\\
11.5375 0.0713633206040308\\
11.55 0.0749604463801613\\
11.5625 0.0780745723072898\\
11.575 0.080686628501541\\
11.5875 0.0827807695150086\\
11.6 0.0843444700000029\\
11.6125 0.0853685991183772\\
11.625 0.0858474732579067\\
11.6375 0.0857788867541406\\
11.65 0.08516412046\\
11.6625 0.084007928140982\\
11.675 0.0823185008197671\\
11.6875 0.0801074093307138\\
11.7 0.0773895254836772\\
11.7125 0.0741829223716326\\
11.725 0.0705087544884927\\
11.7375 0.0663911184498592\\
11.75 0.0618568952322654\\
11.7625 0.0569355749611676\\
11.775 0.0516590653892456\\
11.7875 0.0460614853052494\\
11.8 0.0401789442105146\\
11.8125 0.0340493096826315\\
11.825 0.0277119639247399\\
11.8375 0.0212075510607792\\
11.85 0.0145777167994344\\
11.8625 0.00786484212912091\\
11.875 0.00111177274651008\\
11.8875 -0.00563845405725252\\
11.9 -0.0123428833132663\\
11.9125 -0.0189589153544889\\
11.925 -0.0254445761248443\\
11.9375 -0.0317587831057273\\
11.95 -0.037861605176877\\
11.9625 -0.0437145147713642\\
11.975 -0.0492806307332029\\
11.9875 -0.0545249503510702\\
12 -0.0594145691082899\\
12.0125 -0.0639188867744526\\
12.025 -0.0680097985483664\\
12.0375 -0.0716618700602566\\
12.05 -0.0748524951486193\\
12.0625 -0.0775620354311442\\
12.075 -0.0797739408142583\\
12.0875 -0.0814748502012638\\
12.1 -0.0826546717901843\\
12.1125 -0.0833066424811848\\
12.125 -0.0834273660464635\\
12.1375 -0.0830168298518186\\
12.15 -0.0820784000555115\\
12.1625 -0.08061879534512\\
12.175 -0.0786480394115506\\
12.1875 -0.07617939249259\\
12.2 -0.0732292624511312\\
12.2125 -0.0698170959820485\\
12.225 -0.0659652506684701\\
12.2375 -0.0616988487256967\\
12.25 -0.0570456133899508\\
12.2625 -0.0520356890143304\\
12.275 -0.0467014460386803\\
12.2875 -0.041077272093216\\
12.3 -0.0351993505816906\\
12.3125 -0.0291054281695174\\
12.325 -0.022834572666784\\
12.3375 -0.0164269228599014\\
12.35 -0.00992343188992442\\
12.3625 -0.00336560581674414\\
12.375 0.00320476096339465\\
12.3875 0.00974585176319605\\
12.4 0.0162160934207228\\
12.4125 0.0225744201985539\\
12.425 0.0287805340949384\\
12.4375 0.0347951599156232\\
12.45 0.040580293497092\\
12.4625 0.0460994415125468\\
12.475 0.0513178513503744\\
12.4875 0.0562027296192047\\
12.5 0.0607234479069622\\
12.5125 0.0648517345064404\\
12.525 0.0685618509077386\\
12.5375 0.0718307519583735\\
12.55 0.0746382286967707\\
12.5625 0.0769670329754057\\
12.575 0.0788029831069362\\
12.5875 0.0801350498888278\\
12.6 0.0809554224863746\\
12.6125 0.0812595537831934\\
12.625 0.0810461849386711\\
12.6375 0.080317349025266\\
12.65 0.0790783537491935\\
12.6625 0.0773377433940471\\
12.675 0.0751072402548349\\
12.6875 0.07240166596307\\
12.7 0.069238843228642\\
12.7125 0.0656394786487792\\
12.725 0.0616270273515048\\
12.7375 0.0572275403602867\\
12.75 0.0524694956680287\\
12.7625 0.0473836141175627\\
12.775 0.0420026612748398\\
12.7875 0.0363612365732694\\
12.8 0.0304955510834187\\
12.8125 0.024443195333994\\
12.825 0.0182428986710841\\
12.8375 0.0119342816945485\\
12.85 0.00555760335267294\\
12.8625 -0.000846495693788587\\
12.875 -0.00723725180196452\\
12.8875 -0.0135740375281256\\
12.9 -0.0198166196132796\\
12.9125 -0.0259254141360447\\
12.925 -0.0318617372175255\\
12.9375 -0.0375880496924797\\
12.95 -0.0430681941986765\\
12.9625 -0.0482676231939851\\
12.975 -0.0531536164582085\\
12.9875 -0.0576954867194544\\
13 -0.0618647721084016\\
13.0125 -0.0656354142395809\\
13.025 -0.0689839208052099\\
13.0375 -0.0718895116685527\\
13.05 -0.0743342475517388\\
13.0625 -0.0763031405207915\\
13.075 -0.0777842455905667\\
13.0875 -0.0787687328906398\\
13.1 -0.0792509399590451\\
13.1125 -0.0792284038552653\\
13.125 -0.078701872914612\\
13.1375 -0.0776752980938203\\
13.15 -0.0761558039880956\\
13.1625 -0.074153639728302\\
13.175 -0.0716821100948354\\
13.1875 -0.0687574873094609\\
13.2 -0.0653989040884737\\
13.2125 -0.0616282286593214\\
13.225 -0.0574699225548959\\
13.2375 -0.0529508821101508\\
13.25 -0.0481002646861952\\
13.2625 -0.0429493007434043\\
13.275 -0.0375310929735604\\
13.2875 -0.0318804037814959\\
13.3 -0.0260334324791803\\
13.3125 -0.0200275836189366\\
13.325 -0.0139012279465792\\
13.3375 -0.00769345750092729\\
13.35 -0.00144383642091719\\
13.3625 0.00480785095287508\\
13.375 0.0110218530797581\\
13.3875 0.0171587037169683\\
13.4 0.0231794723114356\\
13.4125 0.029046010698789\\
13.425 0.03472119454784\\
13.4375 0.0401691580243579\\
13.45 0.0453555201919103\\
13.4625 0.0502476017233639\\
13.475 0.0548146305574149\\
13.4875 0.0590279352087832\\
13.5 0.0628611245182531\\
13.5125 0.0662902527182377\\
13.525 0.0692939687818317\\
13.5375 0.0718536491265705\\
13.55 0.0739535128488118\\
13.5625 0.0755807187769155\\
13.575 0.0767254437494253\\
13.5875 0.0773809416406972\\
13.6 0.0775435827824551\\
13.6125 0.0772128735524668\\
13.625 0.0763914560288269\\
13.6375 0.0750850877339423\\
13.65 0.073302601619636\\
13.6625 0.0710558465682812\\
13.675 0.0683596088113701\\
13.6875 0.0652315147825826\\
13.7 0.0616919160455272\\
13.7125 0.057763757044085\\
13.725 0.0534724265350158\\
13.7375 0.0488455936627951\\
13.75 0.0439130297344183\\
13.7625 0.0387064168414115\\
13.775 0.0332591445573169\\
13.7875 0.027606096013283\\
13.8 0.0217834247238567\\
13.8125 0.0158283235858511\\
13.825 0.00977878752694555\\
13.8375 0.00367337131789024\\
13.85 -0.002449055913109\\
13.8625 -0.00854955789617174\\
13.875 -0.0145893786013787\\
13.8875 -0.0205301882117008\\
13.9 -0.0263343261288448\\
13.9125 -0.0319650394745124\\
13.925 -0.0373867155745361\\
13.9375 -0.0425651069617391\\
13.95 -0.0474675474732706\\
13.9625 -0.0520631580818627\\
13.975 -0.0563230411670129\\
13.9875 -0.0602204620021989\\
14 -0.0637310163234733\\
14.0125 -0.0668327829259549\\
14.025 -0.0695064603406246\\
14.0375 -0.0717354867362517\\
14.05 -0.0735061423049909\\
14.0625 -0.0748076334998227\\
14.075 -0.075632158607153\\
14.0875 -0.0759749542594612\\
14.1 -0.0758343226093009\\
14.1125 -0.0752116390153047\\
14.125 -0.0741113402094776\\
14.1375 -0.0725408930404362\\
14.15 -0.07051074401245\\
14.1625 -0.0680342499581001\\
14.175 -0.0651275903040802\\
14.1875 -0.0618096615071333\\
14.2 -0.0581019543447633\\
14.2125 -0.0540284148597802\\
14.225 -0.0496152898555814\\
14.2375 -0.0448909579383017\\
14.25 -0.0398857471935413\\
14.2625 -0.034631740666149\\
14.275 -0.0291625708912087\\
14.2875 -0.0235132047902682\\
14.3 -0.0177197203058932\\
14.3125 -0.0118190762036543\\
14.325 -0.00584887650513985\\
14.3375 0.000152868945811149\\
14.35 0.00614798626046559\\
14.3625 0.0120983800908826\\
14.375 0.0179662754817685\\
14.3875 0.0237144574570055\\
14.4 0.0293065068205257\\
14.4125 0.0347070306798246\\
14.425 0.0398818862347669\\
14.4375 0.0447983964171587\\
14.45 0.0494255560208426\\
14.4625 0.0537342270242378\\
14.475 0.057697321874197\\
14.4875 0.0612899735822085\\
14.5 0.0644896915634432\\
14.5125 0.0672765022454261\\
14.525 0.0696330735666271\\
14.5375 0.0715448225914931\\
14.55 0.0730000055741975\\
14.5625 0.0739897899159898\\
14.575 0.074508307576706\\
14.5875 0.0745526896181778\\
14.6 0.0741230816790922\\
14.6125 0.0732226402988937\\
14.625 0.0718575101332269\\
14.6375 0.0700367822227716\\
14.65 0.0677724335962582\\
14.6625 0.0650792486108978\\
14.675 0.0619747225420872\\
14.6875 0.0584789480542633\\
14.7 0.0546144852858252\\
14.7125 0.0504062163882409\\
14.725 0.0458811854575104\\
14.7375 0.0410684248845475\\
14.75 0.035998769240627\\
14.7625 0.0307046578881452\\
14.775 0.0252199275811505\\
14.7875 0.0195795963786801\\
14.8 0.0138196402506867\\
14.8125 0.00797676380037792\\
14.825 0.00208816656281561\\
14.8375 -0.00380869363338757\\
14.85 -0.00967633873761823\\
14.8625 -0.0154775084692376\\
14.875 -0.0211753967217656\\
14.8875 -0.026733884878456\\
14.9 -0.0321177705636992\\
14.9125 -0.0372929903807066\\
14.925 -0.0422268352300254\\
14.9375 -0.046888156846137\\
14.95 -0.0512475642516487\\
14.9625 -0.0552776088899361\\
14.975 -0.0589529572716222\\
14.9875 -0.0622505500504663\\
15 -0.0651497465298675\\
15.0125 -0.0676324536972918\\
15.025 -0.0696832389782155\\
15.0375 -0.0712894260116188\\
15.05 -0.0724411728492063\\
15.0625 -0.0731315321014874\\
15.075 -0.0733564926602451\\
15.0875 -0.0731150027512378\\
15.1 -0.072408974183398\\
15.1125 -0.0712432677857355\\
15.125 -0.0696256601383191\\
15.1375 -0.067566791824769\\
15.15 -0.0650800975484541\\
15.1625 -0.0621817185722801\\
15.175 -0.0588903980507206\\
15.1875 -0.0552273599330706\\
15.2 -0.0512161722183493\\
15.2125 -0.0468825954439059\\
15.225 -0.0422544173788468\\
15.2375 -0.0373612749840236\\
15.25 -0.0322344647770628\\
15.2625 -0.0269067428156088\\
15.275 -0.0214121155757262\\
15.2875 -0.0157856230598699\\
15.3 -0.0100631155158344\\
15.3125 -0.00428102518933091\\
15.325 0.0015238654384722\\
15.3375 0.00731465745500707\\
15.35 0.0130545698770305\\
15.3625 0.018707173080806\\
15.375 0.0242366198215648\\
15.3875 0.0296078723780181\\
15.4 0.0347869243843693\\
15.4125 0.0397410159462548\\
15.425 0.0444388406809996\\
15.4375 0.0488507433749834\\
15.45 0.0529489070115804\\
15.4625 0.056707527990288\\
15.475 0.0601029784355646\\
15.4875 0.0631139545747942\\
15.5 0.0657216102544716\\
15.5125 0.0679096747587226\\
15.525 0.0696645541958193\\
15.5375 0.0709754158195402\\
15.55 0.0718342547649752\\
15.5625 0.0722359427873335\\
15.575 0.07217825870915\\
15.5875 0.0716619003953818\\
15.6 0.0706904781935987\\
15.6125 0.0692704898964083\\
15.625 0.0674112773958479\\
15.6375 0.0651249653207304\\
15.65 0.0624263820579782\\
15.6625 0.059332963671774\\
15.675 0.055864641342309\\
15.6875 0.0520437130520256\\
15.7 0.0478947003418159\\
15.7125 0.0434441910586012\\
15.725 0.0387206691017161\\
15.7375 0.0337543322565224\\
15.75 0.0285768992812468\\
15.7625 0.023221407475576\\
15.775 0.0177220020250227\\
15.7875 0.0121137184618014\\
15.8 0.00643225962640415\\
15.8125 0.000713768550647838\\
15.825 -0.00500540129626594\\
15.8375 -0.0106889169381629\\
15.85 -0.0163006965321266\\
15.8625 -0.0218051382582148\\
15.875 -0.0271673460047313\\
15.8875 -0.0323533504218452\\
15.9 -0.037330323942916\\
15.9125 -0.0420667884150653\\
15.925 -0.0465328140245056\\
15.9375 -0.0507002082637321\\
15.95 -0.0545426937452268\\
15.9625 -0.0580360737437923\\
15.975 -0.0611583844241611\\
15.9875 -0.0638900327973615\\
16 -0.0662139195401063\\
16.0125 -0.0681155459090805\\
16.025 -0.0695831040807951\\
16.0375 -0.0706075503553397\\
16.05 -0.0711826607729302\\
16.0625 -0.0713050687983284\\
16.075 -0.0709742848488883\\
16.0875 -0.0701926975526126\\
16.1 -0.0689655567407129\\
16.1125 -0.0673009382939417\\
16.125 -0.065209691077755\\
16.1375 -0.0627053663140214\\
16.15 -0.0598041298494879\\
16.1625 -0.0565246578868725\\
16.175 -0.0528880168524206\\
16.1875 -0.0489175281700976\\
16.2 -0.0446386188118978\\
16.2125 -0.040078658579106\\
16.225 -0.0352667851568298\\
16.2375 -0.0302337180581969\\
16.25 -0.0250115626453198\\
16.2625 -0.0196336054780637\\
16.275 -0.0141341022913014\\
16.2875 -0.00854805995270016\\
16.3 -0.00291101378726928\\
16.3125 0.00274119831696124\\
16.325 0.00837266358617162\\
16.3375 0.0139476223753793\\
16.35 0.019430695074519\\
16.3625 0.0247871064674877\\
16.375 0.0299829061207998\\
16.3875 0.034985183408784\\
16.4 0.0397622758116408\\
16.4125 0.0442839691712491\\
16.425 0.0485216886385059\\
16.4375 0.052448679105293\\
16.45 0.0560401739846896\\
16.4625 0.059273551274231\\
16.475 0.0621284759194954\\
16.4875 0.0645870275836143\\
16.5 0.066633813021296\\
16.5125 0.0682560623507179\\
16.525 0.0694437086255538\\
16.5375 0.0701894502087567\\
16.55 0.070488795563593\\
16.5625 0.0703400901891284\\
16.575 0.0697445255355199\\
16.5875 0.0687061298576403\\
16.6 0.0672317410712195\\
16.6125 0.0653309617959546\\
16.625 0.0630160968797298\\
16.6375 0.0603020738106067\\
16.65 0.0572063465303649\\
16.6625 0.0537487832686794\\
16.675 0.0499515391201297\\
16.6875 0.0458389141770947\\
16.7 0.0414371981301114\\
16.7125 0.0367745023263786\\
16.725 0.0318805803588436\\
16.7375 0.0267866383314918\\
16.75 0.0215251360075885\\
16.7625 0.0161295801093725\\
16.775 0.0106343110836278\\
16.7875 0.00507428468794358\\
16.8 -0.000515150211470888\\
16.8125 -0.00609847622097878\\
16.825 -0.0116402329539037\\
16.8375 -0.0171052420852748\\
16.85 -0.022458830501553\\
16.8625 -0.0276670501300326\\
16.875 -0.0326968930540941\\
16.8875 -0.0375165005545776\\
16.9 -0.04209536475265\\
16.9125 -0.0464045215785624\\
16.925 -0.0504167338483172\\
16.9375 -0.0541066632901912\\
16.95 -0.0574510304368187\\
16.9625 -0.0604287613735846\\
16.975 -0.0630211204201075\\
16.9875 -0.0652118279087441\\
17 -0.06698716232205\\
17.0125 -0.0683360461473698\\
17.025 -0.0692501149133619\\
17.0375 -0.0697237689776228\\
17.05 -0.0697542077462602\\
17.0625 -0.0693414461154419\\
17.075 -0.0684883130411045\\
17.0875 -0.06720043225283\\
17.1 -0.0654861852428342\\
17.1125 -0.0633566567755323\\
17.125 -0.0608255632672578\\
17.1375 -0.0579091645027601\\
17.15 -0.0546261592543951\\
17.1625 -0.0509975654727427\\
17.175 -0.0470465858177182\\
17.1875 -0.0427984593889664\\
17.2 -0.0382803006014127\\
17.2125 -0.0335209262361689\\
17.225 -0.0285506717665342\\
17.2375 -0.0234011981316587\\
17.25 -0.0181052901854957\\
17.2625 -0.0126966481049308\\
17.275 -0.00720967308294551\\
17.2875 -0.00167924866717443\\
17.3 0.00385948086405365\\
17.3125 0.00937133368402989\\
17.325 0.0148213137412454\\
17.3375 0.0201748328061346\\
17.35 0.0253979298351432\\
17.3625 0.0304574862605641\\
17.375 0.0353214358425704\\
17.3875 0.0399589677551197\\
17.4 0.0443407216193125\\
17.4125 0.0484389732526024\\
17.425 0.0522278099564865\\
17.4375 0.055683294238645\\
17.45 0.0587836149328032\\
17.4625 0.0615092247653197\\
17.475 0.0638429635001426\\
17.4875 0.0657701658874486\\
17.5 0.0672787537372823\\
17.5125 0.068359311541495\\
17.525 0.0690051451691648\\
17.5375 0.0692123232718351\\
17.55 0.068979701142463\\
17.5625 0.0683089268822918\\
17.575 0.0672044298462719\\
17.5875 0.065673391444463\\
17.6 0.0637256984933592\\
17.6125 0.0613738794201776\\
17.625 0.0586330237290362\\
17.6375 0.0555206852493301\\
17.65 0.0520567697843966\\
17.6625 0.0482634078789232\\
17.675 0.044164813519916\\
17.6875 0.0397871296694315\\
17.7 0.0351582616172233\\
17.7125 0.0303076992127429\\
17.725 0.0252663291091001\\
17.7375 0.0200662382124854\\
17.75 0.0147405095895219\\
17.7625 0.00932301212718478\\
17.775 0.00384818528252636\\
17.7875 -0.00164917970957827\\
17.8 -0.00713416078277978\\
17.8125 -0.0125719267373051\\
17.825 -0.01792795828248\\
17.8375 -0.0231682670238205\\
17.85 -0.0282596110024981\\
17.8625 -0.0331697054265402\\
17.875 -0.037867427254283\\
17.8875 -0.0423230123367772\\
17.9 -0.0465082438702794\\
17.9125 -0.0503966309678933\\
17.925 -0.0539635762186035\\
17.9375 -0.0571865311774707\\
17.95 -0.0600451388027549\\
17.9625 -0.0625213619406115\\
17.975 -0.0645995970493957\\
17.9875 -0.0662667724446978\\
18 -0.067512430447589\\
18.0125 -0.0683287929212753\\
18.025 -0.0687108097847681\\
18.0375 -0.0686561902013071\\
18.05 -0.0681654162503135\\
18.0625 -0.0672417390001535\\
18.075 -0.0658911570139792\\
18.0875 -0.0641223774286395\\
18.1 -0.0619467598604606\\
18.1125 -0.0593782434976837\\
18.125 -0.0564332578492404\\
18.1375 -0.0531306177173652\\
18.15 -0.0494914030697543\\
18.1625 -0.0455388245734082\\
18.175 -0.0412980756503082\\
18.1875 -0.0367961719955004\\
18.2 -0.0320617795802163\\
18.2125 -0.0271250322344728\\
18.225 -0.0220173399684534\\
18.2375 -0.0167711892516314\\
18.25 -0.0114199365184316\\
18.2625 -0.00599759621304833\\
18.275 -0.000538624718244465\\
18.2875 0.00492229845971972\\
18.3 0.0103504908609683\\
18.3125 0.0157114872007505\\
18.325 0.0209712580595521\\
18.3375 0.0260964257492519\\
18.35 0.0310544759849417\\
18.3625 0.0358139640236109\\
18.375 0.0403447139606385\\
18.3875 0.044618009924531\\
18.4 0.0486067779571637\\
18.4125 0.0522857574294118\\
18.425 0.0556316609075435\\
18.4375 0.058623321458844\\
18.45 0.0612418264662628\\
18.4625 0.0634706371049378\\
18.475 0.0652956927284873\\
18.4875 0.0667054995054472\\
18.5 0.0676912027471453\\
18.5125 0.0682466424742052\\
18.525 0.068368391870438\\
18.5375 0.0680557783865711\\
18.55 0.0673108873639515\\
18.5625 0.0661385481569493\\
18.575 0.0645463028506757\\
18.5875 0.0625443577706896\\
18.6 0.0601455181020755\\
18.6125 0.0573651060324637\\
18.625 0.0542208629428759\\
18.6375 0.0507328362715362\\
18.65 0.0469232517704636\\
18.6625 0.0428163719684151\\
18.675 0.0384383417421625\\
18.6875 0.033817021975661\\
18.7 0.0289818123693605\\
18.7125 0.0239634645198387\\
18.725 0.0187938864636836\\
18.7375 0.0135059399218915\\
18.75 0.00813323153624032\\
18.7625 0.00270989942018483\\
18.775 -0.00272960361836574\\
18.7875 -0.0081507288096658\\
18.8 -0.0135190507188471\\
18.8125 -0.0188004857185417\\
18.825 -0.0239615082503915\\
18.8375 -0.0289693635048572\\
18.85 -0.0337922751701111\\
18.8625 -0.0383996469333281\\
18.875 -0.0427622564591529\\
18.8875 -0.0468524406133756\\
18.9 -0.0506442707610802\\
18.9125 -0.0541137170279569\\
18.925 -0.0572388004848701\\
18.9375 -0.0599997322930876\\
18.95 -0.0623790389289134\\
18.9625 -0.0643616726966515\\
18.975 -0.0659351068317059\\
18.9875 -0.0670894145914531\\
19 -0.0678173318369955\\
19.0125 -0.0681143027096771\\
19.025 -0.0679785081176549\\
19.0375 -0.0674108768517443\\
19.05 -0.0664150792649511\\
19.0625 -0.0649975035579695\\
19.075 -0.063167214823291\\
19.0875 -0.060935897110518\\
19.1 -0.0583177788832104\\
19.1125 -0.0553295423420452\\
19.125 -0.0519902171932643\\
19.1375 -0.0483210595353209\\
19.15 -0.0443454166380825\\
19.1625 -0.0400885784711164\\
19.175 -0.0355776169258522\\
19.1875 -0.0308412137539947\\
19.2 -0.0259094783126619\\
19.2125 -0.0208137562768125\\
19.225 -0.0155864305305619\\
19.2375 -0.0102607155031752\\
19.25 -0.00487044625444239\\
19.2625 0.000550136352024784\\
19.275 0.00596660302423952\\
19.2875 0.0113445545874229\\
19.3 0.0166498403123266\\
19.3125 0.0218487746430923\\
19.325 0.0269083509478103\\
19.3375 0.0317964509390596\\
19.35 0.0364820484330296\\
19.3625 0.0409354061602843\\
19.375 0.0451282643746882\\
19.3875 0.0490340200696027\\
19.4 0.0526278956642477\\
19.4125 0.0558870960888148\\
19.425 0.0587909532774712\\
19.4375 0.0613210571507499\\
19.45 0.063461372257878\\
19.4625 0.0651983393426031\\
19.475 0.0665209611871241\\
19.4875 0.0674208721928734\\
19.5 0.0678923912576462\\
19.5125 0.0679325576139585\\
19.525 0.0675411494045935\\
19.5375 0.0667206848774294\\
19.55 0.06547640619447\\
19.5625 0.0638162459574481\\
19.575 0.0617507766667212\\
19.5875 0.0592931434305177\\
19.6 0.0564589803574373\\
19.6125 0.0532663111606461\\
19.625 0.0497354346063337\\
19.6375 0.0458887955339062\\
19.65 0.0417508422666492\\
19.6625 0.0373478713188353\\
19.675 0.0327078603845031\\
19.6875 0.0278602906678422\\
19.7 0.0228359596834699\\
19.7125 0.0176667857136133\\
19.725 0.0123856051641803\\
19.7375 0.00702596410393231\\
19.75 0.00162190531101484\\
19.7625 -0.00379224782376996\\
19.775 -0.00918210916445134\\
19.7875 -0.0145134480874973\\
19.8 -0.0197524067444339\\
19.8125 -0.0248657149508518\\
19.825 -0.0298209013400886\\
19.8375 -0.0345864994407174\\
19.85 -0.0391322473725137\\
19.8625 -0.0434292798925776\\
19.875 -0.0474503115752228\\
19.8875 -0.0511698099629635\\
19.9 -0.0545641575903776\\
19.9125 -0.0576118018540789\\
19.925 -0.0602933917776068\\
19.9375 -0.0625919008044145\\
19.95 -0.0644927348400089\\
19.9625 -0.0659838248579016\\
19.975 -0.0670557034827756\\
19.9875 -0.0677015650644011\\
20 -0.0679173088619173\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm210.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-1.5,
ymax=1,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 1.84151565989828e-14\\
-19.9875 -0.00808168922423773\\
-19.975 -0.01611287246007\\
-19.9625 -0.0240433591605155\\
-19.95 -0.0318235876926189\\
-19.9375 -0.0394049348843002\\
-19.925 -0.046740019713449\\
-19.9125 -0.0537829992435382\\
-19.9 -0.0604898549585307\\
-19.8875 -0.0668186677096778\\
-19.875 -0.0727298795578649\\
-19.8625 -0.0781865408769552\\
-19.85 -0.0831545411754577\\
-19.8375 -0.0876028221954813\\
-19.825 -0.0915035719584808\\
-19.8125 -0.0948323985461526\\
-19.8 -0.0975684825313156\\
-19.7875 -0.0996947071067391\\
-19.775 -0.101197765099099\\
-19.7625 -0.102068242199423\\
-19.75 -0.102300675889775\\
-19.7375 -0.101893589697586\\
-19.725 -0.10084950256299\\
-19.7125 -0.0991749132597959\\
-19.7 -0.0968802599664137\\
-19.6875 -0.0939798552381098\\
-19.675 -0.0904917967854747\\
-19.6625 -0.0864378546150144\\
-19.65 -0.0818433352352321\\
-19.6375 -0.0767369237747954\\
-19.625 -0.0711505049971825\\
-19.6125 -0.0651189643280051\\
-19.6 -0.0586799701359295\\
-19.5875 -0.0518737386252096\\
-19.575 -0.0447427828063904\\
-19.5625 -0.037331647111182\\
-19.55 -0.0296866293072141\\
-19.5375 -0.0218554914476934\\
-19.525 -0.0138871616595026\\
-19.5125 -0.0058314286306418\\
-19.5 0.00226136929653614\\
-19.4875 0.0103406584859102\\
-19.475 0.0183559458600364\\
-19.4625 0.0262571342730065\\
-19.45 0.0339948354351107\\
-19.4375 0.0415206784358496\\
-19.425 0.0487876119391395\\
-19.4125 0.0557501981639176\\
-19.4 0.0623648968144231\\
-19.3875 0.0685903371870704\\
-19.375 0.074387576754358\\
-19.3625 0.0797203446105887\\
-19.35 0.0845552682584853\\
-19.3375 0.0888620823195451\\
-19.325 0.0926138178637242\\
-19.3125 0.0957869711748493\\
-19.3 0.0983616508962852\\
-19.2875 0.100321702636329\\
-19.275 0.10165481025325\\
-19.2625 0.102352573185416\\
-19.25 0.10241055934132\\
-19.2375 0.101828333216801\\
-19.225 0.100609459061295\\
-19.2125 0.09876147907066\\
-19.2 0.0962958667398994\\
-19.1875 0.0932279556641577\\
-19.175 0.0895768442296487\\
-19.1625 0.0853652767865702\\
-19.15 0.0806195020429709\\
-19.1375 0.0753691095607621\\
-19.125 0.0696468453717236\\
-19.1125 0.0634884078619227\\
-19.1 0.0569322251960878\\
-19.0875 0.0500192156689092\\
-19.075 0.0427925324769602\\
-19.0625 0.0352972945022604\\
-19.05 0.0275803047860999\\
-19.0375 0.0196897584487229\\
-19.025 0.0116749418765406\\
-19.0125 0.00358592505336075\\
-19 -0.00452675104495229\\
-18.9875 -0.0126123900417752\\
-18.975 -0.0206204567675665\\
-18.9625 -0.0285008929081525\\
-18.95 -0.0362044297230654\\
-18.9375 -0.0436828958816138\\
-18.925 -0.0508895184943779\\
-18.9125 -0.0577792154601847\\
-18.9 -0.0643088773023795\\
-18.8875 -0.0704376367335742\\
-18.875 -0.076127124264397\\
-18.8625 -0.0813417082584711\\
-18.85 -0.0860487179327762\\
-18.8375 -0.0902186479086384\\
-18.825 -0.0938253430335309\\
-18.8125 -0.0968461623167786\\
-18.8 -0.0992621209523313\\
-18.7875 -0.101058009538419\\
-18.775 -0.10222248974597\\
-18.7625 -0.10274816583455\\
-18.75 -0.102631631565143\\
-18.7375 -0.10187349221259\\
-18.725 -0.100478361535765\\
-18.7125 -0.0984548337198386\\
-18.7 -0.0958154304611814\\
-18.6875 -0.0925765235204912\\
-18.675 -0.0887582332230105\\
-18.6625 -0.0843843035347464\\
-18.65 -0.0794819544899643\\
-18.6375 -0.0740817128866632\\
-18.625 -0.0682172223025275\\
-18.6125 -0.0619250336131036\\
-18.6 -0.0552443773158142\\
-18.5875 -0.0482169190772303\\
-18.575 -0.0408865000259978\\
-18.5625 -0.0332988634092471\\
-18.55 -0.0255013693158102\\
-18.5375 -0.0175426992443251\\
-18.525 -0.00947255235803435\\
-18.5125 -0.00134133532039415\\
-18.5 0.00680015235401388\\
-18.4875 0.014901035470305\\
-18.475 0.0229106808667928\\
-18.4625 0.0307790136882671\\
-18.45 0.0384568302447111\\
-18.4375 0.045896105502017\\
-18.425 0.0530502932842397\\
-18.4125 0.0598746173121127\\
-18.4 0.0663263512591816\\
-18.3875 0.0723650860750672\\
-18.375 0.0779529829044867\\
-18.3625 0.0830550100200111\\
-18.35 0.0876391622860406\\
-18.3375 0.0916766617800966\\
-18.325 0.0951421383147271\\
-18.3125 0.0980137887285023\\
-18.3 0.100273513946743\\
-18.2875 0.101907032951042\\
-18.275 0.102903972940649\\
-18.2625 0.103257935116961\\
-18.25 0.10296653567451\\
-18.2375 0.102031421736306\\
-18.225 0.100458262127699\\
-18.2125 0.0982567130399223\\
-18.2 0.0954403587910993\\
-18.1875 0.0920266280479798\\
-18.175 0.0880366860248522\\
-18.1625 0.083495303326081\\
-18.15 0.0784307022446603\\
-18.1375 0.0728743814700093\\
-18.125 0.0668609202932102\\
-18.1125 0.0604277635261144\\
-18.1 0.0536149884713687\\
-18.0875 0.0464650553927985\\
-18.075 0.0390225430388972\\
-18.0625 0.031333870865853\\
-18.05 0.0234470096900126\\
-18.0375 0.0154111825723093\\
-18.025 0.00727655779866217\\
-18.0125 -0.000906064129824983\\
-18 -0.00908556754510735\\
-17.9875 -0.0172108407213969\\
-17.975 -0.025231095054371\\
-17.9625 -0.0330961823184612\\
-17.95 -0.0407569080216876\\
-17.9375 -0.0481653389013054\\
-17.925 -0.0552751026394335\\
-17.9125 -0.0620416779259085\\
-17.9 -0.0684226730551874\\
-17.8875 -0.0743780913151488\\
-17.875 -0.0798705815075383\\
-17.8625 -0.0848656720320104\\
-17.85 -0.0893319870678321\\
-17.8375 -0.09324144349855\\
-17.825 -0.0965694273445788\\
-17.8125 -0.0992949485962511\\
-17.8 -0.10140077347414\\
-17.7875 -0.102873533284111\\
-17.775 -0.1037038091802\\
-17.7625 -0.103886192298606\\
-17.75 -0.103419318879468\\
-17.7375 -0.102305880149107\\
-17.725 -0.100552606892718\\
-17.7125 -0.0981702288054253\\
-17.7 -0.0951734088669767\\
-17.6875 -0.0915806531412255\\
-17.675 -0.0874141965550226\\
-17.6625 -0.0826998653612008\\
-17.65 -0.0774669171359237\\
-17.6375 -0.0717478593012616\\
-17.625 -0.0655782472980062\\
-17.6125 -0.0589964636612006\\
-17.6 -0.0520434793703188\\
-17.5875 -0.0447625989571735\\
-17.575 -0.0371991909563841\\
-17.5625 -0.029400405375264\\
-17.55 -0.0214148799415861\\
-17.5375 -0.0132924369582396\\
-17.525 -0.00508377265305976\\
-17.5125 0.0031598590403345\\
-17.5 0.0113869662995838\\
-17.4875 0.0195461408340466\\
-17.475 0.0275863789036672\\
-17.4625 0.0354573999329205\\
-17.45 0.0431099607307798\\
-17.4375 0.0504961633544109\\
-17.425 0.0575697546931086\\
-17.4125 0.0642864159000297\\
-17.4 0.0706040398618503\\
-17.3875 0.0764829949704332\\
-17.375 0.0818863735454155\\
-17.3625 0.0867802233516707\\
-17.35 0.0911337607605666\\
-17.3375 0.0949195642177986\\
-17.325 0.0981137468029497\\
-17.3125 0.10069610679591\\
-17.3 0.102650255301962\\
-17.2875 0.103963720130213\\
-17.275 0.104628025267713\\
-17.2625 0.104638745443675\\
-17.25 0.103995535433367\\
-17.2375 0.102702133908621\\
-17.225 0.100766341800668\\
-17.2125 0.0981999752999118\\
-17.2 0.0950187937755856\\
-17.1875 0.0912424030546484\\
-17.175 0.0868941346533451\\
-17.1625 0.0820009017048988\\
-17.15 0.0765930324726032\\
-17.1375 0.0707040824776773\\
-17.125 0.0643706264050722\\
-17.1125 0.0576320310770878\\
-17.1 0.0505302109032016\\
-17.0875 0.0431093673244237\\
-17.075 0.0354157138710212\\
-17.0625 0.0274971885427755\\
-17.05 0.0194031553007988\\
-17.0375 0.0111840965286099\\
-17.025 0.00289129837724464\\
-17.0125 -0.00542346904557562\\
-17 -0.0137082746492121\\
-16.9875 -0.0219113504831979\\
-16.975 -0.0299814149879877\\
-16.9625 -0.0378679933563017\\
-16.95 -0.0455217330050655\\
-16.9375 -0.0528947121876522\\
-16.925 -0.0599407398179127\\
-16.9125 -0.0666156446315742\\
-16.9 -0.0728775518761247\\
-16.8875 -0.0786871457973692\\
-16.875 -0.0840079162785948\\
-16.8625 -0.088806388086347\\
-16.85 -0.0930523312846615\\
-16.8375 -0.0967189514963288\\
-16.825 -0.099783058814865\\
-16.8125 -0.102225214303461\\
-16.8 -0.104029853156474\\
-16.7875 -0.105185383744105\\
-16.775 -0.105684261910989\\
-16.7625 -0.105523040053438\\
-16.75 -0.104702390657113\\
-16.7375 -0.103227104136099\\
-16.725 -0.101106060974431\\
-16.7125 -0.0983521783314966\\
-16.7 -0.0949823314319816\\
-16.6875 -0.0910172502184459\\
-16.675 -0.0864813918991408\\
-16.6625 -0.0814027901742583\\
-16.65 -0.0758128820696456\\
-16.6375 -0.0697463134471176\\
-16.625 -0.063240724393954\\
-16.6125 -0.0563365158202683\\
-16.6 -0.0490765987107655\\
-16.5875 -0.0415061275862764\\
-16.575 -0.0336722198296925\\
-16.5625 -0.025623662619912\\
-16.55 -0.0174106092955324\\
-16.5375 -0.00908426703687159\\
-16.525 -0.000696577809961596\\
-16.5125 0.00770010544079711\\
-16.5 0.0160533453340704\\
-16.4875 0.0243109472916979\\
-16.475 0.0324212854367325\\
-16.4625 0.0403336251159481\\
-16.45 0.047998440033371\\
-16.4375 0.0553677220139559\\
-16.425 0.0623952814614165\\
-16.4125 0.0690370366312775\\
-16.4 0.0752512899089685\\
-16.3875 0.0809989893627944\\
-16.375 0.0862439739326399\\
-16.3625 0.0909532007162801\\
-16.35 0.0950969529260918\\
-16.3375 0.098649027208695\\
-16.325 0.101586899147963\\
-16.3125 0.103891865907334\\
-16.3 0.105549165109232\\
-16.2875 0.106548069197135\\
-16.275 0.106881954678263\\
-16.2625 0.106548345801137\\
-16.25 0.105548932381421\\
-16.2375 0.103889561650448\\
-16.225 0.101580204162775\\
-16.2125 0.0986348939607928\\
-16.2 0.0950716433551083\\
-16.1875 0.0909123328377533\\
-16.175 0.0861825768007318\\
-16.1625 0.0809115658835322\\
-16.15 0.0751318869194302\\
-16.1375 0.0688793215906244\\
-16.125 0.0621926250355703\\
-16.1125 0.0551132857776334\\
-16.1 0.0476852684613053\\
-16.0875 0.0399547409903637\\
-16.075 0.0319697877604499\\
-16.0625 0.0237801107661733\\
-16.05 0.0154367204395614\\
-16.0375 0.00699161814167497\\
-16.025 -0.00150252771761754\\
-16.0125 -0.0099927099157949\\
-16 -0.0184259129656085\\
-15.9875 -0.0267494439149155\\
-15.975 -0.0349112613358457\\
-15.9625 -0.0428603004507539\\
-15.95 -0.0505467923653053\\
-15.9375 -0.0579225754145266\\
-15.925 -0.0649413966756739\\
-15.9125 -0.071559201761883\\
-15.9 -0.0777344110824417\\
-15.8875 -0.0834281808388805\\
-15.875 -0.0886046471200722\\
-15.8625 -0.093231151563973\\
-15.85 -0.0972784471675451\\
-15.8375 -0.100720882949299\\
-15.825 -0.103536566299929\\
-15.8125 -0.10570750199481\\
-15.8 -0.107219706987038\\
-15.7875 -0.108063300250042\\
-15.775 -0.108232567093892\\
-15.7625 -0.107725997538155\\
-15.75 -0.106546298485586\\
-15.7375 -0.104700379604089\\
-15.725 -0.10219931298817\\
-15.7125 -0.0990582668345887\\
-15.7 -0.0952964135290023\\
-15.6875 -0.0909368127001599\\
-15.675 -0.0860062699545221\\
-15.6625 -0.0805351721562733\\
-15.65 -0.0745573002643425\\
-15.6375 -0.0681096208786418\\
-15.625 -0.0612320577811165\\
-15.6125 -0.0539672448827207\\
-15.6 -0.0463602621042337\\
-15.5875 -0.0384583558261655\\
-15.575 -0.0303106456402351\\
-15.5625 -0.0219678192214293\\
-15.55 -0.0134818172148284\\
-15.5375 -0.00490551009489669\\
-15.525 0.0037076309937595\\
-15.5125 0.0123038673663386\\
-15.5 0.0208295278245536\\
-15.4875 0.029231343492972\\
-15.475 0.0374567803776245\\
-15.4625 0.0454543675723499\\
-15.45 0.0531740190640377\\
-15.4375 0.0605673471264636\\
-15.425 0.0675879653434481\\
-15.4125 0.0741917793653851\\
-15.4 0.0803372635783028\\
-15.3875 0.0859857219511873\\
-15.375 0.0911015314246949\\
-15.3625 0.0956523663120163\\
-15.35 0.0996094022999512\\
-15.3375 0.102947498764355\\
-15.325 0.105645358248384\\
-15.3125 0.107685662093407\\
-15.3 0.10905518136039\\
-15.2875 0.109744862332883\\
-15.275 0.10974988605061\\
-15.2625 0.109069701484082\\
-15.25 0.107708032124636\\
-15.2375 0.105672855929726\\
-15.225 0.102976358729277\\
-15.2125 0.0996348613643532\\
-15.2 0.0956687209931896\\
-15.1875 0.0911022071609318\\
-15.175 0.0859633533870586\\
-15.1625 0.0802837851775042\\
-15.15 0.0740985255160942\\
-15.1375 0.0674457790308542\\
-15.125 0.060366696164605\\
-15.1125 0.0529051188046773\\
-15.1 0.045107308943184\\
-15.0875 0.0370216620461767\\
-15.075 0.0286984069064323\\
-15.0625 0.0201892938401806\\
-15.05 0.011547273162017\\
-15.0375 0.00282616593427171\\
-15.025 -0.00591967096332066\\
-15.0125 -0.0146356833609299\\
-15 -0.023267459816149\\
-14.9875 -0.0317610710042202\\
-14.975 -0.0400634063657201\\
-14.9625 -0.0481225059118886\\
-14.95 -0.0558878851165925\\
-14.9375 -0.0633108508651037\\
-14.925 -0.0703448064843117\\
-14.9125 -0.0769455439453445\\
-14.9 -0.0830715214080517\\
-14.8875 -0.0886841243667743\\
-14.875 -0.0937479087574892\\
-14.8625 -0.0982308244976934\\
-14.85 -0.102104418050906\\
-14.8375 -0.105344012737359\\
-14.825 -0.107928865649986\\
-14.8125 -0.109842300179656\\
-14.8 -0.111071813304756\\
-14.7875 -0.111609156956656\\
-14.775 -0.111450392933634\\
-14.7625 -0.110595921000007\\
-14.75 -0.109050479974064\\
-14.7375 -0.106823121776335\\
-14.725 -0.103927158578217\\
-14.7125 -0.100380083358488\\
-14.7 -0.0962034643411784\\
-14.6875 -0.0914228139512587\\
-14.675 -0.0860674330837456\\
-14.6625 -0.0801702316363095\\
-14.65 -0.0737675264039204\\
-14.6375 -0.0668988175759521\\
-14.625 -0.0596065452104974\\
-14.6125 -0.0519358271862405\\
-14.6 -0.0439341802490114\\
-14.5875 -0.0356512258765595\\
-14.575 -0.0271383827810657\\
-14.5625 -0.0184485479536278\\
-14.55 -0.00963576822784258\\
-14.5375 -0.000754904400199991\\
-14.525 0.00813871000684203\\
-14.5125 0.0169896132183477\\
-14.5 0.0257425607740797\\
-14.4875 0.0343428700380952\\
-14.475 0.0427367615041706\\
-14.4625 0.0508716947686598\\
-14.45 0.0586966970738543\\
-14.4375 0.0661626823693178\\
-14.425 0.0732227588960884\\
-14.4125 0.0798325233683391\\
-14.4 0.0859503399089179\\
-14.3875 0.0915376019885835\\
-14.375 0.0965589757229981\\
-14.3625 0.100982622996306\\
-14.35 0.104780403004267\\
-14.3375 0.107928050943191\\
-14.325 0.110405332712011\\
-14.3125 0.112196174643188\\
-14.3 0.113288767432776\\
-14.2875 0.113675643599832\\
-14.275 0.113353727969522\\
-14.2625 0.112324360841856\\
-14.25 0.110593293677561\\
-14.2375 0.108170657303669\\
-14.225 0.105070902812319\\
-14.2125 0.101312715496493\\
-14.2 0.096918902334455\\
-14.1875 0.0919162536997832\\
-14.175 0.0863353801348925\\
-14.1625 0.0802105251819038\\
-14.15 0.0735793554145737\\
-14.1375 0.0664827289579484\\
-14.125 0.0589644439174175\\
-14.1125 0.0510709682651337\\
-14.1 0.0428511528485778\\
-14.0875 0.034355929292558\\
-14.075 0.0256379946615217\\
-14.0625 0.0167514848331845\\
-14.05 0.00775163860641449\\
-14.0375 -0.00130554537411896\\
-14.025 -0.0103636567474844\\
-14.0125 -0.0193662244577916\\
-14 -0.0282570684847779\\
-13.9875 -0.0369806500949546\\
-13.975 -0.0454824184316203\\
-13.9625 -0.0537091512829223\\
-13.95 -0.061609287901413\\
-13.9375 -0.0691332517959152\\
-13.925 -0.0762337614771734\\
-13.9125 -0.082866127211657\\
-13.9 -0.0889885319232829\\
-13.8875 -0.0945622944796488\\
-13.875 -0.099552113707318\\
-13.8625 -0.103926291599128\\
-13.85 -0.107656934304386\\
-13.8375 -0.110720129629848\\
-13.825 -0.113096099924236\\
-13.8125 -0.114769329371138\\
-13.8 -0.115728664873466\\
-13.7875 -0.115967389876122\\
-13.775 -0.11548327064128\\
-13.7625 -0.114278574661585\\
-13.75 -0.112360061069599\\
-13.7375 -0.109738943075918\\
-13.725 -0.10643082264235\\
-13.7125 -0.102455597769548\\
-13.7 -0.0978373429491182\\
-13.6875 -0.0926041634977475\\
-13.675 -0.0867880246540033\\
-13.6625 -0.0804245564763233\\
-13.65 -0.0735528357322332\\
-13.6375 -0.0662151461130688\\
-13.625 -0.0584567182446662\\
-13.6125 -0.0503254510914906\\
-13.6 -0.0418716164690609\\
-13.5875 -0.033147548486218\\
-13.575 -0.0242073198342779\\
-13.5625 -0.0151064069239078\\
-13.55 -0.00590134594178737\\
-13.5375 0.00335061804229465\\
-13.525 0.0125918867419137\\
-13.5125 0.0217648668862575\\
-13.5 0.0308123287921253\\
-13.4875 0.0396777630454116\\
-13.475 0.048305733071186\\
-13.4625 0.0566422213949766\\
-13.45 0.0646349674347651\\
-13.4375 0.0722337947137208\\
-13.425 0.0793909254474042\\
-13.4125 0.0860612805354833\\
-13.4 0.0922027630769012\\
-13.3875 0.0977765236278446\\
-13.375 0.102747205533643\\
-13.3625 0.107083168787902\\
-13.35 0.110756691004037\\
-13.3375 0.113744144225316\\
-13.325 0.116026146448358\\
-13.3125 0.117587686891106\\
-13.3 0.118418224198547\\
-13.2875 0.118511756946795\\
-13.275 0.117866865977808\\
-13.2625 0.116486728271532\\
-13.25 0.114379102238989\\
-13.2375 0.111556284497329\\
-13.225 0.108035038365184\\
-13.2125 0.103836494492774\\
-13.2 0.0989860242147884\\
-13.1875 0.0935130863843031\\
-13.175 0.0874510486116124\\
-13.1625 0.0808369839918821\\
-13.15 0.0737114445591462\\
-13.1375 0.066118212850002\\
-13.125 0.0581040330980033\\
-13.1125 0.0497183237079333\\
-13.1 0.0410128727772179\\
-13.0875 0.0320415185390918\\
-13.075 0.022859816697718\\
-13.0625 0.0135246967092115\\
-13.05 0.00409410913325578\\
-13.0375 -0.00537333376203705\\
-13.025 -0.0148187219152349\\
-13.0125 -0.0241832136492668\\
-13 -0.033408401837785\\
-12.9875 -0.0424366777839739\\
-12.975 -0.0512115905471709\\
-12.9625 -0.0596781994786104\\
-12.95 -0.0677834177672733\\
-12.9375 -0.0754763448502433\\
-12.925 -0.0827085856088794\\
-12.9125 -0.0894345543518287\\
-12.9 -0.0956117616783067\\
-12.8875 -0.101201082419261\\
-12.875 -0.106167002969626\\
-12.8625 -0.110477846451043\\
-12.85 -0.114105974280386\\
-12.8375 -0.117027962864455\\
-12.825 -0.119224754294288\\
-12.8125 -0.120681780072772\\
-12.8 -0.121389057075727\\
-12.7875 -0.121341255118164\\
-12.775 -0.120537735673153\\
-12.7625 -0.118982561469361\\
-12.75 -0.116684476873968\\
-12.7375 -0.113656859148982\\
-12.725 -0.109917640850009\\
-12.7125 -0.105489203816103\\
-12.7 -0.10039824537625\\
-12.6875 -0.0946756175713581\\
-12.675 -0.0883561403591034\\
-12.6625 -0.081478389931733\\
-12.65 -0.0740844634327332\\
-12.6375 -0.0662197215063686\\
-12.625 -0.0579325102534249\\
-12.6125 -0.0492738642961744\\
-12.6 -0.0402971927749108\\
-12.5875 -0.0310579502065063\\
-12.575 -0.0216132942316573\\
-12.5625 -0.0120217323613453\\
-12.55 -0.00234275990376425\\
-12.5375 0.00736350868969476\\
-12.525 0.0170367127773009\\
-12.5125 0.026616620467253\\
-12.5 0.0360435032187728\\
-12.4875 0.0452585077768805\\
-12.475 0.0542040231274651\\
-12.4625 0.0628240401874043\\
-12.45 0.0710645019869668\\
-12.4375 0.0788736421579538\\
-12.425 0.0862023096111331\\
-12.4125 0.0930042773696818\\
-12.4 0.099236533621246\\
-12.3875 0.104859553159353\\
-12.375 0.109837547504345\\
-12.3625 0.114138692124386\\
-12.35 0.11773532931725\\
-12.3375 0.120604145462984\\
-12.325 0.122726321515038\\
-12.3125 0.124087655762164\\
-12.3 0.124678658064346\\
-12.2875 0.124494614942069\\
-12.275 0.123535625078395\\
-12.2625 0.121806604976376\\
-12.25 0.119317264699268\\
-12.2375 0.116082053806538\\
-12.225 0.112120077783809\\
-12.2125 0.107454985448317\\
-12.2 0.102114827992177\\
-12.1875 0.0961318905025801\\
-12.175 0.0895424969698563\\
-12.1625 0.0823867899601069\\
-12.15 0.0747084862878047\\
-12.1375 0.0665546101742896\\
-12.125 0.0579752055197113\\
-12.1125 0.049023029047504\\
-12.1 0.0397532262014783\\
-12.0875 0.0302229917848719\\
-12.075 0.0204912174279342\\
-12.0625 0.0106181280549904\\
-12.05 0.000664909592823638\\
-12.0375 -0.00930666978047708\\
-12.025 -0.0192346425041609\\
-12.0125 -0.0290572262503668\\
-12 -0.0387132079020605\\
-11.9875 -0.0481423245098931\\
-11.975 -0.0572856388600172\\
-11.9625 -0.0660859073154418\\
-11.95 -0.0744879376383633\\
-11.9375 -0.0824389345600103\\
-11.925 -0.0898888309378385\\
-11.9125 -0.0967906024263184\\
-11.9 -0.103100563687201\\
-11.8875 -0.108778644277072\\
-11.875 -0.113788642473578\\
-11.8625 -0.118098455436259\\
-11.85 -0.121680284242577\\
-11.8375 -0.124510812493636\\
-11.825 -0.126571357346217\\
-11.8125 -0.127847991997249\\
-11.8 -0.128331638822575\\
-11.7875 -0.128018132552722\\
-11.775 -0.126908253053379\\
-11.7625 -0.125007727466121\\
-11.75 -0.122327201654605\\
-11.7375 -0.118882181091589\\
-11.725 -0.11469294151185\\
-11.7125 -0.109784409843863\\
-11.7 -0.104186016118029\\
-11.6875 -0.0979315172301504\\
-11.675 -0.0910587936143717\\
-11.6625 -0.0836096200492603\\
-11.65 -0.0756294119825691\\
-11.6375 -0.0671669489138835\\
-11.625 -0.0582740765186392\\
-11.6125 -0.0490053893309429\\
-11.6 -0.0394178959256793\\
-11.5875 -0.0295706686514409\\
-11.575 -0.0195244800642733\\
-11.5625 -0.00934142829772988\\
-11.55 0.000915446323829849\\
-11.5375 0.0111825510642178\\
-11.525 0.0213961345394073\\
-11.5125 0.0314926820312688\\
-11.5 0.0414093099027988\\
-11.4875 0.0510841566688447\\
-11.475 0.0604567682935971\\
-11.4625 0.0694684753185898\\
-11.45 0.0780627594722158\\
-11.4375 0.0861856074736609\\
-11.425 0.0937858498203375\\
-11.4125 0.100815482437787\\
-11.4 0.107229969174276\\
-11.3875 0.112988523238108\\
-11.375 0.118054365803431\\
-11.3625 0.122394960149293\\
-11.35 0.125982219845874\\
-11.3375 0.128792689660516\\
-11.325 0.130807698023233\\
-11.3125 0.132013480065876\\
-11.3 0.132401270429986\\
-11.2875 0.131967365224395\\
-11.275 0.130713152703849\\
-11.2625 0.128645112432958\\
-11.25 0.125774782894618\\
-11.2375 0.122118697697344\\
-11.225 0.11769829073064\\
-11.2125 0.112539770810255\\
-11.2 0.106673966544861\\
-11.1875 0.100136142341108\\
-11.175 0.0929657866439997\\
-11.1625 0.0852063736830179\\
-11.15 0.0769051001602478\\
-11.1375 0.0681125984739614\\
-11.125 0.0588826282186968\\
-11.1125 0.0492717478398368\\
-11.1 0.039338968446288\\
-11.0875 0.0291453918982005\\
-11.075 0.0187538353870899\\
-11.0625 0.00822844481259715\\
-11.05 -0.00236570066722528\\
-11.0375 -0.0129629904769782\\
-11.025 -0.0234976883782273\\
-11.0125 -0.0339043396309482\\
-11 -0.0441181770436365\\
-10.9875 -0.0540755233967804\\
-10.975 -0.0637141877430549\\
-10.9625 -0.072973853121783\\
-10.95 -0.0817964532747276\\
-10.9375 -0.0901265360146067\\
-10.925 -0.0979116109768971\\
-10.9125 -0.105102479578653\\
-10.9 -0.111653545114852\\
-10.8875 -0.117523101042624\\
-10.875 -0.122673595635599\\
-10.8625 -0.127071871334108\\
-10.85 -0.130689377270933\\
-10.8375 -0.133502353615886\\
-10.825 -0.13549198655478\\
-10.8125 -0.13664453289812\\
-10.8 -0.13695141350119\\
-10.7875 -0.13640927486876\\
-10.775 -0.135020018513513\\
-10.7625 -0.132790797835942\\
-10.75 -0.129733982494015\\
-10.7375 -0.125867090431803\\
-10.725 -0.121212687936547\\
-10.7125 -0.115798258291836\\
-10.7 -0.109656039789605\\
-10.6875 -0.102822834054297\\
-10.675 -0.0953397858174725\\
-10.6625 -0.0872521354594807\\
-10.65 -0.0786089458051245\\
-10.6375 -0.0694628048217205\\
-10.625 -0.059869506019513\\
-10.6125 -0.0498877084949477\\
-10.6 -0.0395785786862313\\
-10.5875 -0.02900541602685\\
-10.575 -0.0182332647856063\\
-10.5625 -0.00732851447078567\\
-10.55 0.00364150874960671\\
-10.5375 0.0146089571001733\\
-10.525 0.0255058801676843\\
-10.5125 0.0362646452043566\\
-10.5 0.0468183561688971\\
-10.4875 0.0571012689131123\\
-10.475 0.0670491999415776\\
-10.4625 0.0765999262073756\\
-10.45 0.0856935734583821\\
-10.4375 0.0942729907151706\\
-10.425 0.102284108543531\\
-10.4125 0.109676278880861\\
-10.4 0.116402594286043\\
-10.3875 0.122420184606108\\
-10.375 0.127690489189143\\
-10.3625 0.132179502920991\\
-10.35 0.135857994522073\\
-10.3375 0.138701695709468\\
-10.325 0.140691460007023\\
-10.3125 0.141813390171664\\
-10.3 0.14205893339621\\
-10.2875 0.14142494364655\\
-10.275 0.139913710692885\\
-10.2625 0.137532955599673\\
-10.25 0.134295792645528\\
-10.2375 0.13022065785156\\
-10.225 0.125331204503005\\
-10.2125 0.119656166253384\\
-10.2 0.113229188601482\\
-10.1875 0.106088629727939\\
-10.175 0.0982773318689801\\
-10.1625 0.0898423645885792\\
-10.15 0.0808347414860722\\
-10.1375 0.0713091120426157\\
-10.125 0.0613234304662785\\
-10.1125 0.0509386035404307\\
-10.1 0.0402181196131104\\
-10.0875 0.0292276609849234\\
-10.075 0.0180347020592455\\
-10.0625 0.00670809571034073\\
-10.05 -0.00468234959823075\\
-10.0375 -0.0160662993511553\\
-10.025 -0.0273733265357012\\
-10.0125 -0.0385333465444402\\
-10 -0.0494770507450746\\
-9.9875 -0.0601363360398061\\
-9.975 -0.0704447277568148\\
-9.9625 -0.080337793253032\\
-9.95 -0.089753543660186\\
-9.9375 -0.0986328212748062\\
-9.925 -0.106919670177135\\
-9.9125 -0.11456168776312\\
-9.9 -0.121510354987366\\
-9.8875 -0.127721343242399\\
-9.875 -0.133154795939998\\
-9.8625 -0.137775583013005\\
-9.85 -0.141553526719796\\
-9.8375 -0.14446359730773\\
-9.825 -0.146486077275123\\
-9.8125 -0.147606693162598\\
-9.8 -0.147816714003003\\
-9.7875 -0.147113015762896\\
-9.775 -0.145498111317101\\
-9.7625 -0.14298014570936\\
-9.75 -0.139572856665561\\
-9.7375 -0.135295500540047\\
-9.725 -0.13017274408879\\
-9.7125 -0.124234522674426\\
-9.7 -0.117515865715969\\
-9.6875 -0.110056690399279\\
-9.675 -0.101901564861579\\
-9.6625 -0.093099442253554\\
-9.65 -0.0837033672643388\\
-9.6375 -0.0737701568671663\\
-9.625 -0.0633600572053041\\
-9.6125 -0.0525363786882394\\
-9.6 -0.0413651115059724\\
-9.5875 -0.0299145238937792\\
-9.575 -0.0182547455901636\\
-9.5625 -0.00645733902633614\\
-9.55 0.00540513913447484\\
-9.5375 0.0172595834253109\\
-9.525 0.0290327892411804\\
-9.5125 0.0406519039809409\\
-9.5 0.0520448768899828\\
-9.4875 0.0631409048314243\\
-9.475 0.0738708712334124\\
-9.4625 0.0841677754972164\\
-9.45 0.0939671502045007\\
-9.4375 0.103207463532355\\
-9.425 0.111830504371024\\
-9.4125 0.11978174774098\\
-9.4 0.127010698222882\\
-9.3875 0.133471209244972\\
-9.375 0.139121776216981\\
-9.3625 0.143925801656819\\
-9.35 0.147851830625111\\
-9.3375 0.150873754962175\\
-9.325 0.152970985011084\\
-9.3125 0.154128587707937\\
-9.3 0.154337390125234\\
-9.2875 0.153594047764893\\
-9.275 0.151901077112955\\
-9.2625 0.149266852186718\\
-9.25 0.145705565025978\\
-9.2375 0.141237150301546\\
-9.225 0.135887174435118\\
-9.2125 0.129686689843426\\
-9.2 0.122672055135101\\
-9.1875 0.11488472229947\\
-9.175 0.10637099213128\\
-9.1625 0.0971817393329563\\
-9.15 0.0873721089249268\\
-9.1375 0.0770011857739941\\
-9.125 0.0661316392183269\\
-9.1125 0.0548293449243018\\
-9.1 0.0431629862544701\\
-9.0875 0.0312036375560383\\
-9.075 0.0190243318948989\\
-9.0625 0.00669961586066304\\
-9.05 -0.00569490584749223\\
-9.0375 -0.0180830332763461\\
-9.025 -0.0303884386867067\\
-9.0125 -0.0425351357714417\\
-9 -0.0544479477446086\\
-8.9875 -0.0660529714241998\\
-8.975 -0.0772780344500529\\
-8.9625 -0.0880531428150589\\
-8.95 -0.0983109159418253\\
-8.9375 -0.107987006607943\\
-8.925 -0.117020503110825\\
-8.9125 -0.125354311166918\\
-8.9 -0.132935513159582\\
-8.8875 -0.139715702484262\\
-8.875 -0.145651290887927\\
-8.8625 -0.150703786861324\\
-8.85 -0.154840043316339\\
-8.8375 -0.158032472965696\\
-8.825 -0.160259230017221\\
-8.8125 -0.161504356998707\\
-8.8 -0.161757895740976\\
-8.7875 -0.161015961764572\\
-8.775 -0.159280781538398\\
-8.7625 -0.156560692305263\\
-8.75 -0.152870104398145\\
-8.7375 -0.148229426200762\\
-8.725 -0.142664952135396\\
-8.7125 -0.136208714288259\\
-8.7 -0.128898298506758\\
-8.6875 -0.12077662602252\\
-8.675 -0.11189170186726\\
-8.6625 -0.102296331554777\\
-8.65 -0.0920478076996243\\
-8.6375 -0.0812075684306225\\
-8.625 -0.0698408296339394\\
-8.6125 -0.0580161932248203\\
-8.6 -0.0458052337984132\\
-8.5875 -0.0332820661472747\\
-8.575 -0.0205228962553557\\
-8.5625 -0.00760555848483814\\
-8.55 0.00539095823785379\\
-8.5375 0.0183869923573217\\
-8.525 0.0313026968107119\\
-8.5125 0.0440585283626627\\
-8.5 0.0565757361611676\\
-8.4875 0.0687768465205972\\
-8.475 0.0805861409549161\\
-8.4625 0.0919301245194327\\
-8.45 0.10273798157264\\
-8.4375 0.112942016140644\\
-8.425 0.122478074155212\\
-8.4125 0.131285944941564\\
-8.4 0.139309739453653\\
-8.3875 0.146498242891667\\
-8.375 0.152805239488255\\
-8.3625 0.158189807415615\\
-8.35 0.162616581944023\\
-8.3375 0.166055985172591\\
-8.325 0.168484420853994\\
-8.3125 0.169884433045128\\
-8.3 0.170244827534207\\
-8.2875 0.169560755220153\\
-8.275 0.167833756850881\\
-8.2625 0.165071768762086\\
-8.25 0.161289089495655\\
-8.2375 0.156506307415633\\
-8.225 0.15075018967825\\
-8.2125 0.144053533149354\\
-8.2 0.136454978096326\\
-8.1875 0.1279987857107\\
-8.175 0.118734580740856\\
-8.1625 0.108717060730015\\
-8.15 0.0980056735618048\\
-8.1375 0.0866642652128803\\
-8.125 0.0747606997980588\\
-8.1125 0.0623664541669676\\
-8.1 0.0495561894715107\\
-8.0875 0.0364073022691522\\
-8.075 0.0229994578574047\\
-8.0625 0.00941410864926613\\
-8.05 -0.00426599950345595\\
-8.0375 -0.0179573300520419\\
-8.025 -0.0315760645094242\\
-8.0125 -0.0450386141335158\\
-8 -0.0582621314188328\\
-7.9875 -0.0711650182744134\\
-7.975 -0.0836674277793638\\
-7.9625 -0.0956917564398458\\
-7.95 -0.107163123922475\\
-7.9375 -0.118009837308855\\
-7.925 -0.128163837003914\\
-7.9125 -0.137561121536193\\
-7.9 -0.146142148610928\\
-7.8875 -0.1538522099156\\
-7.875 -0.160641777332152\\
-7.8625 -0.166466818379114\\
-7.85 -0.171289078889506\\
-7.8375 -0.17507633112566\\
-7.825 -0.177802585738585\\
-7.8125 -0.179448266196229\\
-7.8 -0.180000344530502\\
-7.7875 -0.1794524374859\\
-7.775 -0.177804862391657\\
-7.7625 -0.175064652323028\\
-7.75 -0.171245530364179\\
-7.7375 -0.166367843033678\\
-7.725 -0.160458453182244\\
-7.7125 -0.153550592919759\\
-7.7 -0.14568367737298\\
-7.6875 -0.136903080315513\\
-7.675 -0.127259872945915\\
-7.6625 -0.116810527316758\\
-7.65 -0.105616586135964\\
-7.6375 -0.0937443008700035\\
-7.625 -0.0812642402757364\\
-7.6125 -0.0682508716722272\\
-7.6 -0.0547821174348345\\
-7.5875 -0.0409388893501215\\
-7.575 -0.0268046036106701\\
-7.5625 -0.0124646793528656\\
-7.55 0.00199397625269537\\
-7.5375 0.0164834932599414\\
-7.525 0.0309155713870509\\
-7.5125 0.0452020164181615\\
-7.5 0.0592552773165972\\
-7.4875 0.0729889807874474\\
-7.475 0.0863184600352998\\
-7.4625 0.0991612744907081\\
-7.45 0.111437717326417\\
-7.4375 0.123071307651141\\
-7.425 0.133989264354532\\
-7.4125 0.144122958681379\\
-7.4 0.153408342735315\\
-7.3875 0.161786351251996\\
-7.375 0.169203274137596\\
-7.3625 0.175611097440062\\
-7.35 0.180967810606595\\
-7.3375 0.185237678080256\\
-7.325 0.188391473500308\\
-7.3125 0.190406674993588\\
-7.3 0.1912676202765\\
-7.2875 0.190965620527859\\
-7.275 0.189499032240202\\
-7.2625 0.186873286509982\\
-7.25 0.183100875483643\\
-7.2375 0.178201295935445\\
-7.225 0.172200950212517\\
-7.2125 0.165133005041355\\
-7.2 0.157037208946308\\
-7.1875 0.147959669282942\\
-7.175 0.13795259013603\\
-7.1625 0.12707397257175\\
-7.15 0.115387278965012\\
-7.1375 0.1029610633443\\
-7.125 0.0898685699066755\\
-7.1125 0.0761873020531594\\
-7.1 0.0619985644786741\\
-7.0875 0.0473869810197128\\
-7.075 0.0324399911158732\\
-7.0625 0.0172473278775791\\
-7.05 0.00190048087057437\\
-7.0375 -0.0135078531723723\\
-7.025 -0.0288843284214943\\
-7.0125 -0.0441355134497939\\
-7 -0.0591684567697082\\
-6.9875 -0.0738912509934058\\
-6.975 -0.0882135922035501\\
-6.9625 -0.102047331142116\\
-6.95 -0.115307012866046\\
-6.9375 -0.127910401580127\\
-6.925 -0.139778987439024\\
-6.9125 -0.150838472211415\\
-6.9 -0.161019230819355\\
-6.8875 -0.170256745904184\\
-6.875 -0.178492012726251\\
-6.8625 -0.185671911878049\\
-6.85 -0.191749547478414\\
-6.8375 -0.196684548717892\\
-6.825 -0.200443332841165\\
-6.8125 -0.202999327880219\\
-6.8 -0.20433315369044\\
-6.7875 -0.204432760089522\\
-6.775 -0.203293521154634\\
-6.7625 -0.200918284995081\\
-6.75 -0.197317378584215\\
-6.7375 -0.192508567503929\\
-6.725 -0.186516970726261\\
-6.7125 -0.179374930827525\\
-6.7 -0.171121840299717\\
-6.6875 -0.161803924889701\\
-6.675 -0.151473985157586\\
-6.6625 -0.140191097699975\\
-6.65 -0.12802027772994\\
-6.6375 -0.11503210494216\\
-6.625 -0.101302314817181\\
-6.6125 -0.0869113577318163\\
-6.6 -0.0719439284421377\\
-6.5875 -0.0564884686898303\\
-6.575 -0.0406366458510384\\
-6.5625 -0.0244828106979874\\
-6.55 -0.0081234374766991\\
-6.5375 0.0083434503816855\\
-6.525 0.024818865503983\\
-6.5125 0.0412034492862461\\
-6.5 0.057398068533446\\
-6.4875 0.0733044124555297\\
-6.475 0.0888255864366403\\
-6.4625 0.103866699004807\\
-6.45 0.118335438461277\\
-6.4375 0.132142635681752\\
-6.425 0.145202809676114\\
-6.4125 0.157434692587942\\
-6.4 0.168761730930063\\
-6.3875 0.179112559986825\\
-6.375 0.188421448466737\\
-6.3625 0.196628710660113\\
-6.35 0.203681083543991\\
-6.3375 0.20953206648009\\
-6.325 0.214142221369601\\
-6.3125 0.217479431359841\\
-6.3 0.21951911644111\\
-6.2875 0.22024440452575\\
-6.275 0.219646256864188\\
-6.2625 0.217723546922901\\
-6.25 0.214483092125295\\
-6.2375 0.209939638136776\\
-6.225 0.20411579565804\\
-6.2125 0.197041929974381\\
-6.2 0.18875600379158\\
-6.1875 0.179303374169378\\
-6.175 0.168736544639591\\
-6.1625 0.157114873866323\\
-6.15 0.144504242468491\\
-6.1375 0.130976679878668\\
-6.125 0.116609953355464\\
-6.1125 0.101487121497715\\
-6.1 0.0856960548264497\\
-6.0875 0.0693289262034696\\
-6.075 0.0524816740421426\\
-6.0625 0.0352534414357442\\
-6.05 0.0177459944800335\\
-6.0375 6.31231990426929e-05\\
-6.025 -0.0176899714046574\\
-6.0125 -0.0354073005624361\\
-6 -0.0529827175317147\\
-5.9875 -0.0703105502361151\\
-5.975 -0.0872862329955991\\
-5.9625 -0.103806933584397\\
-5.95 -0.119772171872749\\
-5.9375 -0.135084426348975\\
-5.925 -0.149649724881033\\
-5.9125 -0.163378216161074\\
-5.9 -0.176184718382264\\
-5.8875 -0.187989241823537\\
-5.875 -0.198717482164462\\
-5.8625 -0.208301281518082\\
-5.85 -0.216679054353474\\
-5.8375 -0.223796175680988\\
-5.825 -0.229605329090215\\
-5.8125 -0.234066812462795\\
-5.8 -0.237148799427506\\
-5.7875 -0.238827554882573\\
-5.775 -0.23908760317803\\
-5.7625 -0.237921847827877\\
-5.75 -0.235331641906017\\
-5.7375 -0.231326808569787\\
-5.725 -0.225925611448774\\
-5.7125 -0.219154674932624\\
-5.7 -0.211048854688099\\
-5.6875 -0.201651059030867\\
-5.675 -0.191012022069755\\
-5.6625 -0.179190029828601\\
-5.65 -0.166250600831885\\
-5.6375 -0.15226612291311\\
-5.625 -0.137315448267996\\
-5.6125 -0.12148344902625\\
-5.6 -0.104860535854553\\
-5.5875 -0.0875421423279657\\
-5.575 -0.0696281780158722\\
-5.5625 -0.0512224534206252\\
-5.55 -0.0324320800809399\\
-5.5375 -0.0133668493069527\\
-5.525 0.00586140685147923\\
-5.5125 0.0251394686878421\\
-5.5 0.0443533921658117\\
-5.4875 0.0633891786124228\\
-5.475 0.0821334468527534\\
-5.4625 0.100474103837056\\
-5.45 0.118301009810221\\
-5.4375 0.135506634095476\\
-5.425 0.151986697609628\\
-5.4125 0.167640798295268\\
-5.4 0.182373015746142\\
-5.3875 0.196092491414773\\
-5.375 0.208713980925658\\
-5.3625 0.2201583751724\\
-5.35 0.230353187051979\\
-5.3375 0.239233000883002\\
-5.325 0.246739881766232\\
-5.3125 0.252823742373654\\
-5.3 0.257442664895475\\
-5.2875 0.260563176131535\\
-5.275 0.262160473982922\\
-5.2625 0.262218603879749\\
-5.25 0.260730583970392\\
-5.2375 0.257698478194307\\
-5.225 0.2531334166631\\
-5.2125 0.247055563081172\\
-5.2 0.239494029246023\\
-5.1875 0.230486736977578\\
-5.175 0.220080228133709\\
-5.1625 0.208329423673796\\
-5.15 0.195297333031847\\
-5.1375 0.181054715353609\\
-5.125 0.165679694436628\\
-5.1125 0.149257329486493\\
-5.1 0.131879144065146\\
-5.0875 0.113642615856388\\
-5.075 0.0946506301082109\\
-5.0625 0.0750108998299282\\
-5.05 0.0548353560229076\\
-5.0375 0.0342395114058801\\
-5.025 0.0133418012582337\\
-5.0125 -0.00773709485367633\\
-5 -0.0288749465820589\\
-4.9875 -0.0499486775522528\\
-4.975 -0.0708350773086912\\
-4.9625 -0.0914115163432839\\
-4.95 -0.111556660069622\\
-4.9375 -0.131151177602709\\
-4.925 -0.150078441224304\\
-4.9125 -0.168225212458187\\
-4.9 -0.185482310747629\\
-4.8875 -0.201745260818679\\
-4.875 -0.216914914927031\\
-4.8625 -0.230898046322649\\
-4.85 -0.243607910424166\\
-4.8375 -0.254964770373552\\
-4.825 -0.264896383839547\\
-4.8125 -0.273338448154899\\
-4.8 -0.280235001106143\\
-4.7875 -0.285538774944315\\
-4.775 -0.28921150144917\\
-4.7625 -0.291224166156559\\
-4.75 -0.291557210147139\\
-4.7375 -0.290200678092923\\
-4.725 -0.287154311564418\\
-4.7125 -0.282427586913754\\
-4.7 -0.276039697366265\\
-4.6875 -0.268019479272748\\
-4.675 -0.258405282795204\\
-4.6625 -0.24724478761842\\
-4.65 -0.234594764596454\\
-4.6375 -0.220520784555074\\
-4.625 -0.205096875776758\\
-4.6125 -0.188405131992057\\
-4.6 -0.170535272988474\\
-4.5875 -0.15158416022361\\
-4.575 -0.131655270091741\\
-4.5625 -0.110858127740678\\
-4.55 -0.0893077045671371\\
-4.5375 -0.0671237827328316\\
-4.525 -0.0444302902385779\\
-4.5125 -0.0213546102688827\\
-4.5 0.00197313132623382\\
-4.4875 0.0254207964131113\\
-4.475 0.0488549787111558\\
-4.4625 0.0721417574890982\\
-4.45 0.0951474565628751\\
-4.4375 0.117739404298719\\
-4.425 0.139786690311067\\
-4.4125 0.16116091455534\\
-4.4 0.181736924550693\\
-4.3875 0.201393536527106\\
-4.375 0.220014236374492\\
-4.3625 0.237487856378396\\
-4.35 0.25370922385655\\
-4.3375 0.268579777962681\\
-4.325 0.282008151097268\\
-4.3125 0.293910711558803\\
-4.3 0.30421206428222\\
-4.2875 0.312845506742357\\
-4.275 0.319753437348404\\
-4.2625 0.324887713918719\\
-4.25 0.328209960102796\\
-4.2375 0.329691817906902\\
-4.225 0.329315144780383\\
-4.2125 0.327072154029106\\
-4.2 0.32296549763927\\
-4.1875 0.317008290917063\\
-4.175 0.309224078675533\\
-4.1625 0.299646743027741\\
-4.15 0.288320353172932\\
-4.1375 0.275298957888241\\
-4.125 0.260646321760473\\
-4.1125 0.244435606508969\\
-4.1 0.226748999059713\\
-4.0875 0.207677288330863\\
-4.075 0.187319392979112\\
-4.0625 0.165781842633188\\
-4.05 0.14317821540353\\
-4.0375 0.119628534704673\\
-4.025 0.0952586286573266\\
-4.0125 0.0701994555495004\\
-4 0.0445863990291201\\
-3.9875 0.0185585368730413\\
-3.975 -0.00774211267133413\\
-3.9625 -0.034171362846767\\
-3.95 -0.0605836444181435\\
-3.9375 -0.0868328014622301\\
-3.925 -0.11277289254333\\
-3.9125 -0.138258992868911\\
-3.9 -0.163147993009719\\
-3.8875 -0.18729938978387\\
-3.875 -0.210576064943932\\
-3.8625 -0.232845047369686\\
-3.85 -0.253978254556826\\
-3.8375 -0.273853209302805\\
-3.825 -0.29235372762468\\
-3.8125 -0.309370574099459\\
-3.8 -0.324802080994135\\
-3.7875 -0.338554727749415\\
-3.775 -0.350543677596919\\
-3.7625 -0.360693268323115\\
-3.75 -0.368937454443253\\
-3.7375 -0.375220198313512\\
-3.725 -0.379495807988133\\
-3.7125 -0.381729219918795\\
-3.7 -0.381896224894371\\
-3.6875 -0.379983635928706\\
-3.675 -0.375989397120558\\
-3.6625 -0.369922632831462\\
-3.65 -0.361803636852309\\
-3.6375 -0.351663801556056\\
-3.625 -0.339545487360329\\
-3.6125 -0.325501833148029\\
-3.6 -0.309596508614544\\
-3.5875 -0.291903409825046\\
-3.575 -0.272506299572936\\
-3.5625 -0.251498394429013\\
-3.55 -0.228981900658825\\
-3.5375 -0.205067501461317\\
-3.525 -0.179873798243774\\
-3.5125 -0.153526708894894\\
-3.5 -0.12615882624802\\
-3.4875 -0.0979087401392224\\
-3.475 -0.068920326658577\\
-3.4625 -0.0393420083668547\\
-3.45 -0.00932598940288056\\
-3.4375 0.0209725304617527\\
-3.425 0.051396158654686\\
-3.4125 0.0817861252692594\\
-3.4 0.111983106850003\\
-3.3875 0.141828054142082\\
-3.375 0.171163019433706\\
-3.3625 0.19983197912822\\
-3.35 0.227681647213977\\
-3.3375 0.25456227535479\\
-3.325 0.280328435401437\\
-3.3125 0.304839780224956\\
-3.3 0.327961778894496\\
-3.2875 0.349566422365791\\
-3.275 0.369532896009837\\
-3.2625 0.387748215494269\\
-3.25 0.404107822731099\\
-3.2375 0.418516138822799\\
-3.225 0.430887071172861\\
-3.2125 0.441144472175703\\
-3.2 0.449222547162603\\
-3.1875 0.455066209553897\\
-3.175 0.458631381451208\\
-3.1625 0.459885238195725\\
-3.15 0.458806395717523\\
-3.1375 0.45538503980531\\
-3.125 0.449622996733817\\
-3.1125 0.441533744995873\\
-3.1 0.431142368196163\\
-3.0875 0.418485449472139\\
-3.075 0.40361090811287\\
-3.0625 0.386577779347132\\
-3.05 0.367455938566102\\
-3.0375 0.346325771532116\\
-3.025 0.323277792401539\\
-3.0125 0.298412211655418\\
-3 0.271838456284844\\
-2.9875 0.243674644817597\\
-2.975 0.214047019997314\\
-2.9625 0.183089342135142\\
-2.95 0.150942246345417\\
-2.9375 0.117752567050476\\
-2.925 0.0836726332944171\\
-2.9125 0.0488595385407001\\
-2.9 0.0134743887433346\\
-2.8875 -0.0223184674244302\\
-2.875 -0.0583522222270669\\
-2.8625 -0.0944584024008426\\
-2.85 -0.130467668526467\\
-2.8375 -0.166210616193247\\
-2.825 -0.201518574920669\\
-2.8125 -0.236224400837658\\
-2.8 -0.270163259174908\\
-2.7875 -0.303173392701534\\
-2.775 -0.335096872332943\\
-2.7625 -0.36578032625193\\
-2.75 -0.395075644018618\\
-2.7375 -0.422840652296207\\
-2.725 -0.448939758987616\\
-2.7125 -0.473244562761991\\
-2.7 -0.495634425148504\\
-2.6875 -0.515997002586929\\
-2.675 -0.53422873604853\\
-2.6625 -0.550235296075977\\
-2.65 -0.563931981335586\\
-2.6375 -0.575244069027948\\
-2.625 -0.584107115762551\\
-2.6125 -0.590467207766724\\
-2.6 -0.594281159567816\\
-2.5875 -0.595516660558354\\
-2.575 -0.594152369125621\\
-2.5625 -0.590177954298106\\
-2.55 -0.583594085130196\\
-2.5375 -0.574412368311795\\
-2.525 -0.562655234750013\\
-2.5125 -0.548355776124069\\
-2.5 -0.531557532661022\\
-2.4875 -0.512314233617462\\
-2.475 -0.490689492179702\\
-2.4625 -0.46675645671118\\
-2.45 -0.440597420479678\\
-2.4375 -0.41230339218746\\
-2.425 -0.381973629803913\\
-2.4125 -0.349715140361541\\
-2.4 -0.315642148521838\\
-2.3875 -0.279875536846854\\
-2.375 -0.242542260824578\\
-2.3625 -0.203774741791363\\
-2.35 -0.163710240971961\\
-2.3375 -0.122490217917236\\
-2.325 -0.0802596766611161\\
-2.3125 -0.0371665029416994\\
-2.3 0.00663920416303626\\
-2.2875 0.0510058028469018\\
-2.275 0.0957807781263665\\
-2.2625 0.140811407069491\\
-2.25 0.185945416505595\\
-2.2375 0.231031630098171\\
-2.225 0.275920601759061\\
-2.2125 0.320465232492164\\
-2.2 0.364521367879197\\
-2.1875 0.407948373557636\\
-2.175 0.450609686190536\\
-2.1625 0.492373337589162\\
-2.15 0.533112449820499\\
-2.1375 0.572705699312274\\
-2.125 0.61103774815667\\
-2.1125 0.647999641009387\\
-2.1 0.683489166181955\\
-2.0875 0.717411179731057\\
-2.075 0.749677891557782\\
-2.0625 0.780209112741175\\
-2.05 0.808932463542739\\
-2.0375 0.835783541730781\\
-2.025 0.86070605108422\\
-2.0125 0.883651890143732\\
-2 0.904581201482768\\
-1.9875 0.923462381970778\\
-1.975 0.940272054695193\\
-1.9625 0.954995003395984\\
-1.95 0.967624070446351\\
-1.9375 0.978160019584115\\
-1.925 0.986611364760092\\
-1.9125 0.992994166621224\\
-1.9 0.997331798286893\\
-1.8875 0.999654682206054\\
-1.875 1\\
-1.8625 0.998411377300299\\
-1.85 0.994938545683306\\
-1.8375 0.989636983881378\\
-1.825 0.98256754051623\\
-1.8125 0.973796040651704\\
-1.8 0.963392878501413\\
-1.7875 0.951432598651399\\
-1.775 0.937993468169109\\
-1.7625 0.923157041967869\\
-1.75 0.907007723780866\\
-1.7375 0.889632325070732\\
-1.725 0.871119624160557\\
-1.7125 0.851559927820057\\
-1.7 0.83104463747703\\
-1.6875 0.809665822149986\\
-1.675 0.787515800113315\\
-1.6625 0.764686731212385\\
-1.65 0.741270221643219\\
-1.6375 0.717356942900682\\
-1.625 0.693036266481076\\
-1.6125 0.668395915800826\\
-1.6 0.643521636662926\\
-1.5875 0.618496887468422\\
-1.575 0.593402550231772\\
-1.5625 0.568316663317771\\
-1.55 0.5433141766745\\
-1.5375 0.51846673019235\\
-1.525 0.493842455674635\\
-1.5125 0.469505802761259\\
-1.5 0.445517389004381\\
-1.4875 0.421933874154719\\
-1.475 0.398807858579942\\
-1.4625 0.376187805603121\\
-1.45 0.354117987420365\\
-1.4375 0.332638454133034\\
-1.425 0.311785025312052\\
-1.4125 0.291589303400393\\
-1.4 0.27207870815526\\
-1.3875 0.253276531234417\\
-1.375 0.235202009941823\\
-1.3625 0.217870419066701\\
-1.35 0.201293179677608\\
-1.3375 0.185477983669309\\
-1.325 0.170428932805433\\
-1.3125 0.156146690954114\\
-1.3 0.142628648177275\\
-1.2875 0.129869095306698\\
-1.275 0.117859407621772\\
-1.2625 0.106588236234408\\
-1.25 0.0960417057861802\\
-1.2375 0.0862036170708688\\
-1.225 0.0770556532121203\\
-1.2125 0.0685775880504805\\
-1.2 0.0607474954263585\\
-1.1875 0.0535419580850216\\
-1.175 0.0469362749761788\\
-1.1625 0.0409046657735084\\
-1.15 0.0354204714982176\\
-1.1375 0.0304563501947694\\
-1.125 0.0259844666757851\\
-1.1125 0.0219766754262236\\
-1.1 0.0184046958336596\\
-1.0875 0.0152402789912634\\
-1.075 0.0124553654022663\\
-1.0625 0.0100222329987275\\
-1.05 0.00791363497264371\\
-1.0375 0.00610292700328891\\
-1.025 0.00456418355052975\\
-1.0125 0.00327230296916759\\
-1 0.00220310128353009\\
-0.9875 0.00133339454404909\\
-0.975 0.000641069767890022\\
-0.9625 0.000105144543349547\\
-0.95 -0.000294184547746307\\
-0.9375 -0.000575504464455941\\
-0.925 -0.000756158905772256\\
-0.9125 -0.000852231819461317\\
-0.9 -0.000878540807799082\\
-0.8875 -0.000848639964204281\\
-0.875 -0.000774831626789308\\
-0.8625 -0.000668186492247458\\
-0.85 -0.000538571496371403\\
-0.8375 -0.000394684836010099\\
-0.825 -0.000244097481452383\\
-0.8125 -9.33005081182242e-05\\
-0.8 5.22424379721393e-05\\
-0.7875 0.000188038235270254\\
-0.775 0.000310503639870199\\
-0.7625 0.000416901592184008\\
-0.75 0.000505275165139271\\
-0.7375 0.000574379829512476\\
-0.725 0.000623614694815535\\
-0.7125 0.000652953362449667\\
-0.7 0.00066287500191714\\
-0.6875 0.000654296231054083\\
-0.675 0.000628504347884336\\
-0.6625 0.000587092425117121\\
-0.65 0.000531896738942623\\
-0.6375 0.00046493696197713\\
-0.625 0.000388359506389477\\
-0.6125 0.000304384357812735\\
-0.6 0.000215255694008477\\
-0.5875 0.000123196534825607\\
-0.575 3.03676221901891e-05\\
-0.5625 -6.11693189277849e-05\\
-0.55 -0.000149483835006072\\
-0.5375 -0.000232804456939003\\
-0.525 -0.000309541859932156\\
-0.5125 -0.000378307502694772\\
-0.5 -0.000437927820384244\\
-0.4875 -0.000487454085702865\\
-0.475 -0.000526168090059605\\
-0.4625 -0.000553583831540864\\
-0.45 -0.000569445428351841\\
-0.4375 -0.00057372150518705\\
-0.425 -0.000566596325505169\\
-0.4125 -0.000548457964763365\\
-0.4 -0.000519883838216057\\
-0.3875 -0.000481623911815713\\
-0.375 -0.000434581936023018\\
-0.3625 -0.000379795049938526\\
-0.35 -0.000318412107109973\\
-0.3375 -0.000251671074710164\\
-0.325 -0.000180875854598548\\
-0.3125 -0.00010737286817432\\
-0.3 -3.25277370499011e-05\\
-0.2875 4.22976214240718e-05\\
-0.275 0.000115767180682427\\
-0.2625 0.00018659198905917\\
-0.25 0.000253550088169504\\
-0.2375 0.000315504925609124\\
-0.225 0.000371422047357868\\
-0.2125 0.00042038388231053\\
-0.2 0.000461602459783547\\
-0.1875 0.000494429930378086\\
-0.175 0.000518366790894155\\
-0.1625 0.000533067744790307\\
-0.15 0.000538345160652466\\
-0.1375 0.000534170121955558\\
-0.125 0.000520671091786372\\
-0.1125 0.000498130245825013\\
-0.1 0.000466977555484679\\
-0.0875 0.000427782730396721\\
-0.075 0.000381245155142492\\
-0.0625 0.000328181979027804\\
-0.05 0.00026951453953998\\
-0.0375 0.000206253319718769\\
-0.025 0.000139481656816432\\
-0.0125 7.03384341689346e-05\\
0 1.53129068500138e-17\\
0.0125 -7.03384341689034e-05\\
0.025 -0.000139481656816401\\
0.0375 -0.000206253319718738\\
0.05 -0.000269514539539949\\
0.0625 -0.000328181979027773\\
0.075 -0.000381245155142461\\
0.0875 -0.00042778273039669\\
0.1 -0.000466977555484647\\
0.1125 -0.000498130245824982\\
0.125 -0.000520671091786352\\
0.1375 -0.000534170121955538\\
0.15 -0.000538345160652446\\
0.1625 -0.000533067744790286\\
0.175 -0.000518366790894135\\
0.1875 -0.000494429930378065\\
0.2 -0.000461602459783526\\
0.2125 -0.000420383882310509\\
0.225 -0.000371422047357847\\
0.2375 -0.000315504925609104\\
0.25 -0.000253550088169483\\
0.2625 -0.000186591989059149\\
0.275 -0.000115767180682406\\
0.2875 -4.2297621424051e-05\\
0.3 3.25277370499219e-05\\
0.3125 0.000107372868174341\\
0.325 0.00018087585459859\\
0.3375 0.000251671074710185\\
0.35 0.000318412107109994\\
0.3625 0.000379795049938547\\
0.375 0.000434581936023039\\
0.3875 0.000481623911815733\\
0.4 0.000519883838216078\\
0.4125 0.000548457964763386\\
0.425 0.000566596325505189\\
0.4375 0.000573721505187071\\
0.45 0.000569445428351861\\
0.4625 0.000553583831540864\\
0.475 0.000526168090059626\\
0.4875 0.000487454085702865\\
0.5 0.000437927820384244\\
0.5125 0.000378307502694772\\
0.525 0.000309541859932156\\
0.5375 0.000232804456938983\\
0.55 0.000149483835006051\\
0.5625 6.11693189277433e-05\\
0.575 -3.03676221901891e-05\\
0.5875 -0.000123196534825628\\
0.6 -0.000215255694008498\\
0.6125 -0.000304384357812777\\
0.625 -0.000388359506389519\\
0.6375 -0.000464936961977172\\
0.65 -0.000531896738942665\\
0.6625 -0.000587092425117163\\
0.675 -0.000628504347884377\\
0.6875 -0.000654296231054146\\
0.7 -0.000662875001917203\\
0.7125 -0.000652953362449751\\
0.725 -0.000623614694815598\\
0.7375 -0.000574379829512559\\
0.75 -0.000505275165139312\\
0.7625 -0.000416901592184071\\
0.775 -0.000310503639870262\\
0.7875 -0.000188038235270295\\
0.8 -5.22424379722017e-05\\
0.8125 9.33005081181827e-05\\
0.825 0.000244097481452321\\
0.8375 0.000394684836010057\\
0.85 0.000538571496371362\\
0.8625 0.000668186492247437\\
0.875 0.000774831626789308\\
0.8875 0.000848639964204281\\
0.9 0.000878540807799082\\
0.9125 0.000852231819461359\\
0.925 0.000756158905772339\\
0.9375 0.000575504464456024\\
0.95 0.000294184547746432\\
0.9625 -0.000105144543349381\\
0.975 -0.000641069767889855\\
0.9875 -0.00133339454404886\\
1 -0.00220310128352984\\
1.0125 -0.0032723029691673\\
1.025 -0.00456418355052942\\
1.0375 -0.00610292700328849\\
1.05 -0.00791363497264325\\
1.0625 -0.0100222329987269\\
1.075 -0.0124553654022657\\
1.0875 -0.0152402789912628\\
1.1 -0.0184046958336589\\
1.1125 -0.0219766754262227\\
1.125 -0.0259844666757842\\
1.1375 -0.0304563501947684\\
1.15 -0.0354204714982166\\
1.1625 -0.0409046657735072\\
1.175 -0.0469362749761775\\
1.1875 -0.0535419580850202\\
1.2 -0.0607474954263571\\
1.2125 -0.068577588050479\\
1.225 -0.0770556532121186\\
1.2375 -0.0862036170708671\\
1.25 -0.0960417057861784\\
1.2625 -0.106588236234407\\
1.275 -0.11785940762177\\
1.2875 -0.129869095306696\\
1.3 -0.142628648177272\\
1.3125 -0.156146690954112\\
1.325 -0.170428932805431\\
1.3375 -0.185477983669307\\
1.35 -0.201293179677605\\
1.3625 -0.217870419066698\\
1.375 -0.23520200994182\\
1.3875 -0.253276531234414\\
1.4 -0.272078708155257\\
1.4125 -0.291589303400391\\
1.425 -0.31178502531205\\
1.4375 -0.332638454133031\\
1.45 -0.354117987420362\\
1.4625 -0.376187805603118\\
1.475 -0.39880785857994\\
1.4875 -0.421933874154717\\
1.5 -0.445517389004379\\
1.5125 -0.469505802761258\\
1.525 -0.493842455674633\\
1.5375 -0.518466730192349\\
1.55 -0.543314176674499\\
1.5625 -0.56831666331777\\
1.575 -0.593402550231771\\
1.5875 -0.618496887468422\\
1.6 -0.643521636662926\\
1.6125 -0.668395915800827\\
1.625 -0.693036266481077\\
1.6375 -0.717356942900684\\
1.65 -0.741270221643222\\
1.6625 -0.764686731212388\\
1.675 -0.787515800113319\\
1.6875 -0.80966582214999\\
1.7 -0.831044637477034\\
1.7125 -0.851559927820063\\
1.725 -0.871119624160563\\
1.7375 -0.889632325070739\\
1.75 -0.907007723780874\\
1.7625 -0.923157041967878\\
1.775 -0.937993468169118\\
1.7875 -0.95143259865141\\
1.8 -0.963392878501425\\
1.8125 -0.973796040651717\\
1.825 -0.982567540516244\\
1.8375 -0.989636983881393\\
1.85 -0.994938545683323\\
1.8625 -0.998411377300316\\
1.875 -1.00000000000002\\
1.8875 -0.999654682206074\\
1.9 -0.997331798286914\\
1.9125 -0.992994166621246\\
1.925 -0.986611364760116\\
1.9375 -0.97816001958414\\
1.95 -0.967624070446378\\
1.9625 -0.954995003396011\\
1.975 -0.940272054695222\\
1.9875 -0.923462381970809\\
2 -0.9045812014828\\
2.0125 -0.883651890143765\\
2.025 -0.860706051084254\\
2.0375 -0.835783541730816\\
2.05 -0.808932463542776\\
2.0625 -0.780209112741213\\
2.075 -0.749677891557821\\
2.0875 -0.717411179731097\\
2.1 -0.683489166181996\\
2.1125 -0.64799964100943\\
2.125 -0.611037748156713\\
2.1375 -0.572705699312318\\
2.15 -0.533112449820544\\
2.1625 -0.492373337589208\\
2.175 -0.450609686190582\\
2.1875 -0.407948373557683\\
2.2 -0.364521367879245\\
2.2125 -0.320465232492212\\
2.225 -0.27592060175911\\
2.2375 -0.23103163009822\\
2.25 -0.185945416505644\\
2.2625 -0.14081140706954\\
2.275 -0.0957807781264156\\
2.2875 -0.0510058028469506\\
2.3 -0.00663920416308479\\
2.3125 0.0371665029416513\\
2.325 0.0802596766610685\\
2.3375 0.122490217917189\\
2.35 0.163710240971915\\
2.3625 0.203774741791319\\
2.375 0.242542260824535\\
2.3875 0.279875536846812\\
2.4 0.315642148521796\\
2.4125 0.349715140361501\\
2.425 0.381973629803875\\
2.4375 0.412303392187424\\
2.45 0.440597420479644\\
2.4625 0.466756456711148\\
2.475 0.490689492179672\\
2.4875 0.512314233617435\\
2.5 0.531557532660997\\
2.5125 0.548355776124047\\
2.525 0.562655234749993\\
2.5375 0.574412368311778\\
2.55 0.583594085130182\\
2.5625 0.590177954298096\\
2.575 0.594152369125614\\
2.5875 0.595516660558351\\
2.6 0.594281159567816\\
2.6125 0.590467207766728\\
2.625 0.584107115762559\\
2.6375 0.57524406902796\\
2.65 0.563931981335601\\
2.6625 0.550235296075997\\
2.675 0.534228736048553\\
2.6875 0.515997002586956\\
2.7 0.495634425148536\\
2.7125 0.473244562762026\\
2.725 0.448939758987656\\
2.7375 0.422840652296251\\
2.75 0.395075644018666\\
2.7625 0.365780326251982\\
2.775 0.335096872333\\
2.7875 0.303173392701594\\
2.8 0.270163259174972\\
2.8125 0.236224400837726\\
2.825 0.201518574920741\\
2.8375 0.166210616193323\\
2.85 0.130467668526547\\
2.8625 0.0944584024009257\\
2.875 0.0583522222271535\\
2.8875 0.0223184674245201\\
2.9 -0.0134743887432415\\
2.9125 -0.048859538540604\\
2.925 -0.0836726332943182\\
2.9375 -0.117752567050374\\
2.95 -0.150942246345313\\
2.9625 -0.183089342135035\\
2.975 -0.214047019997205\\
2.9875 -0.243674644817486\\
3 -0.271838456284732\\
3.0125 -0.298412211655304\\
3.025 -0.323277792401425\\
3.0375 -0.346325771532001\\
3.05 -0.367455938565986\\
3.0625 -0.386577779347015\\
3.075 -0.403610908112754\\
3.0875 -0.418485449472022\\
3.1 -0.431142368196047\\
3.1125 -0.441533744995757\\
3.125 -0.449622996733702\\
3.1375 -0.455385039805197\\
3.15 -0.45880639571741\\
3.1625 -0.459885238195614\\
3.175 -0.4586313814511\\
3.1875 -0.455066209553791\\
3.2 -0.449222547162499\\
3.2125 -0.441144472175601\\
3.225 -0.430887071172763\\
3.2375 -0.418516138822704\\
3.25 -0.404107822731007\\
3.2625 -0.387748215494181\\
3.275 -0.369532896009754\\
3.2875 -0.349566422365711\\
3.3 -0.327961778894421\\
3.3125 -0.304839780224885\\
3.325 -0.280328435401371\\
3.3375 -0.254562275354729\\
3.35 -0.22768164721392\\
3.3625 -0.199831979128168\\
3.375 -0.171163019433659\\
3.3875 -0.141828054142041\\
3.4 -0.111983106849968\\
3.4125 -0.081786125269229\\
3.425 -0.0513961586546612\\
3.4375 -0.0209725304617333\\
3.45 0.0093259894028944\\
3.4625 0.039342008366863\\
3.475 0.0689203266585798\\
3.4875 0.0979087401392197\\
3.5 0.126158826248012\\
3.5125 0.153526708894881\\
3.525 0.179873798243756\\
3.5375 0.205067501461293\\
3.55 0.228981900658796\\
3.5625 0.251498394428979\\
3.575 0.272506299572898\\
3.5875 0.291903409825003\\
3.6 0.309596508614497\\
3.6125 0.325501833147977\\
3.625 0.339545487360273\\
3.6375 0.351663801555997\\
3.65 0.361803636852246\\
3.6625 0.369922632831396\\
3.675 0.375989397120489\\
3.6875 0.379983635928634\\
3.7 0.381896224894297\\
3.7125 0.381729219918718\\
3.725 0.379495807988054\\
3.7375 0.375220198313432\\
3.75 0.368937454443172\\
3.7625 0.360693268323033\\
3.775 0.350543677596837\\
3.7875 0.338554727749332\\
3.8 0.324802080994052\\
3.8125 0.309370574099377\\
3.825 0.292353727624598\\
3.8375 0.273853209302724\\
3.85 0.253978254556747\\
3.8625 0.232845047369609\\
3.875 0.210576064943856\\
3.8875 0.187299389783797\\
3.9 0.163147993009649\\
3.9125 0.138258992868843\\
3.925 0.112772892543266\\
3.9375 0.0868328014621691\\
3.95 0.0605836444180862\\
3.9625 0.0341713628467136\\
3.975 0.00774211267128491\\
3.9875 -0.0185585368730862\\
4 -0.0445863990291604\\
4.0125 -0.0701994555495359\\
4.025 -0.0952586286573572\\
4.0375 -0.119628534704699\\
4.05 -0.14317821540355\\
4.0625 -0.165781842633203\\
4.075 -0.187319392979122\\
4.0875 -0.207677288330867\\
4.1 -0.226748999059712\\
4.1125 -0.244435606508962\\
4.125 -0.260646321760461\\
4.1375 -0.275298957888224\\
4.15 -0.288320353172909\\
4.1625 -0.299646743027712\\
4.175 -0.309224078675499\\
4.1875 -0.317008290917024\\
4.2 -0.322965497639226\\
4.2125 -0.327072154029057\\
4.225 -0.329315144780329\\
4.2375 -0.329691817906843\\
4.25 -0.328209960102733\\
4.2625 -0.324887713918652\\
4.275 -0.319753437348332\\
4.2875 -0.312845506742282\\
4.3 -0.304212064282141\\
4.3125 -0.293910711558721\\
4.325 -0.282008151097183\\
4.3375 -0.268579777962594\\
4.35 -0.253709223856461\\
4.3625 -0.237487856378304\\
4.375 -0.220014236374399\\
4.3875 -0.201393536527011\\
4.4 -0.181736924550597\\
4.4125 -0.161160914555244\\
4.425 -0.13978669031097\\
4.4375 -0.117739404298622\\
4.45 -0.0951474565627784\\
4.4625 -0.0721417574890022\\
4.475 -0.0488549787110608\\
4.4875 -0.0254207964130176\\
4.5 -0.00197313132614187\\
4.5125 0.0213546102689727\\
4.525 0.0444302902386655\\
4.5375 0.0671237827329165\\
4.55 0.089307704567219\\
4.5625 0.110858127740757\\
4.575 0.131655270091816\\
4.5875 0.151584160223681\\
4.6 0.170535272988541\\
4.6125 0.18840513199212\\
4.625 0.205096875776816\\
4.6375 0.220520784555128\\
4.65 0.234594764596502\\
4.6625 0.247244787618463\\
4.675 0.258405282795241\\
4.6875 0.26801947927278\\
4.7 0.276039697366292\\
4.7125 0.282427586913776\\
4.725 0.287154311564433\\
4.7375 0.290200678092932\\
4.75 0.291557210147143\\
4.7625 0.291224166156557\\
4.775 0.289211501449162\\
4.7875 0.285538774944301\\
4.8 0.280235001106124\\
4.8125 0.273338448154874\\
4.825 0.264896383839516\\
4.8375 0.254964770373515\\
4.85 0.243607910424125\\
4.8625 0.230898046322602\\
4.875 0.216914914926978\\
4.8875 0.201745260818622\\
4.9 0.185482310747567\\
4.9125 0.168225212458121\\
4.925 0.150078441224234\\
4.9375 0.131151177602635\\
4.95 0.111556660069545\\
4.9625 0.0914115163432027\\
4.975 0.0708350773086069\\
4.9875 0.0499486775521657\\
5 0.0288749465819693\\
5.0125 0.00773709485358457\\
5.025 -0.0133418012583273\\
5.0375 -0.0342395114059752\\
5.05 -0.0548353560230038\\
5.0625 -0.0750108998300253\\
5.075 -0.0946506301083085\\
5.0875 -0.113642615856486\\
5.1 -0.131879144065243\\
5.1125 -0.14925732948659\\
5.125 -0.165679694436724\\
5.1375 -0.181054715353704\\
5.15 -0.19529733303194\\
5.1625 -0.208329423673887\\
5.175 -0.220080228133798\\
5.1875 -0.230486736977665\\
5.2 -0.239494029246107\\
5.2125 -0.247055563081253\\
5.225 -0.253133416663178\\
5.2375 -0.257698478194381\\
5.25 -0.260730583970462\\
5.2625 -0.262218603879815\\
5.275 -0.262160473982984\\
5.2875 -0.260563176131592\\
5.3 -0.257442664895527\\
5.3125 -0.252823742373702\\
5.325 -0.246739881766275\\
5.3375 -0.239233000883039\\
5.35 -0.230353187052011\\
5.3625 -0.220158375172426\\
5.375 -0.208713980925679\\
5.3875 -0.196092491414789\\
5.4 -0.182373015746152\\
5.4125 -0.167640798295273\\
5.425 -0.151986697609627\\
5.4375 -0.13550663409547\\
5.45 -0.118301009810209\\
5.4625 -0.100474103837039\\
5.475 -0.0821334468527309\\
5.4875 -0.063389178612395\\
5.5 -0.0443533921657788\\
5.5125 -0.0251394686878042\\
5.525 -0.00586140685143653\\
5.5375 0.013366849307\\
5.55 0.0324320800809918\\
5.5625 0.0512224534206814\\
5.575 0.0696281780159325\\
5.5875 0.0875421423280298\\
5.6 0.104860535854621\\
5.6125 0.121483449026321\\
5.625 0.137315448268071\\
5.6375 0.152266122913188\\
5.65 0.166250600831965\\
5.6625 0.179190029828684\\
5.675 0.19101202206984\\
5.6875 0.201651059030954\\
5.7 0.211048854688187\\
5.7125 0.219154674932714\\
5.725 0.225925611448865\\
5.7375 0.231326808569878\\
5.75 0.235331641906109\\
5.7625 0.237921847827969\\
5.775 0.239087603178122\\
5.7875 0.238827554882665\\
5.8 0.237148799427597\\
5.8125 0.234066812462885\\
5.825 0.229605329090305\\
5.8375 0.223796175681076\\
5.85 0.216679054353561\\
5.8625 0.208301281518167\\
5.875 0.198717482164545\\
5.8875 0.187989241823617\\
5.9 0.176184718382342\\
5.9125 0.163378216161149\\
5.925 0.149649724881106\\
5.9375 0.135084426349045\\
5.95 0.119772171872817\\
5.9625 0.103806933584462\\
5.975 0.0872862329956601\\
5.9875 0.0703105502361728\\
6 0.0529827175317689\\
6.0125 0.0354073005624869\\
6.025 0.0176899714047046\\
6.0375 -6.31231989989996e-05\\
6.05 -0.0177459944799934\\
6.0625 -0.0352534414357077\\
6.075 -0.0524816740421097\\
6.0875 -0.0693289262034404\\
6.1 -0.0856960548264241\\
6.1125 -0.101487121497693\\
6.125 -0.116609953355446\\
6.1375 -0.130976679878653\\
6.15 -0.144504242468479\\
6.1625 -0.157114873866315\\
6.175 -0.168736544639586\\
6.1875 -0.179303374169376\\
6.2 -0.188756003791581\\
6.2125 -0.197041929974385\\
6.225 -0.204115795658047\\
6.2375 -0.209939638136785\\
6.25 -0.214483092125307\\
6.2625 -0.217723546922915\\
6.275 -0.219646256864205\\
6.2875 -0.220244404525769\\
6.3 -0.21951911644113\\
6.3125 -0.217479431359864\\
6.325 -0.214142221369625\\
6.3375 -0.209532066480115\\
6.35 -0.203681083544018\\
6.3625 -0.196628710660141\\
6.375 -0.188421448466767\\
6.3875 -0.179112559986855\\
6.4 -0.168761730930094\\
6.4125 -0.157434692587973\\
6.425 -0.145202809676146\\
6.4375 -0.132142635681784\\
6.45 -0.118335438461309\\
6.4625 -0.103866699004839\\
6.475 -0.088825586436672\\
6.4875 -0.0733044124555612\\
6.5 -0.057398068533477\\
6.5125 -0.0412034492862766\\
6.525 -0.0248188655040128\\
6.5375 -0.00834345038171451\\
6.55 0.00812343747667097\\
6.5625 0.0244828106979602\\
6.575 0.0406366458510123\\
6.5875 0.0564884686898054\\
6.6 0.0719439284421141\\
6.6125 0.086911357731794\\
6.625 0.10130231481716\\
6.6375 0.115032104942141\\
6.65 0.128020277729922\\
6.6625 0.140191097699959\\
6.675 0.151473985157572\\
6.6875 0.161803924889688\\
6.7 0.171121840299705\\
6.7125 0.179374930827515\\
6.725 0.186516970726253\\
6.7375 0.192508567503923\\
6.75 0.19731737858421\\
6.7625 0.200918284995078\\
6.775 0.203293521154633\\
6.7875 0.204432760089523\\
6.8 0.204333153690443\\
6.8125 0.202999327880223\\
6.825 0.200443332841171\\
6.8375 0.1966845487179\\
6.85 0.191749547478424\\
6.8625 0.185671911878061\\
6.875 0.178492012726264\\
6.8875 0.170256745904199\\
6.9 0.161019230819371\\
6.9125 0.150838472211432\\
6.925 0.139778987439043\\
6.9375 0.127910401580148\\
6.95 0.115307012866068\\
6.9625 0.10204733114214\\
6.975 0.0882135922035754\\
6.9875 0.0738912509934325\\
7 0.0591684567697363\\
7.0125 0.0441355134498233\\
7.025 0.028884328421525\\
7.0375 0.0135078531724042\\
7.05 -0.00190048087054122\\
7.0625 -0.0172473278775448\\
7.075 -0.0324399911158378\\
7.0875 -0.0473869810196763\\
7.1 -0.0619985644786365\\
7.1125 -0.0761873020531209\\
7.125 -0.0898685699066359\\
7.1375 -0.102961063344259\\
7.15 -0.11538727896497\\
7.1625 -0.127073972571708\\
7.175 -0.137952590135987\\
7.1875 -0.147959669282898\\
7.2 -0.157037208946264\\
7.2125 -0.165133005041311\\
7.225 -0.172200950212471\\
7.2375 -0.178201295935399\\
7.25 -0.183100875483597\\
7.2625 -0.186873286509936\\
7.275 -0.189499032240155\\
7.2875 -0.190965620527812\\
7.3 -0.191267620276453\\
7.3125 -0.190406674993541\\
7.325 -0.188391473500261\\
7.3375 -0.185237678080209\\
7.35 -0.180967810606548\\
7.3625 -0.175611097440015\\
7.375 -0.16920327413755\\
7.3875 -0.16178635125195\\
7.4 -0.153408342735269\\
7.4125 -0.144122958681333\\
7.425 -0.133989264354487\\
7.4375 -0.123071307651097\\
7.45 -0.111437717326374\\
7.4625 -0.0991612744906659\\
7.475 -0.0863184600352587\\
7.4875 -0.0729889807874073\\
7.5 -0.0592552773165583\\
7.5125 -0.0452020164181239\\
7.525 -0.0309155713870146\\
7.5375 -0.0164834932599066\\
7.55 -0.00199397625266211\\
7.5625 0.0124646793528973\\
7.575 0.0268046036107\\
7.5875 0.0409388893501496\\
7.6 0.0547821174348607\\
7.6125 0.0682508716722515\\
7.625 0.0812642402757587\\
7.6375 0.0937443008700236\\
7.65 0.105616586135982\\
7.6625 0.116810527316774\\
7.675 0.127259872945928\\
7.6875 0.136903080315524\\
7.7 0.145683677372989\\
7.7125 0.153550592919766\\
7.725 0.160458453182248\\
7.7375 0.166367843033679\\
7.75 0.171245530364178\\
7.7625 0.175064652323024\\
7.775 0.177804862391651\\
7.7875 0.179452437485891\\
7.8 0.180000344530491\\
7.8125 0.179448266196216\\
7.825 0.177802585738569\\
7.8375 0.175076331125642\\
7.85 0.171289078889486\\
7.8625 0.166466818379092\\
7.875 0.160641777332127\\
7.8875 0.153852209915573\\
7.9 0.146142148610899\\
7.9125 0.137561121536162\\
7.925 0.128163837003881\\
7.9375 0.118009837308821\\
7.95 0.107163123922439\\
7.9625 0.0956917564398088\\
7.975 0.0836674277793255\\
7.9875 0.0711650182743741\\
8 0.0582621314187926\\
8.0125 0.0450386141334748\\
8.025 0.0315760645093827\\
8.0375 0.017957330052\\
8.05 0.00426599950341387\\
8.0625 -0.00941410864930819\\
8.075 -0.0229994578574466\\
8.0875 -0.0364073022691937\\
8.1 -0.0495561894715515\\
8.1125 -0.0623664541670076\\
8.125 -0.0747606997980977\\
8.1375 -0.086664265212918\\
8.15 -0.098005673561841\\
8.1625 -0.108717060730049\\
8.175 -0.118734580740888\\
8.1875 -0.12799878571073\\
8.2 -0.136454978096355\\
8.2125 -0.14405353314938\\
8.225 -0.150750189678273\\
8.2375 -0.156506307415653\\
8.25 -0.161289089495672\\
8.2625 -0.1650717687621\\
8.275 -0.167833756850891\\
8.2875 -0.16956075522016\\
8.3 -0.17024482753421\\
8.3125 -0.169884433045127\\
8.325 -0.16848442085399\\
8.3375 -0.166055985172582\\
8.35 -0.162616581944009\\
8.3625 -0.158189807415598\\
8.375 -0.152805239488233\\
8.3875 -0.146498242891641\\
8.4 -0.139309739453622\\
8.4125 -0.131285944941528\\
8.425 -0.122478074155172\\
8.4375 -0.1129420161406\\
8.45 -0.102737981572591\\
8.4625 -0.0919301245193791\\
8.475 -0.080586140954858\\
8.4875 -0.0687768465205346\\
8.5 -0.0565757361611006\\
8.5125 -0.0440585283625915\\
8.525 -0.0313026968106365\\
8.5375 -0.0183869923572421\\
8.55 -0.0053909582377703\\
8.5625 0.00760555848492544\\
8.575 0.0205228962554467\\
8.5875 0.0332820661473692\\
8.6 0.0458052337985109\\
8.6125 0.0580161932249212\\
8.625 0.0698408296340431\\
8.6375 0.0812075684307289\\
8.65 0.0920478076997332\\
8.6625 0.102296331554888\\
8.675 0.111891701867373\\
8.6875 0.120776626022635\\
8.7 0.128898298506875\\
8.7125 0.136208714288376\\
8.725 0.142664952135514\\
8.7375 0.148229426200881\\
8.75 0.152870104398265\\
8.7625 0.156560692305382\\
8.775 0.159280781538517\\
8.7875 0.161015961764691\\
8.8 0.161757895741094\\
8.8125 0.161504356998823\\
8.825 0.160259230017336\\
8.8375 0.15803247296581\\
8.85 0.154840043316451\\
8.8625 0.150703786861434\\
8.875 0.145651290888035\\
8.8875 0.139715702484367\\
8.9 0.132935513159684\\
8.9125 0.125354311167018\\
8.925 0.117020503110921\\
8.9375 0.107987006608036\\
8.95 0.0983109159419144\\
8.9625 0.0880531428151443\\
8.975 0.0772780344501343\\
8.9875 0.0660529714242771\\
9 0.0544479477446818\\
9.0125 0.0425351357715106\\
9.025 0.0303884386867712\\
9.0375 0.0180830332764061\\
9.05 0.00569490584754778\\
9.0625 -0.00669961586061206\\
9.075 -0.0190243318948525\\
9.0875 -0.0312036375559965\\
9.1 -0.0431629862544329\\
9.1125 -0.0548293449242692\\
9.125 -0.0661316392182988\\
9.1375 -0.0770011857739705\\
9.15 -0.0873721089249076\\
9.1625 -0.0971817393329414\\
9.175 -0.10637099213127\\
9.1875 -0.114884722299463\\
9.2 -0.122672055135099\\
9.2125 -0.129686689843427\\
9.225 -0.135887174435123\\
9.2375 -0.141237150301555\\
9.25 -0.145705565025989\\
9.2625 -0.149266852186732\\
9.275 -0.151901077112972\\
9.2875 -0.153594047764913\\
9.3 -0.154337390125256\\
9.3125 -0.154128587707962\\
9.325 -0.152970985011111\\
9.3375 -0.150873754962204\\
9.35 -0.147851830625141\\
9.3625 -0.14392580165685\\
9.375 -0.139121776217013\\
9.3875 -0.133471209245005\\
9.4 -0.127010698222916\\
9.4125 -0.119781747741014\\
9.425 -0.111830504371058\\
9.4375 -0.103207463532389\\
9.45 -0.0939671502045347\\
9.4625 -0.0841677754972497\\
9.475 -0.0738708712334449\\
9.4875 -0.0631409048314558\\
9.5 -0.052044876890013\\
9.5125 -0.0406519039809697\\
9.525 -0.0290327892412076\\
9.5375 -0.0172595834253364\\
9.55 -0.00540513913449836\\
9.5625 0.00645733902631472\\
9.575 0.0182547455901445\\
9.5875 0.0299145238937624\\
9.6 0.0413651115059581\\
9.6125 0.0525363786882277\\
9.625 0.063360057205295\\
9.6375 0.07377015686716\\
9.65 0.0837033672643352\\
9.6625 0.0930994422535533\\
9.675 0.101901564861582\\
9.6875 0.110056690399284\\
9.7 0.117515865715977\\
9.7125 0.124234522674437\\
9.725 0.130172744088803\\
9.7375 0.135295500540063\\
9.75 0.13957285666558\\
9.7625 0.142980145709382\\
9.775 0.145498111317126\\
9.7875 0.147113015762924\\
9.8 0.147816714003033\\
9.8125 0.14760669316263\\
9.825 0.146486077275157\\
9.8375 0.144463597307767\\
9.85 0.141553526719835\\
9.8625 0.137775583013045\\
9.875 0.133154795940041\\
9.8875 0.127721343242442\\
9.9 0.121510354987411\\
9.9125 0.114561687763166\\
9.925 0.106919670177183\\
9.9375 0.0986328212748547\\
9.95 0.0897535436602353\\
9.9625 0.0803377932530819\\
9.975 0.070444727756865\\
9.9875 0.0601363360398566\\
10 0.0494770507451252\\
10.0125 0.0385333465444906\\
10.025 0.0273733265357514\\
10.0375 0.016066299351205\\
10.05 0.00468234959827988\\
10.0625 -0.00670809571029233\\
10.075 -0.018034702059198\\
10.0875 -0.0292276609848769\\
10.1 -0.0402181196130651\\
10.1125 -0.0509386035403866\\
10.125 -0.0613234304662358\\
10.1375 -0.0713091120425745\\
10.15 -0.0808347414860327\\
10.1625 -0.0898423645885414\\
10.175 -0.0982773318689441\\
10.1875 -0.106088629727905\\
10.2 -0.11322918860145\\
10.2125 -0.119656166253354\\
10.225 -0.125331204502977\\
10.2375 -0.130220657851534\\
10.25 -0.134295792645504\\
10.2625 -0.137532955599651\\
10.275 -0.139913710692866\\
10.2875 -0.141424943646532\\
10.3 -0.142058933396195\\
10.3125 -0.14181339017165\\
10.325 -0.140691460007011\\
10.3375 -0.138701695709458\\
10.35 -0.135857994522066\\
10.3625 -0.132179502920986\\
10.375 -0.127690489189139\\
10.3875 -0.122420184606106\\
10.4 -0.116402594286043\\
10.4125 -0.109676278880862\\
10.425 -0.102284108543535\\
10.4375 -0.0942729907151754\\
10.45 -0.0856935734583883\\
10.4625 -0.0765999262073832\\
10.475 -0.0670491999415864\\
10.4875 -0.0571012689131223\\
10.5 -0.0468183561689082\\
10.5125 -0.0362646452043687\\
10.525 -0.0255058801676973\\
10.5375 -0.014608957100187\\
10.55 -0.0036415087496212\\
10.5625 0.00732851447077055\\
10.575 0.0182332647855907\\
10.5875 0.0290054160268339\\
10.6 0.0395785786862148\\
10.6125 0.0498877084949309\\
10.625 0.059869506019496\\
10.6375 0.0694628048217033\\
10.65 0.0786089458051072\\
10.6625 0.0872521354594634\\
10.675 0.0953397858174552\\
10.6875 0.10282283405428\\
10.7 0.109656039789588\\
10.7125 0.115798258291819\\
10.725 0.12121268793653\\
10.7375 0.125867090431786\\
10.75 0.129733982493998\\
10.7625 0.132790797835926\\
10.775 0.135020018513497\\
10.7875 0.136409274868744\\
10.8 0.136951413501174\\
10.8125 0.136644532898105\\
10.825 0.135491986554765\\
10.8375 0.133502353615871\\
10.85 0.130689377270918\\
10.8625 0.127071871334093\\
10.875 0.122673595635584\\
10.8875 0.11752310104261\\
10.9 0.111653545114838\\
10.9125 0.105102479578639\\
10.925 0.0979116109768823\\
10.9375 0.0901265360145918\\
10.95 0.0817964532747126\\
10.9625 0.0729738531217678\\
10.975 0.0637141877430395\\
10.9875 0.0540755233967647\\
11 0.0441181770436205\\
11.0125 0.0339043396309318\\
11.025 0.0234976883782104\\
11.0375 0.0129629904769609\\
11.05 0.0023657006672075\\
11.0625 -0.00822844481261545\\
11.075 -0.0187538353871087\\
11.0875 -0.0291453918982199\\
11.1 -0.039338968446308\\
11.1125 -0.0492717478398575\\
11.125 -0.0588826282187181\\
11.1375 -0.0681125984739833\\
11.15 -0.0769051001602704\\
11.1625 -0.0852063736830411\\
11.175 -0.0929657866440234\\
11.1875 -0.100136142341132\\
11.2 -0.106673966544886\\
11.2125 -0.11253977081028\\
11.225 -0.117698290730666\\
11.2375 -0.12211869769737\\
11.25 -0.125774782894645\\
11.2625 -0.128645112432986\\
11.275 -0.130713152703876\\
11.2875 -0.131967365224423\\
11.3 -0.132401270430014\\
11.3125 -0.132013480065905\\
11.325 -0.130807698023261\\
11.3375 -0.128792689660544\\
11.35 -0.125982219845903\\
11.3625 -0.122394960149321\\
11.375 -0.118054365803458\\
11.3875 -0.112988523238135\\
11.4 -0.107229969174303\\
11.4125 -0.100815482437813\\
11.425 -0.0937858498203632\\
11.4375 -0.0861856074736859\\
11.45 -0.07806275947224\\
11.4625 -0.0694684753186131\\
11.475 -0.0604567682936194\\
11.4875 -0.0510841566688658\\
11.5 -0.0414093099028188\\
11.5125 -0.0314926820312876\\
11.525 -0.0213961345394247\\
11.5375 -0.0111825510642338\\
11.55 -0.000915446323844403\\
11.5625 0.00934142829771686\\
11.575 0.0195244800642618\\
11.5875 0.0295706686514311\\
11.6 0.0394178959256712\\
11.6125 0.0490053893309364\\
11.625 0.0582740765186345\\
11.6375 0.0671669489138805\\
11.65 0.0756294119825679\\
11.6625 0.0836096200492609\\
11.675 0.0910587936143739\\
11.6875 0.0979315172301543\\
11.7 0.104186016118034\\
11.7125 0.10978440984387\\
11.725 0.114692941511859\\
11.7375 0.118882181091599\\
11.75 0.122327201654617\\
11.7625 0.125007727466134\\
11.775 0.126908253053393\\
11.7875 0.128018132552738\\
11.8 0.128331638822591\\
11.8125 0.127847991997267\\
11.825 0.126571357346235\\
11.8375 0.124510812493655\\
11.85 0.121680284242597\\
11.8625 0.118098455436279\\
11.875 0.113788642473599\\
11.8875 0.108778644277093\\
11.9 0.103100563687221\\
11.9125 0.0967906024263389\\
11.925 0.0898888309378587\\
11.9375 0.0824389345600298\\
11.95 0.0744879376383821\\
11.9625 0.0660859073154597\\
11.975 0.057285638860034\\
11.9875 0.0481423245099087\\
12 0.0387132079020746\\
12.0125 0.0290572262503793\\
12.025 0.0192346425041716\\
12.0375 0.00930666978048577\\
12.05 -0.000664909592817088\\
12.0625 -0.0106181280549862\\
12.075 -0.0204912174279325\\
12.0875 -0.0302229917848727\\
12.1 -0.0397532262014819\\
12.1125 -0.0490230290475105\\
12.125 -0.0579752055197209\\
12.1375 -0.0665546101743023\\
12.15 -0.0747084862878206\\
12.1625 -0.0823867899601262\\
12.175 -0.089542496969879\\
12.1875 -0.0961318905026064\\
12.2 -0.102114827992207\\
12.2125 -0.107454985448351\\
12.225 -0.112120077783846\\
12.2375 -0.116082053806579\\
12.25 -0.119317264699313\\
12.2625 -0.121806604976424\\
12.275 -0.123535625078447\\
12.2875 -0.124494614942125\\
12.3 -0.124678658064405\\
12.3125 -0.124087655762227\\
12.325 -0.122726321515104\\
12.3375 -0.120604145463053\\
12.35 -0.117735329317322\\
12.3625 -0.114138692124462\\
12.375 -0.109837547504423\\
12.3875 -0.104859553159435\\
12.4 -0.0992365336213306\\
12.4125 -0.0930042773697689\\
12.425 -0.0862023096112225\\
12.4375 -0.0788736421580453\\
12.45 -0.0710645019870603\\
12.4625 -0.0628240401874996\\
12.475 -0.0542040231275618\\
12.4875 -0.0452585077769785\\
12.5 -0.0360435032188719\\
12.5125 -0.0266166204673528\\
12.525 -0.0170367127774012\\
12.5375 -0.00736350868979535\\
12.55 0.00234275990366366\\
12.5625 0.012021732361245\\
12.575 0.0216132942315575\\
12.5875 0.0310579502064073\\
12.6 0.040297192774813\\
12.6125 0.0492738642960779\\
12.625 0.0579325102533301\\
12.6375 0.0662197215062757\\
12.65 0.0740844634326425\\
12.6625 0.0814783899316447\\
12.675 0.0883561403590178\\
12.6875 0.0946756175712755\\
12.7 0.100398245376171\\
12.7125 0.105489203816027\\
12.725 0.109917640849937\\
12.7375 0.113656859148914\\
12.75 0.116684476873904\\
12.7625 0.118982561469301\\
12.775 0.120537735673097\\
12.7875 0.121341255118113\\
12.8 0.121389057075681\\
12.8125 0.120681780072731\\
12.825 0.119224754294252\\
12.8375 0.117027962864425\\
12.85 0.114105974280361\\
12.8625 0.110477846451023\\
12.875 0.106167002969612\\
12.8875 0.101201082419252\\
12.9 0.0956117616783036\\
12.9125 0.0894345543518313\\
12.925 0.0827085856088876\\
12.9375 0.0754763448502572\\
12.95 0.0677834177672929\\
12.9625 0.0596781994786356\\
12.975 0.0512115905472017\\
12.9875 0.0424366777840102\\
13 0.0334084018378269\\
13.0125 0.0241832136493139\\
13.025 0.0148187219152874\\
13.0375 0.00537333376209462\\
13.05 -0.00409410913319321\\
13.0625 -0.0135246967091441\\
13.075 -0.0228598166976459\\
13.0875 -0.0320415185390151\\
13.1 -0.0410128727771369\\
13.1125 -0.0497183237078481\\
13.125 -0.0581040330979141\\
13.1375 -0.066118212849909\\
13.15 -0.0737114445590498\\
13.1625 -0.0808369839917824\\
13.175 -0.0874510486115095\\
13.1875 -0.0935130863841974\\
13.2 -0.0989860242146801\\
13.2125 -0.103836494492664\\
13.225 -0.108035038365071\\
13.2375 -0.111556284497214\\
13.25 -0.114379102238873\\
13.2625 -0.116486728271414\\
13.275 -0.11786686597769\\
13.2875 -0.118511756946676\\
13.3 -0.118418224198427\\
13.3125 -0.117587686890985\\
13.325 -0.116026146448238\\
13.3375 -0.113744144225196\\
13.35 -0.110756691003917\\
13.3625 -0.107083168787782\\
13.375 -0.102747205533524\\
13.3875 -0.0977765236277267\\
13.4 -0.0922027630767845\\
13.4125 -0.086061280535368\\
13.425 -0.0793909254472906\\
13.4375 -0.072233794713609\\
13.45 -0.0646349674346552\\
13.4625 -0.0566422213948689\\
13.475 -0.0483057330710805\\
13.4875 -0.0396777630453086\\
13.5 -0.0308123287920249\\
13.5125 -0.0217648668861597\\
13.525 -0.0125918867418187\\
13.5375 -0.00335061804220259\\
13.55 0.00590134594187644\\
13.5625 0.0151064069239938\\
13.575 0.0242073198343607\\
13.5875 0.0331475484862977\\
13.6 0.0418716164691374\\
13.6125 0.0503254510915638\\
13.625 0.0584567182447361\\
13.6375 0.0662151461131355\\
13.65 0.0735528357322965\\
13.6625 0.0804245564763834\\
13.675 0.0867880246540601\\
13.6875 0.092604163497801\\
13.7 0.0978373429491686\\
13.7125 0.102455597769595\\
13.725 0.106430822642394\\
13.7375 0.109738943075959\\
13.75 0.112360061069638\\
13.7625 0.11427857466162\\
13.775 0.115483270641312\\
13.7875 0.115967389876152\\
13.8 0.115728664873493\\
13.8125 0.114769329371163\\
13.825 0.113096099924258\\
13.8375 0.110720129629868\\
13.85 0.107656934304404\\
13.8625 0.103926291599143\\
13.875 0.0995521137073316\\
13.8875 0.0945622944796606\\
13.9 0.0889885319232929\\
13.9125 0.0828661272116654\\
13.925 0.0762337614771802\\
13.9375 0.0691332517959207\\
13.95 0.0616092879014172\\
13.9625 0.0537091512829253\\
13.975 0.0454824184316223\\
13.9875 0.0369806500949557\\
14 0.0282570684847781\\
14.0125 0.0193662244577911\\
14.025 0.0103636567474832\\
14.0375 0.00130554537411729\\
14.05 -0.00775163860641661\\
14.0625 -0.016751484833187\\
14.075 -0.0256379946615245\\
14.0875 -0.034355929292561\\
14.1 -0.042851152848581\\
14.1125 -0.051070968265137\\
14.125 -0.0589644439174208\\
14.1375 -0.0664827289579516\\
14.15 -0.073579355414577\\
14.1625 -0.080210525181907\\
14.175 -0.0863353801348955\\
14.1875 -0.0919162536997861\\
14.2 -0.0969189023344578\\
14.2125 -0.101312715496496\\
14.225 -0.105070902812321\\
14.2375 -0.108170657303671\\
14.25 -0.110593293677563\\
14.2625 -0.112324360841858\\
14.275 -0.113353727969524\\
14.2875 -0.113675643599834\\
14.3 -0.113288767432778\\
14.3125 -0.11219617464319\\
14.325 -0.110405332712013\\
14.3375 -0.107928050943193\\
14.35 -0.104780403004269\\
14.3625 -0.100982622996309\\
14.375 -0.0965589757230011\\
14.3875 -0.0915376019885869\\
14.4 -0.0859503399089218\\
14.4125 -0.0798325233683436\\
14.425 -0.0732227588960936\\
14.4375 -0.0661626823693237\\
14.45 -0.0586966970738611\\
14.4625 -0.0508716947686675\\
14.475 -0.0427367615041793\\
14.4875 -0.034342870038105\\
14.5 -0.0257425607740907\\
14.5125 -0.01698961321836\\
14.525 -0.00813871000685576\\
14.5375 0.000754904400184772\\
14.55 0.00963576822782578\\
14.5625 0.0184485479536093\\
14.575 0.0271383827810454\\
14.5875 0.0356512258765375\\
14.6 0.0439341802489874\\
14.6125 0.0519358271862145\\
14.625 0.0596065452104693\\
14.6375 0.0668988175759218\\
14.65 0.0737675264038879\\
14.6625 0.0801702316362747\\
14.675 0.0860674330837085\\
14.6875 0.0914228139512192\\
14.7 0.0962034643411365\\
14.7125 0.100380083358444\\
14.725 0.10392715857817\\
14.7375 0.106823121776286\\
14.75 0.109050479974012\\
14.7625 0.110595920999952\\
14.775 0.111450392933577\\
14.7875 0.111609156956596\\
14.8 0.111071813304694\\
14.8125 0.109842300179591\\
14.825 0.107928865649919\\
14.8375 0.105344012737289\\
14.85 0.102104418050834\\
14.8625 0.098230824497619\\
14.875 0.0937479087574124\\
14.8875 0.0886841243666953\\
14.9 0.0830715214079707\\
14.9125 0.0769455439452614\\
14.925 0.0703448064842267\\
14.9375 0.0633108508650168\\
14.95 0.0558878851165039\\
14.9625 0.0481225059117984\\
14.975 0.0400634063656284\\
14.9875 0.0317610710041272\\
15 0.0232674598160548\\
15.0125 0.0146356833608346\\
15.025 0.00591967096322452\\
15.0375 -0.00282616593436858\\
15.05 -0.0115472731621145\\
15.0625 -0.0201892938402785\\
15.075 -0.0286984069065303\\
15.0875 -0.0370216620462748\\
15.1 -0.0451073089432818\\
15.1125 -0.0529051188047749\\
15.125 -0.060366696164702\\
15.1375 -0.0674457790309504\\
15.15 -0.0740985255161896\\
15.1625 -0.0802837851775984\\
15.175 -0.0859633533871515\\
15.1875 -0.0911022071610232\\
15.2 -0.0956687209932793\\
15.2125 -0.0996348613644409\\
15.225 -0.102976358729363\\
15.2375 -0.10567285592981\\
15.25 -0.107708032124717\\
15.2625 -0.10906970148416\\
15.275 -0.109749886050685\\
15.2875 -0.109744862332955\\
15.3 -0.109055181360459\\
15.3125 -0.107685662093473\\
15.325 -0.105645358248446\\
15.3375 -0.102947498764414\\
15.35 -0.0996094023000057\\
15.3625 -0.0956523663120668\\
15.375 -0.0911015314247413\\
15.3875 -0.0859857219512295\\
15.4 -0.0803372635783406\\
15.4125 -0.0741917793654184\\
15.425 -0.0675879653434769\\
15.4375 -0.0605673471264878\\
15.45 -0.0531740190640572\\
15.4625 -0.0454543675723646\\
15.475 -0.0374567803776345\\
15.4875 -0.0292313434929771\\
15.5 -0.0208295278245539\\
15.5125 -0.0123038673663341\\
15.525 -0.00370763099375014\\
15.5375 0.00490551009491088\\
15.55 0.0134818172148474\\
15.5625 0.021967819221453\\
15.575 0.0303106456402636\\
15.5875 0.0384583558261986\\
15.6 0.0463602621042713\\
15.6125 0.0539672448827629\\
15.625 0.061232057781163\\
15.6375 0.0681096208786926\\
15.65 0.0745573002643973\\
15.6625 0.0805351721563322\\
15.675 0.0860062699545848\\
15.6875 0.0909368127002263\\
15.7 0.0952964135290722\\
15.7125 0.0990582668346619\\
15.725 0.102199312988247\\
15.7375 0.104700379604168\\
15.75 0.106546298485668\\
15.7625 0.107725997538239\\
15.775 0.108232567093979\\
15.7875 0.108063300250131\\
15.8 0.107219706987129\\
15.8125 0.105707501994902\\
15.825 0.103536566300023\\
15.8375 0.100720882949394\\
15.85 0.097278447167641\\
15.8625 0.0932311515640696\\
15.875 0.0886046471201693\\
15.8875 0.0834281808389777\\
15.9 0.0777344110825388\\
15.9125 0.0715592017619799\\
15.925 0.0649413966757702\\
15.9375 0.0579225754146222\\
15.95 0.0505467923653999\\
15.9625 0.0428603004508473\\
15.975 0.0349112613359376\\
15.9875 0.0267494439150058\\
16 0.0184259129656969\\
16.0125 0.00999270991588129\\
16.025 0.00150252771770171\\
16.0375 -0.00699161814159321\\
16.05 -0.0154367204394822\\
16.0625 -0.0237801107660968\\
16.075 -0.0319697877603763\\
16.0875 -0.0399547409902931\\
16.1 -0.0476852684612378\\
16.1125 -0.0551132857775692\\
16.125 -0.0621926250355094\\
16.1375 -0.0688793215905669\\
16.15 -0.0751318869193762\\
16.1625 -0.0809115658834817\\
16.175 -0.0861825768006849\\
16.1875 -0.09091233283771\\
16.2 -0.0950716433550686\\
16.2125 -0.0986348939607567\\
16.225 -0.101580204162743\\
16.2375 -0.103889561650419\\
16.25 -0.105548932381396\\
16.2625 -0.106548345801115\\
16.275 -0.106881954678244\\
16.2875 -0.10654806919712\\
16.3 -0.10554916510922\\
16.3125 -0.103891865907325\\
16.325 -0.101586899147957\\
16.3375 -0.098649027208692\\
16.35 -0.0950969529260915\\
16.3625 -0.0909532007162823\\
16.375 -0.0862439739326445\\
16.3875 -0.0809989893628013\\
16.4 -0.0752512899089775\\
16.4125 -0.0690370366312883\\
16.425 -0.062395281461429\\
16.4375 -0.0553677220139699\\
16.45 -0.0479984400333862\\
16.4625 -0.0403336251159645\\
16.475 -0.0324212854367497\\
16.4875 -0.0243109472917158\\
16.5 -0.0160533453340887\\
16.5125 -0.00770010544081567\\
16.525 0.000696577809943022\\
16.5375 0.0090842670368532\\
16.55 0.0174106092955144\\
16.5625 0.0256236626198946\\
16.575 0.033672219829676\\
16.5875 0.0415061275862608\\
16.6 0.0490765987107511\\
16.6125 0.0563365158202553\\
16.625 0.0632407243939426\\
16.6375 0.0697463134471079\\
16.65 0.0758128820696377\\
16.6625 0.0814027901742525\\
16.675 0.0864813918991372\\
16.6875 0.0910172502184446\\
16.7 0.0949823314319828\\
16.7125 0.0983521783315003\\
16.725 0.101106060974437\\
16.7375 0.103227104136108\\
16.75 0.104702390657125\\
16.7625 0.105523040053452\\
16.775 0.105684261911007\\
16.7875 0.105185383744125\\
16.8 0.104029853156497\\
16.8125 0.102225214303488\\
16.825 0.0997830588148944\\
16.8375 0.0967189514963612\\
16.85 0.0930523312846968\\
16.8625 0.0888063880863852\\
16.875 0.0840079162786358\\
16.8875 0.0786871457974129\\
16.9 0.0728775518761711\\
16.9125 0.0666156446316232\\
16.925 0.0599407398179642\\
16.9375 0.052894712187706\\
16.95 0.0455217330051215\\
16.9625 0.0378679933563599\\
16.975 0.0299814149880478\\
16.9875 0.0219113504832598\\
17 0.0137082746492757\\
17.0125 0.00542346904564072\\
17.025 -0.0028912983771782\\
17.0375 -0.0111840965285423\\
17.05 -0.0194031553007303\\
17.0625 -0.0274971885427061\\
17.075 -0.0354157138709512\\
17.0875 -0.0431093673243532\\
17.1 -0.0505302109031309\\
17.1125 -0.057632031077017\\
17.125 -0.0643706264050014\\
17.1375 -0.0707040824776068\\
17.15 -0.0765930324725332\\
17.1625 -0.0820009017048294\\
17.175 -0.0868941346532765\\
17.1875 -0.0912424030545808\\
17.2 -0.0950187937755191\\
17.2125 -0.0981999752998465\\
17.225 -0.100766341800604\\
17.2375 -0.102702133908559\\
17.25 -0.103995535433307\\
17.2625 -0.104638745443616\\
17.275 -0.104628025267655\\
17.2875 -0.103963720130158\\
17.3 -0.102650255301909\\
17.3125 -0.100696106795859\\
17.325 -0.0981137468029008\\
17.3375 -0.094919564217752\\
17.35 -0.0911337607605223\\
17.3625 -0.0867802233516286\\
17.375 -0.0818863735453757\\
17.3875 -0.0764829949703956\\
17.4 -0.0706040398618151\\
17.4125 -0.0642864158999967\\
17.425 -0.0575697546930778\\
17.4375 -0.0504961633543822\\
17.45 -0.0431099607307532\\
17.4625 -0.035457399932896\\
17.475 -0.0275863789036446\\
17.4875 -0.0195461408340258\\
17.5 -0.0113869662995647\\
17.5125 -0.00315985904031703\\
17.525 0.00508377265307572\\
17.5375 0.0132924369582542\\
17.55 0.0214148799415995\\
17.5625 0.0294004053752763\\
17.575 0.0371991909563955\\
17.5875 0.0447625989571842\\
17.6 0.0520434793703288\\
17.6125 0.0589964636612101\\
17.625 0.0655782472980155\\
17.6375 0.0717478593012708\\
17.65 0.077466917135933\\
17.6625 0.0826998653612104\\
17.675 0.0874141965550325\\
17.6875 0.091580653141236\\
17.7 0.095173408866988\\
17.7125 0.0981702288054376\\
17.725 0.100552606892731\\
17.7375 0.102305880149122\\
17.75 0.103419318879484\\
17.7625 0.103886192298623\\
17.775 0.10370380918022\\
17.7875 0.102873533284131\\
17.8 0.101400773474162\\
17.8125 0.099294948596276\\
17.825 0.0965694273446057\\
17.8375 0.0932414434985792\\
17.85 0.0893319870678636\\
17.8625 0.0848656720320442\\
17.875 0.0798705815075745\\
17.8875 0.0743780913151875\\
17.9 0.0684226730552285\\
17.9125 0.0620416779259521\\
17.925 0.0552751026394796\\
17.9375 0.048165338901354\\
17.95 0.0407569080217387\\
17.9625 0.0330961823185147\\
17.975 0.0252310950544269\\
17.9875 0.0172108407214551\\
18 0.0090855675451678\\
18.0125 0.000906064129887599\\
18.025 -0.0072765577985975\\
18.0375 -0.0154111825722427\\
18.05 -0.0234470096899441\\
18.0625 -0.0313338708657829\\
18.075 -0.0390225430388255\\
18.0875 -0.0464650553927255\\
18.1 -0.0536149884712945\\
18.1125 -0.0604277635260391\\
18.125 -0.066860920293134\\
18.1375 -0.0728743814699324\\
18.15 -0.0784307022445828\\
18.1625 -0.0834953033260033\\
18.175 -0.0880366860247743\\
18.1875 -0.092026628047902\\
18.2 -0.0954403587910218\\
18.2125 -0.0982567130398453\\
18.225 -0.100458262127623\\
18.2375 -0.10203142173623\\
18.25 -0.102966535674436\\
18.2625 -0.103257935116888\\
18.275 -0.102903972940578\\
18.2875 -0.101907032950972\\
18.3 -0.100273513946675\\
18.3125 -0.0980137887284365\\
18.325 -0.0951421383146636\\
18.3375 -0.0916766617800354\\
18.35 -0.087639162285982\\
18.3625 -0.0830550100199552\\
18.375 -0.0779529829044336\\
18.3875 -0.0723650860750171\\
18.4 -0.0663263512591346\\
18.4125 -0.0598746173120688\\
18.425 -0.0530502932841992\\
18.4375 -0.0458961055019797\\
18.45 -0.0384568302446772\\
18.4625 -0.0307790136882367\\
18.475 -0.0229106808667659\\
18.4875 -0.0149010354702816\\
18.5 -0.0068001523539939\\
18.5125 0.00134133532041066\\
18.525 0.00947255235804742\\
18.5375 0.0175426992443348\\
18.55 0.0255013693158166\\
18.5625 0.0332988634092502\\
18.575 0.0408865000259977\\
18.5875 0.0482169190772272\\
18.6 0.0552443773158082\\
18.6125 0.0619250336130948\\
18.625 0.0682172223025161\\
18.6375 0.0740817128866494\\
18.65 0.0794819544899481\\
18.6625 0.0843843035347282\\
18.675 0.0887582332229903\\
18.6875 0.0925765235204693\\
18.7 0.0958154304611581\\
18.7125 0.098454833719814\\
18.725 0.10047836153574\\
18.7375 0.101873492212564\\
18.75 0.102631631565116\\
18.7625 0.102748165834522\\
18.775 0.102222489745943\\
18.7875 0.101058009538392\\
18.8 0.0992621209523048\\
18.8125 0.096846162316753\\
18.825 0.0938253430335063\\
18.8375 0.0902186479086151\\
18.85 0.0860487179327544\\
18.8625 0.0813417082584511\\
18.875 0.0761271242643791\\
18.8875 0.0704376367335585\\
18.9 0.0643088773023665\\
18.9125 0.0577792154601744\\
18.925 0.0508895184943706\\
18.9375 0.0436828958816097\\
18.95 0.0362044297230647\\
18.9625 0.0285008929081553\\
18.975 0.0206204567675731\\
18.9875 0.0126123900417858\\
19 0.00452675104496698\\
19.0125 -0.00358592505334182\\
19.025 -0.0116749418765173\\
19.0375 -0.0196897584486951\\
19.05 -0.0275803047860676\\
19.0625 -0.0352972945022235\\
19.075 -0.0427925324769186\\
19.0875 -0.0500192156688629\\
19.1 -0.0569322251960367\\
19.1125 -0.0634884078618668\\
19.125 -0.069646845371663\\
19.1375 -0.0753691095606967\\
19.15 -0.0806195020429009\\
19.1625 -0.0853652767864955\\
19.175 -0.0895768442295695\\
19.1875 -0.093227955664074\\
19.2 -0.0962958667398114\\
19.2125 -0.0987614790705678\\
19.225 -0.100609459061199\\
19.2375 -0.1018283332167\\
19.25 -0.102410559341216\\
19.2625 -0.102352573185309\\
19.275 -0.101654810253139\\
19.2875 -0.100321702636215\\
19.3 -0.098361650896168\\
19.3125 -0.0957869711747293\\
19.325 -0.0926138178636016\\
19.3375 -0.0888620823194202\\
19.35 -0.0845552682583584\\
19.3625 -0.07972034461046\\
19.375 -0.0743875767542277\\
19.3875 -0.0685903371869388\\
19.4 -0.0623648968142905\\
19.4125 -0.0557501981637842\\
19.425 -0.0487876119390056\\
19.4375 -0.0415206784357155\\
19.45 -0.0339948354349767\\
19.4625 -0.0262571342728727\\
19.475 -0.0183559458599031\\
19.4875 -0.0103406584857778\\
19.5 -0.00226136929640474\\
19.5125 0.00583142863077194\\
19.525 0.0138871616596313\\
19.5375 0.0218554914478204\\
19.55 0.0296866293073391\\
19.5625 0.0373316471113049\\
19.575 0.044742782806511\\
19.5875 0.0518737386253277\\
19.6 0.058679970136045\\
19.6125 0.0651189643281179\\
19.625 0.0711505049972923\\
19.6375 0.0767369237749022\\
19.65 0.0818433352353358\\
19.6625 0.0864378546151149\\
19.675 0.0904917967855719\\
19.6875 0.0939798552382036\\
19.7 0.0968802599665042\\
19.7125 0.099174913259883\\
19.725 0.100849502563073\\
19.7375 0.101893589697666\\
19.75 0.102300675889852\\
19.7625 0.102068242199497\\
19.775 0.101197765099169\\
19.7875 0.0996947071068063\\
19.8 0.0975684825313797\\
19.8125 0.0948323985462137\\
19.825 0.091503571958539\\
19.8375 0.0876028221955368\\
19.85 0.0831545411755106\\
19.8625 0.0781865408770057\\
19.875 0.0727298795579132\\
19.8875 0.066818667709724\\
19.9 0.0604898549585751\\
19.9125 0.0537829992435809\\
19.925 0.0467400197134902\\
19.9375 0.0394049348843401\\
19.95 0.0318235876926578\\
19.9625 0.0240433591605536\\
19.975 0.0161128724601075\\
19.9875 0.00808168922427491\\
20 1.86485618732817e-14\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm22.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-1.5,
ymax=1,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 -1.86273775661295e-16\\
-19.9875 -0.000207717499574316\\
-19.975 -0.00041411806345831\\
-19.9625 -0.000617893100251672\\
-19.95 -0.000817750654290111\\
-19.9375 -0.00101242359175912\\
-19.925 -0.0012006776296153\\
-19.9125 -0.00138131915651045\\
-19.9 -0.00155320279614272\\
-19.8875 -0.00171523866518155\\
-19.875 -0.00186639927978664\\
-19.8625 -0.00200572606697629\\
-19.85 -0.00213233543962045\\
-19.8375 -0.00224542439656513\\
-19.825 -0.00234427561243305\\
-19.8125 -0.00242826198485543\\
-19.8 -0.00249685061030923\\
-19.7875 -0.00254960616339983\\
-19.775 -0.00258619365814118\\
-19.7625 -0.00260638057375664\\
-19.75 -0.00261003833149712\\
-19.7375 -0.00259714311311688\\
-19.725 -0.00256777601579654\\
-19.7125 -0.00252212254249756\\
-19.7 -0.00246047143096618\\
-19.6875 -0.00238321282875405\\
-19.675 -0.00229083582580347\\
-19.6625 -0.00218392536017246\\
-19.65 -0.00206315851647714\\
-19.6375 -0.00192930024045971\\
-19.625 -0.00178319849677646\\
-19.6125 -0.00162577890065814\\
-19.6 -0.00145803885738554\\
-19.5875 -0.0012810412466833\\
-19.575 -0.00109590769198359\\
-19.5625 -0.00090381145716382\\
-19.55 -0.000705970015708783\\
-19.5375 -0.000503637339341004\\
-19.525 -0.000298095954916587\\
-19.5125 -9.06488198905913e-05\\
-19.5 0.000117388932235827\\
-19.4875 0.000324698324204646\\
-19.475 0.000529964892281175\\
-19.4625 0.000731887015597075\\
-19.45 0.00092918416481812\\
-19.4375 0.00112060501787734\\
-19.425 0.00130493539139559\\
-19.4125 0.00148100593752207\\
-19.4 0.00164769955745138\\
-19.3875 0.00180395848463582\\
-19.375 0.00194879099281593\\
-19.3625 0.00208127768634182\\
-19.35 0.00220057733293617\\
-19.3375 0.00230593220188689\\
-19.325 0.00239667287383311\\
-19.3125 0.00247222249164619\\
-19.3 0.00253210042539204\\
-19.2875 0.00257592532814239\\
-19.275 0.00260341756318832\\
-19.2625 0.00261440098724535\\
-19.25 0.00260880407825381\\
-19.2375 0.00258666040059043\\
-19.225 0.00254810840464029\\
-19.2125 0.00249339056194652\\
-19.2 0.00242285184131525\\
-19.1875 0.00233693753544888\\
-19.175 0.00223619045180302\\
-19.1625 0.0021212474853732\\
-19.15 0.00199283559501757\\
-19.1375 0.00185176720874734\\
-19.125 0.00169893508698588\\
-19.1125 0.0015353066762677\\
-19.1 0.00136191798904971\\
-19.0875 0.00117986704835032\\
-19.075 0.000990306938632889\\
-19.0625 0.000794438506934728\\
-19.05 0.000593502760364329\\
-19.0375 0.000388773008092049\\
-19.025 0.000181546797571055\\
-19.0125 -2.6862304013557e-05\\
-19 -0.000235133030998466\\
-18.9875 -0.000441944790561032\\
-18.975 -0.000645986031063883\\
-18.9625 -0.000845962554447318\\
-18.95 -0.00104060572002009\\
-18.9375 -0.00122868048766667\\
-18.925 -0.00140899324952254\\
-18.9125 -0.00158039940047132\\
-18.9 -0.00174181059949093\\
-18.8875 -0.00189220167581227\\
-18.875 -0.00203061713607009\\
-18.8625 -0.00215617723120557\\
-18.85 -0.00226808354458677\\
-18.8375 -0.00236562406590668\\
-18.825 -0.00244817771860261\\
-18.8125 -0.00251521831205287\\
-18.8 -0.00256631789340029\\
-18.7875 -0.00260114947766995\\
-18.775 -0.00261948913878445\\
-18.7625 -0.00262121744809129\\
-18.75 -0.00260632025119537\\
-18.7375 -0.00257488877803463\\
-18.725 -0.00252711908536361\\
-18.7125 -0.00246331083506764\\
-18.7 -0.00238386541588982\\
-18.6875 -0.00228928342035392\\
-18.675 -0.00218016149271174\\
-18.6625 -0.00205718856776509\\
-18.65 -0.00192114152424641\\
-18.6375 -0.00177288028016272\\
-18.625 -0.00161334236106254\\
-18.6125 -0.00144353697548303\\
-18.6 -0.00126453863502376\\
-18.5875 -0.00107748035933204\\
-18.575 -0.000883546508950246\\
-18.5625 -0.000683965291339271\\
-18.55 -0.000480000987443596\\
-18.5375 -0.000272945947997473\\
-18.525 -6.41124101759673e-05\\
-18.5125 0.00014517581359747\\
-18.5 0.000353591722104046\\
-18.4875 0.000559813533926174\\
-18.475 0.000762533064954073\\
-18.4625 0.000960464021740073\\
-18.45 0.00115235015814967\\
-18.4375 0.00133697324362001\\
-18.425 0.00151316079251468\\
-18.4125 0.00167979350558707\\
-18.4 0.00183581237630718\\
-18.3875 0.00198022541701606\\
-18.375 0.00211211396216614\\
-18.3625 0.00223063850866229\\
-18.35 0.00233504405617154\\
-18.3375 0.00242466491344812\\
-18.325 0.00249892894012689\\
-18.3125 0.00255736119694662\\
-18.3 0.00259958698112543\\
-18.2875 0.00262533422753065\\
-18.275 0.00263443526024381\\
-18.2625 0.00262682788325789\\
-18.25 0.00260255580322478\\
-18.2375 0.00256176838138935\\
-18.225 0.00250471971609973\\
-18.2125 0.00243176706151882\\
-18.2 0.00234336859236578\\
-18.1875 0.00224008052866325\\
-18.175 0.00212255363851773\\
-18.1625 0.00199152914090135\\
-18.15 0.00184783403422762\\
-18.1375 0.00169237588011772\\
-18.125 0.00152613707525758\\
-18.1125 0.00135016864746247\\
-18.1 0.00116558361510687\\
-18.0875 0.000973549951838254\\
-18.075 0.000775283201031915\\
-18.0625 0.00057203878663812\\
-18.05 0.000365104069044031\\
-18.0375 0.000155790196175604\\
-18.025 -5.45761986004698e-05\\
-18.0125 -0.000264661399261787\\
-18 -0.00047313305737605\\
-17.9875 -0.000678668636356856\\
-17.975 -0.000879963796191918\\
-17.9625 -0.00107574066555322\\
-17.95 -0.00126475594885339\\
-17.9375 -0.00144580881684567\\
-17.925 -0.00161774853072223\\
-17.9125 -0.00177948175133761\\
-17.9 -0.00192997948716291\\
-17.8875 -0.00206828363684693\\
-17.875 -0.00219351308480015\\
-17.8625 -0.00230486931106885\\
-17.85 -0.00240164147977464\\
-17.8375 -0.00248321097375385\\
-17.825 -0.00254905534644606\\
-17.8125 -0.00259875166583759\\
-17.8 -0.00263197922905514\\
-17.7875 -0.00264852163020031\\
-17.775 -0.00264826816810503\\
-17.7625 -0.00263121458486798\\
-17.75 -0.00259746313024249\\
-17.7375 -0.00254722195125156\\
-17.725 -0.00248080381063573\\
-17.7125 -0.00239862414202311\\
-17.7 -0.00230119845390557\\
-17.6875 -0.00218913909860767\\
-17.675 -0.00206315142651519\\
-17.6625 -0.0019240293496551\\
-17.65 -0.00177265034255181\\
-17.6375 -0.00160996991178518\\
-17.625 -0.0014370155690925\\
-17.6125 -0.00125488034601316\\
-17.6 -0.00106471589094726\\
-17.5875 -0.000867725192245437\\
-17.575 -0.000665154973224764\\
-17.5625 -0.000458287807187084\\
-17.55 -0.000248434002277816\\
-17.5375 -3.69233074628649e-05\\
-17.525 0.000174903507865409\\
-17.5125 0.000385703147409613\\
-17.5 0.000594138300812943\\
-17.4875 0.000798886121950391\\
-17.475 0.00099864661892041\\
-17.4625 0.0011921509025733\\
-17.45 0.00137816924128759\\
-17.4375 0.00155551887085778\\
-17.425 0.00172307150997923\\
-17.4125 0.00187976053355786\\
-17.4 0.00202458775830283\\
-17.3875 0.0021566297974457\\
-17.375 0.00227504394416655\\
-17.3625 0.00237907354625351\\
-17.35 0.00246805283775514\\
-17.3375 0.00254141119678986\\
-17.325 0.00259867680228243\\
-17.3125 0.0026394796662496\\
-17.3 0.00266355402211959\\
-17.2875 0.00267074005371733\\
-17.275 0.00266098495366385\\
-17.2625 0.002634343304193\\
-17.25 0.00259097677769639\\
-17.2375 0.00253115315858352\\
-17.225 0.00245524469235395\\
-17.2125 0.00236372577205992\\
-17.2 0.00225716997650507\\
-17.1875 0.00213624647865726\\
-17.175 0.00200171584674804\\
-17.1625 0.00185442526438611\\
-17.15 0.00169530319968161\\
-17.1375 0.00152535355693838\\
-17.125 0.00134564934767486\\
-17.1125 0.00115732592088441\\
-17.1 0.000961573795203543\\
-17.0875 0.000759631138186644\\
-17.075 0.000552775940203245\\
-17.0625 0.000342317932355751\\
-17.05 0.000129590299503034\\
-17.0375 -8.40587592024717e-05\\
-17.025 -0.000297274568890978\\
-17.0125 -0.000508704562618774\\
-17 -0.00071700685573027\\
-16.9875 -0.000920858756605102\\
-16.975 -0.00111896515988898\\
-16.9625 -0.00131006676892941\\
-16.95 -0.00149294809529445\\
-16.9375 -0.00166644518457654\\
-16.925 -0.00182945301940018\\
-16.9125 -0.00198093255259803\\
-16.9 -0.00211991732581263\\
-16.8875 -0.00224551963139089\\
-16.875 -0.00235693617831881\\
-16.8625 -0.00245345322605429\\
-16.85 -0.00253445115347006\\
-16.8375 -0.0025994084336883\\
-16.825 -0.00264790498932189\\
-16.8125 -0.00267962490654456\\
-16.8 -0.00269435849050777\\
-16.7875 -0.00269200364869066\\
-16.775 -0.0026725665931376\\
-16.7625 -0.00263616185673501\\
-16.75 -0.00258301162309736\\
-16.7375 -0.00251344437394639\\
-16.725 -0.00242789286218239\\
-16.7125 -0.00232689142316363\\
-16.7 -0.00221107264083954\\
-16.6875 -0.00208116338956613\\
-16.675 -0.00193798027628886\\
-16.6625 -0.00178242451170852\\
-16.65 -0.00161547624256275\\
-16.6375 -0.00143818838067256\\
-16.625 -0.00125167996756257\\
-16.6125 -0.00105712911643252\\
-16.6 -0.000855765575985527\\
-16.5875 -0.0006488629629798\\
-16.575 -0.00043773071255846\\
-16.5625 -0.00022370579718526\\
-16.55 -8.14426651755152e-06\\
-16.5375 0.000207587338288237\\
-16.525 0.000422120641515547\\
-16.5125 0.000634094106264408\\
-16.5 0.00084216166935009\\
-16.4875 0.00104500128297376\\
-16.475 0.00124132330901171\\
-16.4625 0.00142987871267615\\
-16.45 0.00160946700349779\\
-16.4375 0.00177894387321422\\
-16.425 0.00193722848196399\\
-16.4125 0.00208331034647096\\
-16.4 0.00221625578630869\\
-16.3875 0.00233521388718832\\
-16.375 0.00243942194318748\\
-16.3625 0.00252821034314592\\
-16.35 0.00260100686995688\\
-16.3375 0.00265734038515633\\
-16.325 0.00269684387511412\\
-16.3125 0.00271925683915987\\
-16.3 0.00272442700410558\\
-16.2875 0.002712311353913\\
-16.275 0.00268297646757843\\
-16.2625 0.00263659816266619\\
-16.25 0.00257346044633997\\
-16.2375 0.00249395378011885\\
-16.225 0.00239857266892938\\
-16.2125 0.00228791258932802\\
-16.2 0.00216266627593547\\
-16.1875 0.00202361938923347\\
-16.175 0.00187164559177325\\
-16.1625 0.00170770106363731\\
-16.15 0.0015328184915526\\
-16.1375 0.00134810056939525\\
-16.125 0.00115471305097937\\
-16.1125 0.000953877398853136\\
-16.1 0.000746863075416884\\
-16.0875 0.000534979524987321\\
-16.075 0.000319567897404033\\
-16.0625 0.000101992565450764\\
-16.05 -0.000116367510299658\\
-16.0375 -0.000334127514602991\\
-16.025 -0.000549905553363052\\
-16.0125 -0.000762331416574426\\
-16 -0.000970055272862822\\
-15.9875 -0.00117175624050245\\
-15.975 -0.00136615078051486\\
-15.9625 -0.00155200085856751\\
-15.95 -0.00172812182380449\\
-15.9375 -0.0018933899545083\\
-15.925 -0.00204674962256762\\
-15.9125 -0.00218722003110537\\
-15.9 -0.00231390148229767\\
-15.8875 -0.00242598113535941\\
-15.875 -0.00252273821787637\\
-15.8625 -0.00260354865709897\\
-15.85 -0.0026678891014654\\
-15.8375 -0.00271534030646666\\
-15.825 -0.00274558986296682\\
-15.8125 -0.00275843425024875\\
-15.8 -0.00275378020032035\\
-15.7875 -0.00273164536436011\\
-15.775 -0.00269215827661112\\
-15.7625 -0.00263555761546236\\
-15.75 -0.00256219076592041\\
-15.7375 -0.00247251169208037\\
-15.725 -0.00236707813262583\\
-15.7125 -0.00224654813663033\\
-15.7 -0.0021116759611561\\
-15.6875 -0.00196330735620541\\
-15.675 -0.00180237426645228\\
-15.6625 -0.00162988898292877\\
-15.65 -0.00144693778131698\\
-15.6375 -0.00125467408680751\\
-15.625 -0.00105431120847688\\
-15.6125 -0.00084711468892858\\
-15.6 -0.000634394317387331\\
-15.5875 -0.000417495856605868\\
-15.575 -0.000197792535811874\\
-15.5625 2.33236365844045e-05\\
-15.55 0.00024445068560919\\
-15.5375 0.000464185551910013\\
-15.525 0.000681132987294447\\
-15.5125 0.000893914407257675\\
-15.5 0.00110117664438156\\
-15.4875 0.00130160054706077\\
-15.475 0.0014939093689726\\
-15.4625 0.00167687689595582\\
-15.45 0.001849335258635\\
-15.4375 0.00201018238102642\\
-15.425 0.0021583890176793\\
-15.4125 0.00229300533443656\\
-15.4 0.00241316699078632\\
-15.3875 0.00251810068488119\\
-15.375 0.00260712912568632\\
-15.3625 0.00267967540030917\\
-15.35 0.00273526670839319\\
-15.3375 0.00277353743940529\\
-15.325 0.002794231572843\\
-15.3125 0.00279720438560411\\
-15.3 0.00278242345519291\\
-15.2875 0.00274996895183542\\
-15.275 0.00270003321712819\\
-15.2625 0.00263291963131878\\
-15.25 0.00254904077584038\\
-15.2375 0.00244891590220917\\
-15.225 0.00233316772275546\\
-15.2125 0.00220251854301973\\
-15.2 0.00205778575977125\\
-15.1875 0.0018998767527005\\
-15.175 0.00172978320166194\\
-15.1625 0.00154857486502239\\
-15.15 0.00135739285811013\\
-15.1375 0.00115744247395791\\
-15.125 0.000949985591466657\\
-15.1125 0.000736332718761382\\
-15.1 0.000517834721878635\\
-15.0875 0.000295874290916235\\
-15.075 7.18571975437764e-05\\
-15.0625 -0.000152796600912677\\
-15.05 -0.000376661954578706\\
-15.0375 -0.000598317554388064\\
-15.025 -0.000816354948515794\\
-15.0125 -0.00102938748470534\\
-15 -0.0012360591217817\\
-14.9875 -0.00143505305439618\\
-14.975 -0.00162510009619478\\
-14.9625 -0.0018049867680803\\
-14.95 -0.00197356304007669\\
-14.9375 -0.00212974967743044\\
-14.925 -0.00227254514407233\\
-14.9125 -0.00240103201932754\\
-14.9 -0.00251438288678096\\
-14.8875 -0.002611865657546\\
-14.875 -0.00269284829371757\\
-14.8625 -0.00275680290156551\\
-14.85 -0.00280330916799386\\
-14.8375 -0.0028320571179246\\
-14.825 -0.00284284917454473\\
-14.8125 -0.00283560150876581\\
-14.8 -0.00281034466873169\\
-14.7875 -0.00276722348475694\\
-14.775 -0.00270649624967208\\
-14.7625 -0.00262853317913898\\
-14.75 -0.00253381416107038\\
-14.7375 -0.00242292580778439\\
-14.725 -0.00229655782897711\\
-14.7125 -0.00215549874788795\\
-14.7 -0.00200063098724096\\
-14.6875 -0.00183292535553222\\
-14.675 -0.00165343496809318\\
-14.6625 -0.00146328864093316\\
-14.65 -0.00126368379877167\\
-14.6375 -0.00105587894176697\\
-14.625 -0.000841185718285936\\
-14.6125 -0.000620960653606888\\
-14.6 -0.000396596586657252\\
-14.5875 -0.000169513868800146\\
-14.575 5.88486197709156e-05\\
-14.5625 0.000287042579257105\\
-14.55 0.000513619467484361\\
-14.5375 0.000737139687036986\\
-14.525 0.000956181724075679\\
-14.5125 0.00116935118088431\\
-14.5 0.00137528964479118\\
-14.4875 0.00157268333710825\\
-14.475 0.00176027148707346\\
-14.4625 0.0019368543774679\\
-14.45 0.00210130101059987\\
-14.4375 0.00225255634572913\\
-14.425 0.0023896480616562\\
-14.4125 0.00251169280117031\\
-14.4 0.00261790185728563\\
-14.3875 0.00270758626471783\\
-14.375 0.00278016126375341\\
-14.3625 0.00283515010762522\\
-14.35 0.00287218718866053\\
-14.3375 0.00289102046270932\\
-14.325 0.00289151315584238\\
-14.3125 0.00287364474180172\\
-14.3 0.0028375111833105\\
-14.2875 0.00278332443501117\\
-14.275 0.00271141121046297\\
-14.2625 0.00262221102030965\\
-14.25 0.00251627349333371\\
-14.2375 0.00239425499670056\\
-14.225 0.00225691457610896\\
-14.2125 0.00210510924093451\\
-14.2 0.00193978862359594\\
-14.1875 0.00176198904639294\\
-14.175 0.00157282703282771\\
-14.1625 0.00137349230399632\\
-14.15 0.00116524030393411\\
-14.1375 0.000949384300816708\\
-14.125 0.000727287113673837\\
-14.1125 0.000500352516672547\\
-14.1 0.000270016375133881\\
-14.0875 3.77375692033925e-05\\
-14.075 -0.000195011237510997\\
-14.0625 -0.00042675292597888\\
-14.05 -0.000656015287427316\\
-14.0375 -0.000881340367343854\\
-14.025 -0.00110129372854612\\
-14.0125 -0.0013144735745214\\
-14 -0.00151951967506484\\
-13.9875 -0.0017151220374404\\
-13.975 -0.00190002926783274\\
-13.9625 -0.00207305656977824\\
-13.95 -0.0022330933285003\\
-13.9375 -0.00237911023263815\\
-13.925 -0.00251016588776515\\
-13.9125 -0.00262541287922878\\
-13.9 -0.00272410324532057\\
-13.8875 -0.00280559332546182\\
-13.875 -0.00286934795203277\\
-13.8625 -0.00291494395856111\\
-13.85 -0.00294207298135076\\
-13.8375 -0.00295054353600869\\
-13.825 -0.00294028235497774\\
-13.8125 -0.00291133497679377\\
-13.8 -0.00286386558254177\\
-13.7875 -0.00279815607976216\\
-13.775 -0.00271460443879623\\
-13.7625 -0.00261372229132796\\
-13.75 -0.00249613180555906\\
-13.7375 -0.00236256185704445\\
-13.725 -0.00221384351870435\\
-13.7125 -0.00205090489787886\\
-13.7 -0.00187476535243942\\
-13.6875 -0.00168652912195468\\
-13.675 -0.00148737841364908\\
-13.6625 -0.00127856598639581\\
-13.65 -0.00106140727920214\\
-13.6375 -0.000837272133597542\\
-13.625 -0.000607576161947004\\
-13.6125 -0.000373771816031607\\
-13.6 -0.000137339212173853\\
-13.5875 0.00010022322918529\\
-13.575 0.000337408270331649\\
-13.5625 0.000572709409533679\\
-13.55 0.000804630440227549\\
-13.5375 0.00103169495553594\\
-13.525 0.00125245573779982\\
-13.5125 0.0014655039734675\\
-13.5 0.00166947823473689\\
-13.4875 0.0018630731707337\\
-13.475 0.00204504785280985\\
-13.4625 0.00221423372065923\\
-13.45 0.00236954207841601\\
-13.4375 0.00250997109272405\\
-13.425 0.00263461224780722\\
-13.4125 0.00274265621604464\\
-13.4 0.00283339810611222\\
-13.3875 0.00290624205475439\\
-13.375 0.00296070513228597\\
-13.3625 0.00299642053628338\\
-13.35 0.00301314005241477\\
-13.3375 0.00301073576592682\\
-13.325 0.00298920101210107\\
-13.3125 0.00294865055874915\\
-13.3 0.0028893200187\\
-13.2875 0.00281156449512629\\
-13.275 0.00271585646736126\\
-13.2625 0.00260278292975978\\
-13.25 0.0024730418008468\\
-13.2375 0.00232743762466281\\
-13.225 0.00216687659072648\\
-13.2125 0.00199236090338488\\
-13.2 0.00180498253548871\\
-13.1875 0.00160591640523942\\
-13.175 0.00139641301881117\\
-13.1625 0.00117779062474531\\
-13.15 0.000951426929275494\\
-13.1375 0.000718750424590496\\
-13.125 0.000481231384556136\\
-13.1125 0.000240372584574985\\
-13.1 -2.30019589319512e-06\\
-13.0875 -0.000245247828204493\\
-13.075 -0.000486927585764462\\
-13.0625 -0.000725802929916036\\
-13.05 -0.000960353268466297\\
-13.0375 -0.00118908362495629\\
-13.025 -0.00141053415723802\\
-13.0125 -0.00162328946483376\\
-13 -0.00182598762579484\\
-12.9875 -0.00201732890542456\\
-12.975 -0.00219608408124579\\
-12.9625 -0.002361102330946\\
-12.95 -0.00251131863273848\\
-12.9375 -0.00264576063061763\\
-12.925 -0.00276355492030709\\
-12.9125 -0.00286393271530075\\
-12.9 -0.00294623485632941\\
-12.8875 -0.00300991613162266\\
-12.875 -0.00305454887973716\\
-12.8625 -0.00307982585118197\\
-12.85 -0.00308556230977299\\
-12.8375 -0.00307169735941231\\
-12.825 -0.00303829448692043\\
-12.8125 -0.00298554131645878\\
-12.8 -0.00291374857611408\\
-12.7875 -0.00282334828217825\\
-12.775 -0.0027148911516492\\
-12.7625 -0.00258904325835962\\
-12.75 -0.00244658195297711\\
-12.7375 -0.00228839107179143\\
-12.725 -0.00211545546376237\\
-12.7125 -0.00192885486964373\\
-12.7 -0.00172975719116587\\
-12.6875 -0.00151941119217019\\
-12.675 -0.00129913867723241\\
-12.6625 -0.00107032619669862\\
-12.65 -0.000834416330123303\\
-12.6375 -0.000592898602819731\\
-12.625 -0.00034730009266651\\
-12.6125 -9.9175786305706e-05\\
-12.6 0.000149901254415031\\
-12.5875 0.000398349853662686\\
-12.575 0.00064459074748779\\
-12.5625 0.000887056610851048\\
-12.55 0.00112420202221604\\
-12.5375 0.00135451330243227\\
-12.525 0.00157651816534291\\
-12.5125 0.00178879511865625\\
-12.5 0.0019899825551309\\
-12.4875 0.00217878747600275\\
-12.475 0.00235399379082283\\
-12.4625 0.00251447014051232\\
-12.45 0.00265917719335015\\
-12.4375 0.00278717436693422\\
-12.425 0.0028976259326761\\
-12.4125 0.00298980646329419\\
-12.4 0.0030631055878389\\
-12.3875 0.00311703202315809\\
-12.375 0.00315121685523823\\
-12.3625 0.00316541604856995\\
-12.35 0.00315951216657384\\
-12.3375 0.00313351529106807\\
-12.325 0.00308756313385357\\
-12.3125 0.00302192033857975\\
-12.3 0.00293697697619572\\
-12.2875 0.00283324624240442\\
-12.275 0.00271136137061657\\
-12.2625 0.00257207177887872\\
-12.25 0.00241623847414901\\
-12.2375 0.00224482874201218\\
-12.225 0.00205891015453771\\
-12.2125 0.00185964393328897\\
-12.2 0.00164827770870267\\
-12.1875 0.00142613772088567\\
-12.175 0.00119462051052636\\
-12.1625 0.00095518415187115\\
-12.15 0.000709339082756892\\
-12.1375 0.000458638589258264\\
-12.125 0.000204669004829774\\
-12.1125 -5.09603143079336e-05\\
-12.1 -0.000306627174269771\\
-12.0875 -0.000560706824721422\\
-12.075 -0.000811582271127568\\
-12.0625 -0.00105765455267566\\
-12.05 -0.00129735292061967\\
-12.0375 -0.00152914485233977\\
-12.025 -0.00175154583735204\\
-12.0125 -0.00196312887287086\\
-12 -0.0021625336082445\\
-11.9875 -0.00234847507976524\\
-11.975 -0.00251975197982697\\
-11.9625 -0.00267525440729357\\
-11.95 -0.00281397104915645\\
-11.9375 -0.00293499574706465\\
-11.925 -0.00303753340618479\\
-11.9125 -0.00312090520790742\\
-11.9 -0.00318455309231371\\
-11.8875 -0.00322804348086942\\
-11.875 -0.0032510702146011\\
-11.8625 -0.00325345668793107\\
-11.85 -0.00323515716344061\\
-11.8375 -0.0031962572579789\\
-11.825 -0.00313697359579513\\
-11.8125 -0.00305765262962581\\
-11.8 -0.00295876863596607\\
-11.7875 -0.00284092089599018\\
-11.775 -0.00270483007876293\\
-11.7625 -0.0025513338484804\\
-11.75 -0.00238138172242065\\
-11.7375 -0.00219602921108274\\
-11.725 -0.00199643127658126\\
-11.7125 -0.00178383514977469\\
-11.7 -0.00155957255068609\\
-11.6875 -0.00132505136066325\\
-11.675 -0.00108174679827501\\
-11.6625 -0.000831192154141291\\
-11.65 -0.000574969142809571\\
-11.6375 -0.000314697932291654\\
-11.625 -5.20269140108099e-05\\
-11.6125 0.000211377722328195\\
-11.6 0.000473842543124456\\
-11.5875 0.000733697487745627\\
-11.575 0.000989286480613421\\
-11.5625 0.00123897797117846\\
-11.55 0.00148117533478396\\
-11.5375 0.00171432706821837\\
-11.525 0.00193693671493604\\
-11.5125 0.00214757245654718\\
-11.5 0.00234487630917701\\
-11.4875 0.00252757286573059\\
-11.475 0.00269447752785663\\
-11.4625 0.00284450417456352\\
-11.45 0.00297667221792389\\
-11.4375 0.00309011300012244\\
-11.425 0.00318407549018413\\
-11.4125 0.00325793124310914\\
-11.4 0.00331117858876392\\
-11.3875 0.00334344602268196\\
-11.375 0.00335449477598262\\
-11.3625 0.00334422054675188\\
-11.35 0.00331265438053354\\
-11.3375 0.0032599626929624\\
-11.325 0.00318644643297226\\
-11.3125 0.00309253939050676\\
-11.3 0.00297880565803637\\
-11.2875 0.00284593626061527\\
-11.275 0.00269474497448182\\
-11.2625 0.00252616335940028\\
-11.25 0.00234123503495855\\
-11.2375 0.00214110923588767\\
-11.225 0.00192703368611008\\
-11.2125 0.00170034683558724\\
-11.2 0.00146246950817584\\
-11.1875 0.00121489601251063\\
-11.175 0.000959184771413804\\
-11.1625 0.000696948528498215\\
-11.15 0.000429844193396874\\
-11.1375 0.000159562389454707\\
-11.125 -0.000112183230286101\\
-11.1125 -0.00038366683140028\\
-11.1 -0.000653161342125913\\
-11.0875 -0.000918949423840688\\
-11.075 -0.00117933439840198\\
-11.0625 -0.00143265106292361\\
-11.05 -0.00167727632315117\\
-11.0375 -0.00191163957765514\\
-11.025 -0.00213423278649424\\
-11.0125 -0.00234362015990979\\
-11 -0.0025384474049028\\
-10.9875 -0.00271745047024157\\
-10.975 -0.00287946373352552\\
-10.9625 -0.00302342757738223\\
-10.95 -0.00314839530563403\\
-10.9375 -0.00325353935439948\\
-10.925 -0.00333815675746856\\
-10.9125 -0.00340167382995445\\
-10.9 -0.00344365003912848\\
-10.8875 -0.00346378103643474\\
-10.875 -0.00346190082995854\\
-10.8625 -0.00343798308205008\\
-10.85 -0.00339214152230873\\
-10.8375 -0.00332462947174083\\
-10.825 -0.00323583847953923\\
-10.8125 -0.00312629607954195\\
-10.8 -0.00299666267905212\\
-10.7875 -0.00284772759821439\\
-10.775 -0.00268040428355737\\
-10.7625 -0.00249572472461619\\
-10.75 -0.00229483310762662\\
-10.7375 -0.00207897874521438\\
-10.725 -0.00184950832564343\\
-10.7125 -0.0016078575295938\\
-10.7 -0.00135554206654001\\
-10.6875 -0.00109414818657272\\
-10.675 -0.000825322726940337\\
-10.6625 -0.000550762755643136\\
-10.65 -0.000272204877093114\\
-10.6375 8.58573290046367e-06\\
-10.625 0.000289826493695393\\
-10.6125 0.000569728717430509\\
-10.6 0.000846508966197192\\
-10.5875 0.00111840039677985\\
-10.575 0.00138366402093517\\
-10.5625 0.00164059980954853\\
-10.55 0.00188755756989685\\
-10.5375 0.00212294752653672\\
-10.525 0.00234525053808646\\
-10.5125 0.00255302788436406\\
-10.5 0.00274493056094069\\
-10.4875 0.0029197080211645\\
-10.475 0.00307621630912814\\
-10.4625 0.00321342553079055\\
-10.45 0.00333042661456338\\
-10.4375 0.00342643731709962\\
-10.425 0.00350080743472656\\
-10.4125 0.00355302318590823\\
-10.4 0.00358271073535397\\
-10.3875 0.00358963883574063\\
-10.375 0.00357372056860349\\
-10.3625 0.00353501417160259\\
-10.35 0.00347372294516472\\
-10.3375 0.00339019423732216\\
-10.325 0.00328491751140797\\
-10.3125 0.00315852150711962\\
-10.3 0.00301177051120486\\
-10.2875 0.00284555975973205\\
-10.275 0.00266090999945132\\
-10.2625 0.00245896124113127\\
-10.25 0.00224096574297666\\
-10.2375 0.00200828026715708\\
-10.225 0.0017623576572047\\
-10.2125 0.00150473778842265\\
-10.2 0.00123703794754537\\
-10.1875 0.000960942701597735\\
-10.175 0.000678193319298356\\
-10.1625 0.00039057681128178\\
-10.15 9.99146579907494e-05\\
-10.1375 -0.000191948703811721\\
-10.125 -0.000483157563262806\\
-10.1125 -0.000771856712516664\\
-10.1 -0.00105620324413822\\
-10.0875 -0.00133437829392454\\
-10.075 -0.00160459865443094\\
-10.0625 -0.00186512818522298\\
-10.05 -0.00211428894695602\\
-10.0375 -0.00235047198803167\\
-10.025 -0.00257214771460623\\
-10.0125 -0.00277787577726437\\
-10 -0.00296631441056476\\
-9.9875 -0.00313622916504648\\
-9.975 -0.0032865009749839\\
-9.9625 -0.00341613350929541\\
-9.95 -0.00352425975745415\\
-9.9375 -0.00361014780698652\\
-9.925 -0.00367320577421784\\
-9.9125 -0.00371298585518091\\
-9.9 -0.00372918746915848\\
-9.8875 -0.00372165947299642\\
-9.875 -0.00369040143020954\\
-9.8625 -0.00363556392483775\\
-9.85 -0.00355744791608555\\
-9.8375 -0.00345650313582498\\
-9.825 -0.00333332553714585\\
-9.8125 -0.00318865380816759\\
-9.8 -0.00302336497129532\\
-9.7875 -0.00283846909394387\\
-9.775 -0.0026351031424554\\
-9.7625 -0.00241452401643923\\
-9.75 -0.00217810080605083\\
-9.7375 -0.00192730631972965\\
-9.725 -0.00166370793467856\\
-9.7125 -0.00138895782675913\\
-9.7 -0.00110478264053137\\
-9.6875 -0.000812972663874966\\
-9.675 -0.000515370574893522\\
-9.6625 -0.000213859831668415\\
-9.65 8.96472221509752e-05\\
-9.6375 0.000393221460958637\\
-9.625 0.000694929213582851\\
-9.6125 0.000992844554991316\\
-9.6 0.00128506157534915\\
-9.5875 0.00156970654842723\\
-9.575 0.00184494992184575\\
-9.5625 0.00210901805256566\\
-9.55 0.00236020461253236\\
-9.5375 0.00259688159127519\\
-9.525 0.00281750982465904\\
-9.5125 0.00302064898187713\\
-9.5 0.00320496694600712\\
-9.4875 0.00336924852720724\\
-9.475 0.00351240345170098\\
-9.4625 0.0036334735741888\\
-9.45 0.00373163926612262\\
-9.4375 0.00380622493742257\\
-9.425 0.00385670365460723\\
-9.4125 0.00388270082397515\\
-9.4 0.00388399691432983\\
-9.3875 0.00386052919979\\
-9.375 0.00381239250940391\\
-9.3625 0.0037398389765596\\
-9.35 0.00364327678751404\\
-9.3375 0.00352326793473897\\
-9.325 0.00338052498707956\\
-9.3125 0.0032159068950277\\
-9.3 0.00303041385555127\\
-9.2875 0.00282518126697469\\
-9.275 0.00260147281023142\\
-9.2625 0.0023606726984552\\
-9.25 0.00210427714225168\\
-9.2375 0.00183388508307916\\
-9.225 0.00155118825193634\\
-9.2125 0.00125796061498648\\
-9.2 0.000956047271750832\\
-9.1875 0.000647352875179148\\
-9.175 0.000333829646064514\\
-9.1625 1.74650570329575e-05\\
-9.15 -0.000299730736381756\\
-9.1375 -0.000615737638296254\\
-9.125 -0.000928538448076705\\
-9.1125 -0.00123613170762483\\
-9.1 -0.00153654447871783\\
-9.0875 -0.00182784496901875\\
-9.075 -0.002108154926156\\
-9.0625 -0.00237566172053137\\
-9.05 -0.00262863003932216\\
-9.0375 -0.00286541311641364\\
-9.025 -0.00308446342577156\\
-9.0125 -0.00328434276900089\\
-9 -0.00346373169150813\\
-8.9875 -0.0036214381658044\\
-8.975 -0.00375640548497612\\
-8.9625 -0.00386771931425173\\
-8.95 -0.0039546138537881\\
-8.9375 -0.00401647707135417\\
-8.925 -0.00405285496937841\\
-8.9125 -0.00406345485689525\\
-8.9 -0.00404814760314765\\
-8.8875 -0.00400696885603865\\
-8.875 -0.0039401192151453\\
-8.8625 -0.00384796335563275\\
-8.85 -0.00373102810604567\\
-8.8375 -0.0035899994896359\\
-8.825 -0.00342571874545868\\
-8.8125 -0.00323917735202318\\
-8.8 -0.00303151108264802\\
-8.7875 -0.00280399312792107\\
-8.775 -0.00255802632666474\\
-8.7625 -0.00229513455257442\\
-8.75 -0.00201695330918514\\
-8.7375 -0.001725219590986\\
-8.725 -0.00142176107330011\\
-8.7125 -0.00110848469798142\\
-8.7 -0.000787364725980662\\
-8.6875 -0.000460430331403877\\
-8.675 -0.000129752814791472\\
-8.6625 0.000202567484048054\\
-8.65 0.000534414491180333\\
-8.6375 0.000863669837614772\\
-8.625 0.00118822634719523\\
-8.6125 0.00150600148763671\\
-8.6 0.00181495069909801\\
-8.5875 0.00211308051519722\\
-8.575 0.00239846139249841\\
-8.5625 0.00266924016611937\\
-8.55 0.00292365205128036\\
-8.5375 0.00316003211328972\\
-8.525 0.00337682613163061\\
-8.5125 0.00357260078747455\\
-8.5 0.00374605310806578\\
-8.4875 0.00389601910595614\\
-8.475 0.00402148155603419\\
-8.4625 0.00412157685861552\\
-8.45 0.00419560094253761\\
-8.4375 0.00424301416816708\\
-8.425 0.00426344519650157\\
-8.4125 0.00425669379700319\\
-8.4 0.00422273257348874\\
-8.3875 0.00416170759421203\\
-8.375 0.00407393791921593\\
-8.3625 0.00395991402499898\\
-8.35 0.00382029513357429\\
-8.3375 0.00365590545996104\\
-8.325 0.00346772939907255\\
-8.3125 0.00325690567975806\\
-8.3 0.00302472052039585\\
-8.2875 0.0027725998268788\\
-8.275 0.00250210048002121\\
-8.2625 0.00221490076534796\\
-8.25 0.00191279000380394\\
-8.2375 0.00159765744718468\\
-8.225 0.00127148050690689\\
-8.2125 0.000936312389206398\\
-8.2 0.000594269213779252\\
-8.1875 0.000247516696416921\\
-8.175 -0.000101743520842573\\
-8.1625 -0.000451287806035098\\
-8.15 -0.000798884652137166\\
-8.1375 -0.00114230888115305\\
-8.125 -0.00147935584728958\\
-8.1125 -0.00180785554883648\\
-8.1 -0.00212568655870442\\
-8.0875 -0.00243078968444693\\
-8.075 -0.00272118127010271\\
-8.0625 -0.00299496605417484\\
-8.05 -0.00325034950068938\\
-8.0375 -0.00348564952334493\\
-8.025 -0.00369930752644157\\
-8.0125 -0.00388989869035815\\
-8 -0.00405614143398293\\
-7.9875 -0.00419690599151104\\
-7.975 -0.00431122204649667\\
-7.9625 -0.00439828537186035\\
-7.95 -0.00445746343073414\\
-7.9375 -0.00448829989950441\\
-7.925 -0.00449051808114417\\
-7.9125 -0.00446402318390292\\
-7.9 -0.00440890344755443\\
-7.8875 -0.00432543010668616\\
-7.875 -0.00421405618786863\\
-7.8625 -0.00407541414496819\\
-7.85 -0.00391031234423875\\
-7.8375 -0.00371973041820784\\
-7.825 -0.00350481351460294\\
-7.8125 -0.00326686547366686\\
-7.8 -0.00300734097414337\\
-7.7875 -0.00272783669487269\\
-7.775 -0.00243008154534448\\
-7.7625 -0.00211592602464727\\
-7.75 -0.00178733077395248\\
-7.7375 -0.00144635439300821\\
-7.725 -0.00109514059602754\\
-7.7125 -0.000735904786744599\\
-7.7 -0.000370920136381087\\
-7.6875 -2.50325167555091e-06\\
-7.675 0.000367000477015972\\
-7.6625 0.000735231755217761\\
-7.65 0.00109983239736987\\
-7.6375 0.00145846037821127\\
-7.625 0.00180880482678468\\
-7.6125 0.00214860086739893\\
-7.6 0.00247564421257836\\
-7.5875 0.00278780541429632\\
-7.575 0.00308304368169839\\
-7.5625 0.00335942017596081\\
-7.55 0.00361511069601386\\
-7.5375 0.00384841767244311\\
-7.525 0.00405778139103098\\
-7.5125 0.00424179037205817\\
-7.5 0.00439919083662677\\
-7.4875 0.00452889519685302\\
-7.475 0.00462998951279178\\
-7.4625 0.0047017398653522\\
-7.45 0.00474359760119362\\
-7.4375 0.00475520341263883\\
-7.425 0.00473639022292151\\
-7.4125 0.00468718485460858\\
-7.4 0.00460780846669817\\
-7.3875 0.00449867575368553\\
-7.375 0.00436039290774927\\
-7.3625 0.00419375435308124\\
-7.35 0.00399973826921928\\
-7.3375 0.00377950092802555\\
-7.325 0.00353436987654773\\
-7.3125 0.00326583600548294\\
-7.3 0.00297554455016343\\
-7.2875 0.00266528507794211\\
-7.275 0.00233698052246947\\
-7.2625 0.00199267533163977\\
-7.25 0.00163452280181018\\
-7.2375 0.00126477167635734\\
-7.225 0.00088575209153744\\
-7.2125 0.000499860957063688\\
-7.2 0.000109546862705094\\
-7.1875 -0.000282705394483987\\
-7.175 -0.000674390564944803\\
-7.1625 -0.00106299888394689\\
-7.15 -0.00144603209050258\\
-7.1375 -0.00182101942604208\\
-7.125 -0.00218553351081773\\
-7.1125 -0.00253720599642978\\
-7.1 -0.00287374289396012\\
-7.0875 -0.00319293947891836\\
-7.075 -0.00349269467655838\\
-7.0625 -0.00377102483411395\\
-7.05 -0.00402607679008084\\
-7.0375 -0.00425614015483712\\
-7.025 -0.00445965872162827\\
-7.0125 -0.00463524093219017\\
-7 -0.00478166932706163\\
-6.9875 -0.00489790891683344\\
-6.975 -0.00498311441725632\\
-6.9625 -0.00503663629814736\\
-6.95 -0.00505802560342699\\
-6.9375 -0.00504703750728359\\
-6.925 -0.00500363357939269\\
-6.9125 -0.00492798274025095\\
-6.9 -0.0048204608959433\\
-6.8875 -0.00468164925004624\\
-6.875 -0.00451233129878482\\
-6.8625 -0.00431348852396473\\
-6.85 -0.0040862948065407\\
-6.8375 -0.00383210959193231\\
-6.825 -0.00355246984622414\\
-6.8125 -0.0032490808502693\\
-6.8 -0.00292380588624597\\
-6.7875 -0.00257865487849793\\
-6.775 -0.00221577205735393\\
-6.7625 -0.00183742272110102\\
-6.75 -0.00144597917729672\\
-6.7375 -0.00104390595014264\\
-6.725 -0.000633744345604307\\
-6.7125 -0.000218096470423449\\
-6.7 0.000200391195030809\\
-6.6875 0.000619044566904176\\
-6.675 0.0010351789652506\\
-6.6625 0.00144611625105999\\
-6.65 0.00184920198404956\\
-6.6375 0.00224182249183419\\
-6.625 0.00262142174124067\\
-6.6125 0.00298551790338712\\
-6.6 0.00333171950568665\\
-6.5875 0.00365774106618671\\
-6.575 0.00396141810853197\\
-6.5625 0.00424072145943605\\
-6.55 0.00449377073471726\\
-6.5375 0.00471884692479009\\
-6.525 0.00491440399589972\\
-6.5125 0.00507907942933217\\
-6.5 0.00521170362731716\\
-6.4875 0.00531130812128149\\
-6.475 0.0053771325254974\\
-6.4625 0.0054086301869568\\
-6.45 0.00540547249040106\\
-6.4375 0.00536755178587717\\
-6.425 0.00529498291481875\\
-6.4125 0.00518810331950271\\
-6.4 0.00504747172970258\\
-6.3875 0.00487386542939522\\
-6.375 0.00466827611545751\\
-6.3625 0.00443190436928516\\
-6.35 0.00416615277122035\\
-6.3375 0.00387261769641974\\
-6.325 0.00355307983936334\\
-6.3125 0.00320949352250169\\
-6.3 0.00284397485249703\\
-6.2875 0.00245878879512751\\
-6.275 0.0020563352470931\\
-6.2625 0.0016391341896748\\
-6.25 0.00120981001539516\\
-6.2375 0.000771075124459895\\
-6.225 0.000325712892822667\\
-6.2125 -0.000123439881882773\\
-6.2 -0.000573510946520727\\
-6.1875 -0.00102161085766434\\
-6.175 -0.00146485143036618\\
-6.1625 -0.00190036425339588\\
-6.15 -0.00232531915293959\\
-6.1375 -0.0027369424865887\\
-6.125 -0.00313253515005522\\
-6.1125 -0.00350949018038576\\
-6.1 -0.00386530984154457\\
-6.0875 -0.00419762208105203\\
-6.075 -0.00450419624992497\\
-6.0625 -0.00478295798240352\\
-6.05 -0.00503200313687247\\
-6.0375 -0.00524961070497375\\
-6.025 -0.00543425460207345\\
-6.0125 -0.00558461425903482\\
-6 -0.00569958394254402\\
-5.9875 -0.00577828073904297\\
-5.975 -0.00582005114556963\\
-5.9625 -0.00582447621945125\\
-5.95 -0.00579137524778641\\
-5.9375 -0.00572080790692499\\
-5.925 -0.00561307489166689\\
-5.9125 -0.00546871700356427\\
-5.9 -0.00528851269751959\\
-5.8875 -0.00507347409568084\\
-5.875 -0.00482484148747645\\
-5.8625 -0.00454407634436618\\
-5.85 -0.00423285288748275\\
-5.8375 -0.00389304825576178\\
-5.825 -0.00352673133127627\\
-5.8125 -0.00313615028732841\\
-5.8 -0.00272371893329544\\
-5.7875 -0.00229200193822128\\
-5.775 -0.0018436990226936\\
-5.7625 -0.00138162821550357\\
-5.75 -0.000908708278015937\\
-5.7375 -0.000427940404937147\\
-5.725 5.76106847152698e-05\\
-5.7125 0.000544836148223066\\
-5.7 0.00103060278947819\\
-5.6875 0.00151177307418051\\
-5.675 0.00198522526298433\\
-5.6625 0.00244787353432314\\
-5.65 0.00289668796810497\\
-5.6375 0.00332871426178027\\
-5.625 0.00374109305138125\\
-5.6125 0.00413107871208197\\
-5.6 0.00449605751554862\\
-5.5875 0.00483356502489525\\
-5.575 0.00514130261237216\\
-5.5625 0.00541715298996461\\
-5.55 0.00565919464888404\\
-5.5375 0.00586571511039278\\
-5.525 0.00603522289754709\\
-5.5125 0.00616645814517761\\
-5.5 0.00625840177372549\\
-5.4875 0.00631028316138479\\
-5.475 0.00632158625826238\\
-5.4625 0.00629205409596005\\
-5.45 0.00622169165601267\\
-5.4375 0.00611076707090575\\
-5.425 0.00595981114194871\\
-5.4125 0.00576961516892918\\
-5.4 0.00554122709726115\\
-5.3875 0.00527594599910038\\
-5.375 0.00497531491563551\\
-5.3625 0.00464111209837239\\
-5.35 0.00427534069764202\\
-5.3375 0.00388021695673081\\
-5.325 0.00345815697986729\\
-5.3125 0.00301176215176569\\
-5.3 0.00254380329542198\\
-5.2875 0.00205720366337175\\
-5.275 0.00155502086554867\\
-5.2625 0.00104042784420114\\
-5.25 0.000516693012987285\\
-5.2375 -1.28403167015524e-05\\
-5.225 -0.000544775093952997\\
-5.2125 -0.0010756821384365\\
-5.2 -0.00160212206620142\\
-5.1875 -0.00212066739223506\\
-5.175 -0.002627924669002\\
-5.1625 -0.00312055651923205\\
-5.15 -0.00359530342114531\\
-5.1375 -0.00404900510515755\\
-5.125 -0.00447862142284976\\
-5.1125 -0.00488125255162531\\
-5.1 -0.00525415840200759\\
-5.0875 -0.00559477709892729\\
-5.075 -0.00590074241358168\\
-5.0625 -0.00616990002850977\\
-5.05 -0.00640032252535483\\
-5.0375 -0.00659032299236832\\
-5.025 -0.0067384671569849\\
-5.0125 -0.00684358395771417\\
-5 -0.00690477447912573\\
-4.9875 -0.00692141918375285\\
-4.975 -0.00689318338528151\\
-4.9625 -0.00682002091833553\\
-4.95 -0.00670217597146549\\
-4.9375 -0.00654018306152176\\
-4.925 -0.00633486513935151\\
-4.9125 -0.0060873298286867\\
-4.9 -0.00579896381202496\\
-4.8875 -0.00547142538925311\\
-4.875 -0.00510663524660777\\
-4.8625 -0.0047067654852237\\
-4.85 -0.00427422696995023\\
-4.8375 -0.0038116550702046\\
-4.825 -0.00332189387534547\\
-4.8125 -0.00280797897727366\\
-4.8 -0.00227311892268281\\
-4.7875 -0.00172067544648702\\
-4.775 -0.00115414260640035\\
-4.7625 -0.000577124946375351\\
-4.75 6.68517642922078e-06\\
-4.7375 0.000593530960337761\\
-4.725 0.00117961507741201\\
-4.7125 0.0017611239907987\\
-4.7 0.00233425251724608\\
-4.6875 0.00289522847839908\\
-4.675 0.00344033728296862\\
-4.6625 0.00396594628137341\\
-4.65 0.00446852873497144\\
-4.6375 0.00494468724350453\\
-4.625 0.00539117647691294\\
-4.6125 0.00580492506120338\\
-4.6 0.00618305647255444\\
-4.5875 0.00652290879931439\\
-4.575 0.00682205323793546\\
-4.5625 0.00707831119618216\\
-4.55 0.00728976988509322\\
-4.5375 0.00745479629012361\\
-4.525 0.00757204942161298\\
-4.5125 0.00764049075511332\\
-4.5 0.00765939278316504\\
-4.4875 0.0076283456117221\\
-4.475 0.00754726154653077\\
-4.4625 0.00741637762731543\\
-4.45 0.00723625608051045\\
-4.4375 0.00700778267443723\\
-4.425 0.00673216297416529\\
-4.4125 0.00641091650675933\\
-4.4 0.0060458688610655\\
-4.3875 0.0056391417596159\\
-4.375 0.00519314115345285\\
-4.3625 0.00471054340371688\\
-4.35 0.00419427962650803\\
-4.3375 0.00364751828983364\\
-4.325 0.00307364616324753\\
-4.3125 0.00247624773202691\\
-4.3 0.00185908319832642\\
-4.2875 0.00122606520164185\\
-4.275 0.000581234400015394\\
-4.2625 -7.12659383104411e-05\\
-4.25 -0.000727216175722887\\
-4.2375 -0.00138234721507214\\
-4.225 -0.00203236790960891\\
-4.2125 -0.00267299279977057\\
-4.2 -0.00329997000024737\\
-4.1875 -0.00390910905858741\\
-4.175 -0.00449630860553376\\
-4.1625 -0.00505758361736023\\
-4.15 -0.00558909211170994\\
-4.1375 -0.0060871611008207\\
-4.125 -0.00654831162952865\\
-4.1125 -0.00696928273010913\\
-4.1 -0.00734705413175592\\
-4.0875 -0.00767886756933986\\
-4.075 -0.00796224654396547\\
-4.0625 -0.00819501439671335\\
-4.05 -0.00837531056678964\\
-4.0375 -0.00850160491602606\\
-4.025 -0.00857271001321929\\
-4.0125 -0.00858779128413191\\
-4 -0.00854637494598768\\
-3.9875 -0.00844835365891554\\
-3.975 -0.0082939898409784\\
-3.9625 -0.00808391660801785\\
-3.95 -0.00781913631452658\\
-3.9375 -0.00750101668699082\\
-3.925 -0.00713128455655389\\
-3.9125 -0.00671201721333213\\
-3.9 -0.00624563142017244\\
-3.8875 -0.0057348701389723\\
-3.875 -0.00518278703780083\\
-3.8625 -0.00459272886185588\\
-3.85 -0.00396831576566912\\
-3.8375 -0.00331341971784677\\
-3.825 -0.00263214110290064\\
-3.8125 -0.00192878365730738\\
-3.8 -0.00120782788872723\\
-3.7875 -0.000473903138273935\\
-3.775 0.000268241544280717\\
-3.7625 0.00101376753345687\\
-3.75 0.00175777758234291\\
-3.7375 0.00249534740455193\\
-3.725 0.00322155768459233\\
-3.7125 0.00393152631298965\\
-3.7 0.0046204406393637\\
-3.6875 0.00528358953483233\\
-3.675 0.00591639505459247\\
-3.6625 0.00651444349234912\\
-3.65 0.00707351562041186\\
-3.6375 0.00758961591277664\\
-3.625 0.00805900055331492\\
-3.6125 0.00847820403732878\\
-3.6 0.00884406418211843\\
-3.5875 0.00915374537086242\\
-3.575 0.00940475986394256\\
-3.5625 0.00959498702284252\\
-3.55 0.00972269030381902\\
-3.5375 0.0097865318916394\\
-3.525 0.00978558485772084\\
-3.5125 0.0097193427419087\\
-3.5 0.0095877264728167\\
-3.4875 0.0093910885580169\\
-3.475 0.00913021449232423\\
-3.4625 0.00880632134986344\\
-3.45 0.00842105354342215\\
-3.4375 0.00797647575268775\\
-3.425 0.00747506304121286\\
-3.4125 0.00691968820024532\\
-3.4 0.00631360637577338\\
-3.3875 0.00566043705317552\\
-3.375 0.00496414349158225\\
-3.3625 0.00422900971736812\\
-3.35 0.00345961520296443\\
-3.3375 0.00266080737330995\\
-3.325 0.00183767209763585\\
-3.3125 0.000995502338797703\\
-3.3 0.00013976514592457\\
-3.2875 -0.000723932811329765\\
-3.275 -0.00158988095729225\\
-3.2625 -0.00245230155374344\\
-3.25 -0.00330538724373894\\
-3.2375 -0.00414333915968562\\
-3.225 -0.00496040535355166\\
-3.2125 -0.00575091930252938\\
-3.2 -0.00650933824045389\\
-3.1875 -0.00723028106381796\\
-3.175 -0.00790856556134508\\
-3.1625 -0.00853924471782291\\
-3.15 -0.00911764184622831\\
-3.1375 -0.00963938430712753\\
-3.125 -0.01010043558086\\
-3.1125 -0.010497125466121\\
-3.1 -0.0108261781881849\\
-3.0875 -0.011084738211125\\
-3.075 -0.0112703935609365\\
-3.0625 -0.0113811964803862\\
-3.05 -0.0114156812516225\\
-3.0375 -0.0113728790390043\\
-3.025 -0.0112523296221551\\
-3.0125 -0.011054089907825\\
-3 -0.0107787391286312\\
-2.9875 -0.0104273806570482\\
-2.975 -0.0100016403840066\\
-2.9625 -0.00950366163300997\\
-2.95 -0.00893609660265996\\
-2.9375 -0.00830209435277073\\
-2.925 -0.00760528537170242\\
-2.9125 -0.00684976278501497\\
-2.9 -0.00604006028790696\\
-2.8875 -0.00518112690600547\\
-2.875 -0.00427829871077544\\
-2.8625 -0.00333726763697513\\
-2.85 -0.002364047570075\\
-2.8375 -0.00136493789122215\\
-2.825 -0.000346484686044656\\
-2.8125 0.000684560158759433\\
-2.8 0.00172128173066746\\
-2.7875 0.00275664648291168\\
-2.775 0.00378354797319648\\
-2.7625 0.00479485366819923\\
-2.75 0.00578345252196681\\
-2.7375 0.00674230302750177\\
-2.725 0.0076644814338063\\
-2.7125 0.0085432298154722\\
-2.7 0.00937200367865309\\
-2.6875 0.0101445187859488\\
-2.675 0.0108547968834213\\
-2.6625 0.0114972100156561\\
-2.65 0.0120665231195111\\
-2.6375 0.0125579345939276\\
-2.625 0.0129671145519243\\
-2.6125 0.0132902404716066\\
-2.6 0.0135240299756836\\
-2.5875 0.0136657704835107\\
-2.575 0.0137133454960352\\
-2.5625 0.0136652572921112\\
-2.55 0.0135206458343976\\
-2.5375 0.0132793037043579\\
-2.525 0.012941686908613\\
-2.5125 0.0125089214229807\\
-2.5 0.0119828053657829\\
-2.4875 0.0113658067183243\\
-2.475 0.0106610565376685\\
-2.4625 0.00987233763481172\\
-2.45 0.00900406871992668\\
-2.4375 0.00806128404534174\\
-2.425 0.0070496086061688\\
-2.4125 0.00597522898782562\\
-2.4 0.00484485997891958\\
-2.3875 0.0036657070969227\\
-2.375 0.00244542520254315\\
-2.3625 0.00119207340656355\\
-2.35 -8.59335000593405e-05\\
-2.3375 -0.00137987683599583\\
-2.325 -0.0026807887575411\\
-2.3125 -0.00397950961956556\\
-2.3 -0.00526674764214103\\
-2.2875 -0.00653314053518112\\
-2.275 -0.00776931871485136\\
-2.2625 -0.00896596972886831\\
-2.25 -0.0101139034932342\\
-2.2375 -0.0112041179305777\\
-2.225 -0.0122278645901891\\
-2.2125 -0.0131767138221529\\
-2.2 -0.0140426190727692\\
-2.1875 -0.014817979865796\\
-2.175 -0.0154957030339798\\
-2.1625 -0.0160692617679247\\
-2.15 -0.016532752054607\\
-2.1375 -0.0168809460857624\\
-2.125 -0.0171093422269926\\
-2.1125 -0.0172142111516861\\
-2.1 -0.017192637759737\\
-2.0875 -0.017042558519481\\
-2.075 -0.0167627938922221\\
-2.0625 -0.0163530755220662\\
-2.05 -0.0158140678994671\\
-2.0375 -0.0151473842347538\\
-2.025 -0.0143555963078703\\
-2.0125 -0.0134422380924346\\
-2 -0.0124118029858968\\
-1.9875 -0.0112697345128435\\
-1.975 -0.0100224104052081\\
-1.9625 -0.00867712000109652\\
-1.95 -0.00724203494292917\\
-1.9375 -0.00572617319543529\\
-1.925 -0.00413935644447395\\
-1.9125 -0.0024921609785095\\
-1.9 -0.000795862195574777\\
-1.8875 0.000937627080494865\\
-1.875 0.0026958242501287\\
-1.8625 0.00446575028984595\\
-1.85 0.00623400850196592\\
-1.8375 0.0079868683200004\\
-1.825 0.00971035379044611\\
-1.8125 0.0113903363160897\\
-1.8 0.0130126312120328\\
-1.7875 0.0145630975936584\\
-1.775 0.0160277410859045\\
-1.7625 0.0173928188156909\\
-1.75 0.0186449461243479\\
-1.7375 0.0197712044146036\\
-1.725 0.0207592495272767\\
-1.7125 0.0215974200264284\\
-1.7 0.0222748447585187\\
-1.6875 0.0227815490411837\\
-1.675 0.0231085588307355\\
-1.6625 0.0232480022144554\\
-1.65 0.0231932075742924\\
-1.6375 0.0229387977727371\\
-1.625 0.022480779719455\\
-1.6125 0.0218166286887451\\
-1.6 0.0209453667730458\\
-1.5875 0.0198676348764933\\
-1.575 0.0185857576749392\\
-1.5625 0.0171038009947413\\
-1.55 0.0154276210920239\\
-1.5375 0.0135649053468042\\
-1.525 0.0115252039223219\\
-1.5125 0.00931995197890273\\
-1.5 0.0069624820736126\\
-1.4875 0.00446802642160917\\
-1.475 0.00185370874227943\\
-1.4625 -0.000861474537228212\\
-1.45 -0.0036566838968702\\
-1.4375 -0.00650927727930318\\
-1.425 -0.00939486165348181\\
-1.4125 -0.0122873555971511\\
-1.4 -0.0151590628516857\\
-1.3875 -0.0179807567445282\\
-1.375 -0.0207217753158077\\
-1.3625 -0.0233501269268815\\
-1.35 -0.0258326060698416\\
-1.3375 -0.0281349190387714\\
-1.325 -0.0302218190660418\\
-1.3125 -0.0320572504705087\\
-1.3 -0.0336045013094121\\
-1.2875 -0.034826363972415\\
-1.275 -0.0356853031048217\\
-1.2625 -0.0361436301979059\\
-1.25 -0.03616368413772\\
-1.2375 -0.0357080169600416\\
-1.225 -0.0347395840184907\\
-1.2125 -0.0332219377355888\\
-1.2 -0.0311194240728397\\
-1.1875 -0.0283973808260479\\
-1.175 -0.0250223368262227\\
-1.1625 -0.0209622111047487\\
-1.15 -0.0161865110642054\\
-1.1375 -0.0106665286834157\\
-1.125 -0.00437553377714029\\
-1.1125 0.00271103667259653\\
-1.1 0.0106153940951906\\
-1.0875 0.0193572197955466\\
-1.075 0.0289534932678311\\
-1.0625 0.0394183283071129\\
-1.05 0.050762817846189\\
-1.0375 0.0629948884191428\\
-1.025 0.0761191651226549\\
-1.0125 0.0901368479108841\\
-1 0.105045600019993\\
-0.9875 0.120839449274214\\
-0.975 0.137508702976951\\
-0.9625 0.15503987703795\\
-0.95 0.173415639931245\\
-0.9375 0.192614772018685\\
-0.925 0.212612140710579\\
-0.9125 0.23337869186861\\
-0.9 0.254881457787046\\
-0.8875 0.277083582016647\\
-0.875 0.299944361221852\\
-0.8625 0.323419304186238\\
-0.85 0.347460208004133\\
-0.8375 0.372015251418072\\
-0.825 0.397029105182834\\
-0.8125 0.422443059257463\\
-0.8 0.448195166547358\\
-0.7875 0.474220402839621\\
-0.775 0.500450842496652\\
-0.7625 0.526815849396056\\
-0.75 0.553242282529421\\
-0.7375 0.579654715599039\\
-0.725 0.605975669880401\\
-0.7125 0.632125859549676\\
-0.7 0.658024448609859\\
-0.6875 0.683589318486982\\
-0.675 0.708737345309247\\
-0.6625 0.733384685827332\\
-0.65 0.757447070883811\\
-0.6375 0.780840105293877\\
-0.625 0.803479572958546\\
-0.6125 0.825281745995668\\
-0.6 0.846163696643282\\
-0.5875 0.866043610664702\\
-0.575 0.884841100964979\\
-0.5625 0.902477520114468\\
-0.55 0.918876270467157\\
-0.5375 0.933963110559139\\
-0.525 0.947666456476471\\
-0.5125 0.959917676891337\\
-0.5 0.970651380481226\\
-0.4875 0.979805694467482\\
-0.475 0.987322533037166\\
-0.4625 0.993147854445519\\
-0.45 0.997231905635348\\
-0.4375 0.999529453254189\\
-0.425 1\\
-0.4125 0.998607985281195\\
-0.4 0.995322969236727\\
-0.3875 0.990119799226586\\
-0.375 0.982978757972064\\
-0.3625 0.973885692598198\\
-0.35 0.962832123907685\\
-0.3375 0.949815335295819\\
-0.325 0.934838440799358\\
-0.3125 0.91791043185828\\
-0.3 0.899046202457736\\
-0.2875 0.878266552407796\\
-0.275 0.855598168610344\\
-0.2625 0.831073584255343\\
-0.25 0.804731115982201\\
-0.2375 0.776614779135721\\
-0.225 0.746774181339639\\
-0.2125 0.715264394703669\\
-0.2 0.682145807071825\\
-0.1875 0.64748395281008\\
-0.175 0.611349323719912\\
-0.1625 0.573817160750335\\
-0.15 0.534967227264414\\
-0.1375 0.494883564696497\\
-0.125 0.453654231513153\\
-0.1125 0.41137102646371\\
-0.1 0.368129197174968\\
-0.0875 0.324027135208858\\
-0.075 0.279166058761139\\
-0.0625 0.233649684233507\\
-0.05 0.187583887960326\\
-0.0375 0.141076359414529\\
-0.025 0.0942362472546978\\
-0.0125 0.0471737996068613\\
0 -3.9456431038227e-14\\
0.0125 -0.0471737996069402\\
0.025 -0.0942362472547765\\
0.0375 -0.141076359414608\\
0.05 -0.187583887960404\\
0.0625 -0.233649684233585\\
0.075 -0.279166058761217\\
0.0875 -0.324027135208934\\
0.1 -0.368129197175044\\
0.1125 -0.411371026463785\\
0.125 -0.453654231513227\\
0.1375 -0.49488356469657\\
0.15 -0.534967227264486\\
0.1625 -0.573817160750406\\
0.175 -0.611349323719982\\
0.1875 -0.647483952810149\\
0.2 -0.682145807071892\\
0.2125 -0.715264394703735\\
0.225 -0.746774181339703\\
0.2375 -0.776614779135784\\
0.25 -0.804731115982262\\
0.2625 -0.831073584255403\\
0.275 -0.855598168610402\\
0.2875 -0.878266552407853\\
0.3 -0.899046202457791\\
0.3125 -0.917910431858333\\
0.325 -0.934838440799409\\
0.3375 -0.949815335295868\\
0.35 -0.962832123907733\\
0.3625 -0.973885692598244\\
0.375 -0.982978757972108\\
0.3875 -0.990119799226628\\
0.4 -0.995322969236768\\
0.4125 -0.998607985281234\\
0.425 -1.00000000000004\\
0.4375 -0.999529453254223\\
0.45 -0.997231905635382\\
0.4625 -0.993147854445551\\
0.475 -0.987322533037196\\
0.4875 -0.97980569446751\\
0.5 -0.970651380481252\\
0.5125 -0.959917676891361\\
0.525 -0.947666456476494\\
0.5375 -0.933963110559161\\
0.55 -0.918876270467177\\
0.5625 -0.902477520114486\\
0.575 -0.884841100964995\\
0.5875 -0.866043610664718\\
0.6 -0.846163696643296\\
0.6125 -0.82528174599568\\
0.625 -0.803479572958557\\
0.6375 -0.780840105293886\\
0.65 -0.75744707088382\\
0.6625 -0.733384685827339\\
0.675 -0.708737345309253\\
0.6875 -0.683589318486987\\
0.7 -0.658024448609863\\
0.7125 -0.632125859549679\\
0.725 -0.605975669880404\\
0.7375 -0.579654715599041\\
0.75 -0.553242282529422\\
0.7625 -0.526815849396057\\
0.775 -0.500450842496652\\
0.7875 -0.47422040283962\\
0.8 -0.448195166547357\\
0.8125 -0.422443059257461\\
0.825 -0.397029105182832\\
0.8375 -0.372015251418069\\
0.85 -0.34746020800413\\
0.8625 -0.323419304186235\\
0.875 -0.299944361221849\\
0.8875 -0.277083582016643\\
0.9 -0.254881457787042\\
0.9125 -0.233378691868607\\
0.925 -0.212612140710576\\
0.9375 -0.192614772018681\\
0.95 -0.173415639931241\\
0.9625 -0.155039877037947\\
0.975 -0.137508702976948\\
0.9875 -0.12083944927421\\
1 -0.10504560001999\\
1.0125 -0.0901368479108807\\
1.025 -0.0761191651226516\\
1.0375 -0.0629948884191397\\
1.05 -0.0507628178461861\\
1.0625 -0.0394183283071103\\
1.075 -0.0289534932678286\\
1.0875 -0.0193572197955443\\
1.1 -0.0106153940951885\\
1.1125 -0.00271103667259464\\
1.125 0.00437553377714193\\
1.1375 0.0106665286834171\\
1.15 0.0161865110642066\\
1.1625 0.0209622111047497\\
1.175 0.0250223368262234\\
1.1875 0.0283973808260485\\
1.2 0.03111942407284\\
1.2125 0.033221937735589\\
1.225 0.0347395840184906\\
1.2375 0.0357080169600414\\
1.25 0.0361636841377197\\
1.2625 0.0361436301979055\\
1.275 0.035685303104821\\
1.2875 0.0348263639724142\\
1.3 0.0336045013094112\\
1.3125 0.0320572504705077\\
1.325 0.0302218190660407\\
1.3375 0.0281349190387702\\
1.35 0.0258326060698404\\
1.3625 0.0233501269268803\\
1.375 0.0207217753158064\\
1.3875 0.017980756744527\\
1.4 0.0151590628516844\\
1.4125 0.0122873555971498\\
1.425 0.0093948616534805\\
1.4375 0.00650927727930191\\
1.45 0.00365668389686895\\
1.4625 0.000861474537227026\\
1.475 -0.00185370874228055\\
1.4875 -0.00446802642161026\\
1.5 -0.00696248207361364\\
1.5125 -0.00931995197890367\\
1.525 -0.0115252039223228\\
1.5375 -0.013564905346805\\
1.55 -0.0154276210920245\\
1.5625 -0.0171038009947419\\
1.575 -0.0185857576749397\\
1.5875 -0.0198676348764937\\
1.6 -0.020945366773046\\
1.6125 -0.0218166286887453\\
1.625 -0.0224807797194551\\
1.6375 -0.0229387977727371\\
1.65 -0.0231932075742923\\
1.6625 -0.0232480022144552\\
1.675 -0.0231085588307352\\
1.6875 -0.0227815490411833\\
1.7 -0.0222748447585183\\
1.7125 -0.0215974200264279\\
1.725 -0.0207592495272761\\
1.7375 -0.0197712044146029\\
1.75 -0.0186449461243471\\
1.7625 -0.0173928188156901\\
1.775 -0.0160277410859037\\
1.7875 -0.0145630975936576\\
1.8 -0.0130126312120319\\
1.8125 -0.0113903363160888\\
1.825 -0.00971035379044518\\
1.8375 -0.00798686831999946\\
1.85 -0.00623400850196498\\
1.8625 -0.004465750289845\\
1.875 -0.00269582425012775\\
1.8875 -0.000937627080493952\\
1.9 0.000795862195575689\\
1.9125 0.00249216097851035\\
1.925 0.0041393564444748\\
1.9375 0.00572617319543611\\
1.95 0.00724203494292993\\
1.9625 0.00867712000109722\\
1.975 0.0100224104052088\\
1.9875 0.0112697345128441\\
2 0.0124118029858973\\
2.0125 0.0134422380924351\\
2.025 0.0143555963078707\\
2.0375 0.0151473842347542\\
2.05 0.0158140678994674\\
2.0625 0.0163530755220664\\
2.075 0.0167627938922222\\
2.0875 0.0170425585194811\\
2.1 0.017192637759737\\
2.1125 0.0172142111516861\\
2.125 0.0171093422269924\\
2.1375 0.0168809460857622\\
2.15 0.0165327520546067\\
2.1625 0.0160692617679244\\
2.175 0.0154957030339794\\
2.1875 0.0148179798657956\\
2.2 0.0140426190727687\\
2.2125 0.0131767138221524\\
2.225 0.0122278645901886\\
2.2375 0.0112041179305771\\
2.25 0.0101139034932336\\
2.2625 0.0089659697288677\\
2.275 0.00776931871485073\\
2.2875 0.00653314053518048\\
2.3 0.00526674764214036\\
2.3125 0.0039795096195649\\
2.325 0.00268078875754045\\
2.3375 0.00137987683599519\\
2.35 8.59335000587018e-05\\
2.3625 -0.00119207340656417\\
2.375 -0.00244542520254376\\
2.3875 -0.00366570709692328\\
2.4 -0.00484485997892014\\
2.4125 -0.00597522898782614\\
2.425 -0.00704960860616929\\
2.4375 -0.00806128404534219\\
2.45 -0.00900406871992709\\
2.4625 -0.00987233763481209\\
2.475 -0.0106610565376688\\
2.4875 -0.0113658067183246\\
2.5 -0.0119828053657831\\
2.5125 -0.0125089214229809\\
2.525 -0.0129416869086131\\
2.5375 -0.013279303704358\\
2.55 -0.0135206458343976\\
2.5625 -0.0136652572921111\\
2.575 -0.0137133454960351\\
2.5875 -0.0136657704835106\\
2.6 -0.0135240299756834\\
2.6125 -0.0132902404716064\\
2.625 -0.012967114551924\\
2.6375 -0.0125579345939272\\
2.65 -0.0120665231195107\\
2.6625 -0.0114972100156558\\
2.675 -0.0108547968834208\\
2.6875 -0.0101445187859483\\
2.7 -0.00937200367865259\\
2.7125 -0.00854322981547169\\
2.725 -0.00766448143380577\\
2.7375 -0.00674230302750122\\
2.75 -0.00578345252196624\\
2.7625 -0.00479485366819865\\
2.775 -0.0037835479731959\\
2.7875 -0.00275664648291108\\
2.8 -0.00172128173066687\\
2.8125 -0.000684560158758855\\
2.825 0.000346484686045234\\
2.8375 0.00136493789122271\\
2.85 0.00236404757007554\\
2.8625 0.00333726763697565\\
2.875 0.00427829871077592\\
2.8875 0.00518112690600593\\
2.9 0.00604006028790739\\
2.9125 0.00684976278501538\\
2.925 0.00760528537170279\\
2.9375 0.00830209435277105\\
2.95 0.00893609660266025\\
2.9625 0.00950366163301023\\
2.975 0.0100016403840068\\
2.9875 0.0104273806570484\\
3 0.0107787391286313\\
3.0125 0.011054089907825\\
3.025 0.0112523296221551\\
3.0375 0.0113728790390043\\
3.05 0.0114156812516225\\
3.0625 0.0113811964803861\\
3.075 0.0112703935609364\\
3.0875 0.0110847382111248\\
3.1 0.0108261781881847\\
3.1125 0.0104971254661207\\
3.125 0.0101004355808597\\
3.1375 0.00963938430712723\\
3.15 0.00911764184622798\\
3.1625 0.00853924471782255\\
3.175 0.00790856556134467\\
3.1875 0.00723028106381754\\
3.2 0.00650933824045344\\
3.2125 0.00575091930252893\\
3.225 0.00496040535355119\\
3.2375 0.00414333915968513\\
3.25 0.00330538724373847\\
3.2625 0.00245230155374295\\
3.275 0.00158988095729176\\
3.2875 0.000723932811329279\\
3.3 -0.000139765145925042\\
3.3125 -0.000995502338798174\\
3.325 -0.00183767209763631\\
3.3375 -0.00266080737331039\\
3.35 -0.00345961520296486\\
3.3625 -0.00422900971736852\\
3.375 -0.00496414349158263\\
3.3875 -0.00566043705317587\\
3.4 -0.0063136063757737\\
3.4125 -0.00691968820024561\\
3.425 -0.00747506304121312\\
3.4375 -0.00797647575268797\\
3.45 -0.00842105354342233\\
3.4625 -0.00880632134986359\\
3.475 -0.00913021449232434\\
3.4875 -0.00939108855801698\\
3.5 -0.00958772647281673\\
3.5125 -0.00971934274190869\\
3.525 -0.0097855848577208\\
3.5375 -0.00978653189163931\\
3.55 -0.0097226903038189\\
3.5625 -0.00959498702284237\\
3.575 -0.00940475986394237\\
3.5875 -0.00915374537086219\\
3.6 -0.00884406418211819\\
3.6125 -0.0084782040373285\\
3.625 -0.0080590005533146\\
3.6375 -0.00758961591277629\\
3.65 -0.00707351562041151\\
3.6625 -0.00651444349234874\\
3.675 -0.00591639505459206\\
3.6875 -0.00528358953483191\\
3.7 -0.00462044063936327\\
3.7125 -0.00393152631298921\\
3.725 -0.00322155768459187\\
3.7375 -0.00249534740455148\\
3.75 -0.00175777758234246\\
3.7625 -0.00101376753345642\\
3.775 -0.000268241544280276\\
3.7875 0.000473903138274376\\
3.8 0.00120782788872765\\
3.8125 0.00192878365730781\\
3.825 0.00263214110290104\\
3.8375 0.00331341971784715\\
3.85 0.00396831576566948\\
3.8625 0.00459272886185623\\
3.875 0.00518278703780115\\
3.8875 0.00573487013897258\\
3.9 0.0062456314201727\\
3.9125 0.00671201721333236\\
3.925 0.00713128455655408\\
3.9375 0.00750101668699098\\
3.95 0.00781913631452671\\
3.9625 0.00808391660801795\\
3.975 0.00829398984097848\\
3.9875 0.00844835365891556\\
4 0.00854637494598767\\
4.0125 0.00858779128413187\\
4.025 0.00857271001321921\\
4.0375 0.00850160491602595\\
4.05 0.00837531056678949\\
4.0625 0.00819501439671316\\
4.075 0.00796224654396527\\
4.0875 0.00767886756933962\\
4.1 0.00734705413175565\\
4.1125 0.00696928273010884\\
4.125 0.00654831162952833\\
4.1375 0.00608716110082036\\
4.15 0.00558909211170958\\
4.1625 0.00505758361735985\\
4.175 0.00449630860553336\\
4.1875 0.003909109058587\\
4.2 0.00329997000024696\\
4.2125 0.00267299279977014\\
4.225 0.00203236790960847\\
4.2375 0.0013823472150717\\
4.25 0.000727216175722446\\
4.2625 7.12659383100001e-05\\
4.275 -0.00058123440001582\\
4.2875 -0.00122606520164227\\
4.3 -0.00185908319832684\\
4.3125 -0.00247624773202732\\
4.325 -0.00307364616324792\\
4.3375 -0.00364751828983401\\
4.35 -0.00419427962650839\\
4.3625 -0.00471054340371721\\
4.375 -0.00519314115345316\\
4.3875 -0.00563914175961619\\
4.4 -0.00604586886106576\\
4.4125 -0.00641091650675958\\
4.425 -0.00673216297416551\\
4.4375 -0.0070077826744374\\
4.45 -0.0072362560805106\\
4.4625 -0.00741637762731555\\
4.475 -0.00754726154653086\\
4.4875 -0.00762834561172216\\
4.5 -0.00765939278316506\\
4.5125 -0.00764049075511332\\
4.525 -0.00757204942161295\\
4.5375 -0.00745479629012355\\
4.55 -0.00728976988509312\\
4.5625 -0.00707831119618204\\
4.575 -0.00682205323793531\\
4.5875 -0.00652290879931421\\
4.6 -0.00618305647255425\\
4.6125 -0.00580492506120315\\
4.625 -0.0053911764769127\\
4.6375 -0.00494468724350426\\
4.65 -0.00446852873497116\\
4.6625 -0.00396594628137312\\
4.675 -0.00344033728296831\\
4.6875 -0.00289522847839876\\
4.7 -0.00233425251724574\\
4.7125 -0.00176112399079836\\
4.725 -0.00117961507741167\\
4.7375 -0.000593530960337411\\
4.75 -6.68517642887097e-06\\
4.7625 0.000577124946375701\\
4.775 0.0011541426064007\\
4.7875 0.00172067544648736\\
4.8 0.00227311892268314\\
4.8125 0.00280797897727397\\
4.825 0.00332189387534579\\
4.8375 0.00381165507020489\\
4.85 0.00427422696995051\\
4.8625 0.00470676548522396\\
4.875 0.005106635246608\\
4.8875 0.00547142538925332\\
4.9 0.00579896381202516\\
4.9125 0.00608732982868688\\
4.925 0.00633486513935166\\
4.9375 0.0065401830615219\\
4.95 0.0067021759714656\\
4.9625 0.0068200209183356\\
4.975 0.00689318338528155\\
4.9875 0.00692141918375288\\
5 0.00690477447912573\\
5.0125 0.00684358395771414\\
5.025 0.00673846715698486\\
5.0375 0.00659032299236824\\
5.05 0.00640032252535472\\
5.0625 0.00616990002850965\\
5.075 0.00590074241358153\\
5.0875 0.00559477709892712\\
5.1 0.0052541584020074\\
5.1125 0.0048812525516251\\
5.125 0.00447862142284954\\
5.1375 0.00404900510515733\\
5.15 0.00359530342114507\\
5.1625 0.00312055651923179\\
5.175 0.00262792466900174\\
5.1875 0.00212066739223478\\
5.2 0.00160212206620115\\
5.2125 0.00107568213843622\\
5.225 0.000544775093952708\\
5.2375 1.2840316701271e-05\\
5.25 -0.000516693012987567\\
5.2625 -0.00104042784420142\\
5.275 -0.00155502086554895\\
5.2875 -0.00205720366337202\\
5.3 -0.00254380329542223\\
5.3125 -0.00301176215176593\\
5.325 -0.00345815697986752\\
5.3375 -0.00388021695673103\\
5.35 -0.00427534069764222\\
5.3625 -0.00464111209837258\\
5.375 -0.00497531491563567\\
5.3875 -0.00527594599910052\\
5.4 -0.00554122709726127\\
5.4125 -0.00576961516892928\\
5.425 -0.00595981114194879\\
5.4375 -0.00611076707090581\\
5.45 -0.0062216916560127\\
5.4625 -0.00629205409596005\\
5.475 -0.00632158625826237\\
5.4875 -0.00631028316138476\\
5.5 -0.00625840177372543\\
5.5125 -0.00616645814517753\\
5.525 -0.00603522289754698\\
5.5375 -0.00586571511039265\\
5.55 -0.00565919464888389\\
5.5625 -0.00541715298996445\\
5.575 -0.00514130261237198\\
5.5875 -0.00483356502489504\\
5.6 -0.00449605751554841\\
5.6125 -0.00413107871208174\\
5.625 -0.003741093051381\\
5.6375 -0.00332871426178002\\
5.65 -0.00289668796810471\\
5.6625 -0.00244787353432287\\
5.675 -0.00198522526298405\\
5.6875 -0.00151177307418023\\
5.7 -0.00103060278947791\\
5.7125 -0.000544836148222785\\
5.725 -5.76106847149808e-05\\
5.7375 0.000427940404937428\\
5.75 0.000908708278016218\\
5.7625 0.00138162821550384\\
5.775 0.00184369902269386\\
5.7875 0.00229200193822153\\
5.8 0.00272371893329568\\
5.8125 0.00313615028732864\\
5.825 0.00352673133127649\\
5.8375 0.00389304825576197\\
5.85 0.00423285288748293\\
5.8625 0.00454407634436634\\
5.875 0.0048248414874766\\
5.8875 0.00507347409568096\\
5.9 0.0052885126975197\\
5.9125 0.00546871700356436\\
5.925 0.00561307489166696\\
5.9375 0.00572080790692504\\
5.95 0.00579137524778643\\
5.9625 0.00582447621945125\\
5.975 0.00582005114556961\\
5.9875 0.00577828073904293\\
6 0.00569958394254395\\
6.0125 0.00558461425903473\\
6.025 0.00543425460207334\\
6.0375 0.00524961070497363\\
6.05 0.00503200313687233\\
6.0625 0.00478295798240335\\
6.075 0.00450419624992479\\
6.0875 0.00419762208105184\\
6.1 0.00386530984154436\\
6.1125 0.00350949018038554\\
6.125 0.00313253515005499\\
6.1375 0.00273694248658846\\
6.15 0.00232531915293934\\
6.1625 0.00190036425339563\\
6.175 0.00146485143036592\\
6.1875 0.00102161085766408\\
6.2 0.000573510946520468\\
6.2125 0.000123439881882514\\
6.225 -0.000325712892822918\\
6.2375 -0.000771075124460146\\
6.25 -0.00120981001539541\\
6.2625 -0.00163913418967503\\
6.275 -0.00205633524709333\\
6.2875 -0.00245878879512773\\
6.3 -0.00284397485249724\\
6.3125 -0.00320949352250188\\
6.325 -0.00355307983936351\\
6.3375 -0.0038726176964199\\
6.35 -0.00416615277122049\\
6.3625 -0.00443190436928528\\
6.375 -0.00466827611545761\\
6.3875 -0.0048738654293953\\
6.4 -0.00504747172970264\\
6.4125 -0.00518810331950274\\
6.425 -0.00529498291481877\\
6.4375 -0.00536755178587717\\
6.45 -0.00540547249040104\\
6.4625 -0.00540863018695676\\
6.475 -0.00537713252549734\\
6.4875 -0.0053113081212814\\
6.5 -0.00521170362731705\\
6.5125 -0.00507907942933204\\
6.525 -0.00491440399589956\\
6.5375 -0.00471884692478993\\
6.55 -0.00449377073471707\\
6.5625 -0.00424072145943585\\
6.575 -0.00396141810853175\\
6.5875 -0.00365774106618648\\
6.6 -0.00333171950568641\\
6.6125 -0.00298551790338687\\
6.625 -0.00262142174124041\\
6.6375 -0.00224182249183392\\
6.65 -0.00184920198404927\\
6.6625 -0.0014461162510597\\
6.675 -0.00103517896525031\\
6.6875 -0.000619044566903887\\
6.7 -0.000200391195030513\\
6.7125 0.000218096470423738\\
6.725 0.000633744345604596\\
6.7375 0.00104390595014292\\
6.75 0.001445979177297\\
6.7625 0.0018374227211013\\
6.775 0.0022157720573542\\
6.7875 0.00257865487849818\\
6.8 0.00292380588624622\\
6.8125 0.00324908085026953\\
6.825 0.00355246984622435\\
6.8375 0.00383210959193251\\
6.85 0.00408629480654088\\
6.8625 0.0043134885239649\\
6.875 0.00451233129878497\\
6.8875 0.00468164925004638\\
6.9 0.00482046089594341\\
6.9125 0.00492798274025104\\
6.925 0.00500363357939277\\
6.9375 0.00504703750728364\\
6.95 0.00505802560342702\\
6.9625 0.00503663629814737\\
6.975 0.00498311441725632\\
6.9875 0.00489790891683342\\
7 0.00478166932706159\\
7.0125 0.00463524093219011\\
7.025 0.00445965872162819\\
7.0375 0.00425614015483703\\
7.05 0.00402607679008073\\
7.0625 0.00377102483411382\\
7.075 0.00349269467655824\\
7.0875 0.00319293947891821\\
7.1 0.00287374289395996\\
7.1125 0.00253720599642961\\
7.125 0.00218553351081754\\
7.1375 0.00182101942604189\\
7.15 0.00144603209050238\\
7.1625 0.00106299888394669\\
7.175 0.00067439056494459\\
7.1875 0.000282705394483774\\
7.2 -0.000109546862705307\\
7.2125 -0.000499860957063894\\
7.225 -0.000885752091537645\\
7.2375 -0.00126477167635754\\
7.25 -0.00163452280181038\\
7.2625 -0.00199267533163996\\
7.275 -0.00233698052246965\\
7.2875 -0.00266528507794228\\
7.3 -0.0029755445501636\\
7.3125 -0.00326583600548309\\
7.325 -0.00353436987654787\\
7.3375 -0.00377950092802567\\
7.35 -0.00399973826921939\\
7.3625 -0.00419375435308134\\
7.375 -0.00436039290774935\\
7.3875 -0.0044986757536856\\
7.4 -0.00460780846669822\\
7.4125 -0.00468718485460861\\
7.425 -0.00473639022292153\\
7.4375 -0.00475520341263882\\
7.45 -0.0047435976011936\\
7.4625 -0.00470173986535216\\
7.475 -0.00462998951279173\\
7.4875 -0.00452889519685294\\
7.5 -0.00439919083662668\\
7.5125 -0.00424179037205806\\
7.525 -0.00405778139103086\\
7.5375 -0.00384841767244298\\
7.55 -0.00361511069601372\\
7.5625 -0.00335942017596065\\
7.575 -0.00308304368169822\\
7.5875 -0.00278780541429613\\
7.6 -0.00247564421257816\\
7.6125 -0.00214860086739873\\
7.625 -0.00180880482678447\\
7.6375 -0.00145846037821105\\
7.65 -0.00109983239736965\\
7.6625 -0.00073523175521754\\
7.675 -0.000367000477015744\\
7.6875 2.50325167577905e-06\\
7.7 0.000370920136381315\\
7.7125 0.000735904786744827\\
7.725 0.00109514059602777\\
7.7375 0.00144635439300843\\
7.75 0.0017873307739527\\
7.7625 0.00211592602464748\\
7.775 0.00243008154534467\\
7.7875 0.00272783669487288\\
7.8 0.00300734097414355\\
7.8125 0.00326686547366703\\
7.825 0.00350481351460309\\
7.8375 0.00371973041820798\\
7.85 0.00391031234423888\\
7.8625 0.00407541414496829\\
7.875 0.00421405618786873\\
7.8875 0.00432543010668624\\
7.9 0.00440890344755449\\
7.9125 0.00446402318390297\\
7.925 0.00449051808114421\\
7.9375 0.00448829989950443\\
7.95 0.00445746343073414\\
7.9625 0.00439828537186034\\
7.975 0.00431122204649665\\
7.9875 0.004196905991511\\
8 0.00405614143398288\\
8.0125 0.00388989869035808\\
8.025 0.00369930752644149\\
8.0375 0.00348564952334483\\
8.05 0.00325034950068927\\
8.0625 0.00299496605417473\\
8.075 0.00272118127010259\\
8.0875 0.0024307896844468\\
8.1 0.00212568655870428\\
8.1125 0.00180785554883633\\
8.125 0.00147935584728942\\
8.1375 0.0011423088811529\\
8.15 0.000798884652137014\\
8.1625 0.000451287806034938\\
8.175 0.000101743520842414\\
8.1875 -0.000247516696417081\\
8.2 -0.000594269213779404\\
8.2125 -0.000936312389206558\\
8.225 -0.00127148050690704\\
8.2375 -0.00159765744718482\\
8.25 -0.00191279000380408\\
8.2625 -0.00221490076534809\\
8.275 -0.00250210048002133\\
8.2875 -0.00277259982687892\\
8.3 -0.00302472052039595\\
8.3125 -0.00325690567975815\\
8.325 -0.00346772939907262\\
8.3375 -0.00365590545996111\\
8.35 -0.00382029513357434\\
8.3625 -0.00395991402499903\\
8.375 -0.00407393791921596\\
8.3875 -0.00416170759421204\\
8.4 -0.00422273257348874\\
8.4125 -0.00425669379700318\\
8.425 -0.00426344519650154\\
8.4375 -0.00424301416816703\\
8.45 -0.00419560094253755\\
8.4625 -0.00412157685861545\\
8.475 -0.0040214815560341\\
8.4875 -0.00389601910595605\\
8.5 -0.00374605310806567\\
8.5125 -0.00357260078747443\\
8.525 -0.00337682613163048\\
8.5375 -0.00316003211328959\\
8.55 -0.00292365205128022\\
8.5625 -0.00266924016611922\\
8.575 -0.00239846139249826\\
8.5875 -0.00211308051519706\\
8.6 -0.00181495069909785\\
8.6125 -0.00150600148763654\\
8.625 -0.00118822634719507\\
8.6375 -0.000863669837614597\\
8.65 -0.000534414491180166\\
8.6625 -0.000202567484047879\\
8.675 0.00012975281479164\\
8.6875 0.000460430331404045\\
8.7 0.000787364725980821\\
8.7125 0.00110848469798158\\
8.725 0.00142176107330025\\
8.7375 0.00172521959098614\\
8.75 0.00201695330918527\\
8.7625 0.00229513455257455\\
8.775 0.00255802632666485\\
8.7875 0.00280399312792117\\
8.8 0.00303151108264811\\
8.8125 0.00323917735202326\\
8.825 0.00342571874545874\\
8.8375 0.00358999948963595\\
8.85 0.00373102810604571\\
8.8625 0.00384796335563278\\
8.875 0.00394011921514531\\
8.8875 0.00400696885603864\\
8.9 0.00404814760314762\\
8.9125 0.00406345485689521\\
8.925 0.00405285496937836\\
8.9375 0.00401647707135411\\
8.95 0.00395461385378802\\
8.9625 0.00386771931425164\\
8.975 0.00375640548497601\\
8.9875 0.00362143816580427\\
9 0.003463731691508\\
9.0125 0.00328434276900075\\
9.025 0.00308446342577141\\
9.0375 0.00286541311641348\\
9.05 0.00262863003932199\\
9.0625 0.0023756617205312\\
9.075 0.00210815492615582\\
9.0875 0.00182784496901857\\
9.1 0.00153654447871764\\
9.1125 0.00123613170762464\\
9.125 0.000928538448076515\\
9.1375 0.000615737638296064\\
9.15 0.000299730736381566\\
9.1625 -1.74650570331476e-05\\
9.175 -0.000333829646064696\\
9.1875 -0.000647352875179331\\
9.2 -0.000956047271751007\\
9.2125 -0.00125796061498665\\
9.225 -0.0015511882519365\\
9.2375 -0.00183388508307931\\
9.25 -0.00210427714225182\\
9.2625 -0.00236067269845533\\
9.275 -0.00260147281023154\\
9.2875 -0.00282518126697479\\
9.3 -0.00303041385555137\\
9.3125 -0.00321590689502777\\
9.325 -0.00338052498707962\\
9.3375 -0.00352326793473903\\
9.35 -0.00364327678751408\\
9.3625 -0.00373983897655962\\
9.375 -0.00381239250940392\\
9.3875 -0.00386052919978999\\
9.4 -0.0038839969143298\\
9.4125 -0.0038827008239751\\
9.425 -0.00385670365460717\\
9.4375 -0.0038062249374225\\
9.45 -0.00373163926612252\\
9.4625 -0.0036334735741887\\
9.475 -0.00351240345170087\\
9.4875 -0.00336924852720711\\
9.5 -0.00320496694600699\\
9.5125 -0.00302064898187699\\
9.525 -0.00281750982465888\\
9.5375 -0.00259688159127502\\
9.55 -0.00236020461253218\\
9.5625 -0.00210901805256548\\
9.575 -0.00184494992184556\\
9.5875 -0.00156970654842704\\
9.6 -0.00128506157534895\\
9.6125 -0.000992844554991119\\
9.625 -0.000694929213582653\\
9.6375 -0.000393221460958439\\
9.65 -8.96472221507775e-05\\
9.6625 0.000213859831668613\\
9.675 0.000515370574893712\\
9.6875 0.000812972663875156\\
9.7 0.00110478264053155\\
9.7125 0.00138895782675931\\
9.725 0.00166370793467873\\
9.7375 0.00192730631972981\\
9.75 0.00217810080605097\\
9.7625 0.00241452401643937\\
9.775 0.00263510314245553\\
9.7875 0.00283846909394399\\
9.8 0.00302336497129542\\
9.8125 0.00318865380816767\\
9.825 0.00333332553714592\\
9.8375 0.00345650313582503\\
9.85 0.00355744791608559\\
9.8625 0.00363556392483778\\
9.875 0.00369040143020955\\
9.8875 0.00372165947299641\\
9.9 0.00372918746915846\\
9.9125 0.00371298585518087\\
9.925 0.00367320577421779\\
9.9375 0.00361014780698645\\
9.95 0.00352425975745407\\
9.9625 0.00341613350929531\\
9.975 0.0032865009749838\\
9.9875 0.00313622916504636\\
10 0.00296631441056463\\
10.0125 0.00277787577726423\\
10.025 0.00257214771460608\\
10.0375 0.00235047198803151\\
10.05 0.00211428894695585\\
10.0625 0.0018651281852228\\
10.075 0.00160459865443075\\
10.0875 0.00133437829392436\\
10.1 0.00105620324413803\\
10.1125 0.00077185671251647\\
10.125 0.000483157563262612\\
10.1375 0.000191948703811524\\
10.15 -9.99146579909471e-05\\
10.1625 -0.000390576811281974\\
10.175 -0.000678193319298546\\
10.1875 -0.000960942701597922\\
10.2 -0.00123703794754555\\
10.2125 -0.00150473778842283\\
10.225 -0.00176235765720486\\
10.2375 -0.00200828026715724\\
10.25 -0.00224096574297681\\
10.2625 -0.00245896124113141\\
10.275 -0.00266090999945145\\
10.2875 -0.00284555975973216\\
10.3 -0.00301177051120495\\
10.3125 -0.00315852150711972\\
10.325 -0.00328491751140804\\
10.3375 -0.00339019423732221\\
10.35 -0.00347372294516477\\
10.3625 -0.00353501417160262\\
10.375 -0.0035737205686035\\
10.3875 -0.00358963883574063\\
10.4 -0.00358271073535395\\
10.4125 -0.0035530231859082\\
10.425 -0.00350080743472651\\
10.4375 -0.00342643731709955\\
10.45 -0.0033304266145633\\
10.4625 -0.00321342553079046\\
10.475 -0.00307621630912804\\
10.4875 -0.00291970802116438\\
10.5 -0.00274493056094056\\
10.5125 -0.00255302788436392\\
10.525 -0.00234525053808632\\
10.5375 -0.00212294752653656\\
10.55 -0.00188755756989669\\
10.5625 -0.00164059980954836\\
10.575 -0.00138366402093499\\
10.5875 -0.00111840039677967\\
10.6 -0.000846508966197005\\
10.6125 -0.000569728717430319\\
10.625 -0.000289826493695202\\
10.6375 -8.58573290027355e-06\\
10.65 0.0002722048770933\\
10.6625 0.000550762755643323\\
10.675 0.000825322726940524\\
10.6875 0.0010941481865729\\
10.7 0.00135554206654019\\
10.7125 0.00160785752959397\\
10.725 0.00184950832564359\\
10.7375 0.00207897874521453\\
10.75 0.00229483310762677\\
10.7625 0.00249572472461632\\
10.775 0.0026804042835575\\
10.7875 0.00284772759821449\\
10.8 0.00299666267905222\\
10.8125 0.00312629607954204\\
10.825 0.00323583847953931\\
10.8375 0.00332462947174088\\
10.85 0.00339214152230878\\
10.8625 0.00343798308205011\\
10.875 0.00346190082995855\\
10.8875 0.00346378103643474\\
10.9 0.00344365003912846\\
10.9125 0.00340167382995442\\
10.925 0.00333815675746852\\
10.9375 0.00325353935439943\\
10.95 0.00314839530563396\\
10.9625 0.00302342757738215\\
10.975 0.00287946373352543\\
10.9875 0.00271745047024146\\
11 0.00253844740490269\\
11.0125 0.00234362015990966\\
11.025 0.00213423278649411\\
11.0375 0.00191163957765499\\
11.05 0.00167727632315102\\
11.0625 0.00143265106292345\\
11.075 0.00117933439840182\\
11.0875 0.000918949423840517\\
11.1 0.000653161342125738\\
11.1125 0.000383666831400101\\
11.125 0.000112183230285923\\
11.1375 -0.000159562389454886\\
11.15 -0.000429844193397053\\
11.1625 -0.000696948528498394\\
11.175 -0.000959184771413979\\
11.1875 -0.00121489601251079\\
11.2 -0.00146246950817601\\
11.2125 -0.0017003468355874\\
11.225 -0.00192703368611023\\
11.2375 -0.00214110923588782\\
11.25 -0.00234123503495869\\
11.2625 -0.00252616335940041\\
11.275 -0.00269474497448194\\
11.2875 -0.00284593626061538\\
11.3 -0.00297880565803647\\
11.3125 -0.00309253939050684\\
11.325 -0.00318644643297233\\
11.3375 -0.00325996269296247\\
11.35 -0.00331265438053359\\
11.3625 -0.00334422054675192\\
11.375 -0.00335449477598265\\
11.3875 -0.00334344602268197\\
11.4 -0.00331117858876392\\
11.4125 -0.00325793124310912\\
11.425 -0.00318407549018411\\
11.4375 -0.0030901130001224\\
11.45 -0.00297667221792385\\
11.4625 -0.00284450417456346\\
11.475 -0.00269447752785656\\
11.4875 -0.00252757286573051\\
11.5 -0.00234487630917692\\
11.5125 -0.00214757245654708\\
11.525 -0.00193693671493594\\
11.5375 -0.00171432706821826\\
11.55 -0.00148117533478384\\
11.5625 -0.00123897797117834\\
11.575 -0.000989286480613292\\
11.5875 -0.000733697487745497\\
11.6 -0.000473842543124322\\
11.6125 -0.000211377722328062\\
11.625 5.20269140109468e-05\\
11.6375 0.000314697932291787\\
11.65 0.000574969142809704\\
11.6625 0.00083119215414142\\
11.675 0.00108174679827514\\
11.6875 0.00132505136066338\\
11.7 0.00155957255068621\\
11.7125 0.0017838351497748\\
11.725 0.00199643127658136\\
11.7375 0.00219602921108283\\
11.75 0.00238138172242074\\
11.7625 0.00255133384848048\\
11.775 0.002704830078763\\
11.7875 0.00284092089599023\\
11.8 0.00295876863596612\\
11.8125 0.00305765262962585\\
11.825 0.00313697359579516\\
11.8375 0.00319625725797892\\
11.85 0.00323515716344062\\
11.8625 0.00325345668793106\\
11.875 0.00325107021460108\\
11.8875 0.00322804348086938\\
11.9 0.00318455309231366\\
11.9125 0.00312090520790736\\
11.925 0.00303753340618472\\
11.9375 0.00293499574706457\\
11.95 0.00281397104915637\\
11.9625 0.00267525440729348\\
11.975 0.00251975197982687\\
11.9875 0.00234847507976513\\
12 0.00216253360824438\\
12.0125 0.00196312887287073\\
12.025 0.00175154583735191\\
12.0375 0.00152914485233964\\
12.05 0.00129735292061953\\
12.0625 0.00105765455267552\\
12.075 0.000811582271127424\\
12.0875 0.000560706824721274\\
12.1 0.000306627174269627\\
12.1125 5.09603143077891e-05\\
12.125 -0.000204669004829919\\
12.1375 -0.000458638589258405\\
12.15 -0.000709339082757029\\
12.1625 -0.000955184151871287\\
12.175 -0.00119462051052649\\
12.1875 -0.00142613772088579\\
12.2 -0.00164827770870279\\
12.2125 -0.00185964393328908\\
12.225 -0.00205891015453781\\
12.2375 -0.00224482874201227\\
12.25 -0.00241623847414909\\
12.2625 -0.00257207177887879\\
12.275 -0.00271136137061663\\
12.2875 -0.00283324624240446\\
12.3 -0.00293697697619575\\
12.3125 -0.00302192033857978\\
12.325 -0.00308756313385359\\
12.3375 -0.00313351529106807\\
12.35 -0.00315951216657382\\
12.3625 -0.00316541604856993\\
12.375 -0.0031512168552382\\
12.3875 -0.00311703202315805\\
12.4 -0.00306310558783883\\
12.4125 -0.00298980646329412\\
12.425 -0.00289762593267601\\
12.4375 -0.00278717436693412\\
12.45 -0.00265917719335005\\
12.4625 -0.0025144701405122\\
12.475 -0.00235399379082271\\
12.4875 -0.00217878747600262\\
12.5 -0.00198998255513076\\
12.5125 -0.0017887951186561\\
12.525 -0.00157651816534276\\
12.5375 -0.00135451330243212\\
12.55 -0.00112420202221588\\
12.5625 -0.000887056610850888\\
12.575 -0.000644590747487622\\
12.5875 -0.000398349853662519\\
12.6 -0.000149901254414867\\
12.6125 9.91757863058695e-05\\
12.625 0.000347300092666674\\
12.6375 0.00059289860281989\\
12.65 0.000834416330123459\\
12.6625 0.00107032619669876\\
12.675 0.00129913867723255\\
12.6875 0.00151941119217033\\
12.7 0.00172975719116599\\
12.7125 0.00192885486964385\\
12.725 0.00211545546376248\\
12.7375 0.00228839107179153\\
12.75 0.0024465819529772\\
12.7625 0.0025890432583597\\
12.775 0.00271489115164927\\
12.7875 0.00282334828217831\\
12.8 0.00291374857611412\\
12.8125 0.00298554131645881\\
12.825 0.00303829448692045\\
12.8375 0.00307169735941232\\
12.85 0.00308556230977298\\
12.8625 0.00307982585118195\\
12.875 0.00305454887973713\\
12.8875 0.00300991613162262\\
12.9 0.00294623485632936\\
12.9125 0.00286393271530068\\
12.925 0.00276355492030701\\
12.9375 0.00264576063061755\\
12.95 0.00251131863273838\\
12.9625 0.00236110233094589\\
12.975 0.00219608408124567\\
12.9875 0.00201732890542443\\
13 0.0018259876257947\\
13.0125 0.00162328946483362\\
13.025 0.00141053415723787\\
13.0375 0.00118908362495614\\
13.05 0.000960353268466141\\
13.0625 0.000725802929915873\\
13.075 0.000486927585764298\\
13.0875 0.000245247828204329\\
13.1 2.30019589303162e-06\\
13.1125 -0.000240372584575149\\
13.125 -0.000481231384556296\\
13.1375 -0.000718750424590652\\
13.15 -0.00095142692927565\\
13.1625 -0.00117779062474546\\
13.175 -0.00139641301881132\\
13.1875 -0.00160591640523955\\
13.2 -0.00180498253548884\\
13.2125 -0.001992360903385\\
13.225 -0.00216687659072659\\
13.2375 -0.00232743762466292\\
13.25 -0.00247304180084689\\
13.2625 -0.00260278292975986\\
13.275 -0.00271585646736132\\
13.2875 -0.00281156449512634\\
13.3 -0.00288932001870004\\
13.3125 -0.00294865055874918\\
13.325 -0.00298920101210109\\
13.3375 -0.00301073576592683\\
13.35 -0.00301314005241477\\
13.3625 -0.00299642053628336\\
13.375 -0.00296070513228593\\
13.3875 -0.00290624205475434\\
13.4 -0.00283339810611216\\
13.4125 -0.00274265621604457\\
13.425 -0.00263461224780714\\
13.4375 -0.00250997109272396\\
13.45 -0.00236954207841591\\
13.4625 -0.00221423372065912\\
13.475 -0.00204504785280973\\
13.4875 -0.00186307317073357\\
13.5 -0.00166947823473675\\
13.5125 -0.00146550397346735\\
13.525 -0.00125245573779967\\
13.5375 -0.00103169495553578\\
13.55 -0.000804630440227389\\
13.5625 -0.000572709409533515\\
13.575 -0.000337408270331486\\
13.5875 -0.000100223229185123\\
13.6 0.000137339212174021\\
13.6125 0.000373771816031774\\
13.625 0.000607576161947167\\
13.6375 0.000837272133597706\\
13.65 0.0010614072792023\\
13.6625 0.00127856598639597\\
13.675 0.00148737841364923\\
13.6875 0.00168652912195483\\
13.7 0.00187476535243956\\
13.7125 0.00205090489787898\\
13.725 0.00221384351870447\\
13.7375 0.00236256185704456\\
13.75 0.00249613180555916\\
13.7625 0.00261372229132805\\
13.775 0.00271460443879631\\
13.7875 0.00279815607976223\\
13.8 0.00286386558254182\\
13.8125 0.00291133497679381\\
13.825 0.00294028235497777\\
13.8375 0.00295054353600871\\
13.85 0.00294207298135077\\
13.8625 0.00291494395856111\\
13.875 0.00286934795203275\\
13.8875 0.00280559332546179\\
13.9 0.00272410324532053\\
13.9125 0.00262541287922873\\
13.925 0.00251016588776508\\
13.9375 0.00237911023263808\\
13.95 0.00223309332850022\\
13.9625 0.00207305656977814\\
13.975 0.00190002926783264\\
13.9875 0.00171512203744028\\
14 0.00151951967506472\\
14.0125 0.00131447357452128\\
14.025 0.00110129372854599\\
14.0375 0.000881340367343721\\
14.05 0.000656015287427175\\
14.0625 0.000426752925978735\\
14.075 0.000195011237510853\\
14.0875 -3.77375692035408e-05\\
14.1 -0.000270016375134025\\
14.1125 -0.000500352516672695\\
14.125 -0.000727287113673981\\
14.1375 -0.000949384300816848\\
14.15 -0.00116524030393425\\
14.1625 -0.00137349230399645\\
14.175 -0.00157282703282785\\
14.1875 -0.00176198904639306\\
14.2 -0.00193978862359606\\
14.2125 -0.00210510924093463\\
14.225 -0.00225691457610907\\
14.2375 -0.00239425499670066\\
14.25 -0.0025162734933338\\
14.2625 -0.00262221102030973\\
14.275 -0.00271141121046304\\
14.2875 -0.00278332443501123\\
14.3 -0.00283751118331055\\
14.3125 -0.00287364474180176\\
14.325 -0.0028915131558424\\
14.3375 -0.00289102046270934\\
14.35 -0.00287218718866054\\
14.3625 -0.00283515010762522\\
14.375 -0.0027801612637534\\
14.3875 -0.00270758626471781\\
14.4 -0.00261790185728559\\
14.4125 -0.00251169280117027\\
14.425 -0.00238964806165615\\
14.4375 -0.00225255634572907\\
14.45 -0.0021013010105998\\
14.4625 -0.00193685437746782\\
14.475 -0.00176027148707337\\
14.4875 -0.00157268333710815\\
14.5 -0.00137528964479108\\
14.5125 -0.0011693511808842\\
14.525 -0.000956181724075565\\
14.5375 -0.000737139687036868\\
14.55 -0.000513619467484243\\
14.5625 -0.000287042579256984\\
14.575 -5.88486197707902e-05\\
14.5875 0.000169513868800272\\
14.6 0.000396596586657374\\
14.6125 0.000620960653607014\\
14.625 0.000841185718286062\\
14.6375 0.00105587894176709\\
14.65 0.00126368379877179\\
14.6625 0.00146328864093327\\
14.675 0.00165343496809329\\
14.6875 0.00183292535553232\\
14.7 0.00200063098724105\\
14.7125 0.00215549874788804\\
14.725 0.00229655782897719\\
14.7375 0.00242292580778446\\
14.75 0.00253381416107045\\
14.7625 0.00262853317913904\\
14.775 0.00270649624967213\\
14.7875 0.00276722348475698\\
14.8 0.00281034466873172\\
14.8125 0.00283560150876583\\
14.825 0.00284284917454473\\
14.8375 0.0028320571179246\\
14.85 0.00280330916799385\\
14.8625 0.00275680290156549\\
14.875 0.00269284829371754\\
14.8875 0.00261186565754596\\
14.9 0.00251438288678091\\
14.9125 0.00240103201932748\\
14.925 0.00227254514407226\\
14.9375 0.00212974967743037\\
14.95 0.00197356304007661\\
14.9625 0.00180498676808022\\
14.975 0.00162510009619469\\
14.9875 0.00143505305439608\\
15 0.00123605912178159\\
15.0125 0.00102938748470523\\
15.025 0.00081635494851568\\
15.0375 0.00059831755438795\\
15.05 0.000376661954578588\\
15.0625 0.000152796600912559\\
15.075 -7.18571975438943e-05\\
15.0875 -0.000295874290916352\\
15.1 -0.000517834721878749\\
15.1125 -0.000736332718761497\\
15.125 -0.000949985591466768\\
15.1375 -0.00115744247395801\\
15.15 -0.00135739285811023\\
15.1625 -0.00154857486502248\\
15.175 -0.00172978320166203\\
15.1875 -0.00189987675270058\\
15.2 -0.00205778575977133\\
15.2125 -0.0022025185430198\\
15.225 -0.00233316772275552\\
15.2375 -0.00244891590220923\\
15.25 -0.00254904077584042\\
15.2625 -0.00263291963131882\\
15.275 -0.00270003321712823\\
15.2875 -0.00274996895183544\\
15.3 -0.00278242345519292\\
15.3125 -0.00279720438560411\\
15.325 -0.00279423157284299\\
15.3375 -0.00277353743940527\\
15.35 -0.00273526670839316\\
15.3625 -0.00267967540030913\\
15.375 -0.00260712912568627\\
15.3875 -0.00251810068488114\\
15.4 -0.00241316699078626\\
15.4125 -0.00229300533443649\\
15.425 -0.00215838901767922\\
15.4375 -0.00201018238102633\\
15.45 -0.00184933525863491\\
15.4625 -0.00167687689595572\\
15.475 -0.00149390936897249\\
15.4875 -0.00130160054706067\\
15.5 -0.00110117664438144\\
15.5125 -0.000893914407257561\\
15.525 -0.000681132987294326\\
15.5375 -0.000464185551909891\\
15.55 -0.000244450685609068\\
15.5625 -2.33236365842828e-05\\
15.575 0.000197792535811996\\
15.5875 0.000417495856605986\\
15.6 0.000634394317387449\\
15.6125 0.000847114688928694\\
15.625 0.00105431120847699\\
15.6375 0.00125467408680761\\
15.65 0.00144693778131708\\
15.6625 0.00162988898292886\\
15.675 0.00180237426645237\\
15.6875 0.00196330735620549\\
15.7 0.00211167596115617\\
15.7125 0.00224654813663039\\
15.725 0.00236707813262588\\
15.7375 0.00247251169208041\\
15.75 0.00256219076592044\\
15.7625 0.00263555761546238\\
15.775 0.00269215827661114\\
15.7875 0.00273164536436011\\
15.8 0.00275378020032034\\
15.8125 0.00275843425024873\\
15.825 0.00274558986296679\\
15.8375 0.00271534030646662\\
15.85 0.00266788910146535\\
15.8625 0.00260354865709891\\
15.875 0.0025227382178763\\
15.8875 0.00242598113535933\\
15.9 0.00231390148229758\\
15.9125 0.00218722003110528\\
15.925 0.00204674962256752\\
15.9375 0.00189338995450818\\
15.95 0.00172812182380437\\
15.9625 0.00155200085856738\\
15.975 0.00136615078051473\\
15.9875 0.00117175624050231\\
16 0.000970055272862683\\
16.0125 0.000762331416574286\\
16.025 0.000549905553362907\\
16.0375 0.000334127514602847\\
16.05 0.000116367510299513\\
16.0625 -0.000101992565450908\\
16.075 -0.000319567897404178\\
16.0875 -0.000534979524987466\\
16.1 -0.000746863075417024\\
16.1125 -0.000953877398853273\\
16.125 -0.0011547130509795\\
16.1375 -0.00134810056939538\\
16.15 -0.00153281849155272\\
16.1625 -0.00170770106363743\\
16.175 -0.00187164559177336\\
16.1875 -0.00202361938923358\\
16.2 -0.00216266627593556\\
16.2125 -0.00228791258932811\\
16.225 -0.00239857266892946\\
16.2375 -0.00249395378011892\\
16.25 -0.00257346044634003\\
16.2625 -0.00263659816266624\\
16.275 -0.00268297646757847\\
16.2875 -0.00271231135391303\\
16.3 -0.0027244270041056\\
16.3125 -0.00271925683915987\\
16.325 -0.00269684387511412\\
16.3375 -0.00265734038515632\\
16.35 -0.00260100686995685\\
16.3625 -0.00252821034314589\\
16.375 -0.00243942194318744\\
16.3875 -0.00233521388718827\\
16.4 -0.00221625578630864\\
16.4125 -0.00208331034647089\\
16.425 -0.00193722848196391\\
16.4375 -0.00177894387321414\\
16.45 -0.0016094670034977\\
16.4625 -0.00142987871267606\\
16.475 -0.00124132330901161\\
16.4875 -0.00104500128297366\\
16.5 -0.000842161669349983\\
16.5125 -0.000634094106264301\\
16.525 -0.000422120641515437\\
16.5375 -0.000207587338288123\\
16.55 8.14426651766559e-06\\
16.5625 0.00022370579718537\\
16.575 0.00043773071255857\\
16.5875 0.00064886296297991\\
16.6 0.000855765575985634\\
16.6125 0.00105712911643262\\
16.625 0.00125167996756267\\
16.6375 0.00143818838067265\\
16.65 0.00161547624256284\\
16.6625 0.0017824245117086\\
16.675 0.00193798027628894\\
16.6875 0.0020811633895662\\
16.7 0.0022110726408396\\
16.7125 0.00232689142316368\\
16.725 0.00242789286218243\\
16.7375 0.00251344437394643\\
16.75 0.00258301162309738\\
16.7625 0.00263616185673503\\
16.775 0.0026725665931376\\
16.7875 0.00269200364869066\\
16.8 0.00269435849050776\\
16.8125 0.00267962490654454\\
16.825 0.00264790498932185\\
16.8375 0.00259940843368826\\
16.85 0.00253445115347001\\
16.8625 0.00245345322605423\\
16.875 0.00235693617831873\\
16.8875 0.00224551963139081\\
16.9 0.00211991732581254\\
16.9125 0.00198093255259793\\
16.925 0.00182945301940008\\
16.9375 0.00166644518457643\\
16.95 0.00149294809529434\\
16.9625 0.00131006676892929\\
16.975 0.00111896515988885\\
16.9875 0.000920858756604973\\
17 0.000717006855730137\\
17.0125 0.000508704562618641\\
17.025 0.000297274568890845\\
17.0375 8.40587592023348e-05\\
17.05 -0.000129590299503171\\
17.0625 -0.000342317932355884\\
17.075 -0.000552775940203378\\
17.0875 -0.000759631138186773\\
17.1 -0.000961573795203669\\
17.1125 -0.00115732592088454\\
17.125 -0.00134564934767498\\
17.1375 -0.00152535355693849\\
17.15 -0.00169530319968172\\
17.1625 -0.00185442526438621\\
17.175 -0.00200171584674813\\
17.1875 -0.00213624647865734\\
17.2 -0.00225716997650515\\
17.2125 -0.00236372577205999\\
17.225 -0.00245524469235402\\
17.2375 -0.00253115315858357\\
17.25 -0.00259097677769643\\
17.2625 -0.00263434330419303\\
17.275 -0.00266098495366388\\
17.2875 -0.00267074005371734\\
17.3 -0.00266355402211959\\
17.3125 -0.00263947966624959\\
17.325 -0.00259867680228241\\
17.3375 -0.00254141119678983\\
17.35 -0.0024680528377551\\
17.3625 -0.00237907354625347\\
17.375 -0.0022750439441665\\
17.3875 -0.00215662979744564\\
17.4 -0.00202458775830277\\
17.4125 -0.00187976053355778\\
17.425 -0.00172307150997915\\
17.4375 -0.0015555188708577\\
17.45 -0.0013781692412875\\
17.4625 -0.00119215090257321\\
17.475 -0.000998646618920315\\
17.4875 -0.000798886121950293\\
17.5 -0.00059413830081284\\
17.5125 -0.000385703147409511\\
17.525 -0.000174903507865307\\
17.5375 3.69233074629675e-05\\
17.55 0.000248434002277919\\
17.5625 0.000458287807187187\\
17.575 0.000665154973224862\\
17.5875 0.000867725192245532\\
17.6 0.00106471589094735\\
17.6125 0.00125488034601325\\
17.625 0.00143701556909258\\
17.6375 0.00160996991178526\\
17.65 0.00177265034255188\\
17.6625 0.00192402934965516\\
17.675 0.00206315142651525\\
17.6875 0.00218913909860771\\
17.7 0.0023011984539056\\
17.7125 0.00239862414202313\\
17.725 0.00248080381063575\\
17.7375 0.00254722195125157\\
17.75 0.00259746313024249\\
17.7625 0.00263121458486797\\
17.775 0.00264826816810501\\
17.7875 0.00264852163020028\\
17.8 0.0026319792290551\\
17.8125 0.00259875166583755\\
17.825 0.002549055346446\\
17.8375 0.00248321097375379\\
17.85 0.00240164147977457\\
17.8625 0.00230486931106877\\
17.875 0.00219351308480005\\
17.8875 0.00206828363684683\\
17.9 0.0019299794871628\\
17.9125 0.0017794817513375\\
17.925 0.00161774853072211\\
17.9375 0.00144580881684555\\
17.95 0.00126475594885326\\
17.9625 0.00107574066555309\\
17.975 0.000879963796191787\\
17.9875 0.000678668636356723\\
18 0.000473133057375913\\
18.0125 0.000264661399261653\\
18.025 5.45761986003329e-05\\
18.0375 -0.000155790196175737\\
18.05 -0.000365104069044164\\
18.0625 -0.000572038786638249\\
18.075 -0.000775283201032041\\
18.0875 -0.000973549951838376\\
18.1 -0.00116558361510699\\
18.1125 -0.00135016864746258\\
18.125 -0.00152613707525768\\
18.1375 -0.00169237588011781\\
18.15 -0.00184783403422771\\
18.1625 -0.00199152914090143\\
18.175 -0.00212255363851781\\
18.1875 -0.00224008052866332\\
18.2 -0.00234336859236584\\
18.2125 -0.00243176706151887\\
18.225 -0.00250471971609977\\
18.2375 -0.00256176838138938\\
18.25 -0.00260255580322479\\
18.2625 -0.0026268278832579\\
18.275 -0.0026344352602438\\
18.2875 -0.00262533422753063\\
18.3 -0.00259958698112541\\
18.3125 -0.00255736119694659\\
18.325 -0.00249892894012684\\
18.3375 -0.00242466491344807\\
18.35 -0.00233504405617148\\
18.3625 -0.00223063850866222\\
18.375 -0.00211211396216606\\
18.3875 -0.00198022541701598\\
18.4 -0.00183581237630709\\
18.4125 -0.00167979350558697\\
18.425 -0.00151316079251457\\
18.4375 -0.0013369732436199\\
18.45 -0.00115235015814956\\
18.4625 -0.000960464021739959\\
18.475 -0.000762533064953953\\
18.4875 -0.000559813533926054\\
18.5 -0.000353591722103924\\
18.5125 -0.000145175813597348\\
18.525 6.41124101760889e-05\\
18.5375 0.000272945947997595\\
18.55 0.000480000987443713\\
18.5625 0.000683965291339385\\
18.575 0.000883546508950356\\
18.5875 0.00107748035933214\\
18.6 0.00126453863502386\\
18.6125 0.00144353697548313\\
18.625 0.00161334236106263\\
18.6375 0.0017728802801628\\
18.65 0.00192114152424648\\
18.6625 0.00205718856776516\\
18.675 0.0021801614927118\\
18.6875 0.00228928342035396\\
18.7 0.00238386541588986\\
18.7125 0.00246331083506767\\
18.725 0.00252711908536363\\
18.7375 0.00257488877803464\\
18.75 0.00260632025119536\\
18.7625 0.00262121744809127\\
18.775 0.00261948913878442\\
18.7875 0.00260114947766992\\
18.8 0.00256631789340025\\
18.8125 0.00251521831205282\\
18.825 0.00244817771860254\\
18.8375 0.0023656240659066\\
18.85 0.00226808354458669\\
18.8625 0.00215617723120548\\
18.875 0.00203061713607\\
18.8875 0.00189220167581217\\
18.9 0.00174181059949082\\
18.9125 0.0015803994004712\\
18.925 0.00140899324952241\\
18.9375 0.00122868048766654\\
18.95 0.00104060572001996\\
18.9625 0.000845962554447183\\
18.975 0.000645986031063742\\
18.9875 0.000441944790560891\\
19 0.000235133030998325\\
19.0125 2.68623040134163e-05\\
19.025 -0.000181546797571196\\
19.0375 -0.000388773008092188\\
19.05 -0.000593502760364462\\
19.0625 -0.00079443850693486\\
19.075 -0.000990306938633014\\
19.0875 -0.00117986704835045\\
19.1 -0.00136191798904983\\
19.1125 -0.00153530667626781\\
19.125 -0.00169893508698599\\
19.1375 -0.00185176720874743\\
19.15 -0.00199283559501766\\
19.1625 -0.00212124748537327\\
19.175 -0.00223619045180309\\
19.1875 -0.00233693753544894\\
19.2 -0.0024228518413153\\
19.2125 -0.00249339056194656\\
19.225 -0.00254810840464032\\
19.2375 -0.00258666040059045\\
19.25 -0.00260880407825382\\
19.2625 -0.00261440098724535\\
19.275 -0.0026034175631883\\
19.2875 -0.00257592532814236\\
19.3 -0.00253210042539201\\
19.3125 -0.00247222249164614\\
19.325 -0.00239667287383305\\
19.3375 -0.00230593220188682\\
19.35 -0.0022005773329361\\
19.3625 -0.00208127768634173\\
19.375 -0.00194879099281584\\
19.3875 -0.00180395848463572\\
19.4 -0.00164769955745126\\
19.4125 -0.00148100593752195\\
19.425 -0.00130493539139547\\
19.4375 -0.00112060501787721\\
19.45 -0.000929184164817989\\
19.4625 -0.000731887015596942\\
19.475 -0.000529964892281038\\
19.4875 -0.000324698324204507\\
19.5 -0.000117388932235686\\
19.5125 9.06488198907301e-05\\
19.525 0.000298095954916726\\
19.5375 0.000503637339341141\\
19.55 0.000705970015708918\\
19.5625 0.000903811457163951\\
19.575 0.00109590769198372\\
19.5875 0.00128104124668343\\
19.6 0.00145803885738565\\
19.6125 0.00162577890065825\\
19.625 0.00178319849677656\\
19.6375 0.00192930024045981\\
19.65 0.00206315851647723\\
19.6625 0.00218392536017254\\
19.675 0.00229083582580354\\
19.6875 0.00238321282875411\\
19.7 0.00246047143096623\\
19.7125 0.0025221225424976\\
19.725 0.00256777601579657\\
19.7375 0.00259714311311691\\
19.75 0.00261003833149714\\
19.7625 0.00260638057375664\\
19.775 0.00258619365814117\\
19.7875 0.00254960616339981\\
19.8 0.00249685061030921\\
19.8125 0.00242826198485539\\
19.825 0.002344275612433\\
19.8375 0.00224542439656507\\
19.85 0.00213233543962039\\
19.8625 0.00200572606697621\\
19.875 0.00186639927978655\\
19.8875 0.00171523866518147\\
19.9 0.00155320279614263\\
19.9125 0.00138131915651035\\
19.925 0.0012006776296152\\
19.9375 0.00101242359175901\\
19.95 0.000817750654289998\\
19.9625 0.000617893100251556\\
19.975 0.000414118063458192\\
19.9875 0.000207717499574197\\
20 6.65163699783222e-17\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm23.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-1.5,
ymax=1,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 0.0139656975178414\\
-19.9875 0.0139214809786696\\
-19.975 0.0137891111760787\\
-19.9625 0.0135694257851805\\
-19.95 0.01326381504348\\
-19.9375 0.0128742129584239\\
-19.925 0.0124030850758821\\
-19.9125 0.0118534128868481\\
-19.9 0.0112286749709365\\
-19.8875 0.0105328249958596\\
-19.875 0.00977026671192885\\
-19.8625 0.008945826099648\\
-19.85 0.00806472084644193\\
-19.8375 0.00713252734545367\\
-19.825 0.00615514542501923\\
-19.8125 0.00513876103173728\\
-19.8 0.0040898071030838\\
-19.7875 0.003014922876816\\
-19.775 0.0019209118944931\\
-19.7625 0.000814698964505812\\
-19.75 -0.000296713643249772\\
-19.7375 -0.00140629049415378\\
-19.725 -0.00250700749704\\
-19.7125 -0.00359189634235946\\
-19.7 -0.00465408858937812\\
-19.6875 -0.0056868591236505\\
-19.675 -0.00668366870995941\\
-19.6625 -0.00763820537165215\\
-19.65 -0.0085444243347035\\
-19.6375 -0.0093965862838226\\
-19.625 -0.0101892936887455\\
-19.6125 -0.0109175249708087\\
-19.6 -0.0115766662937632\\
-19.5875 -0.0121625407776265\\
-19.575 -0.0126714349507433\\
-19.5625 -0.0131001222726185\\
-19.55 -0.0134458835786318\\
-19.5375 -0.0137065243171258\\
-19.525 -0.0138803884697478\\
-19.5125 -0.0139663690666847\\
-19.5 -0.0139639152301803\\
-19.4875 -0.0138730357014634\\
-19.475 -0.013694298828569\\
-19.4625 -0.01342882901483\\
-19.45 -0.0130782996502452\\
-19.4375 -0.0126449225700823\\
-19.425 -0.0121314341071296\\
-19.4125 -0.011541077825465\\
-19.4 -0.0108775840446229\\
-19.3875 -0.0101451462833591\\
-19.375 -0.00934839477164356\\
-19.3625 -0.00849236719810559\\
-19.35 -0.00758247687762767\\
-19.3375 -0.00662447854009652\\
-19.325 -0.00562443195637445\\
-19.3125 -0.00458866363131546\\
-19.3 -0.00352372680573784\\
-19.2875 -0.00243636002017748\\
-19.275 -0.00133344450218478\\
-19.2625 -0.000221960646514462\\
-19.25 0.000891056136748589\\
-19.2375 0.00199855992702629\\
-19.225 0.00309353886968623\\
-19.2125 0.00416905954224888\\
-19.2 0.00521831082983258\\
-19.1875 0.00623464703230621\\
-19.175 0.00721162993057627\\
-19.1625 0.00814306954582997\\
-19.15 0.00902306333389457\\
-19.1375 0.00984603356666723\\
-19.125 0.0106067626640497\\
-19.1125 0.0113004262526873\\
-19.1 0.0119226237422043\\
-19.0875 0.012469406225254\\
-19.075 0.0129373015246117\\
-19.0625 0.0133233362285379\\
-19.05 0.0136250545746694\\
-19.0375 0.0138405340625445\\
-19.025 0.0139683976956359\\
-19.0125 0.014007822774918\\
-19 0.0139585461878974\\
-18.9875 0.013820866159104\\
-18.975 0.0135956404504606\\
-18.9625 0.0132842810223305\\
-18.95 0.0128887451884504\\
-18.9375 0.0124115233201325\\
-18.925 0.0118556231768998\\
-18.9125 0.0112245509621024\\
-18.9 0.0105222892227246\\
-18.8875 0.0097532717326545\\
-18.875 0.00892235551765232\\
-18.8625 0.008034790198448\\
-18.85 0.00709618484534951\\
-18.8375 0.00611247255348849\\
-18.825 0.00508987296231278\\
-18.8125 0.0040348529559156\\
-18.8 0.00295408579240307\\
-18.7875 0.00185440892041053\\
-18.775 0.00074278074927235\\
-18.7625 -0.000373763354024396\\
-18.75 -0.0014881555630024\\
-18.7375 -0.00259334030368587\\
-18.725 -0.00368231889778977\\
-18.7125 -0.00474819385476537\\
-18.7 -0.0057842125325883\\
-18.6875 -0.00678380989110068\\
-18.675 -0.0077406500673741\\
-18.6625 -0.00864866650996943\\
-18.65 -0.00950210041805038\\
-18.6375 -0.0102955372419\\
-18.625 -0.0110239410136802\\
-18.6125 -0.0116826862908741\\
-18.6 -0.0122675875099287\\
-18.5875 -0.0127749255639228\\
-18.575 -0.0132014714356136\\
-18.5625 -0.0135445067358027\\
-18.55 -0.013801841016418\\
-18.5375 -0.0139718257481606\\
-18.525 -0.0140533648735887\\
-18.5125 -0.0140459218680911\\
-18.5 -0.0139495232633592\\
-18.4875 -0.0137647586102082\\
-18.475 -0.0134927768801933\\
-18.4625 -0.0131352793279362\\
-18.45 -0.0126945088584172\\
-18.4375 -0.0121732359656925\\
-18.425 -0.0115747413310818\\
-18.4125 -0.0109027951900715\\
-18.4 -0.0101616335975938\\
-18.3875 -0.00935593174103429\\
-18.375 -0.00849077446893311\\
-18.3625 -0.0075716242210908\\
-18.35 -0.00660428656216853\\
-18.3375 -0.00559487353613426\\
-18.325 -0.00454976507272299\\
-18.3125 -0.00347556868942892\\
-18.3 -0.00237907774339691\\
-18.2875 -0.00126722849687472\\
-18.275 -0.000147056267321768\\
-18.2625 0.000974349060730487\\
-18.25 0.0020898878809528\\
-18.2375 0.00319249578413722\\
-18.225 0.00427518826675569\\
-18.2125 0.00533110494637978\\
-18.2 0.0063535530042368\\
-18.1875 0.00733604957998988\\
-18.175 0.00827236285036181\\
-18.1625 0.00915655153149322\\
-18.15 0.00998300255475196\\
-18.1375 0.0107464666772854\\
-18.125 0.0114420918015209\\
-18.1125 0.0120654537922235\\
-18.1 0.0126125845955718\\
-18.0875 0.0130799974815865\\
-18.075 0.0134647092494878\\
-18.0625 0.0137642592546293\\
-18.05 0.0139767251357648\\
-18.0375 0.0141007351421676\\
-18.025 0.0141354769816535\\
-18.0125 0.0140807031324669\\
-18 0.0139367325843501\\
-17.9875 0.0137044489967008\\
-17.975 0.0133852952843181\\
-17.9625 0.0129812646638759\\
-17.95 0.0124948882165966\\
-17.9375 0.0119292190446921\\
-17.925 0.011287813120648\\
-17.9125 0.0105747069493863\\
-17.9 0.00979439218354881\\
-17.8875 0.0089517873513925\\
-17.875 0.00805220687517808\\
-17.8625 0.00710132757501144\\
-17.85 0.00610515286917153\\
-17.8375 0.00506997489651074\\
-17.825 0.00400233479974531\\
-17.8125 0.00290898142020519\\
-17.8 0.0017968286646219\\
-17.7875 0.000672911813205717\\
-17.775 -0.000455656955171796\\
-17.7625 -0.00158173353962618\\
-17.75 -0.00269818711158192\\
-17.7375 -0.0037979452409686\\
-17.725 -0.00487403866897147\\
-17.7125 -0.00591964544405089\\
-17.7 -0.00692813414190481\\
-17.6875 -0.0078931058957459\\
-17.675 -0.00880843497067006\\
-17.6625 -0.00966830762501576\\
-17.65 -0.0104672590123322\\
-17.6375 -0.0112002078898916\\
-17.625 -0.0118624889134523\\
-17.6125 -0.01244988231313\\
-17.6 -0.0129586407617821\\
-17.5875 -0.0133855132648949\\
-17.575 -0.013727765919826\\
-17.5625 -0.0139831994119041\\
-17.55 -0.0141501631355188\\
-17.5375 -0.0142275658496091\\
-17.525 -0.0142148827988334\\
-17.5125 -0.0141121592540098\\
-17.5 -0.0139200104480714\\
-17.4875 -0.0136396179065004\\
-17.475 -0.0132727221940542\\
-17.4625 -0.0128216121222257\\
-17.45 -0.0122891104842878\\
-17.4375 -0.0116785564067313\\
-17.425 -0.0109937844273687\\
-17.4125 -0.0102391004310774\\
-17.4 -0.00941925459407424\\
-17.3875 -0.00853941150664627\\
-17.375 -0.00760511766205103\\
-17.3625 -0.00662226651616767\\
-17.35 -0.00559706133782103\\
-17.3375 -0.00453597608378474\\
-17.325 -0.00344571454508156\\
-17.3125 -0.00233316802219127\\
-17.3 -0.0012053717962276\\
-17.2875 -6.94606708113671e-05\\
-17.275 0.00106737613455578\\
-17.2625 0.00219794045469683\\
-17.25 0.00331507072512226\\
-17.2375 0.00441168731652632\\
-17.225 0.00548083737069571\\
-17.2125 0.00651573885400608\\
-17.2 0.00750982354960661\\
-17.1875 0.00845677871594344\\
-17.175 0.00935058714757595\\
-17.1625 0.0101855653842218\\
-17.15 0.0109563998255954\\
-17.1375 0.0116581805227024\\
-17.125 0.0122864324308208\\
-17.1125 0.012837143925421\\
-17.1 0.0133067923994064\\
-17.0875 0.0136923667784974\\
-17.075 0.0139913868109101\\
-17.0625 0.0142019190079322\\
-17.05 0.0143225891329432\\
-17.0375 0.0143525911583687\\
-17.025 0.0142916926322475\\
-17.0125 0.0141402364187775\\
-17 0.013899138800149\\
-16.9875 0.0135698839499429\\
-16.975 0.0131545148112992\\
-16.9625 0.0126556204358623\\
-16.95 0.0120763198618596\\
-16.9375 0.0114202426315925\\
-16.925 0.0106915060699627\\
-16.9125 0.00989468946611094\\
-16.9 0.00903480531997286\\
-16.8875 0.00811726783414274\\
-16.875 0.00714785884895434\\
-16.8625 0.00613269143494961\\
-16.85 0.00507817137182467\\
-16.8375 0.00399095675641718\\
-16.825 0.00287791599423444\\
-16.8125 0.0017460844394112\\
-16.8 0.000602619956591781\\
-16.7875 -0.000545242314737892\\
-16.775 -0.00169023570779399\\
-16.7625 -0.0028251079988811\\
-16.75 -0.00394266730999427\\
-16.7375 -0.00503582765327236\\
-16.725 -0.00609765382914344\\
-16.7125 -0.00712140539382306\\
-16.7 -0.00810057941763597\\
-16.6875 -0.00902895176313122\\
-16.675 -0.00990061662112246\\
-16.6625 -0.0107100240537347\\
-16.65 -0.0114520153059335\\
-16.6375 -0.0121218556610562\\
-16.625 -0.0127152646312364\\
-16.6125 -0.0132284432903385\\
-16.6 -0.0136580985750574\\
-16.5875 -0.0140014643987949\\
-16.575 -0.0142563194430927\\
-16.5625 -0.0144210015122911\\
-16.55 -0.0144944183587328\\
-16.5375 -0.0144760549081541\\
-16.525 -0.0143659768375165\\
-16.5125 -0.0141648304807366\\
-16.5 -0.0138738390607714\\
-16.4875 -0.0134947952699169\\
-16.475 -0.0130300502431784\\
-16.4625 -0.0124824989924113\\
-16.45 -0.011855562391407\\
-16.4375 -0.0111531658238601\\
-16.425 -0.0103797146273916\\
-16.4125 -0.00954006648710489\\
-16.4 -0.00863950095153854\\
-16.3875 -0.00768368626211974\\
-16.375 -0.00667864370441769\\
-16.3625 -0.00563070970518721\\
-16.35 -0.00454649591362419\\
-16.3375 -0.00343284751812663\\
-16.325 -0.00229680006116327\\
-16.3125 -0.00114553502448533\\
-16.3 1.36655351264812e-05\\
-16.2875 0.00117346501324255\\
-16.275 0.00232651865757436\\
-16.2625 0.00346552004693511\\
-16.25 0.00458324735545499\\
-16.2375 0.00567260910935502\\
-16.225 0.00672668914650207\\
-16.2125 0.00773879049401191\\
-16.2 0.00870247788564201\\
-16.1875 0.00961161864931512\\
-16.175 0.0104604217051255\\
-16.1625 0.0112434744260692\\
-16.15 0.0119557771270105\\
-16.1375 0.0125927749623169\\
-16.125 0.0131503870288318\\
-16.1125 0.0136250324883391\\
-16.1 0.0140136535424882\\
-16.0875 0.0143137351128902\\
-16.075 0.0145233210998367\\
-16.0625 0.01464102711468\\
-16.05 0.0146660496030909\\
-16.0375 0.0145981712992381\\
-16.025 0.0144377629740295\\
-16.0125 0.0141857814640204\\
-16 0.0138437639910539\\
-15.9875 0.0134138188062016\\
-15.975 0.0128986122147854\\
-15.9625 0.0123013520622332\\
-15.95 0.0116257677828823\\
-15.9375 0.0108760871357398\\
-15.925 0.0100570097721211\\
-15.9125 0.009173677800298\\
-15.9 0.00823164353136382\\
-15.8875 0.00723683460843593\\
-15.875 0.00619551673804038\\
-15.8625 0.00511425425779028\\
-15.85 0.00399986878832761\\
-15.8375 0.00285939622976675\\
-15.825 0.00170004237352983\\
-15.8125 0.00052913740938651\\
-15.8 -0.000645910385316061\\
-15.7875 -0.00181766148184883\\
-15.775 -0.00297869216586934\\
-15.7625 -0.00412164153522284\\
-15.75 -0.00523925813246843\\
-15.7375 -0.00632444591692729\\
-15.725 -0.00737030928505179\\
-15.7125 -0.00837019685364784\\
-15.7 -0.00931774372825996\\
-15.6875 -0.0102069119882139\\
-15.675 -0.0110320291310934\\
-15.6625 -0.0117878242319975\\
-15.65 -0.0124694615873263\\
-15.6375 -0.0130725716284882\\
-15.625 -0.013593278908067\\
-15.6125 -0.014028226979413\\
-15.6 -0.0143746000100243\\
-15.5875 -0.0146301409897363\\
-15.575 -0.0147931664160852\\
-15.5625 -0.0148625773614556\\
-15.55 -0.0148378668494068\\
-15.5375 -0.0147191234908453\\
-15.525 -0.0145070313543585\\
-15.5125 -0.0142028660687928\\
-15.5 -0.0138084871799744\\
-15.4875 -0.0133263268071949\\
-15.475 -0.0127593746685139\\
-15.4625 -0.0121111595668813\\
-15.45 -0.011385727451642\\
-15.4375 -0.0105876161916046\\
-15.425 -0.00972182721683081\\
-15.4125 -0.00879379420616803\\
-15.4 -0.00780934901640598\\
-15.3875 -0.00677468506647787\\
-15.375 -0.00569631840640831\\
-15.3625 -0.00458104671551613\\
-15.35 -0.00343590648765138\\
-15.3375 -0.00226812867292014\\
-15.325 -0.00108509305527781\\
-15.3125 0.000105718346363236\\
-15.3 0.00129676855953576\\
-15.2875 0.00248051332357101\\
-15.275 0.003649448837692\\
-15.2625 0.00479615928990709\\
-15.25 0.00591336386588489\\
-15.2375 0.00699396294007481\\
-15.225 0.00803108315624164\\
-15.2125 0.00901812111142094\\
-15.2 0.00994878536587615\\
-15.1875 0.0108171365120129\\
-15.175 0.0116176250472862\\
-15.1625 0.0123451268097959\\
-15.15 0.0129949757505008\\
-15.1375 0.013562993832652\\
-15.125 0.0140455178670195\\
-15.1125 0.0144394231107422\\
-15.1 0.014742143477906\\
-15.0875 0.0149516882313425\\
-15.075 0.0150666550471874\\
-15.0625 0.0150862393666548\\
-15.05 0.0150102399728615\\
-15.0375 0.0148390607543847\\
-15.025 0.0145737086412502\\
-15.0125 0.0142157877233398\\
-15 0.0137674895852382\\
-14.9875 0.0132315799156214\\
-14.975 0.0126113814727473\\
-14.9625 0.0119107535108678\\
-14.95 0.0111340677947172\\
-14.9375 0.0102861813509993\\
-14.925 0.00937240612650713\\
-14.9125 0.00839847574223781\\
-14.9 0.00737050955135619\\
-14.8875 0.00629497422610161\\
-14.875 0.00517864311458072\\
-14.8625 0.00402855362258887\\
-14.85 0.00285196288845542\\
-14.8375 0.00165630202978798\\
-14.825 0.000449129250362355\\
-14.8125 -0.000761917897219942\\
-14.8 -0.00196917079182284\\
-14.7875 -0.00316497826209664\\
-14.775 -0.00434175503612262\\
-14.7625 -0.00549202981582113\\
-14.75 -0.00660849267172871\\
-14.7375 -0.00768404145771442\\
-14.725 -0.0087118269512064\\
-14.7125 -0.00968529643223473\\
-14.7 -0.0105982354243051\\
-14.6875 -0.011444807331397\\
-14.675 -0.012219590718549\\
-14.6625 -0.0129176139980912\\
-14.65 -0.0135343872998367\\
-14.6375 -0.0140659313211256\\
-14.625 -0.0145088029715266\\
-14.6125 -0.0148601176471602\\
-14.6 -0.015117567990662\\
-14.5875 -0.0152794390150397\\
-14.575 -0.015344619492438\\
-14.5625 -0.0153126095324279\\
-14.55 -0.0151835242984465\\
-14.5375 -0.0149580938353648\\
-14.525 -0.0146376590057638\\
-14.5125 -0.0142241635570876\\
-14.5 -0.0137201423663127\\
-14.4875 -0.013128705933021\\
-14.475 -0.0124535212155228\\
-14.4625 -0.0116987889279\\
-14.45 -0.0108692174383307\\
-14.4375 -0.00996999343067155\\
-14.425 -0.00900674951189923\\
-14.4125 -0.00798552896748597\\
-14.4 -0.00691274788501084\\
-14.3875 -0.00579515488315621\\
-14.375 -0.00463978869862377\\
-14.3625 -0.00345393389723375\\
-14.35 -0.00224507498764412\\
-14.3375 -0.00102084922645304\\
-14.325 0.00021100158799485\\
-14.3125 0.00144268002909143\\
-14.3 0.00266638235399933\\
-14.2875 0.003874347902635\\
-14.275 0.00505890827120327\\
-14.2625 0.00621253594897749\\
-14.25 0.00732789211012086\\
-14.2375 0.00839787325743483\\
-14.225 0.00941565642178208\\
-14.2125 0.0103747426299272\\
-14.2 0.0112689983640602\\
-14.1875 0.0120926947488272\\
-14.175 0.0128405442157096\\
-14.1625 0.0135077344103406\\
-14.15 0.0140899591256017\\
-14.1375 0.014583446061815\\
-14.125 0.0149849812353542\\
-14.1125 0.0152919298779122\\
-14.1 0.0155022536907659\\
-14.0875 0.0156145243412342\\
-14.075 0.015627933112264\\
-14.0625 0.0155422966402032\\
-14.05 0.0153580587005977\\
-14.0375 0.015076288026735\\
-14.025 0.0146986721707781\\
-14.0125 0.0142275074422917\\
-14 0.013665684983918\\
-13.9875 0.0130166730683329\\
-13.975 0.0122844957246929\\
-13.9625 0.0114737078260154\\
-13.95 0.0105893667915304\\
-13.9375 0.00963700107954927\\
-13.925 0.00862257566689294\\
-13.9125 0.0075524547301908\\
-13.9 0.00643336176224918\\
-13.8875 0.00527233737319559\\
-13.875 0.00407669504092169\\
-13.8625 0.00285397508871675\\
-13.85 0.00161189717934347\\
-13.8375 0.000358311624602204\\
-13.825 -0.000898850182836429\\
-13.8125 -0.0021516259026522\\
-13.8 -0.0033920726285345\\
-13.7875 -0.00461231719987305\\
-13.775 -0.00580460612502634\\
-13.7625 -0.00696135479996584\\
-13.75 -0.00807519571015813\\
-13.7375 -0.00913902530960411\\
-13.725 -0.0101460492791195\\
-13.7125 -0.0110898258757348\\
-13.7 -0.0119643070969344\\
-13.6875 -0.0127638773969665\\
-13.675 -0.013483389707655\\
-13.6625 -0.0141181985328997\\
-13.65 -0.01466418990434\\
-13.6375 -0.0151178080052647\\
-13.625 -0.0154760782907115\\
-13.6125 -0.015736626953676\\
-13.6 -0.0158976966102764\\
-13.5875 -0.0159581581005377\\
-13.575 -0.0159175183258435\\
-13.5625 -0.0157759240691565\\
-13.55 -0.015534161769398\\
-13.5375 -0.0151936532469593\\
-13.525 -0.0147564474029164\\
-13.5125 -0.0142252079399951\\
-13.5 -0.0136031971785796\\
-13.4875 -0.0128942560657864\\
-13.475 -0.0121027804998503\\
-13.4625 -0.0112336941155053\\
-13.45 -0.0102924176985481\\
-13.4375 -0.00928483541934478\\
-13.425 -0.00821725809529825\\
-13.4125 -0.00709638371140993\\
-13.4 -0.0059292554455548\\
-13.3875 -0.00472321746127078\\
-13.375 -0.00348586874518503\\
-13.3625 -0.00222501527893008\\
-13.35 -0.000948620846271618\\
-13.3375 0.000335243214900013\\
-13.325 0.00161844899898628\\
-13.3125 0.00289286343575692\\
-13.3 0.00415039978535967\\
-13.2875 0.00538306889953439\\
-13.275 0.00658302992444049\\
-13.2625 0.00774264012365962\\
-13.25 0.00885450350508405\\
-13.2375 0.00991151794267215\\
-13.225 0.0109069204931334\\
-13.2125 0.0118343306187292\\
-13.2 0.0126877910402406\\
-13.1875 0.0134618059588472\\
-13.175 0.0141513764019605\\
-13.1625 0.0147520324660119\\
-13.15 0.0152598622484609\\
-13.1375 0.0156715372820948\\
-13.125 0.0159843343064851\\
-13.1125 0.0161961532345089\\
-13.1 0.0163055311957028\\
-13.0875 0.01631165256289\\
-13.075 0.0162143548938346\\
-13.0625 0.0160141307453914\\
-13.05 0.015712125343727\\
-13.0375 0.0153101301203152\\
-13.025 0.0148105721496269\\
-13.0125 0.0142164995503524\\
-13 0.0135315629376334\\
-12.9875 0.0127599930388288\\
-12.975 0.0119065746097897\\
-12.9625 0.0109766168121239\\
-12.95 0.00997592023455105\\
-12.9375 0.00891074076292243\\
-12.925 0.00778775052355586\\
-12.9125 0.00661399614349275\\
-12.9 0.00539685458836993\\
-12.8875 0.00414398685440708\\
-12.875 0.00286328980480672\\
-12.8625 0.00156284645302247\\
-12.85 0.000250875005556255\\
-12.8375 -0.00106432301487588\\
-12.825 -0.00237441523867391\\
-12.8125 -0.00367109117993667\\
-12.8 -0.00494611489498535\\
-12.7875 -0.00619137723551075\\
-12.775 -0.00739894736521662\\
-12.7625 -0.00856112321304118\\
-12.75 -0.00967048054234393\\
-12.7375 -0.0107199203238338\\
-12.725 -0.0117027141102767\\
-12.7125 -0.0126125471233453\\
-12.7 -0.0134435587770078\\
-12.6875 -0.0141903803777688\\
-12.675 -0.0148481697595377\\
-12.6625 -0.0154126426300534\\
-12.65 -0.0158801004262053\\
-12.6375 -0.0162474544975185\\
-12.625 -0.0165122464599459\\
-12.6125 -0.0166726645862539\\
-12.6 -0.0167275561240455\\
-12.5875 -0.0166764354581966\\
-12.575 -0.0165194880605945\\
-12.5625 -0.0162575701966345\\
-12.55 -0.015892204384781\\
-12.5375 -0.0154255706322831\\
-12.525 -0.014860493496938\\
-12.5125 -0.0142004250512576\\
-12.5 -0.0134494238513568\\
-12.4875 -0.0126121300383723\\
-12.475 -0.0116937367247842\\
-12.4625 -0.0106999578417483\\
-12.45 -0.00963699264615564\\
-12.4375 -0.00851148710754186\\
-12.425 -0.00733049241498371\\
-12.4125 -0.00610142086266407\\
-12.4 -0.00483199938972914\\
-12.3875 -0.00353022106526838\\
-12.375 -0.0022042948226122\\
-12.3625 -0.000862593758655217\\
-12.35 0.000486397676551467\\
-12.3375 0.00183413726731729\\
-12.325 0.00317207905886408\\
-12.3125 0.00449172748163705\\
-12.3 0.00578469123100099\\
-12.2875 0.00704273656103967\\
-12.275 0.00825783965437869\\
-12.2625 0.00942223773537222\\
-12.25 0.0105284786014374\\
-12.2375 0.0115694682569135\\
-12.225 0.0125385163453594\\
-12.2125 0.0134293790897078\\
-12.2 0.014236299465068\\
-12.1875 0.0149540443460737\\
-12.175 0.0155779383894519\\
-12.1625 0.0161038944327898\\
-12.15 0.0165284402122361\\
-12.1375 0.0168487412248482\\
-12.125 0.0170626195854374\\
-12.1125 0.0171685687529174\\
-12.1 0.0171657640270816\\
-12.0875 0.0170540687433408\\
-12.075 0.0168340361201016\\
-12.0625 0.0165069067408626\\
-12.05 0.0160746016806969\\
-12.0375 0.0155397113143753\\
-12.025 0.0149054798707417\\
-12.0125 0.0141757858249163\\
-12 0.0133551182464587\\
-11.9875 0.012448549247243\\
-11.975 0.0114617026978014\\
-11.9625 0.0104007194046533\\
-11.95 0.00927221896384628\\
-11.9375 0.00808325852727327\\
-11.925 0.00684128873817565\\
-11.9125 0.00555410711056737\\
-11.9 0.00422980914385351\\
-11.8875 0.00287673747867521\\
-11.875 0.00150342941288307\\
-11.8625 0.000118563107347059\\
-11.85 -0.00126909717988217\\
-11.8375 -0.0026507564859185\\
-11.825 -0.00401764481225205\\
-11.8125 -0.00536107271894115\\
-11.8 -0.00667248649182212\\
-11.7875 -0.00794352253294136\\
-11.775 -0.00916606062887492\\
-11.7625 -0.0103322757580547\\
-11.75 -0.0114346881070702\\
-11.7375 -0.0124662109766743\\
-11.725 -0.0134201962711304\\
-11.7125 -0.0142904772793051\\
-11.7 -0.0150714084726747\\
-11.6875 -0.0157579020638018\\
-11.675 -0.0163454610889706\\
-11.6625 -0.0168302088002756\\
-11.65 -0.0172089141755102\\
-11.6375 -0.0174790133784252\\
-11.625 -0.0176386270273074\\
-11.6125 -0.0176865731561214\\
-11.6 -0.0176223757795368\\
-11.5875 -0.0174462690008011\\
-11.575 -0.0171591966295768\\
-11.5625 -0.0167628073051507\\
-11.55 -0.0162594451488947\\
-11.5375 -0.0156521359981447\\
-11.525 -0.0149445693017262\\
-11.5125 -0.0141410757849085\\
-11.5 -0.0132466010184762\\
-11.4875 -0.0122666750528024\\
-11.475 -0.0112073783028603\\
-11.4625 -0.0100753038941941\\
-11.45 -0.00887751670255129\\
-11.4375 -0.00762150934118482\\
-11.425 -0.00631515536951741\\
-11.4125 -0.00496666001491931\\
-11.4 -0.00358450871549496\\
-11.3875 -0.00217741380610334\\
-11.375 -0.000754259682051923\\
-11.3625 0.000675953214889816\\
-11.35 0.00210416523553016\\
-11.3375 0.0035213148289329\\
-11.325 0.00491839595275771\\
-11.3125 0.00628651522508628\\
-11.3 0.00761694845555936\\
-11.2875 0.00890119619702599\\
-11.275 0.0101310379644616\\
-11.2625 0.0112985847758597\\
-11.25 0.0123963296797312\\
-11.2375 0.0134171959461471\\
-11.225 0.014354582612432\\
-11.2125 0.0152024070908784\\
-11.2 0.0159551445639469\\
-11.1875 0.0166078639122879\\
-11.175 0.0171562599424211\\
-11.1625 0.0175966817039574\\
-11.15 0.0179261567106101\\
-11.1375 0.018142410904857\\
-11.125 0.0182438842327816\\
-11.1125 0.0182297417231443\\
-11.1 0.0180998799930552\\
-11.0875 0.0178549291313222\\
-11.075 0.0174962499398379\\
-11.0625 0.0170259265425694\\
-11.05 0.0164467544011618\\
-11.0375 0.015762223805169\\
-11.025 0.0149764989337856\\
-11.0125 0.0140943926140499\\
-11 0.0131213369279674\\
-10.9875 0.0120633498475143\\
-10.975 0.0109269981019239\\
-10.9625 0.00971935650582775\\
-10.95 0.00844796399962737\\
-10.9375 0.00712077667469639\\
-10.925 0.00574611807554763\\
-10.9125 0.00433262708885453\\
-10.9 0.00288920374499395\\
-10.8875 0.00142495327157129\\
-10.875 -5.0871249963593e-05\\
-10.8625 -0.00152892726409082\\
-10.85 -0.00299984178960891\\
-10.8375 -0.00445427076405021\\
-10.825 -0.00588295830899065\\
-10.8125 -0.00727679554093711\\
-10.8 -0.00862687855473794\\
-10.7875 -0.00992456521099561\\
-10.775 -0.0111615303658984\\
-10.7625 -0.0123298191910966\\
-10.75 -0.0134218982427153\\
-10.7375 -0.0144307039522029\\
-10.725 -0.0153496882274828\\
-10.7125 -0.0161728608705626\\
-10.7 -0.0168948285374015\\
-10.6875 -0.017510829987197\\
-10.675 -0.0180167673912992\\
-10.6625 -0.018409233496441\\
-10.65 -0.0186855344628696\\
-10.6375 -0.0188437082249844\\
-10.625 -0.01888253825013\\
-10.6125 -0.0188015626001118\\
-10.6 -0.018601078229495\\
-10.5875 -0.0182821404848468\\
-10.575 -0.0178465577992753\\
-10.5625 -0.0172968816070991\\
-10.55 -0.0166363915337015\\
-10.5375 -0.0158690759456764\\
-10.525 -0.0149996079758195\\
-10.5125 -0.0140333171664175\\
-10.5 -0.0129761569022428\\
-10.4875 -0.011834667831627\\
-10.475 -0.0106159374997342\\
-10.4625 -0.00932755644254636\\
-10.45 -0.00797757101290466\\
-10.4375 -0.00657443323117904\\
-10.425 -0.00512694797243711\\
-10.4125 -0.00364421781951771\\
-10.4 -0.00213558592670055\\
-10.3875 -0.00061057725197221\\
-10.375 0.000921161473146889\\
-10.3625 0.00244992265856919\\
-10.35 0.00396599927141649\\
-10.3375 0.00545974636474943\\
-10.325 0.00692164232993498\\
-10.3125 0.00834234948434355\\
-10.3 0.00971277360951864\\
-10.2875 0.0110241220608913\\
-10.275 0.0122679600784013\\
-10.2625 0.0134362649380774\\
-10.25 0.0145214775975778\\
-10.2375 0.0155165515038924\\
-10.225 0.0164149982487215\\
-10.2125 0.0172109297763848\\
-10.2 0.01789909687033\\
-10.1875 0.0184749236673714\\
-10.175 0.0189345379733945\\
-10.1625 0.0192747971803936\\
-10.15 0.0194933096121623\\
-10.1375 0.0195884511545411\\
-10.125 0.0195593770556571\\
-10.1125 0.0194060288119542\\
-10.1 0.0191291360867402\\
-10.0875 0.0187302136392552\\
-10.075 0.0182115532738754\\
-10.0625 0.0175762108505116\\
-10.05 0.0168279884286449\\
-10.0375 0.0159714116483657\\
-10.025 0.0150117024821097\\
-10.0125 0.0139547475203692\\
-10 0.0128070619832217\\
-9.9875 0.0115757496769621\\
-9.975 0.0102684591412006\\
-9.9625 0.00889333625644228\\
-9.95 0.00745897360501607\\
-9.9375 0.00597435689944971\\
-9.925 0.00444880881151646\\
-9.9125 0.00289193055233193\\
-9.9 0.00131354156881695\\
-9.8875 -0.000276382265499337\\
-9.875 -0.00186777157705082\\
-9.8625 -0.00345052714004512\\
-9.85 -0.00501458384398107\\
-9.8375 -0.00654997457651048\\
-9.825 -0.00804689361698762\\
-9.8125 -0.00949575913827165\\
-9.8 -0.0108872744192216\\
-9.7875 -0.0122124873775972\\
-9.775 -0.0134628480429282\\
-9.7625 -0.0146302636011554\\
-9.75 -0.0157071506574403\\
-9.7375 -0.0166864843803923\\
-9.725 -0.0175618442100184\\
-9.7125 -0.0183274558327514\\
-9.7 -0.0189782291499217\\
-9.6875 -0.0195097919908155\\
-9.675 -0.0199185193478562\\
-9.6625 -0.0202015579393258\\
-9.65 -0.0203568459341758\\
-9.6375 -0.0203831277037509\\
-9.625 -0.020279963496445\\
-9.6125 -0.0200477339631839\\
-9.6 -0.0196876394940722\\
-9.5875 -0.0192016943593098\\
-9.575 -0.0185927156803133\\
-9.5625 -0.0178643072897737\\
-9.55 -0.0170208385718407\\
-9.5375 -0.0160674184055785\\
-9.525 -0.01500986436611\\
-9.5125 -0.0138546673682054\\
-9.5 -0.0126089519662798\\
-9.4875 -0.01128043255278\\
-9.475 -0.00987736572335623\\
-9.4625 -0.00840849910210903\\
-9.45 -0.00688301694321637\\
-9.4375 -0.00531048284634657\\
-9.425 -0.00370077994227083\\
-9.4125 -0.0020640489218878\\
-9.4 -0.00041062429632292\\
-9.3875 0.00124903071215184\\
-9.375 0.00290439023911207\\
-9.3625 0.0045449323906109\\
-9.35 0.00616020597884362\\
-9.3375 0.00773989695846133\\
-9.325 0.00927389414217979\\
-9.3125 0.0107523537778654\\
-9.3 0.0121657625756346\\
-9.2875 0.0135049987822935\\
-9.275 0.0147613909119679\\
-9.2625 0.0159267737556996\\
-9.25 0.0169935413091287\\
-9.2375 0.0179546962761022\\
-9.225 0.0188038958269211\\
-9.2125 0.0195354933129106\\
-9.2 0.0201445756639146\\
-9.1875 0.0206269962220014\\
-9.175 0.0209794027929936\\
-9.1625 0.0211992607271926\\
-9.15 0.0212848708716949\\
-9.1375 0.0212353822687825\\
-9.125 0.0210507995078342\\
-9.1125 0.0207319846718392\\
-9.1 0.0202806538536297\\
-9.0875 0.0196993682512967\\
-9.075 0.0189915198865668\\
-9.0625 0.0181613120240257\\
-9.05 0.017213734402833\\
-9.0375 0.0161545334256418\\
-9.025 0.0149901774816816\\
-9.0125 0.0137278176121864\\
-9 0.0123752437563341\\
-8.9875 0.0109408368443394\\
-8.975 0.00943351703133103\\
-8.9625 0.00786268839069441\\
-8.95 0.00623818040877048\\
-8.9375 0.00457018664384872\\
-8.925 0.00286920093117731\\
-8.9125 0.0011459515322066\\
-8.9 -0.000588666359789639\\
-8.8875 -0.00232365933419001\\
-8.875 -0.00404800526527535\\
-8.8625 -0.00575072316398011\\
-8.85 -0.00742094293751366\\
-8.8375 -0.00904797461483514\\
-8.825 -0.0106213765981748\\
-8.8125 -0.0121310225059558\\
-8.8 -0.0135671661803064\\
-8.7875 -0.0149205044429189\\
-8.775 -0.0161822371962507\\
-8.7625 -0.0173441244828864\\
-8.75 -0.0183985401341679\\
-8.7375 -0.0193385216598651\\
-8.725 -0.0201578160536402\\
-8.7125 -0.0208509212140365\\
-8.7 -0.0214131227077902\\
-8.6875 -0.0218405256310203\\
-8.675 -0.0221300813543005\\
-8.6625 -0.0222796089694312\\
-8.65 -0.0222878112888552\\
-8.6375 -0.0221542852827058\\
-8.625 -0.0218795268734553\\
-8.6125 -0.0214649300435806\\
-8.6 -0.0209127802475983\\
-8.5875 -0.0202262421558137\\
-8.575 -0.0194093417930849\\
-8.5625 -0.0184669431715431\\
-8.55 -0.0174047195513007\\
-8.5375 -0.0162291194975265\\
-8.525 -0.014947327935635\\
-8.5125 -0.0135672224385078\\
-8.5 -0.0120973250104304\\
-8.4875 -0.0105467496616363\\
-8.475 -0.00892514609472348\\
-8.4625 -0.00724263984965938\\
-8.45 -0.00550976927739358\\
-8.4375 -0.00373741973313648\\
-8.425 -0.00193675539896871\\
-8.4125 -0.000119149161503821\\
-8.4 0.00170388901620625\\
-8.3875 0.0035207847787482\\
-8.375 0.00531997266065421\\
-8.3625 0.00708996950430776\\
-8.35 0.00881944754866788\\
-8.3375 0.0104973067249351\\
-8.325 0.0121127456990676\\
-8.3125 0.0136553312077482\\
-8.3 0.0151150652440449\\
-8.2875 0.0164824496614131\\
-8.275 0.0177485477798795\\
-8.2625 0.0189050425961276\\
-8.25 0.019944291219632\\
-8.2375 0.0208593751798636\\
-8.225 0.0216441462747509\\
-8.2125 0.0222932676579751\\
-8.2 0.0228022498919217\\
-8.1875 0.0231674817243095\\
-8.175 0.0233862553792067\\
-8.1625 0.0234567861873468\\
-8.15 0.0233782264159638\\
-8.1375 0.0231506731947549\\
-8.125 0.022775170471606\\
-8.1125 0.0222537049693889\\
-8.1 0.0215891961529809\\
-8.0875 0.0207854802536268\\
-8.075 0.0198472884354977\\
-8.0625 0.0187802192266217\\
-8.05 0.0175907053729918\\
-8.0375 0.0162859753104284\\
-8.025 0.0148740094833337\\
-8.0125 0.0133634917727825\\
-8 0.0117637563280607\\
-7.9875 0.0100847301256747\\
-7.975 0.0083368716078136\\
-7.9625 0.00653110577807584\\
-7.95 0.00467875615570274\\
-7.9375 0.00279147401065472\\
-7.925 0.000881165320200457\\
-7.9125 -0.00104008409659938\\
-7.9 -0.00296008479729946\\
-7.8875 -0.0048666208082896\\
-7.875 -0.00674752710481127\\
-7.8625 -0.00859076698895032\\
-7.85 -0.0103845088749834\\
-7.8375 -0.012117201993859\\
-7.825 -0.013777650533971\\
-7.8125 -0.0153550857439394\\
-7.8 -0.0168392355346022\\
-7.7875 -0.0182203911319757\\
-7.775 -0.0194894703502134\\
-7.7625 -0.0206380770738446\\
-7.75 -0.021658556561293\\
-7.7375 -0.0225440462070395\\
-7.725 -0.0232885214274627\\
-7.7125 -0.0238868363652761\\
-7.7 -0.0243347591394096\\
-7.6875 -0.0246290014008752\\
-7.675 -0.0247672419905146\\
-7.6625 -0.0247481445312585\\
-7.65 -0.0245713688254367\\
-7.6375 -0.024237575966481\\
-7.625 -0.02374842711393\\
-7.6125 -0.0231065759205681\\
-7.6 -0.0223156546407032\\
-7.5875 -0.0213802539886757\\
-7.575 -0.0203058968564523\\
-7.5625 -0.0190990060383847\\
-7.55 -0.0177668661495736\\
-7.5375 -0.0163175799616116\\
-7.525 -0.0147600194155168\\
-7.5125 -0.0131037716061226\\
-7.5 -0.011359080064933\\
-7.4875 -0.00953678169924716\\
-7.475 -0.00764823977388489\\
-7.4625 -0.00570527334815083\\
-7.45 -0.00372008360433357\\
-7.4375 -0.00170517752509463\\
-7.425 0.000326710604729243\\
-7.4125 0.00236269938111923\\
-7.4 0.00438984164571115\\
-7.3875 0.00639520652044342\\
-7.375 0.00836596159417993\\
-7.3625 0.0102894547408811\\
-7.35 0.0121532950495925\\
-7.3375 0.0139454323505266\\
-7.325 0.0156542348287757\\
-7.3125 0.0172685642276935\\
-7.3 0.0187778481576842\\
-7.2875 0.0201721490429146\\
-7.275 0.0214422292582836\\
-7.2625 0.0225796120316625\\
-7.25 0.0235766377119049\\
-7.2375 0.0244265150311437\\
-7.225 0.0251233670204535\\
-7.2125 0.0256622712706485\\
-7.2 0.0260392942648694\\
-7.1875 0.0262515195461887\\
-7.175 0.0262970695217938\\
-7.1625 0.0261751207449237\\
-7.15 0.0258859125565104\\
-7.1375 0.0254307490101465\\
-7.125 0.0248119940462833\\
-7.1125 0.0240330599241556\\
-7.1 0.023098388962715\\
-7.0875 0.0220134286842945\\
-7.075 0.0207846004968935\\
-7.0625 0.0194192620922786\\
-7.05 0.0179256637774605\\
-7.0375 0.0163128989963091\\
-7.025 0.0145908493356088\\
-7.0125 0.0127701243458347\\
-7 0.0108619965408375\\
-6.9875 0.00887833197235234\\
-6.975 0.00683151680462545\\
-6.9625 0.00473438034117716\\
-6.95 0.00260011497972511\\
-6.9375 0.000442193592345305\\
-6.925 -0.0017257151540731\\
-6.9125 -0.00388983300722745\\
-6.9 -0.00603635932731285\\
-6.8875 -0.00815155872400501\\
-6.875 -0.0102218485784164\\
-6.8625 -0.0122338858947541\\
-6.85 -0.0141746529287342\\
-6.8375 -0.0160315410456799\\
-6.825 -0.01779243227052\\
-6.8125 -0.0194457780046829\\
-6.8 -0.0209806744009772\\
-6.7875 -0.0223869339069698\\
-6.775 -0.0236551525099002\\
-6.7625 -0.0247767722417834\\
-6.75 -0.0257441385317911\\
-6.7375 -0.0265505520242144\\
-6.725 -0.0271903145139735\\
-6.7125 -0.0276587686876976\\
-6.7 -0.02795233139649\\
-6.6875 -0.028068520226493\\
-6.675 -0.0280059731749808\\
-6.6625 -0.0277644612826622\\
-6.65 -0.0273448941169674\\
-6.6375 -0.0267493180459575\\
-6.625 -0.0259809072879577\\
-6.6125 -0.0250439477676861\\
-6.6 -0.0239438138553132\\
-6.5875 -0.0226869381102473\\
-6.575 -0.0212807741961512\\
-6.5625 -0.0197337531775601\\
-6.55 -0.0180552334511432\\
-6.5375 -0.0162554446058639\\
-6.525 -0.014345425545849\\
-6.5125 -0.0123369572472811\\
-6.5 -0.010242490556033\\
-6.4875 -0.00807506946559588\\
-6.475 -0.00584825034516686\\
-6.4625 -0.00357601761508729\\
-6.45 -0.00127269639120134\\
-6.4375 0.00104713735916694\\
-6.425 0.00336874858915847\\
-6.4125 0.00567733629744966\\
-6.4 0.00795812742094987\\
-6.3875 0.0101964709025716\\
-6.375 0.0123779313381407\\
-6.3625 0.0144883816069837\\
-6.35 0.0165140938948584\\
-6.3375 0.0184418285258515\\
-6.325 0.0202589200315347\\
-6.3125 0.0219533599009497\\
-6.3 0.0235138754739151\\
-6.2875 0.0249300044624879\\
-6.275 0.0261921646111351\\
-6.2625 0.0272917180350396\\
-6.25 0.0282210298079222\\
-6.2375 0.028973520405482\\
-6.225 0.0295437116479665\\
-6.2125 0.0299272658251391\\
-6.2 0.0301210177288593\\
-6.1875 0.0301229993623293\\
-6.175 0.0299324571405261\\
-6.1625 0.0295498614431676\\
-6.15 0.0289769084294269\\
-6.1375 0.0282165140722807\\
-6.125 0.0272728004194448\\
-6.1125 0.0261510741371499\\
-6.1 0.0248577974420655\\
-6.0875 0.0234005515753285\\
-6.075 0.0217879930204698\\
-6.0625 0.0200298027138032\\
-6.05 0.0181366285412084\\
-6.0375 0.0161200214589553\\
-6.025 0.0139923656179507\\
-6.0125 0.0117668029103186\\
-6 0.00945715239423845\\
-5.9875 0.00707782508727733\\
-5.975 0.00464373464977539\\
-5.9625 0.00217020450802351\\
-5.95 -0.000327128008220682\\
-5.9375 -0.00283240991806704\\
-5.925 -0.00532967261823315\\
-5.9125 -0.00780293306100313\\
-5.9 -0.0102362954442759\\
-5.8875 -0.0126140527707114\\
-5.875 -0.0149207876311101\\
-5.8625 -0.0171414715693667\\
-5.85 -0.019261562392632\\
-5.8375 -0.0212670988006243\\
-5.825 -0.0231447917224012\\
-5.8125 -0.0248821117671141\\
-5.8 -0.0264673722173975\\
-5.7875 -0.0278898070198144\\
-5.775 -0.0291396432561386\\
-5.7625 -0.0302081676119986\\
-5.75 -0.0310877863953443\\
-5.7375 -0.0317720786961113\\
-5.725 -0.0322558423201459\\
-5.7125 -0.0325351321746063\\
-5.7 -0.0326072908284786\\
-5.6875 -0.0324709710201795\\
-5.675 -0.0321261499342325\\
-5.6625 -0.0315741351203621\\
-5.65 -0.030817561980691\\
-5.6375 -0.0298603828038412\\
-5.625 -0.0287078473781462\\
-5.6125 -0.0273664752696814\\
-5.6 -0.0258440199039587\\
-5.5875 -0.0241494246427021\\
-5.575 -0.0222927710986267\\
-5.5625 -0.0202852199814262\\
-5.55 -0.0181389448167696\\
-5.5375 -0.0158670589268024\\
-5.525 -0.0134835361050648\\
-5.5125 -0.0110031254606477\\
-5.5 -0.00844126094548891\\
-5.4875 -0.00581396611471923\\
-5.475 -0.0031377547026874\\
-5.4625 -0.000429527626454903\\
-5.45 0.00229353294601378\\
-5.4375 0.005014071804199\\
-5.425 0.00771467050369425\\
-5.4125 0.0103779580857\\
-5.4 0.0129867220088663\\
-5.3875 0.015524018590426\\
-5.375 0.0179732822533409\\
-5.3625 0.0203184328804945\\
-5.35 0.022543980585616\\
-5.3375 0.0246351272237581\\
-5.325 0.0265778639815742\\
-5.3125 0.0283590644093423\\
-5.3 0.0299665722825183\\
-5.2875 0.0313892837104126\\
-5.275 0.032617222943236\\
-5.2625 0.0336416113660309\\
-5.25 0.0344549292086875\\
-5.2375 0.035050969545105\\
-5.225 0.0354248842013086\\
-5.2125 0.0355732212417439\\
-5.2 0.035493953754682\\
-5.1875 0.0351864997114109\\
-5.175 0.0346517327293148\\
-5.1625 0.0338919836257093\\
-5.15 0.0329110327070766\\
-5.1375 0.0317140927967314\\
-5.125 0.0303077830626174\\
-5.1125 0.028700093765526\\
-5.1 0.0269003421061019\\
-5.0875 0.0249191194062879\\
-5.075 0.0227682299169177\\
-5.0625 0.020460621597667\\
-5.05 0.0180103092681703\\
-5.0375 0.0154322905794446\\
-5.025 0.01274245530251\\
-5.0125 0.00995748847597301\\
-5 0.00709476799599035\\
-4.9875 0.00417225727023571\\
-4.975 0.00120839359193827\\
-4.9625 -0.00177802707940743\\
-4.95 -0.00476796821778062\\
-4.9375 -0.00774227297596386\\
-4.925 -0.0106817858241889\\
-4.9125 -0.0135674748170634\\
-4.9 -0.0163805537157375\\
-4.8875 -0.0191026031891159\\
-4.875 -0.0217156903196411\\
-4.8625 -0.0242024856458094\\
-4.85 -0.0265463769850875\\
-4.8375 -0.0287315792972428\\
-4.825 -0.0307432398692176\\
-4.8125 -0.0325675381284399\\
-4.8 -0.0341917794217245\\
-4.7875 -0.0356044821315692\\
-4.775 -0.0367954575404137\\
-4.7625 -0.0377558818961422\\
-4.75 -0.0384783601785118\\
-4.7375 -0.0389569811160021\\
-4.725 -0.0391873630554915\\
-4.7125 -0.0391666903429079\\
-4.7 -0.0388937399311984\\
-4.6875 -0.0383688979922385\\
-4.675 -0.0375941663713937\\
-4.6625 -0.0365731587868239\\
-4.65 -0.0353110867400292\\
-4.6375 -0.0338147351690867\\
-4.625 -0.0320924279411488\\
-4.6125 -0.0301539833456697\\
-4.6 -0.0280106598140477\\
-4.5875 -0.0256750921545351\\
-4.575 -0.0231612186530045\\
-4.5625 -0.0204841994499743\\
-4.55 -0.0176603266619253\\
-4.5375 -0.0147069267698968\\
-4.525 -0.0116422558503757\\
-4.5125 -0.00848538827212598\\
-4.5 -0.00525609952765971\\
-4.4875 -0.00197474390907969\\
-4.475 0.00133787222513975\\
-4.4625 0.00466062081353197\\
-4.45 0.0079721852786993\\
-4.4375 0.0112511957088654\\
-4.425 0.0144763651871799\\
-4.4125 0.0176266264096676\\
-4.4 0.0206812677257307\\
-4.3875 0.0236200677335329\\
-4.375 0.0264234275664877\\
-4.3625 0.0290725000164171\\
-4.35 0.0315493146537844\\
-4.3375 0.0338368981255721\\
-4.325 0.0359193888368679\\
-4.3125 0.037782145252886\\
-4.3 0.0394118470937769\\
-4.2875 0.0407965887350734\\
-4.275 0.0419259641716291\\
-4.2625 0.0427911429523152\\
-4.25 0.0433849365461369\\
-4.2375 0.043701854657613\\
-4.225 0.04373815106979\\
-4.2125 0.0434918586568902\\
-4.2 0.0429628132748289\\
-4.1875 0.0421526663063638\\
-4.175 0.0410648857080137\\
-4.1625 0.0397047454776342\\
-4.15 0.0380793035343254\\
-4.1375 0.0361973680755888\\
-4.125 0.0340694525500164\\
-4.1125 0.0317077194567209\\
-4.1 0.0291259132548141\\
-4.0875 0.0263392827370291\\
-4.075 0.0233644932905736\\
-4.0625 0.0202195295351233\\
-4.05 0.016923588892015\\
-4.0375 0.013496966699794\\
-4.025 0.00996093354890746\\
-4.0125 0.00633760556209568\\
-4 0.00264980839661761\\
-3.9875 -0.00107906421056577\\
-3.975 -0.00482519649336424\\
-3.9625 -0.00856450040662428\\
-3.95 -0.0122727681498311\\
-3.9375 -0.0159258265146253\\
-3.925 -0.0194996920881814\\
-3.9125 -0.0229707263322957\\
-3.9 -0.0263157895519705\\
-3.8875 -0.0295123927673287\\
-3.875 -0.0325388465089992\\
-3.8625 -0.0353744055695928\\
-3.85 -0.0379994087625701\\
-3.8375 -0.0403954127645765\\
-3.825 -0.0425453191480794\\
-3.8125 -0.0444334937477626\\
-3.8 -0.0460458775463674\\
-3.7875 -0.0473700883133819\\
-3.775 -0.0483955122828089\\
-3.7625 -0.0491133852139917\\
-3.75 -0.0495168622417313\\
-3.7375 -0.0496010759884043\\
-3.725 -0.0493631824810669\\
-3.7125 -0.0488023944901733\\
-3.7 -0.0479200019831769\\
-3.6875 -0.0467193794653903\\
-3.675 -0.045205980061633\\
-3.6625 -0.0433873162748502\\
-3.65 -0.0412729274416058\\
-3.6375 -0.0388743339885473\\
-3.625 -0.0362049786781337\\
-3.6125 -0.0332801551155863\\
-3.6 -0.0301169238715919\\
-3.5875 -0.0267340166563037\\
-3.575 -0.0231517290590729\\
-3.5625 -0.0193918024446082\\
-3.55 -0.01547729566944\\
-3.5375 -0.011432447352118\\
-3.525 -0.00728252949609114\\
-3.5125 -0.00305369332523686\\
-3.5 0.00122719175190022\\
-3.4875 0.00553270508227721\\
-3.475 0.0098350466009198\\
-3.4625 0.0141062125047088\\
-3.45 0.0183181736833142\\
-3.4375 0.0224430557968717\\
-3.425 0.0264533198703762\\
-3.4125 0.0303219422620844\\
-3.4 0.0340225928576149\\
-3.3875 0.0375298103429334\\
-3.375 0.0408191734181695\\
-3.3625 0.0438674668301153\\
-3.35 0.0466528411243764\\
-3.3375 0.0491549650483012\\
-3.325 0.0513551695729496\\
-3.3125 0.0532365825462586\\
-3.3 0.0547842530400267\\
-3.2875 0.0559852645100926\\
-3.275 0.05682883595186\\
-3.2625 0.0573064103017297\\
-3.25 0.0574117294087244\\
-3.2375 0.057140894979163\\
-3.225 0.0564924149802542\\
-3.2125 0.0554672350754335\\
-3.2 0.0540687547546628\\
-3.1875 0.0523028279162368\\
-3.175 0.0501777477522839\\
-3.1625 0.0477042158876328\\
-3.15 0.0448952958203447\\
-3.1375 0.0417663508114775\\
-3.125 0.03833496647087\\
-3.1125 0.0346208583843501\\
-3.1 0.0306457652251345\\
-3.0875 0.02643332788769\\
-3.075 0.0220089552753663\\
-3.0625 0.0173996774630977\\
-3.05 0.0126339870427846\\
-3.0375 0.00774166954109521\\
-3.025 0.00275362387677388\\
-3.0125 -0.00229832610337961\\
-3 -0.00738162790440367\\
-2.9875 -0.0124632033134274\\
-2.975 -0.0175096567613761\\
-2.9625 -0.022487487850898\\
-2.95 -0.0273633067463656\\
-2.9375 -0.0321040510906065\\
-2.925 -0.0366772030898085\\
-2.9125 -0.0410510053930619\\
-2.9 -0.0451946743863515\\
-2.8875 -0.0490786095227208\\
-2.875 -0.0526745973207535\\
-2.8625 -0.0559560086825735\\
-2.85 -0.058897988210152\\
-2.8375 -0.0614776342347784\\
-2.825 -0.0636741683189515\\
-2.8125 -0.0654690930424955\\
-2.8 -0.066846336945142\\
-2.7875 -0.0677923855658902\\
-2.775 -0.0682963975947695\\
-2.7625 -0.068350305234856\\
-2.75 -0.0679488979610369\\
-2.7375 -0.0670898889566685\\
-2.725 -0.0657739636093421\\
-2.7125 -0.0640048095519795\\
-2.7 -0.061789127844764\\
-2.6875 -0.0591366250064045\\
-2.675 -0.056059985719256\\
-2.6625 -0.0525748261512003\\
-2.65 -0.0486996279572379\\
-2.6375 -0.0444556531447616\\
-2.625 -0.0398668401076876\\
-2.6125 -0.0349596812553738\\
-2.6 -0.0297630827817027\\
-2.5875 -0.0243082072372241\\
-2.575 -0.0186282996820183\\
-2.5625 -0.0127584983082781\\
-2.55 -0.00673563052878681\\
-2.5375 -0.00059799562981068\\
-2.525 0.00561486481627129\\
-2.5125 0.0118624074926069\\
-2.5 0.0181033374639329\\
-2.4875 0.0242958664406729\\
-2.475 0.030397977666088\\
-2.4625 0.0363676958512704\\
-2.45 0.0421633605314097\\
-2.4375 0.0477439011746829\\
-2.425 0.0530691123426201\\
-2.4125 0.0580999271782712\\
-2.4 0.0627986874861015\\
-2.3875 0.0671294086655287\\
-2.375 0.0710580377684754\\
-2.3625 0.0745527029703356\\
-2.35 0.0775839527733383\\
-2.3375 0.0801249833013804\\
-2.325 0.0821518520958817\\
-2.3125 0.0836436768829\\
-2.3 0.084582817852394\\
-2.2875 0.0849550420708281\\
-2.275 0.0847496687379056\\
-2.2625 0.0839596940966931\\
-2.25 0.0825818949132461\\
-2.2375 0.0806169095565568\\
-2.225 0.0780692958316152\\
-2.2125 0.0749475648469839\\
-2.2 0.0712641903328343\\
-2.1875 0.0670355929651753\\
-2.175 0.0622820993962425\\
-2.1625 0.0570278758389363\\
-2.15 0.0513008362039372\\
-2.1375 0.0451325249408886\\
-2.125 0.0385579748888806\\
-2.1125 0.0316155405955885\\
-2.1 0.0243467077178247\\
-2.0875 0.0167958792681378\\
-2.075 0.00901013962147394\\
-2.0625 0.00103899734191057\\
-2.05 -0.00706589196876837\\
-2.0375 -0.0152510214623008\\
-2.025 -0.0234613460060117\\
-2.0125 -0.0316406107229604\\
-2 -0.0397316934012792\\
-1.9875 -0.0476769589560091\\
-1.975 -0.0554186240281081\\
-1.9625 -0.0628991297164106\\
-1.95 -0.0700615203598665\\
-1.9375 -0.0768498262199335\\
-1.925 -0.0832094478570284\\
-1.9125 -0.0890875399509852\\
-1.9 -0.0944333922838466\\
-1.8875 -0.0991988055844058\\
-1.875 -0.103338459927971\\
-1.8625 -0.106810273392009\\
-1.85 -0.109575748688784\\
-1.8375 -0.111600305529882\\
-1.825 -0.112853596524536\\
-1.8125 -0.113309804473875\\
-1.8 -0.112947918996404\\
-1.7875 -0.111751990505923\\
-1.775 -0.109711359661389\\
-1.7625 -0.106820860518493\\
-1.75 -0.103080995734488\\
-1.7375 -0.0984980823105383\\
-1.725 -0.093084366498905\\
-1.7125 -0.0868581066549974\\
-1.7 -0.0798436229759323\\
-1.6875 -0.0720713132369806\\
-1.675 -0.063577633814263\\
-1.6625 -0.0544050454654028\\
-1.65 -0.0446019235285808\\
-1.6375 -0.0342224323936222\\
-1.625 -0.0233263642952858\\
-1.6125 -0.0119789426778527\\
-1.6 -0.000250590580274061\\
-1.5875 0.0117833353085042\\
-1.575 0.0240428440750012\\
-1.5625 0.0364436424410347\\
-1.55 0.0488974978172727\\
-1.5375 0.061312631119904\\
-1.525 0.0735941377351821\\
-1.5125 0.0856444348384285\\
-1.5 0.0973637331033387\\
-1.4875 0.108650530675221\\
-1.475 0.119402127129035\\
-1.4625 0.129515154990752\\
-1.45 0.138886126269531\\
-1.4375 0.147411991329295\\
-1.425 0.154990707322334\\
-1.4125 0.161521813315205\\
-1.4 0.166907009159176\\
-1.3875 0.171050735094256\\
-1.375 0.173860749028072\\
-1.3625 0.175248698398779\\
-1.35 0.17513068351536\\
-1.3375 0.173427809269122\\
-1.325 0.170066722127274\\
-1.3125 0.164980129353176\\
-1.3 0.158107297448181\\
-1.2875 0.149394526876858\\
-1.275 0.138795600220634\\
-1.2625 0.126272201004196\\
-1.25 0.111794300553993\\
-1.2375 0.0953405103784837\\
-1.225 0.0768983977047644\\
-1.2125 0.0564647619652948\\
-1.2 0.0340458702009563\\
-1.1875 0.0096576495317522\\
-1.175 -0.0166741649566485\\
-1.1625 -0.0449139283546501\\
-1.15 -0.0750160313253292\\
-1.1375 -0.106924893756139\\
-1.125 -0.140575007431969\\
-1.1125 -0.175891028255244\\
-1.1 -0.212787918292913\\
-1.0875 -0.251171137680203\\
-1.075 -0.290936886158258\\
-1.0625 -0.33197239376851\\
-1.05 -0.374156259972094\\
-1.0375 -0.417358840209312\\
-1.025 -0.461442678663172\\
-1.0125 -0.506262985743902\\
-1 -0.551668158569313\\
-0.9875 -0.597500342480174\\
-0.975 -0.64359603140183\\
-0.9625 -0.689786704644185\\
-0.95 -0.735899497523255\\
-0.9375 -0.781757902989818\\
-0.925 -0.827182501265441\\
-0.9125 -0.871991714314367\\
-0.9 -0.916002581822399\\
-0.8875 -0.959031555211937\\
-0.875 -1.00089530609657\\
-0.8625 -1.04141154546988\\
-0.85 -1.08039984983207\\
-0.8375 -1.11768249038517\\
-0.825 -1.15308526137369\\
-0.8125 -1.18643830361273\\
-0.8 -1.21757691923028\\
-0.7875 -1.24634237365514\\
-0.775 -1.27258268090594\\
-0.7625 -1.29615336828122\\
-0.75 -1.31691821661452\\
-0.7375 -1.33474997234194\\
-0.725 -1.34953102773279\\
-0.7125 -1.3611540657556\\
-0.7 -1.36952266619219\\
-0.6875 -1.37455186977057\\
-0.675 -1.37616869726268\\
-0.6625 -1.37431262068473\\
-0.65 -1.3689359839447\\
-0.6375 -1.36000437050383\\
-0.625 -1.34749691585337\\
-0.6125 -1.33140656285613\\
-0.6 -1.31174025826084\\
-0.5875 -1.2885190889662\\
-0.575 -1.26177835688919\\
-0.5625 -1.23156759157695\\
-0.55 -1.19795049999251\\
-0.5375 -1.16100485319989\\
-0.525 -1.12082230997284\\
-0.5125 -1.07750817765126\\
-0.5 -1.03118111086975\\
-0.4875 -0.9819727490815\\
-0.475 -0.930027294096508\\
-0.4625 -0.875501029144865\\
-0.45 -0.818561781261317\\
-0.4375 -0.759388329065795\\
-0.425 -0.698169758284203\\
-0.4125 -0.635104767613305\\
-0.4 -0.570400927781642\\
-0.3875 -0.504273896893809\\
-0.375 -0.436946595366852\\
-0.3625 -0.3686483439739\\
-0.35 -0.29961396870037\\
-0.3375 -0.230082876291044\\
-0.325 -0.160298104521304\\
-0.3125 -0.090505351361801\\
-0.3 -0.020951987322173\\
-0.2875 0.0481139446444361\\
-0.275 0.116444737219117\\
-0.2625 0.183794030266223\\
-0.25 0.249917821310316\\
-0.2375 0.314575470387058\\
-0.225 0.377530694725363\\
-0.2125 0.438552548751349\\
-0.2 0.497416384959613\\
-0.1875 0.553904791273957\\
-0.175 0.607808500617457\\
-0.1625 0.658927268530434\\
-0.15 0.707070714813713\\
-0.1375 0.752059125333028\\
-0.125 0.793724210297769\\
-0.1125 0.831909815522601\\
-0.1 0.866472583392866\\
-0.0875 0.897282560483186\\
-0.075 0.924223749022026\\
-0.0625 0.947194599652219\\
-0.05 0.966108443207063\\
-0.0375 0.980893859502506\\
-0.025 0.991494981436621\\
-0.0125 0.997871732986664\\
0 1\\
0.0125 0.997871732986664\\
0.025 0.991494981436621\\
0.0375 0.980893859502506\\
0.05 0.966108443207063\\
0.0625 0.947194599652219\\
0.075 0.924223749022026\\
0.0875 0.897282560483186\\
0.1 0.866472583392866\\
0.1125 0.831909815522597\\
0.125 0.793724210297764\\
0.1375 0.752059125333021\\
0.15 0.707070714813706\\
0.1625 0.658927268530425\\
0.175 0.607808500617447\\
0.1875 0.553904791273947\\
0.2 0.497416384959602\\
0.2125 0.438552548751337\\
0.225 0.377530694725352\\
0.2375 0.314575470387046\\
0.25 0.249917821310304\\
0.2625 0.18379403026621\\
0.275 0.116444737219103\\
0.2875 0.0481139446444224\\
0.3 -0.020951987322187\\
0.3125 -0.0905053513618153\\
0.325 -0.160298104521319\\
0.3375 -0.230082876291058\\
0.35 -0.299613968700385\\
0.3625 -0.368648343973915\\
0.375 -0.436946595366866\\
0.3875 -0.504273896893824\\
0.4 -0.570400927781657\\
0.4125 -0.63510476761332\\
0.425 -0.698169758284219\\
0.4375 -0.75938832906581\\
0.45 -0.818561781261332\\
0.4625 -0.875501029144879\\
0.475 -0.930027294096522\\
0.4875 -0.981972749081514\\
0.5 -1.03118111086976\\
0.5125 -1.07750817765127\\
0.525 -1.12082230997285\\
0.5375 -1.1610048531999\\
0.55 -1.19795049999252\\
0.5625 -1.23156759157696\\
0.575 -1.2617783568892\\
0.5875 -1.28851908896621\\
0.6 -1.31174025826086\\
0.6125 -1.33140656285615\\
0.625 -1.34749691585338\\
0.6375 -1.36000437050385\\
0.65 -1.36893598394472\\
0.6625 -1.37431262068474\\
0.675 -1.3761686972627\\
0.6875 -1.37455186977058\\
0.7 -1.3695226661922\\
0.7125 -1.36115406575561\\
0.725 -1.3495310277328\\
0.7375 -1.33474997234195\\
0.75 -1.31691821661453\\
0.7625 -1.29615336828123\\
0.775 -1.27258268090595\\
0.7875 -1.24634237365515\\
0.8 -1.21757691923029\\
0.8125 -1.18643830361273\\
0.825 -1.1530852613737\\
0.8375 -1.11768249038517\\
0.85 -1.08039984983207\\
0.8625 -1.04141154546988\\
0.875 -1.00089530609657\\
0.8875 -0.959031555211941\\
0.9 -0.916002581822403\\
0.9125 -0.871991714314371\\
0.925 -0.827182501265444\\
0.9375 -0.781757902989822\\
0.95 -0.735899497523258\\
0.9625 -0.689786704644187\\
0.975 -0.643596031401831\\
0.9875 -0.597500342480176\\
1 -0.551668158569315\\
1.0125 -0.506262985743903\\
1.025 -0.461442678663173\\
1.0375 -0.417358840209313\\
1.05 -0.374156259972094\\
1.0625 -0.33197239376851\\
1.075 -0.290936886158258\\
1.0875 -0.251171137680203\\
1.1 -0.212787918292913\\
1.1125 -0.175891028255244\\
1.125 -0.140575007431969\\
1.1375 -0.106924893756139\\
1.15 -0.0750160313253286\\
1.1625 -0.0449139283546495\\
1.175 -0.0166741649566479\\
1.1875 0.00965764953175284\\
1.2 0.034045870200957\\
1.2125 0.0564647619652956\\
1.225 0.076898397704765\\
1.2375 0.0953405103784844\\
1.25 0.111794300553994\\
1.2625 0.126272201004197\\
1.275 0.138795600220634\\
1.2875 0.149394526876858\\
1.3 0.158107297448181\\
1.3125 0.164980129353176\\
1.325 0.170066722127274\\
1.3375 0.173427809269123\\
1.35 0.175130683515361\\
1.3625 0.175248698398779\\
1.375 0.173860749028072\\
1.3875 0.171050735094256\\
1.4 0.166907009159176\\
1.4125 0.161521813315205\\
1.425 0.154990707322334\\
1.4375 0.147411991329295\\
1.45 0.13888612626953\\
1.4625 0.129515154990752\\
1.475 0.119402127129035\\
1.4875 0.108650530675221\\
1.5 0.0973637331033384\\
1.5125 0.0856444348384282\\
1.525 0.0735941377351817\\
1.5375 0.0613126311199036\\
1.55 0.0488974978172722\\
1.5625 0.0364436424410343\\
1.575 0.0240428440750008\\
1.5875 0.0117833353085037\\
1.6 -0.000250590580274506\\
1.6125 -0.0119789426778532\\
1.625 -0.0233263642952862\\
1.6375 -0.0342224323936226\\
1.65 -0.0446019235285812\\
1.6625 -0.0544050454654033\\
1.675 -0.0635776338142634\\
1.6875 -0.072071313236981\\
1.7 -0.0798436229759328\\
1.7125 -0.0868581066549979\\
1.725 -0.0930843664989054\\
1.7375 -0.0984980823105386\\
1.75 -0.103080995734489\\
1.7625 -0.106820860518494\\
1.775 -0.109711359661389\\
1.7875 -0.111751990505923\\
1.8 -0.112947918996404\\
1.8125 -0.113309804473876\\
1.825 -0.112853596524536\\
1.8375 -0.111600305529882\\
1.85 -0.109575748688784\\
1.8625 -0.106810273392009\\
1.875 -0.103338459927971\\
1.8875 -0.0991988055844057\\
1.9 -0.0944333922838464\\
1.9125 -0.0890875399509849\\
1.925 -0.0832094478570281\\
1.9375 -0.0768498262199332\\
1.95 -0.0700615203598662\\
1.9625 -0.0628991297164103\\
1.975 -0.0554186240281079\\
1.9875 -0.0476769589560087\\
2 -0.0397316934012789\\
2.0125 -0.03164061072296\\
2.025 -0.0234613460060113\\
2.0375 -0.0152510214623005\\
2.05 -0.00706589196876801\\
2.0625 0.00103899734191095\\
2.075 0.00901013962147433\\
2.0875 0.0167958792681382\\
2.1 0.0243467077178251\\
2.1125 0.0316155405955889\\
2.125 0.038557974888881\\
2.1375 0.0451325249408889\\
2.15 0.0513008362039376\\
2.1625 0.0570278758389366\\
2.175 0.0622820993962428\\
2.1875 0.0670355929651755\\
2.2 0.0712641903328347\\
2.2125 0.0749475648469841\\
2.225 0.0780692958316154\\
2.2375 0.080616909556557\\
2.25 0.0825818949132464\\
2.2625 0.0839596940966933\\
2.275 0.0847496687379058\\
2.2875 0.0849550420708282\\
2.3 0.0845828178523941\\
2.3125 0.0836436768829001\\
2.325 0.0821518520958817\\
2.3375 0.0801249833013804\\
2.35 0.0775839527733382\\
2.3625 0.0745527029703355\\
2.375 0.0710580377684753\\
2.3875 0.0671294086655286\\
2.4 0.0627986874861014\\
2.4125 0.058099927178271\\
2.425 0.0530691123426198\\
2.4375 0.0477439011746827\\
2.45 0.0421633605314095\\
2.4625 0.0363676958512701\\
2.475 0.0303979776660878\\
2.4875 0.0242958664406727\\
2.5 0.0181033374639327\\
2.5125 0.0118624074926066\\
2.525 0.00561486481627101\\
2.5375 -0.000597995629810961\\
2.55 -0.00673563052878709\\
2.5625 -0.0127584983082783\\
2.575 -0.0186282996820186\\
2.5875 -0.0243082072372243\\
2.6 -0.0297630827817029\\
2.6125 -0.0349596812553741\\
2.625 -0.0398668401076878\\
2.6375 -0.0444556531447618\\
2.65 -0.048699627957238\\
2.6625 -0.0525748261512005\\
2.675 -0.0560599857192562\\
2.6875 -0.0591366250064047\\
2.7 -0.0617891278447642\\
2.7125 -0.0640048095519798\\
2.725 -0.0657739636093422\\
2.7375 -0.0670898889566685\\
2.75 -0.0679488979610371\\
2.7625 -0.0683503052348561\\
2.775 -0.0682963975947695\\
2.7875 -0.0677923855658903\\
2.8 -0.0668463369451421\\
2.8125 -0.0654690930424955\\
2.825 -0.0636741683189515\\
2.8375 -0.0614776342347783\\
2.85 -0.0588979882101519\\
2.8625 -0.0559560086825735\\
2.875 -0.0526745973207533\\
2.8875 -0.0490786095227208\\
2.9 -0.0451946743863514\\
2.9125 -0.0410510053930618\\
2.925 -0.0366772030898084\\
2.9375 -0.0321040510906064\\
2.95 -0.0273633067463654\\
2.9625 -0.0224874878508978\\
2.975 -0.0175096567613759\\
2.9875 -0.0124632033134272\\
3 -0.00738162790440347\\
3.0125 -0.00229832610337941\\
3.025 0.00275362387677409\\
3.0375 0.00774166954109541\\
3.05 0.0126339870427848\\
3.0625 0.0173996774630979\\
3.075 0.0220089552753665\\
3.0875 0.0264333278876902\\
3.1 0.0306457652251346\\
3.1125 0.0346208583843503\\
3.125 0.0383349664708701\\
3.1375 0.0417663508114776\\
3.15 0.0448952958203448\\
3.1625 0.047704215887633\\
3.175 0.050177747752284\\
3.1875 0.0523028279162369\\
3.2 0.0540687547546629\\
3.2125 0.0554672350754336\\
3.225 0.0564924149802544\\
3.2375 0.057140894979163\\
3.25 0.0574117294087245\\
3.2625 0.0573064103017297\\
3.275 0.05682883595186\\
3.2875 0.0559852645100927\\
3.3 0.0547842530400267\\
3.3125 0.0532365825462586\\
3.325 0.0513551695729495\\
3.3375 0.0491549650483012\\
3.35 0.0466528411243763\\
3.3625 0.0438674668301152\\
3.375 0.0408191734181694\\
3.3875 0.0375298103429333\\
3.4 0.0340225928576147\\
3.4125 0.0303219422620842\\
3.425 0.026453319870376\\
3.4375 0.0224430557968716\\
3.45 0.018318173683314\\
3.4625 0.0141062125047086\\
3.475 0.0098350466009196\\
3.4875 0.00553270508227701\\
3.5 0.00122719175190002\\
3.5125 -0.00305369332523706\\
3.525 -0.00728252949609134\\
3.5375 -0.0114324473521182\\
3.55 -0.0154772956694402\\
3.5625 -0.0193918024446083\\
3.575 -0.0231517290590731\\
3.5875 -0.0267340166563039\\
3.6 -0.0301169238715921\\
3.6125 -0.0332801551155864\\
3.625 -0.0362049786781338\\
3.6375 -0.0388743339885474\\
3.65 -0.041272927441606\\
3.6625 -0.0433873162748503\\
3.675 -0.0452059800616331\\
3.6875 -0.0467193794653903\\
3.7 -0.047920001983177\\
3.7125 -0.0488023944901734\\
3.725 -0.0493631824810669\\
3.7375 -0.0496010759884043\\
3.75 -0.0495168622417313\\
3.7625 -0.0491133852139918\\
3.775 -0.0483955122828089\\
3.7875 -0.0473700883133818\\
3.8 -0.0460458775463673\\
3.8125 -0.0444334937477625\\
3.825 -0.0425453191480793\\
3.8375 -0.0403954127645764\\
3.85 -0.03799940876257\\
3.8625 -0.0353744055695927\\
3.875 -0.0325388465089991\\
3.8875 -0.0295123927673286\\
3.9 -0.0263157895519703\\
3.9125 -0.0229707263322955\\
3.925 -0.0194996920881812\\
3.9375 -0.0159258265146251\\
3.95 -0.0122727681498309\\
3.9625 -0.00856450040662411\\
3.975 -0.00482519649336406\\
3.9875 -0.00107906421056558\\
4 0.0026498083966178\\
4.0125 0.00633760556209586\\
4.025 0.00996093354890763\\
4.0375 0.0134969666997941\\
4.05 0.0169235888920152\\
4.0625 0.0202195295351235\\
4.075 0.0233644932905738\\
4.0875 0.0263392827370292\\
4.1 0.0291259132548142\\
4.1125 0.0317077194567211\\
4.125 0.0340694525500165\\
4.1375 0.0361973680755889\\
4.15 0.0380793035343255\\
4.1625 0.0397047454776342\\
4.175 0.0410648857080138\\
4.1875 0.0421526663063639\\
4.2 0.0429628132748289\\
4.2125 0.0434918586568903\\
4.225 0.04373815106979\\
4.2375 0.043701854657613\\
4.25 0.0433849365461369\\
4.2625 0.0427911429523152\\
4.275 0.0419259641716291\\
4.2875 0.0407965887350734\\
4.3 0.0394118470937768\\
4.3125 0.0377821452528859\\
4.325 0.0359193888368678\\
4.3375 0.0338368981255719\\
4.35 0.0315493146537843\\
4.3625 0.0290725000164169\\
4.375 0.0264234275664876\\
4.3875 0.0236200677335328\\
4.4 0.0206812677257305\\
4.4125 0.0176266264096675\\
4.425 0.0144763651871798\\
4.4375 0.0112511957088652\\
4.45 0.00797218527869913\\
4.4625 0.0046606208135318\\
4.475 0.00133787222513958\\
4.4875 -0.00197474390907987\\
4.5 -0.00525609952765988\\
4.5125 -0.00848538827212616\\
4.525 -0.0116422558503758\\
4.5375 -0.014706926769897\\
4.55 -0.0176603266619254\\
4.5625 -0.0204841994499745\\
4.575 -0.0231612186530046\\
4.5875 -0.0256750921545353\\
4.6 -0.0280106598140478\\
4.6125 -0.0301539833456698\\
4.625 -0.0320924279411489\\
4.6375 -0.0338147351690868\\
4.65 -0.0353110867400293\\
4.6625 -0.036573158786824\\
4.675 -0.0375941663713939\\
4.6875 -0.0383688979922385\\
4.7 -0.0388937399311985\\
4.7125 -0.0391666903429079\\
4.725 -0.0391873630554915\\
4.7375 -0.0389569811160021\\
4.75 -0.0384783601785119\\
4.7625 -0.0377558818961422\\
4.775 -0.0367954575404136\\
4.7875 -0.0356044821315691\\
4.8 -0.0341917794217244\\
4.8125 -0.0325675381284399\\
4.825 -0.0307432398692176\\
4.8375 -0.0287315792972427\\
4.85 -0.0265463769850874\\
4.8625 -0.0242024856458092\\
4.875 -0.0217156903196409\\
4.8875 -0.0191026031891157\\
4.9 -0.0163805537157373\\
4.9125 -0.0135674748170633\\
4.925 -0.0106817858241888\\
4.9375 -0.00774227297596371\\
4.95 -0.00476796821778046\\
4.9625 -0.00177802707940726\\
4.975 0.00120839359193844\\
4.9875 0.00417225727023588\\
5 0.00709476799599052\\
5.0125 0.00995748847597317\\
5.025 0.0127424553025102\\
5.0375 0.0154322905794447\\
5.05 0.0180103092681705\\
5.0625 0.0204606215976672\\
5.075 0.0227682299169179\\
5.0875 0.0249191194062881\\
5.1 0.0269003421061021\\
5.1125 0.0287000937655261\\
5.125 0.0303077830626175\\
5.1375 0.0317140927967315\\
5.15 0.0329110327070768\\
5.1625 0.0338919836257093\\
5.175 0.0346517327293148\\
5.1875 0.035186499711411\\
5.2 0.035493953754682\\
5.2125 0.035573221241744\\
5.225 0.0354248842013087\\
5.2375 0.035050969545105\\
5.25 0.0344549292086875\\
5.2625 0.0336416113660309\\
5.275 0.032617222943236\\
5.2875 0.0313892837104126\\
5.3 0.0299665722825182\\
5.3125 0.0283590644093423\\
5.325 0.0265778639815741\\
5.3375 0.0246351272237581\\
5.35 0.0225439805856159\\
5.3625 0.0203184328804944\\
5.375 0.0179732822533408\\
5.3875 0.0155240185904259\\
5.4 0.0129867220088661\\
5.4125 0.0103779580856998\\
5.425 0.00771467050369411\\
5.4375 0.00501407180419886\\
5.45 0.00229353294601364\\
5.4625 -0.00042952762645505\\
5.475 -0.00313775470268756\\
5.4875 -0.00581396611471938\\
5.5 -0.00844126094548906\\
5.5125 -0.0110031254606478\\
5.525 -0.0134835361050649\\
5.5375 -0.0158670589268026\\
5.55 -0.0181389448167698\\
5.5625 -0.0202852199814263\\
5.575 -0.0222927710986268\\
5.5875 -0.0241494246427022\\
5.6 -0.0258440199039589\\
5.6125 -0.0273664752696815\\
5.625 -0.0287078473781462\\
5.6375 -0.0298603828038413\\
5.65 -0.0308175619806912\\
5.6625 -0.0315741351203622\\
5.675 -0.0321261499342326\\
5.6875 -0.0324709710201796\\
5.7 -0.0326072908284786\\
5.7125 -0.0325351321746064\\
5.725 -0.0322558423201459\\
5.7375 -0.0317720786961113\\
5.75 -0.0310877863953443\\
5.7625 -0.0302081676119986\\
5.775 -0.0291396432561386\\
5.7875 -0.0278898070198143\\
5.8 -0.0264673722173975\\
5.8125 -0.0248821117671141\\
5.825 -0.0231447917224011\\
5.8375 -0.0212670988006242\\
5.85 -0.019261562392632\\
5.8625 -0.0171414715693667\\
5.875 -0.01492078763111\\
5.8875 -0.0126140527707113\\
5.9 -0.0102362954442758\\
5.9125 -0.00780293306100301\\
5.925 -0.00532967261823304\\
5.9375 -0.00283240991806692\\
5.95 -0.000327128008220563\\
5.9625 0.00217020450802363\\
5.975 0.00464373464977551\\
5.9875 0.00707782508727746\\
6 0.00945715239423857\\
6.0125 0.0117668029103188\\
6.025 0.0139923656179508\\
6.0375 0.0161200214589555\\
6.05 0.0181366285412085\\
6.0625 0.0200298027138033\\
6.075 0.0217879930204699\\
6.0875 0.0234005515753285\\
6.1 0.0248577974420656\\
6.1125 0.02615107413715\\
6.125 0.0272728004194449\\
6.1375 0.0282165140722807\\
6.15 0.028976908429427\\
6.1625 0.0295498614431677\\
6.175 0.0299324571405261\\
6.1875 0.0301229993623294\\
6.2 0.0301210177288593\\
6.2125 0.0299272658251391\\
6.225 0.0295437116479665\\
6.2375 0.028973520405482\\
6.25 0.0282210298079221\\
6.2625 0.0272917180350396\\
6.275 0.026192164611135\\
6.2875 0.0249300044624879\\
6.3 0.023513875473915\\
6.3125 0.0219533599009497\\
6.325 0.0202589200315346\\
6.3375 0.0184418285258514\\
6.35 0.0165140938948583\\
6.3625 0.0144883816069836\\
6.375 0.0123779313381406\\
6.3875 0.0101964709025715\\
6.4 0.00795812742094975\\
6.4125 0.00567733629744954\\
6.425 0.00336874858915835\\
6.4375 0.00104713735916682\\
6.45 -0.00127269639120147\\
6.4625 -0.00357601761508741\\
6.475 -0.00584825034516699\\
6.4875 -0.00807506946559602\\
6.5 -0.0102424905560332\\
6.5125 -0.0123369572472812\\
6.525 -0.0143454255458492\\
6.5375 -0.0162554446058641\\
6.55 -0.0180552334511434\\
6.5625 -0.0197337531775602\\
6.575 -0.0212807741961513\\
6.5875 -0.0226869381102474\\
6.6 -0.0239438138553133\\
6.6125 -0.0250439477676862\\
6.625 -0.0259809072879578\\
6.6375 -0.0267493180459576\\
6.65 -0.0273448941169675\\
6.6625 -0.0277644612826623\\
6.675 -0.0280059731749808\\
6.6875 -0.028068520226493\\
6.7 -0.02795233139649\\
6.7125 -0.0276587686876976\\
6.725 -0.0271903145139736\\
6.7375 -0.0265505520242144\\
6.75 -0.0257441385317911\\
6.7625 -0.0247767722417834\\
6.775 -0.0236551525099002\\
6.7875 -0.0223869339069697\\
6.8 -0.0209806744009772\\
6.8125 -0.0194457780046829\\
6.825 -0.01779243227052\\
6.8375 -0.0160315410456798\\
6.85 -0.0141746529287341\\
6.8625 -0.012233885894754\\
6.875 -0.0102218485784163\\
6.8875 -0.00815155872400494\\
6.9 -0.00603635932731278\\
6.9125 -0.00388983300722737\\
6.925 -0.00172571515407303\\
6.9375 0.000442193592345383\\
6.95 0.00260011497972519\\
6.9625 0.00473438034117724\\
6.975 0.00683151680462551\\
6.9875 0.00887833197235242\\
7 0.0108619965408376\\
7.0125 0.0127701243458348\\
7.025 0.0145908493356088\\
7.0375 0.0163128989963092\\
7.05 0.0179256637774605\\
7.0625 0.0194192620922786\\
7.075 0.0207846004968936\\
7.0875 0.0220134286842945\\
7.1 0.0230983889627151\\
7.1125 0.0240330599241556\\
7.125 0.0248119940462834\\
7.1375 0.0254307490101465\\
7.15 0.0258859125565104\\
7.1625 0.0261751207449237\\
7.175 0.0262970695217938\\
7.1875 0.0262515195461887\\
7.2 0.0260392942648694\\
7.2125 0.0256622712706486\\
7.225 0.0251233670204535\\
7.2375 0.0244265150311437\\
7.25 0.0235766377119048\\
7.2625 0.0225796120316625\\
7.275 0.0214422292582836\\
7.2875 0.0201721490429146\\
7.3 0.0187778481576841\\
7.3125 0.0172685642276935\\
7.325 0.0156542348287757\\
7.3375 0.0139454323505265\\
7.35 0.0121532950495925\\
7.3625 0.010289454740881\\
7.375 0.00836596159417985\\
7.3875 0.00639520652044334\\
7.4 0.00438984164571106\\
7.4125 0.00236269938111914\\
7.425 0.000326710604729152\\
7.4375 -0.00170517752509472\\
7.45 -0.00372008360433366\\
7.4625 -0.00570527334815092\\
7.475 -0.00764823977388498\\
7.4875 -0.00953678169924725\\
7.5 -0.011359080064933\\
7.5125 -0.0131037716061227\\
7.525 -0.0147600194155169\\
7.5375 -0.0163175799616117\\
7.55 -0.0177668661495736\\
7.5625 -0.0190990060383848\\
7.575 -0.0203058968564523\\
7.5875 -0.0213802539886758\\
7.6 -0.0223156546407033\\
7.6125 -0.0231065759205681\\
7.625 -0.0237484271139301\\
7.6375 -0.0242375759664811\\
7.65 -0.0245713688254368\\
7.6625 -0.0247481445312585\\
7.675 -0.0247672419905145\\
7.6875 -0.0246290014008752\\
7.7 -0.0243347591394095\\
7.7125 -0.0238868363652761\\
7.725 -0.0232885214274627\\
7.7375 -0.0225440462070394\\
7.75 -0.021658556561293\\
7.7625 -0.0206380770738445\\
7.775 -0.0194894703502134\\
7.7875 -0.0182203911319757\\
7.8 -0.0168392355346022\\
7.8125 -0.0153550857439394\\
7.825 -0.013777650533971\\
7.8375 -0.012117201993859\\
7.85 -0.0103845088749833\\
7.8625 -0.00859076698895025\\
7.875 -0.00674752710481121\\
7.8875 -0.00486662080828953\\
7.9 -0.00296008479729939\\
7.9125 -0.00104008409659931\\
7.925 0.000881165320200531\\
7.9375 0.0027914740106548\\
7.95 0.00467875615570281\\
7.9625 0.00653110577807593\\
7.975 0.00833687160781367\\
7.9875 0.0100847301256748\\
8 0.0117637563280608\\
8.0125 0.0133634917727825\\
8.025 0.0148740094833338\\
8.0375 0.0162859753104285\\
8.05 0.0175907053729919\\
8.0625 0.0187802192266218\\
8.075 0.0198472884354978\\
8.0875 0.0207854802536269\\
8.1 0.0215891961529809\\
8.1125 0.0222537049693889\\
8.125 0.022775170471606\\
8.1375 0.0231506731947549\\
8.15 0.0233782264159638\\
8.1625 0.0234567861873468\\
8.175 0.0233862553792068\\
8.1875 0.0231674817243096\\
8.2 0.0228022498919217\\
8.2125 0.022293267657975\\
8.225 0.0216441462747509\\
8.2375 0.0208593751798636\\
8.25 0.019944291219632\\
8.2625 0.0189050425961275\\
8.275 0.0177485477798795\\
8.2875 0.0164824496614131\\
8.3 0.0151150652440449\\
8.3125 0.0136553312077481\\
8.325 0.0121127456990676\\
8.3375 0.010497306724935\\
8.35 0.00881944754866784\\
8.3625 0.00708996950430773\\
8.375 0.00531997266065417\\
8.3875 0.00352078477874816\\
8.4 0.00170388901620621\\
8.4125 -0.000119149161503859\\
8.425 -0.00193675539896875\\
8.4375 -0.00373741973313652\\
8.45 -0.00550976927739361\\
8.4625 -0.00724263984965941\\
8.475 -0.00892514609472352\\
8.4875 -0.0105467496616363\\
8.5 -0.0120973250104304\\
8.5125 -0.0135672224385078\\
8.525 -0.014947327935635\\
8.5375 -0.0162291194975265\\
8.55 -0.0174047195513008\\
8.5625 -0.0184669431715431\\
8.575 -0.0194093417930849\\
8.5875 -0.0202262421558137\\
8.6 -0.0209127802475983\\
8.6125 -0.0214649300435806\\
8.625 -0.0218795268734553\\
8.6375 -0.0221542852827058\\
8.65 -0.0222878112888552\\
8.6625 -0.0222796089694311\\
8.675 -0.0221300813543005\\
8.6875 -0.0218405256310203\\
8.7 -0.0214131227077902\\
8.7125 -0.0208509212140364\\
8.725 -0.0201578160536402\\
8.7375 -0.0193385216598651\\
8.75 -0.0183985401341678\\
8.7625 -0.0173441244828863\\
8.775 -0.0161822371962506\\
8.7875 -0.0149205044429188\\
8.8 -0.0135671661803063\\
8.8125 -0.0121310225059558\\
8.825 -0.0106213765981747\\
8.8375 -0.00904797461483505\\
8.85 -0.00742094293751357\\
8.8625 -0.00575072316398002\\
8.875 -0.00404800526527526\\
8.8875 -0.00232365933418991\\
8.9 -0.000588666359789545\\
8.9125 0.00114595153220669\\
8.925 0.0028692009311774\\
8.9375 0.0045701866438488\\
8.95 0.00623818040877057\\
8.9625 0.00786268839069447\\
8.975 0.00943351703133111\\
8.9875 0.0109408368443395\\
9 0.0123752437563342\\
9.0125 0.0137278176121865\\
9.025 0.0149901774816817\\
9.0375 0.0161545334256419\\
9.05 0.017213734402833\\
9.0625 0.0181613120240258\\
9.075 0.0189915198865668\\
9.0875 0.0196993682512967\\
9.1 0.0202806538536298\\
9.1125 0.0207319846718392\\
9.125 0.0210507995078342\\
9.1375 0.0212353822687825\\
9.15 0.0212848708716949\\
9.1625 0.0211992607271926\\
9.175 0.0209794027929936\\
9.1875 0.0206269962220014\\
9.2 0.0201445756639146\\
9.2125 0.0195354933129106\\
9.225 0.018803895826921\\
9.2375 0.0179546962761021\\
9.25 0.0169935413091286\\
9.2625 0.0159267737556995\\
9.275 0.0147613909119678\\
9.2875 0.0135049987822934\\
9.3 0.0121657625756346\\
9.3125 0.0107523537778653\\
9.325 0.0092738941421797\\
9.3375 0.00773989695846121\\
9.35 0.00616020597884351\\
9.3625 0.00454493239061079\\
9.375 0.00290439023911196\\
9.3875 0.00124903071215172\\
9.4 -0.000410624296323038\\
9.4125 -0.00206404892188792\\
9.425 -0.00370077994227095\\
9.4375 -0.00531048284634669\\
9.45 -0.00688301694321649\\
9.4625 -0.00840849910210915\\
9.475 -0.00987736572335634\\
9.4875 -0.0112804325527801\\
9.5 -0.0126089519662799\\
9.5125 -0.0138546673682055\\
9.525 -0.0150098643661101\\
9.5375 -0.0160674184055786\\
9.55 -0.0170208385718408\\
9.5625 -0.0178643072897738\\
9.575 -0.0185927156803133\\
9.5875 -0.0192016943593099\\
9.6 -0.0196876394940723\\
9.6125 -0.020047733963184\\
9.625 -0.0202799634964451\\
9.6375 -0.0203831277037509\\
9.65 -0.0203568459341759\\
9.6625 -0.0202015579393258\\
9.675 -0.0199185193478562\\
9.6875 -0.0195097919908155\\
9.7 -0.0189782291499218\\
9.7125 -0.0183274558327514\\
9.725 -0.0175618442100184\\
9.7375 -0.0166864843803922\\
9.75 -0.0157071506574403\\
9.7625 -0.0146302636011554\\
9.775 -0.0134628480429282\\
9.7875 -0.0122124873775971\\
9.8 -0.0108872744192215\\
9.8125 -0.0094957591382716\\
9.825 -0.00804689361698758\\
9.8375 -0.00654997457651043\\
9.85 -0.00501458384398101\\
9.8625 -0.00345052714004506\\
9.875 -0.00186777157705076\\
9.8875 -0.00027638226549927\\
9.9 0.00131354156881702\\
9.9125 0.002891930552332\\
9.925 0.00444880881151653\\
9.9375 0.00597435689944979\\
9.95 0.00745897360501614\\
9.9625 0.00889333625644236\\
9.975 0.0102684591412007\\
9.9875 0.0115757496769622\\
10 0.0128070619832218\\
10.0125 0.0139547475203693\\
10.025 0.0150117024821098\\
10.0375 0.0159714116483657\\
10.05 0.016827988428645\\
10.0625 0.0175762108505117\\
10.075 0.0182115532738754\\
10.0875 0.0187302136392552\\
10.1 0.0191291360867403\\
10.1125 0.0194060288119542\\
10.125 0.0195593770556571\\
10.1375 0.0195884511545412\\
10.15 0.0194933096121623\\
10.1625 0.0192747971803936\\
10.175 0.0189345379733945\\
10.1875 0.0184749236673714\\
10.2 0.01789909687033\\
10.2125 0.0172109297763848\\
10.225 0.0164149982487215\\
10.2375 0.0155165515038924\\
10.25 0.0145214775975778\\
10.2625 0.0134362649380774\\
10.275 0.0122679600784013\\
10.2875 0.0110241220608913\\
10.3 0.00971277360951861\\
10.3125 0.00834234948434352\\
10.325 0.00692164232993494\\
10.3375 0.00545974636474939\\
10.35 0.00396599927141646\\
10.3625 0.00244992265856915\\
10.375 0.000921161473146844\\
10.3875 -0.000610577251972254\\
10.4 -0.0021355859267006\\
10.4125 -0.00364421781951776\\
10.425 -0.00512694797243716\\
10.4375 -0.00657443323117909\\
10.45 -0.0079775710129047\\
10.4625 -0.0093275564425464\\
10.475 -0.0106159374997342\\
10.4875 -0.011834667831627\\
10.5 -0.0129761569022429\\
10.5125 -0.0140333171664175\\
10.525 -0.0149996079758195\\
10.5375 -0.0158690759456764\\
10.55 -0.0166363915337015\\
10.5625 -0.0172968816070991\\
10.575 -0.0178465577992753\\
10.5875 -0.0182821404848468\\
10.6 -0.018601078229495\\
10.6125 -0.0188015626001118\\
10.625 -0.01888253825013\\
10.6375 -0.0188437082249844\\
10.65 -0.0186855344628696\\
10.6625 -0.018409233496441\\
10.675 -0.0180167673912992\\
10.6875 -0.0175108299871969\\
10.7 -0.0168948285374015\\
10.7125 -0.0161728608705625\\
10.725 -0.0153496882274828\\
10.7375 -0.0144307039522029\\
10.75 -0.0134218982427152\\
10.7625 -0.0123298191910965\\
10.775 -0.0111615303658983\\
10.7875 -0.00992456521099556\\
10.8 -0.00862687855473789\\
10.8125 -0.00727679554093705\\
10.825 -0.00588295830899059\\
10.8375 -0.00445427076405015\\
10.85 -0.00299984178960885\\
10.8625 -0.00152892726409076\\
10.875 -5.08712499635263e-05\\
10.8875 0.00142495327157136\\
10.9 0.00288920374499401\\
10.9125 0.00433262708885459\\
10.925 0.0057461180755477\\
10.9375 0.00712077667469646\\
10.95 0.00844796399962744\\
10.9625 0.00971935650582782\\
10.975 0.0109269981019239\\
10.9875 0.0120633498475143\\
11 0.0131213369279675\\
11.0125 0.0140943926140499\\
11.025 0.0149764989337857\\
11.0375 0.015762223805169\\
11.05 0.0164467544011619\\
11.0625 0.0170259265425695\\
11.075 0.0174962499398379\\
11.0875 0.0178549291313223\\
11.1 0.0180998799930552\\
11.1125 0.0182297417231443\\
11.125 0.0182438842327817\\
11.1375 0.018142410904857\\
11.15 0.0179261567106101\\
11.1625 0.0175966817039574\\
11.175 0.0171562599424211\\
11.1875 0.0166078639122879\\
11.2 0.0159551445639469\\
11.2125 0.0152024070908784\\
11.225 0.014354582612432\\
11.2375 0.0134171959461471\\
11.25 0.0123963296797312\\
11.2625 0.0112985847758597\\
11.275 0.0101310379644616\\
11.2875 0.00890119619702596\\
11.3 0.00761694845555933\\
11.3125 0.00628651522508625\\
11.325 0.00491839595275768\\
11.3375 0.00352131482893288\\
11.35 0.00210416523553013\\
11.3625 0.000675953214889788\\
11.375 -0.000754259682051953\\
11.3875 -0.00217741380610337\\
11.4 -0.00358450871549499\\
11.4125 -0.00496666001491934\\
11.425 -0.00631515536951743\\
11.4375 -0.00762150934118484\\
11.45 -0.00887751670255132\\
11.4625 -0.0100753038941941\\
11.475 -0.0112073783028603\\
11.4875 -0.0122666750528024\\
11.5 -0.0132466010184762\\
11.5125 -0.0141410757849085\\
11.525 -0.0149445693017262\\
11.5375 -0.0156521359981447\\
11.55 -0.0162594451488947\\
11.5625 -0.0167628073051507\\
11.575 -0.0171591966295768\\
11.5875 -0.0174462690008011\\
11.6 -0.0176223757795369\\
11.6125 -0.0176865731561214\\
11.625 -0.0176386270273073\\
11.6375 -0.0174790133784253\\
11.65 -0.0172089141755102\\
11.6625 -0.0168302088002756\\
11.675 -0.0163454610889706\\
11.6875 -0.0157579020638018\\
11.7 -0.0150714084726747\\
11.7125 -0.0142904772793051\\
11.725 -0.0134201962711304\\
11.7375 -0.0124662109766742\\
11.75 -0.0114346881070701\\
11.7625 -0.0103322757580547\\
11.775 -0.00916606062887489\\
11.7875 -0.00794352253294133\\
11.8 -0.00667248649182209\\
11.8125 -0.00536107271894112\\
11.825 -0.00401764481225202\\
11.8375 -0.00265075648591847\\
11.85 -0.00126909717988213\\
11.8625 0.000118563107347091\\
11.875 0.0015034294128831\\
11.8875 0.00287673747867524\\
11.9 0.00422980914385354\\
11.9125 0.00555410711056741\\
11.925 0.00684128873817567\\
11.9375 0.00808325852727328\\
11.95 0.00927221896384629\\
11.9625 0.0104007194046533\\
11.975 0.0114617026978014\\
11.9875 0.012448549247243\\
12 0.0133551182464587\\
12.0125 0.0141757858249163\\
12.025 0.0149054798707417\\
12.0375 0.0155397113143753\\
12.05 0.0160746016806969\\
12.0625 0.0165069067408626\\
12.075 0.0168340361201016\\
12.0875 0.0170540687433408\\
12.1 0.0171657640270816\\
12.1125 0.0171685687529173\\
12.125 0.0170626195854374\\
12.1375 0.0168487412248481\\
12.15 0.0165284402122361\\
12.1625 0.0161038944327898\\
12.175 0.0155779383894518\\
12.1875 0.0149540443460736\\
12.2 0.0142362994650679\\
12.2125 0.0134293790897078\\
12.225 0.0125385163453593\\
12.2375 0.0115694682569134\\
12.25 0.0105284786014373\\
12.2625 0.00942223773537215\\
12.275 0.00825783965437862\\
12.2875 0.00704273656103959\\
12.3 0.00578469123100092\\
12.3125 0.00449172748163698\\
12.325 0.00317207905886402\\
12.3375 0.00183413726731722\\
12.35 0.000486397676551403\\
12.3625 -0.00086259375865528\\
12.375 -0.00220429482261226\\
12.3875 -0.00353022106526844\\
12.4 -0.0048319993897292\\
12.4125 -0.00610142086266413\\
12.425 -0.00733049241498375\\
12.4375 -0.0085114871075419\\
12.45 -0.00963699264615568\\
12.4625 -0.0106999578417484\\
12.475 -0.0116937367247843\\
12.4875 -0.0126121300383724\\
12.5 -0.0134494238513569\\
12.5125 -0.0142004250512576\\
12.525 -0.014860493496938\\
12.5375 -0.0154255706322831\\
12.55 -0.015892204384781\\
12.5625 -0.0162575701966345\\
12.575 -0.0165194880605945\\
12.5875 -0.0166764354581966\\
12.6 -0.0167275561240455\\
12.6125 -0.0166726645862539\\
12.625 -0.0165122464599459\\
12.6375 -0.0162474544975185\\
12.65 -0.0158801004262052\\
12.6625 -0.0154126426300533\\
12.675 -0.0148481697595377\\
12.6875 -0.0141903803777687\\
12.7 -0.0134435587770078\\
12.7125 -0.0126125471233452\\
12.725 -0.0117027141102766\\
12.7375 -0.0107199203238337\\
12.75 -0.00967048054234387\\
12.7625 -0.00856112321304111\\
12.775 -0.00739894736521655\\
12.7875 -0.00619137723551068\\
12.8 -0.00494611489498527\\
12.8125 -0.0036710911799366\\
12.825 -0.00237441523867384\\
12.8375 -0.0010643230148758\\
12.85 0.000250875005556329\\
12.8625 0.00156284645302254\\
12.875 0.00286328980480679\\
12.8875 0.00414398685440715\\
12.9 0.00539685458837\\
12.9125 0.00661399614349282\\
12.925 0.00778775052355591\\
12.9375 0.0089107407629225\\
12.95 0.00997592023455111\\
12.9625 0.010976616812124\\
12.975 0.0119065746097897\\
12.9875 0.0127599930388288\\
13 0.0135315629376334\\
13.0125 0.0142164995503524\\
13.025 0.014810572149627\\
13.0375 0.0153101301203152\\
13.05 0.015712125343727\\
13.0625 0.0160141307453915\\
13.075 0.0162143548938347\\
13.0875 0.01631165256289\\
13.1 0.0163055311957028\\
13.1125 0.0161961532345089\\
13.125 0.0159843343064851\\
13.1375 0.0156715372820948\\
13.15 0.0152598622484609\\
13.1625 0.0147520324660118\\
13.175 0.0141513764019605\\
13.1875 0.0134618059588472\\
13.2 0.0126877910402406\\
13.2125 0.0118343306187291\\
13.225 0.0109069204931334\\
13.2375 0.00991151794267211\\
13.25 0.00885450350508402\\
13.2625 0.00774264012365958\\
13.275 0.00658302992444046\\
13.2875 0.00538306889953434\\
13.3 0.00415039978535961\\
13.3125 0.00289286343575687\\
13.325 0.00161844899898623\\
13.3375 0.000335243214899962\\
13.35 -0.000948620846271669\\
13.3625 -0.00222501527893013\\
13.375 -0.00348586874518508\\
13.3875 -0.00472321746127084\\
13.4 -0.00592925544555484\\
13.4125 -0.00709638371140998\\
13.425 -0.0082172580952983\\
13.4375 -0.00928483541934482\\
13.45 -0.0102924176985482\\
13.4625 -0.0112336941155053\\
13.475 -0.0121027804998504\\
13.4875 -0.0128942560657864\\
13.5 -0.0136031971785797\\
13.5125 -0.0142252079399951\\
13.525 -0.0147564474029164\\
13.5375 -0.0151936532469593\\
13.55 -0.015534161769398\\
13.5625 -0.0157759240691565\\
13.575 -0.0159175183258435\\
13.5875 -0.0159581581005378\\
13.6 -0.0158976966102764\\
13.6125 -0.015736626953676\\
13.625 -0.0154760782907115\\
13.6375 -0.0151178080052647\\
13.65 -0.01466418990434\\
13.6625 -0.0141181985328997\\
13.675 -0.013483389707655\\
13.6875 -0.0127638773969665\\
13.7 -0.0119643070969344\\
13.7125 -0.0110898258757348\\
13.725 -0.0101460492791195\\
13.7375 -0.0091390253096041\\
13.75 -0.00807519571015812\\
13.7625 -0.00696135479996583\\
13.775 -0.00580460612502632\\
13.7875 -0.00461231719987304\\
13.8 -0.00339207262853448\\
13.8125 -0.00215162590265218\\
13.825 -0.000898850182836414\\
13.8375 0.00035831162460222\\
13.85 0.00161189717934349\\
13.8625 0.00285397508871677\\
13.875 0.0040766950409217\\
13.8875 0.0052723373731956\\
13.9 0.0064333617622492\\
13.9125 0.00755245473019081\\
13.925 0.00862257566689293\\
13.9375 0.00963700107954928\\
13.95 0.0105893667915304\\
13.9625 0.0114737078260154\\
13.975 0.0122844957246929\\
13.9875 0.0130166730683328\\
14 0.013665684983918\\
14.0125 0.0142275074422917\\
14.025 0.0146986721707781\\
14.0375 0.015076288026735\\
14.05 0.0153580587005976\\
14.0625 0.0155422966402032\\
14.075 0.015627933112264\\
14.0875 0.0156145243412342\\
14.1 0.0155022536907659\\
14.1125 0.0152919298779121\\
14.125 0.0149849812353541\\
14.1375 0.0145834460618149\\
14.15 0.0140899591256017\\
14.1625 0.0135077344103405\\
14.175 0.0128405442157096\\
14.1875 0.0120926947488271\\
14.2 0.0112689983640602\\
14.2125 0.0103747426299271\\
14.225 0.00941565642178204\\
14.2375 0.00839787325743479\\
14.25 0.00732789211012082\\
14.2625 0.00621253594897745\\
14.275 0.00505890827120323\\
14.2875 0.00387434790263497\\
14.3 0.00266638235399929\\
14.3125 0.00144268002909139\\
14.325 0.000211001587994816\\
14.3375 -0.00102084922645307\\
14.35 -0.00224507498764414\\
14.3625 -0.00345393389723377\\
14.375 -0.00463978869862379\\
14.3875 -0.00579515488315622\\
14.4 -0.00691274788501085\\
14.4125 -0.00798552896748599\\
14.425 -0.00900674951189925\\
14.4375 -0.00996999343067155\\
14.45 -0.0108692174383307\\
14.4625 -0.0116987889279\\
14.475 -0.0124535212155228\\
14.4875 -0.013128705933021\\
14.5 -0.0137201423663127\\
14.5125 -0.0142241635570876\\
14.525 -0.0146376590057638\\
14.5375 -0.0149580938353648\\
14.55 -0.0151835242984465\\
14.5625 -0.0153126095324279\\
14.575 -0.015344619492438\\
14.5875 -0.0152794390150396\\
14.6 -0.015117567990662\\
14.6125 -0.0148601176471602\\
14.625 -0.0145088029715265\\
14.6375 -0.0140659313211255\\
14.65 -0.0135343872998367\\
14.6625 -0.0129176139980912\\
14.675 -0.0122195907185489\\
14.6875 -0.011444807331397\\
14.7 -0.0105982354243051\\
14.7125 -0.00968529643223467\\
14.725 -0.00871182695120632\\
14.7375 -0.00768404145771434\\
14.75 -0.00660849267172863\\
14.7625 -0.00549202981582106\\
14.775 -0.00434175503612256\\
14.7875 -0.00316497826209657\\
14.8 -0.00196917079182278\\
14.8125 -0.000761917897219873\\
14.825 0.000449129250362421\\
14.8375 0.00165630202978805\\
14.85 0.00285196288845548\\
14.8625 0.00402855362258893\\
14.875 0.00517864311458078\\
14.8875 0.00629497422610166\\
14.9 0.00737050955135623\\
14.9125 0.00839847574223787\\
14.925 0.00937240612650717\\
14.9375 0.0102861813509993\\
14.95 0.0111340677947173\\
14.9625 0.0119107535108678\\
14.975 0.0126113814727473\\
14.9875 0.0132315799156214\\
15 0.0137674895852382\\
15.0125 0.0142157877233398\\
15.025 0.0145737086412503\\
15.0375 0.0148390607543847\\
15.05 0.0150102399728615\\
15.0625 0.0150862393666548\\
15.075 0.0150666550471874\\
15.0875 0.0149516882313425\\
15.1 0.0147421434779059\\
15.1125 0.0144394231107422\\
15.125 0.0140455178670195\\
15.1375 0.013562993832652\\
15.15 0.0129949757505008\\
15.1625 0.0123451268097958\\
15.175 0.0116176250472862\\
15.1875 0.0108171365120129\\
15.2 0.00994878536587612\\
15.2125 0.0090181211114209\\
15.225 0.0080310831562416\\
15.2375 0.00699396294007478\\
15.25 0.00591336386588485\\
15.2625 0.00479615928990705\\
15.275 0.00364944883769196\\
15.2875 0.00248051332357098\\
15.3 0.00129676855953573\\
15.3125 0.000105718346363204\\
15.325 -0.00108509305527784\\
15.3375 -0.00226812867292017\\
15.35 -0.0034359064876514\\
15.3625 -0.00458104671551615\\
15.375 -0.00569631840640833\\
15.3875 -0.00677468506647789\\
15.4 -0.007809349016406\\
15.4125 -0.00879379420616803\\
15.425 -0.00972182721683081\\
15.4375 -0.0105876161916046\\
15.45 -0.011385727451642\\
15.4625 -0.0121111595668813\\
15.475 -0.0127593746685139\\
15.4875 -0.0133263268071949\\
15.5 -0.0138084871799744\\
15.5125 -0.0142028660687928\\
15.525 -0.0145070313543585\\
15.5375 -0.0147191234908452\\
15.55 -0.0148378668494068\\
15.5625 -0.0148625773614556\\
15.575 -0.0147931664160851\\
15.5875 -0.0146301409897363\\
15.6 -0.0143746000100243\\
15.6125 -0.0140282269794129\\
15.625 -0.0135932789080669\\
15.6375 -0.0130725716284881\\
15.65 -0.0124694615873263\\
15.6625 -0.0117878242319975\\
15.675 -0.0110320291310934\\
15.6875 -0.0102069119882139\\
15.7 -0.00931774372825991\\
15.7125 -0.00837019685364778\\
15.725 -0.00737030928505173\\
15.7375 -0.00632444591692724\\
15.75 -0.00523925813246839\\
15.7625 -0.0041216415352228\\
15.775 -0.0029786921658693\\
15.7875 -0.00181766148184879\\
15.8 -0.000645910385316025\\
15.8125 0.000529137409386543\\
15.825 0.00170004237352986\\
15.8375 0.00285939622976677\\
15.85 0.00399986878832763\\
15.8625 0.0051142542577903\\
15.875 0.00619551673804039\\
15.8875 0.00723683460843593\\
15.9 0.00823164353136381\\
15.9125 0.009173677800298\\
15.925 0.0100570097721211\\
15.9375 0.0108760871357397\\
15.95 0.0116257677828823\\
15.9625 0.0123013520622331\\
15.975 0.0128986122147853\\
15.9875 0.0134138188062015\\
16 0.0138437639910539\\
16.0125 0.0141857814640203\\
16.025 0.0144377629740295\\
16.0375 0.014598171299238\\
16.05 0.0146660496030908\\
16.0625 0.0146410271146799\\
16.075 0.0145233210998366\\
16.0875 0.0143137351128902\\
16.1 0.0140136535424881\\
16.1125 0.013625032488339\\
16.125 0.0131503870288317\\
16.1375 0.0125927749623167\\
16.15 0.0119557771270104\\
16.1625 0.0112434744260691\\
16.175 0.0104604217051254\\
16.1875 0.00961161864931501\\
16.2 0.0087024778856419\\
16.2125 0.0077387904940118\\
16.225 0.00672668914650195\\
16.2375 0.00567260910935491\\
16.25 0.00458324735545488\\
16.2625 0.00346552004693499\\
16.275 0.00232651865757425\\
16.2875 0.00117346501324243\\
16.3 1.36655351263725e-05\\
16.3125 -0.00114553502448544\\
16.325 -0.00229680006116337\\
16.3375 -0.00343284751812673\\
16.35 -0.00454649591362428\\
16.3625 -0.0056307097051873\\
16.375 -0.00667864370441777\\
16.3875 -0.0076836862621198\\
16.4 -0.00863950095153861\\
16.4125 -0.00954006648710496\\
16.425 -0.0103797146273917\\
16.4375 -0.0111531658238601\\
16.45 -0.011855562391407\\
16.4625 -0.0124824989924113\\
16.475 -0.0130300502431785\\
16.4875 -0.0134947952699169\\
16.5 -0.0138738390607714\\
16.5125 -0.0141648304807366\\
16.525 -0.0143659768375165\\
16.5375 -0.0144760549081541\\
16.55 -0.0144944183587328\\
16.5625 -0.0144210015122911\\
16.575 -0.0142563194430927\\
16.5875 -0.0140014643987949\\
16.6 -0.0136580985750574\\
16.6125 -0.0132284432903385\\
16.625 -0.0127152646312364\\
16.6375 -0.0121218556610561\\
16.65 -0.0114520153059335\\
16.6625 -0.0107100240537347\\
16.675 -0.00990061662112239\\
16.6875 -0.00902895176313113\\
16.7 -0.00810057941763589\\
16.7125 -0.00712140539382299\\
16.725 -0.00609765382914336\\
16.7375 -0.00503582765327228\\
16.75 -0.00394266730999419\\
16.7625 -0.00282510799888102\\
16.775 -0.00169023570779391\\
16.7875 -0.00054524231473781\\
16.8 0.000602619956591862\\
16.8125 0.00174608443941128\\
16.825 0.00287791599423452\\
16.8375 0.00399095675641726\\
16.85 0.00507817137182474\\
16.8625 0.00613269143494969\\
16.875 0.00714785884895442\\
16.8875 0.0081172678341428\\
16.9 0.00903480531997292\\
16.9125 0.009894689466111\\
16.925 0.0106915060699628\\
16.9375 0.0114202426315925\\
16.95 0.0120763198618596\\
16.9625 0.0126556204358623\\
16.975 0.0131545148112993\\
16.9875 0.013569883949943\\
17 0.013899138800149\\
17.0125 0.0141402364187775\\
17.025 0.0142916926322475\\
17.0375 0.0143525911583687\\
17.05 0.0143225891329432\\
17.0625 0.0142019190079322\\
17.075 0.0139913868109101\\
17.0875 0.0136923667784974\\
17.1 0.0133067923994064\\
17.1125 0.012837143925421\\
17.125 0.0122864324308208\\
17.1375 0.0116581805227023\\
17.15 0.0109563998255953\\
17.1625 0.0101855653842218\\
17.175 0.00935058714757588\\
17.1875 0.00845677871594338\\
17.2 0.00750982354960655\\
17.2125 0.00651573885400602\\
17.225 0.00548083737069564\\
17.2375 0.00441168731652625\\
17.25 0.00331507072512219\\
17.2625 0.00219794045469676\\
17.275 0.00106737613455571\\
17.2875 -6.94606708114397e-05\\
17.3 -0.00120537179622767\\
17.3125 -0.00233316802219134\\
17.325 -0.00344571454508163\\
17.3375 -0.0045359760837848\\
17.35 -0.0055970613378211\\
17.3625 -0.00662226651616772\\
17.375 -0.0076051176620511\\
17.3875 -0.00853941150664632\\
17.4 -0.00941925459407429\\
17.4125 -0.0102391004310775\\
17.425 -0.0109937844273687\\
17.4375 -0.0116785564067313\\
17.45 -0.0122891104842878\\
17.4625 -0.0128216121222258\\
17.475 -0.0132727221940542\\
17.4875 -0.0136396179065005\\
17.5 -0.0139200104480714\\
17.5125 -0.0141121592540098\\
17.525 -0.0142148827988334\\
17.5375 -0.0142275658496091\\
17.55 -0.0141501631355188\\
17.5625 -0.013983199411904\\
17.575 -0.013727765919826\\
17.5875 -0.0133855132648949\\
17.6 -0.012958640761782\\
17.6125 -0.01244988231313\\
17.625 -0.0118624889134523\\
17.6375 -0.0112002078898916\\
17.65 -0.0104672590123322\\
17.6625 -0.00966830762501571\\
17.675 -0.00880843497067002\\
17.6875 -0.00789310589574584\\
17.7 -0.00692813414190474\\
17.7125 -0.00591964544405082\\
17.725 -0.0048740386689714\\
17.7375 -0.00379794524096853\\
17.75 -0.00269818711158186\\
17.7625 -0.00158173353962611\\
17.775 -0.000455656955171729\\
17.7875 0.000672911813205784\\
17.8 0.00179682866462197\\
17.8125 0.00290898142020525\\
17.825 0.00400233479974537\\
17.8375 0.0050699748965108\\
17.85 0.00610515286917158\\
17.8625 0.0071013275750115\\
17.875 0.00805220687517813\\
17.8875 0.00895178735139254\\
17.9 0.00979439218354885\\
17.9125 0.0105747069493864\\
17.925 0.011287813120648\\
17.9375 0.0119292190446921\\
17.95 0.0124948882165966\\
17.9625 0.0129812646638759\\
17.975 0.0133852952843181\\
17.9875 0.0137044489967008\\
18 0.0139367325843501\\
18.0125 0.0140807031324669\\
18.025 0.0141354769816534\\
18.0375 0.0141007351421676\\
18.05 0.0139767251357647\\
18.0625 0.0137642592546292\\
18.075 0.0134647092494878\\
18.0875 0.0130799974815865\\
18.1 0.0126125845955717\\
18.1125 0.0120654537922234\\
18.125 0.0114420918015208\\
18.1375 0.0107464666772853\\
18.15 0.00998300255475189\\
18.1625 0.00915655153149315\\
18.175 0.00827236285036174\\
18.1875 0.00733604957998981\\
18.2 0.00635355300423673\\
18.2125 0.0053311049463797\\
18.225 0.00427518826675562\\
18.2375 0.00319249578413715\\
18.25 0.00208988788095272\\
18.2625 0.000974349060730408\\
18.275 -0.000147056267321847\\
18.2875 -0.0012672284968748\\
18.3 -0.00237907774339699\\
18.3125 -0.003475568689429\\
18.325 -0.00454976507272307\\
18.3375 -0.00559487353613432\\
18.35 -0.0066042865621686\\
18.3625 -0.00757162422109085\\
18.375 -0.00849077446893317\\
18.3875 -0.00935593174103435\\
18.4 -0.0101616335975939\\
18.4125 -0.0109027951900716\\
18.425 -0.0115747413310818\\
18.4375 -0.0121732359656925\\
18.45 -0.0126945088584173\\
18.4625 -0.0131352793279362\\
18.475 -0.0134927768801933\\
18.4875 -0.0137647586102082\\
18.5 -0.0139495232633593\\
18.5125 -0.0140459218680911\\
18.525 -0.0140533648735887\\
18.5375 -0.0139718257481606\\
18.55 -0.013801841016418\\
18.5625 -0.0135445067358027\\
18.575 -0.0132014714356136\\
18.5875 -0.0127749255639227\\
18.6 -0.0122675875099287\\
18.6125 -0.0116826862908741\\
18.625 -0.0110239410136801\\
18.6375 -0.0102955372418999\\
18.65 -0.00950210041805033\\
18.6625 -0.00864866650996937\\
18.675 -0.00774065006737404\\
18.6875 -0.00678380989110062\\
18.7 -0.00578421253258824\\
18.7125 -0.00474819385476531\\
18.725 -0.0036823188977897\\
18.7375 -0.00259334030368581\\
18.75 -0.00148815556300234\\
18.7625 -0.000373763354024328\\
18.775 0.000742780749272417\\
18.7875 0.0018544089204106\\
18.8 0.00295408579240313\\
18.8125 0.00403485295591567\\
18.825 0.00508987296231284\\
18.8375 0.00611247255348854\\
18.85 0.00709618484534956\\
18.8625 0.00803479019844806\\
18.875 0.00892235551765237\\
18.8875 0.00975327173265455\\
18.9 0.0105222892227246\\
18.9125 0.0112245509621024\\
18.925 0.0118556231768998\\
18.9375 0.0124115233201325\\
18.95 0.0128887451884504\\
18.9625 0.0132842810223305\\
18.975 0.0135956404504606\\
18.9875 0.013820866159104\\
19 0.0139585461878974\\
19.0125 0.014007822774918\\
19.025 0.0139683976956359\\
19.0375 0.0138405340625445\\
19.05 0.0136250545746694\\
19.0625 0.0133233362285379\\
19.075 0.0129373015246117\\
19.0875 0.0124694062252539\\
19.1 0.0119226237422042\\
19.1125 0.0113004262526873\\
19.125 0.0106067626640497\\
19.1375 0.00984603356666718\\
19.15 0.00902306333389451\\
19.1625 0.00814306954582991\\
19.175 0.00721162993057619\\
19.1875 0.00623464703230614\\
19.2 0.00521831082983251\\
19.2125 0.00416905954224881\\
19.225 0.00309353886968616\\
19.2375 0.00199855992702622\\
19.25 0.000891056136748513\\
19.2625 -0.000221960646514538\\
19.275 -0.00133344450218485\\
19.2875 -0.00243636002017755\\
19.3 -0.00352372680573791\\
19.3125 -0.00458866363131554\\
19.325 -0.00562443195637452\\
19.3375 -0.00662447854009659\\
19.35 -0.00758247687762773\\
19.3625 -0.00849236719810565\\
19.375 -0.00934839477164362\\
19.3875 -0.0101451462833592\\
19.4 -0.010877584044623\\
19.4125 -0.011541077825465\\
19.425 -0.0121314341071297\\
19.4375 -0.0126449225700823\\
19.45 -0.0130782996502453\\
19.4625 -0.01342882901483\\
19.475 -0.013694298828569\\
19.4875 -0.0138730357014635\\
19.5 -0.0139639152301803\\
19.5125 -0.0139663690666847\\
19.525 -0.0138803884697478\\
19.5375 -0.0137065243171258\\
19.55 -0.0134458835786318\\
19.5625 -0.0131001222726184\\
19.575 -0.0126714349507433\\
19.5875 -0.0121625407776264\\
19.6 -0.0115766662937631\\
19.6125 -0.0109175249708087\\
19.625 -0.0101892936887455\\
19.6375 -0.00939658628382255\\
19.65 -0.00854442433470345\\
19.6625 -0.0076382053716521\\
19.675 -0.00668366870995936\\
19.6875 -0.00568685912365044\\
19.7 -0.00465408858937806\\
19.7125 -0.0035918963423594\\
19.725 -0.00250700749703994\\
19.7375 -0.00140629049415371\\
19.75 -0.000296713643249707\\
19.7625 0.000814698964505877\\
19.775 0.00192091189449316\\
19.7875 0.00301492287681606\\
19.8 0.00408980710308386\\
19.8125 0.00513876103173735\\
19.825 0.00615514542501929\\
19.8375 0.00713252734545373\\
19.85 0.00806472084644199\\
19.8625 0.00894582609964805\\
19.875 0.00977026671192889\\
19.8875 0.0105328249958597\\
19.9 0.0112286749709366\\
19.9125 0.0118534128868481\\
19.925 0.0124030850758822\\
19.9375 0.0128742129584239\\
19.95 0.01326381504348\\
19.9625 0.0135694257851805\\
19.975 0.0137891111760787\\
19.9875 0.0139214809786696\\
20 0.0139656975178414\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm24.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-1,
ymax=1,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 2.57224783911677e-16\\
-19.9875 0.00200373214646425\\
-19.975 0.00399479671638584\\
-19.9625 0.0059606061684268\\
-19.95 0.00788873252626999\\
-19.9375 0.00976698590094851\\
-19.925 0.0115834915097696\\
-19.9125 0.0133267647056158\\
-19.9 0.014985783542775\\
-19.8875 0.0165500584210897\\
-19.875 0.0180096983686615\\
-19.8625 0.0193554735445073\\
-19.85 0.0205788735664527\\
-19.8375 0.021672161295898\\
-19.825 0.0226284217397249\\
-19.8125 0.0234416057604935\\
-19.8 0.0241065683187495\\
-19.7875 0.024619101005891\\
-19.775 0.0249759586619417\\
-19.7625 0.0251748799100374\\
-19.75 0.0252146014777317\\
-19.7375 0.0250948662145\\
-19.725 0.02481642475458\\
-19.7125 0.0243810308144152\\
-19.7 0.0237914301541353\\
-19.6875 0.023051343272519\\
-19.675 0.0221654419444231\\
-19.6625 0.0211393197485661\\
-19.65 0.019979456771458\\
-19.6375 0.0186931787100851\\
-19.625 0.0172886106312775\\
-19.6125 0.015774625679481\\
-19.6 0.0141607890565114\\
-19.5875 0.0124572976267748\\
-19.575 0.0106749155290392\\
-19.5625 0.00882490620109082\\
-19.55 0.00691896124627945\\
-19.5375 0.00496912659091178\\
-19.525 0.00298772639856516\\
-19.5125 0.000987285221670587\\
-19.5 -0.00101955111828501\\
-19.4875 -0.00302009542234715\\
-19.475 -0.00500169927310832\\
-19.4625 -0.00695183295498196\\
-19.45 -0.00885816463107865\\
-19.4375 -0.0107086382766468\\
-19.425 -0.012491549876894\\
-19.4125 -0.014195621407852\\
-19.4 -0.0158100721329841\\
-19.3875 -0.0173246867650527\\
-19.375 -0.0187298800626051\\
-19.3625 -0.0200167574527916\\
-19.35 -0.0211771712974134\\
-19.3375 -0.0222037724464013\\
-19.325 -0.0230900567528076\\
-19.3125 -0.0238304062550268\\
-19.3 -0.0244201247657\\
-19.2875 -0.0248554676419533\\
-19.275 -0.0251336655483965\\
-19.2625 -0.0252529420621772\\
-19.25 -0.0252125250082288\\
-19.2375 -0.0250126514524632\\
-19.225 -0.0246545663206272\\
-19.2125 -0.0241405146508317\\
-19.2 -0.0234737275279226\\
-19.1875 -0.0226584017877265\\
-19.175 -0.0216996736186324\\
-19.1625 -0.0206035862263986\\
-19.15 -0.0193770517656515\\
-19.1375 -0.0180278077777273\\
-19.125 -0.016564368409223\\
-19.1125 -0.0149959707186196\\
-19.1 -0.013332516409358\\
-19.0875 -0.0115845093567076\\
-19.075 -0.00976298932231905\\
-19.0625 -0.00787946227453457\\
-19.05 -0.00594582775394135\\
-19.0375 -0.0039743037424395\\
-19.025 -0.00197734950988253\\
-19.0125 3.24130748295358e-05\\
-19 0.00204227927151081\\
-18.9875 0.00403954173201964\\
-18.975 0.00601157079240268\\
-18.9625 0.00794589428682392\\
-18.95 0.00983027637922747\\
-18.9375 0.0116527949147581\\
-18.925 0.0134019168022571\\
-18.9125 0.015066570951509\\
-18.9 0.01663621830422\\
-18.8875 0.018100918516078\\
-18.875 0.0194513928682017\\
-18.8625 0.0206790830100773\\
-18.85 0.0217762051623497\\
-18.8375 0.022735799436359\\
-18.825 0.0235517739581444\\
-18.8125 0.0242189435173638\\
-18.8 0.0247330624960617\\
-18.7875 0.0250908518683393\\
-18.775 0.0252900200992994\\
-18.7625 0.0253292778102013\\
-18.75 0.0252083461160115\\
-18.7375 0.0249279585815387\\
-18.725 0.0244898567825265\\
-18.7125 0.0238967794985399\\
-18.7 0.02315244560463\\
-18.6875 0.0222615307685457\\
-18.675 0.0212296380994511\\
-18.6625 0.02006326293224\\
-18.65 0.0187697519686476\\
-18.6375 0.017357257032022\\
-18.625 0.0158346837266613\\
-18.6125 0.0142116353248656\\
-18.6 0.0124983522350222\\
-18.5875 0.0107056474320513\\
-18.575 0.00884483825707574\\
-18.5625 0.00692767501621328\\
-18.55 0.00496626682865877\\
-18.5375 0.00297300519173451\\
-18.525 0.000960485745047073\\
-18.5125 -0.00105857127258046\\
-18.5 -0.00307140137141046\\
-18.4875 -0.00506527645711026\\
-18.475 -0.00702758526589139\\
-18.4625 -0.00894591308047671\\
-18.45 -0.010808120223325\\
-18.4375 -0.0126024188311647\\
-18.425 -0.0143174474255637\\
-18.4125 -0.0159423428081464\\
-18.4 -0.0174668088257461\\
-18.3875 -0.0188811815705242\\
-18.375 -0.0201764906024085\\
-18.3625 -0.0213445158062631\\
-18.35 -0.0223778395236468\\
-18.3375 -0.0232698936287358\\
-18.325 -0.0240150012498716\\
-18.3125 -0.0246084128718711\\
-18.3 -0.0250463365896516\\
-18.2875 -0.0253259623206343\\
-18.275 -0.0254454798213825\\
-18.2625 -0.0254040903931216\\
-18.25 -0.0252020122004841\\
-18.2375 -0.0248404791682198\\
-18.225 -0.0243217334610746\\
-18.2125 -0.0236490115925846\\
-18.2 -0.0228265242487724\\
-18.1875 -0.021859429952404\\
-18.175 -0.0207538027324103\\
-18.1625 -0.0195165940009589\\
-18.15 -0.0181555888772974\\
-18.1375 -0.0166793572325836\\
-18.125 -0.0150971997633558\\
-18.1125 -0.0134190894327718\\
-18.1 -0.0116556086480447\\
-18.0875 -0.00981788256957466\\
-18.075 -0.00791750897179194\\
-18.0625 -0.00596648509761187\\
-18.05 -0.00397713196754421\\
-18.0375 -0.00196201662065375\\
-18.025 6.61272221664139e-05\\
-18.0125 0.00209447957209835\\
-18 0.0041102151559656\\
-17.9875 0.006100584458252\\
-17.975 0.00805299430977142\\
-17.9625 0.00995508751394149\\
-17.95 0.0117948210075034\\
-17.9375 0.013560542061648\\
-17.925 0.015241062041677\\
-17.9125 0.0168257272586503\\
-17.9 0.0183044864646245\\
-17.8875 0.0196679545641637\\
-17.875 0.0209074721385365\\
-17.8625 0.0220151604053423\\
-17.85 0.0229839712649476\\
-17.8375 0.0238077321160885\\
-17.825 0.0244811851558449\\
-17.8125 0.0250000209139675\\
-17.8 0.0253609058078338\\
-17.7875 0.0255615035419607\\
-17.775 0.0256004902148636\\
-17.7625 0.0254775630356636\\
-17.75 0.025193442593205\\
-17.7375 0.0247498686610961\\
-17.725 0.0241495895629117\\
-17.7125 0.0233963451624288\\
-17.7 0.0224948435841039\\
-17.6875 0.0214507318085108\\
-17.675 0.0202705603263037\\
-17.6625 0.0189617420717285\\
-17.65 0.0175325058929899\\
-17.6375 0.0159918448513222\\
-17.625 0.0143494596733545\\
-17.6125 0.0126156977121221\\
-17.6 0.0108014878005051\\
-17.5875 0.00891827140702553\\
-17.575 0.00697793052732926\\
-17.5625 0.0049927127655537\\
-17.55 0.00297515407762651\\
-17.5375 0.000937999663493674\\
-17.525 -0.00110587649282571\\
-17.5125 -0.00314355292776915\\
-17.5 -0.0051621423342076\\
-17.4875 -0.00714887301344572\\
-17.475 -0.00909116962878594\\
-17.4625 -0.0109767327503938\\
-17.45 -0.0127936166886583\\
-17.4375 -0.0145303051238039\\
-17.425 -0.0161757840532968\\
-17.4125 -0.0177196115952231\\
-17.4 -0.0191519842056152\\
-17.3875 -0.0204637988900469\\
-17.375 -0.0216467110150081\\
-17.3625 -0.0226931873521546\\
-17.35 -0.0235965540184802\\
-17.3375 -0.0243510390075759\\
-17.325 -0.0249518090410993\\
-17.3125 -0.0253950005053855\\
-17.3 -0.0256777442753378\\
-17.2875 -0.0257981842662601\\
-17.275 -0.0257554895938056\\
-17.2625 -0.0255498602625611\\
-17.25 -0.0251825263445481\\
-17.2375 -0.0246557406500649\\
-17.225 -0.0239727649343119\\
-17.2125 -0.0231378497241729\\
-17.2 -0.0221562078897176\\
-17.1875 -0.0210339821246323\\
-17.175 -0.0197782065382709\\
-17.1625 -0.0183967625992796\\
-17.15 -0.0168983297065336\\
-17.1375 -0.0152923306971696\\
-17.125 -0.0135888726335379\\
-17.1125 -0.0117986832409841\\
-17.1 -0.00993304339584038\\
-17.0875 -0.00800371608824545\\
-17.075 -0.006022872306812\\
-17.0625 -0.00400301431177928\\
-17.05 -0.00195689678003165\\
-17.0375 0.000102553681003595\\
-17.025 0.00216232014303948\\
-17.0125 0.00420937757530604\\
-17 0.00623077515267605\\
-16.9875 0.00821371813376103\\
-16.975 0.0101456487916912\\
-16.9625 0.0120143258859933\\
-16.95 0.0138079021730157\\
-16.9375 0.0155149994644082\\
-16.925 0.0171247807584881\\
-16.9125 0.018627018987501\\
-16.9 0.0200121619450188\\
-16.8875 0.0212713929815245\\
-16.875 0.0223966870828267\\
-16.8625 0.0233808619748777\\
-16.85 0.0242176239297715\\
-16.8375 0.0249016079810535\\
-16.825 0.02542841229156\\
-16.8125 0.0257946264538301\\
-16.8 0.0259978535413305\\
-16.7875 0.0260367257680646\\
-16.775 0.0259109136544898\\
-16.7625 0.0256211286384978\\
-16.75 0.0251691191116913\\
-16.7375 0.0245576599026007\\
-16.725 0.0237905352698972\\
-16.7125 0.0228725155096847\\
-16.7 0.0218093273212781\\
-16.6875 0.0206076181154167\\
-16.675 0.0192749144871133\\
-16.6625 0.0178195751124147\\
-16.65 0.0162507383635698\\
-16.6375 0.0145782649706947\\
-16.625 0.0128126760894019\\
-16.6125 0.0109650871631017\\
-16.6 0.00904713799544279\\
-16.5875 0.00707091947244741\\
-16.575 0.00504889739536819\\
-16.5625 0.00299383390372202\\
-16.55 0.000918706983458136\\
-16.5375 -0.00116337143244058\\
-16.525 -0.00323923825443516\\
-16.5125 -0.00529576239562446\\
-16.5 -0.00731992777465973\\
-16.4875 -0.00929891563807674\\
-16.475 -0.0112201856817495\\
-16.4625 -0.0130715554584963\\
-16.45 -0.0148412775693317\\
-16.4375 -0.0165181141496723\\
-16.425 -0.0180914081784827\\
-16.4125 -0.0195511511582692\\
-16.4 -0.0208880467363699\\
-16.3875 -0.0220935698634675\\
-16.375 -0.0231600211131268\\
-16.3625 -0.0240805758165296\\
-16.35 -0.0248493276990991\\
-16.3375 -0.0254613267402643\\
-16.325 -0.0259126110138684\\
-16.3125 -0.0262002323046819\\
-16.3 -0.0263222753355382\\
-16.2875 -0.0262778704799615\\
-16.275 -0.0260671998761404\\
-16.2625 -0.0256914968997457\\
-16.25 -0.0251530389949813\\
-16.2375 -0.0244551339051977\\
-16.225 -0.0236020993860884\\
-16.2125 -0.0225992365256916\\
-16.2 -0.0214527968358381\\
-16.1875 -0.0201699433191647\\
-16.175 -0.0187587057538833\\
-16.1625 -0.0172279304752386\\
-16.15 -0.01558722496744\\
-16.1375 -0.0138468976128334\\
-16.125 -0.012017892975876\\
-16.1125 -0.0101117230278646\\
-16.1 -0.00814039474429512\\
-16.0875 -0.00611633452985114\\
-16.075 -0.0040523099463713\\
-16.0625 -0.0019613492364391\\
-16.05 0.000143340850520168\\
-16.0375 0.0022484584117109\\
-16.025 0.00434069039833427\\
-16.0125 0.00640679674668796\\
-16 0.0084336941017183\\
-15.9875 0.0104085386040424\\
-15.975 0.0123188072169214\\
-15.9625 0.0141523770786454\\
-15.95 0.0158976023779013\\
-15.9375 0.0175433882649701\\
-15.925 0.0190792613300582\\
-15.9125 0.020495436201392\\
-15.9 0.0217828778399402\\
-15.8875 0.0229333591345021\\
-15.875 0.0239395134303311\\
-15.8625 0.0247948816561766\\
-15.85 0.0254939537485648\\
-15.8375 0.0260322041078756\\
-15.825 0.0264061208583353\\
-15.8125 0.0266132287229827\\
-15.8 0.0266521053648616\\
-15.7875 0.0265223910868244\\
-15.775 0.0262247918242455\\
-15.7625 0.0257610754071608\\
-15.75 0.0251340611109159\\
-15.7375 0.0243476025567091\\
-15.725 0.0234065640655233\\
-15.7125 0.0223167906102674\\
-15.7 0.0210850715515329\\
-15.6875 0.0197190983817023\\
-15.675 0.0182274167401266\\
-15.6625 0.0166193729985011\\
-15.65 0.0149050557499696\\
-15.6375 0.0130952325679663\\
-15.625 0.0112012824308884\\
-15.6125 0.00923512423635416\\
-15.6 0.00720914185376365\\
-15.5875 0.00513610618609045\\
-15.575 0.00302909473098955\\
-15.5625 0.000901409147524222\\
-15.55 -0.00123350865234067\\
-15.5375 -0.00336216135852093\\
-15.525 -0.0054710815286688\\
-15.5125 -0.00754691672687238\\
-15.5 -0.00957651399735258\\
-15.4875 -0.0115470031392118\\
-15.475 -0.0134458782553722\\
-15.4625 -0.0152610770594079\\
-15.45 -0.0169810574377574\\
-15.4375 -0.0185948707817382\\
-15.425 -0.02009223162384\\
-15.4125 -0.0214635831357552\\
-15.4 -0.0227001580714167\\
-15.3875 -0.0237940347667566\\
-15.375 -0.0247381878388059\\
-15.3625 -0.0255265332599893\\
-15.35 -0.0261539675187091\\
-15.3375 -0.0266164006144498\\
-15.325 -0.0269107826743526\\
-15.3125 -0.0270351240183636\\
-15.3 -0.0269885085412206\\
-15.2875 -0.0267711003217185\\
-15.275 -0.0263841434123182\\
-15.2625 -0.0258299548052376\\
-15.25 -0.0251119106141918\\
-15.2375 -0.0242344255538629\\
-15.225 -0.0232029258415052\\
-15.2125 -0.0220238156867967\\
-15.2 -0.020704437576538\\
-15.1875 -0.0192530266002738\\
-15.175 -0.0176786591006115\\
-15.1625 -0.0159911959681472\\
-15.15 -0.0142012209349157\\
-15.1375 -0.0123199742521663\\
-15.125 -0.0103592821677054\\
-15.1125 -0.00833148264488767\\
-15.1 -0.00624934778944016\\
-15.0875 -0.00412600347140115\\
-15.075 -0.00197484664763992\\
-15.0625 0.000190539094723721\\
-15.05 0.00235646924203298\\
-15.0375 0.00450924476459516\\
-15.025 0.0066352386888389\\
-15.0125 0.00872098228444153\\
-15 0.0107532503217706\\
-14.9875 0.0127191448604268\\
-14.975 0.0146061770384589\\
-14.9625 0.0164023463440525\\
-14.95 0.018096216866975\\
-14.9375 0.0196769900456417\\
-14.925 0.0211345734475032\\
-14.9125 0.0224596451450198\\
-14.9 0.0236437132769902\\
-14.8875 0.0246791704150301\\
-14.875 0.0255593423875008\\
-14.8625 0.0262785312478784\\
-14.85 0.02683205211125\\
-14.8375 0.0272162636211425\\
-14.825 0.0274285918488551\\
-14.8125 0.0274675474688011\\
-14.8 0.0273327360956922\\
-14.7875 0.0270248617124216\\
-14.775 0.0265457231611371\\
-14.7625 0.0258982037136873\\
-14.75 0.0250862537814348\\
-14.7375 0.0241148668676732\\
-14.725 0.0229900489087547\\
-14.7125 0.0217187811918176\\
-14.7 0.0203089770777745\\
-14.6875 0.0187694327974837\\
-14.675 0.0171097726267381\\
-14.6625 0.0153403887814046\\
-14.65 0.0134723764076997\\
-14.6375 0.011517464073937\\
-14.625 0.0094879401987178\\
-14.6125 0.007396575876719\\
-14.6 0.00525654458628408\\
-14.5875 0.00308133928316459\\
-14.575 0.000884687401736234\\
-14.5625 -0.00131953570133126\\
-14.55 -0.00351739431568201\\
-14.5375 -0.00569498040595296\\
-14.525 -0.00783850154498312\\
-14.5125 -0.00993436819606099\\
-14.5 -0.0119692797923684\\
-14.4875 -0.0139303090688313\\
-14.475 -0.0158049841121662\\
-14.4625 -0.0175813676088313\\
-14.45 -0.0192481327877471\\
-14.4375 -0.020794635575153\\
-14.425 -0.0222109825023602\\
-14.4125 -0.0234880939335942\\
-14.4 -0.024617762210264\\
-14.3875 -0.0255927043397034\\
-14.375 -0.0264066088905454\\
-14.3625 -0.0270541767931354\\
-14.35 -0.0275311557816192\\
-14.3375 -0.0278343682542149\\
-14.325 -0.0279617323695018\\
-14.3125 -0.0279122762391925\\
-14.3 -0.0276861451211504\\
-14.2875 -0.0272846015606805\\
-14.275 -0.0267100184724751\\
-14.2625 -0.0259658652002241\\
-14.25 -0.0250566866352446\\
-14.2375 -0.0239880755193897\\
-14.225 -0.0227666381006448\\
-14.2125 -0.0213999533519711\\
-14.2 -0.019896526004737\\
-14.1875 -0.0182657336874815\\
-14.175 -0.0165177684981052\\
-14.1625 -0.0146635733731838\\
-14.15 -0.0127147736512174\\
-14.1375 -0.0106836042573787\\
-14.125 -0.00858283296540061\\
-14.1125 -0.00642568021742712\\
-14.1 -0.00422573600488439\\
-14.0875 -0.00199687433244415\\
-14.075 0.000246834197035461\\
-14.0625 0.00249121112635294\\
-14.05 0.00472205965738773\\
-14.0375 0.00692525436950968\\
-14.025 0.00908683057650768\\
-14.0125 0.0111930727573\\
-14 0.0132306015009696\\
-13.9875 0.0151864584154844\\
-13.975 0.0170481884617735\\
-13.9625 0.0188039191905332\\
-13.95 0.0204424363781827\\
-13.9375 0.0219532555805795\\
-13.925 0.0233266891484471\\
-13.9125 0.0245539082765964\\
-13.9 0.0256269996899772\\
-13.8875 0.0265390166030394\\
-13.875 0.0272840236246981\\
-13.8625 0.0278571353189914\\
-13.85 0.0282545481714355\\
-13.8375 0.0284735657522777\\
-13.825 0.0285126169107347\\
-13.8125 0.0283712668780382\\
-13.8 0.0280502212017827\\
-13.7875 0.0275513224792706\\
-13.775 0.0268775399029356\\
-13.7625 0.0260329516763604\\
-13.75 0.0250227204044627\\
-13.7375 0.023853061605867\\
-13.725 0.0225312055391167\\
-13.7125 0.0210653525767323\\
-13.7 0.0194646224021381\\
-13.6875 0.0177389973437873\\
-13.675 0.0158992601981074\\
-13.6625 0.0139569269281311\\
-13.65 0.0119241746573813\\
-13.6375 0.00981376540875762\\
-13.625 0.00763896606553809\\
-13.6125 0.00541346505592594\\
-13.6 0.00315128628382947\\
-13.5875 0.000866700846549123\\
-13.575 -0.00142586290550297\\
-13.5625 -0.00371191040073306\\
-13.55 -0.00597697239619536\\
-13.5375 -0.0082066964676578\\
-13.525 -0.0103869378619672\\
-13.5125 -0.0125038491372104\\
-13.5 -0.0145439680231342\\
-13.4875 -0.0164943029449631\\
-13.475 -0.018342415667824\\
-13.4625 -0.0200765005366294\\
-13.45 -0.0216854598071304\\
-13.4375 -0.0231589745880119\\
-13.425 -0.0244875709410336\\
-13.4125 -0.0256626807163347\\
-13.4 -0.0266766967327283\\
-13.3875 -0.0275230219481377\\
-13.375 -0.028196112302821\\
-13.3625 -0.0286915129576445\\
-13.35 -0.0290058876910496\\
-13.3375 -0.0291370412612791\\
-13.325 -0.02908393458462\\
-13.3125 -0.0288466926256128\\
-13.3 -0.0284266049410602\\
-13.2875 -0.0278261188660149\\
-13.275 -0.0270488253762984\\
-13.2625 -0.0260994377084616\\
-13.25 -0.0249837628638592\\
-13.2375 -0.0237086661685954\\
-13.225 -0.0222820291051516\\
-13.2125 -0.0207127006742172\\
-13.2 -0.0190104425864097\\
-13.1875 -0.0171858686228477\\
-13.175 -0.0152503785407773\\
-13.1625 -0.0132160869353241\\
-13.15 -0.0110957475007424\\
-13.1375 -0.00890267316414112\\
-13.125 -0.00665065259125218\\
-13.1125 -0.00435386358730215\\
-13.1 -0.00202678393628409\\
-13.0875 0.000315899761274766\\
-13.075 0.00265938467863523\\
-13.0625 0.0049888451981785\\
-13.05 0.00728952660258288\\
-13.0375 0.00954683843042646\\
-13.025 0.0117464469061464\\
-13.0125 0.0138743658594767\\
-13 0.0159170455582706\\
-12.9875 0.0178614588911203\\
-12.975 0.0196951843522393\\
-12.9625 0.0214064853005779\\
-12.95 0.0229843849880469\\
-12.9375 0.0244187368778048\\
-12.925 0.0257002898027156\\
-12.9125 0.0268207475461331\\
-12.9 0.0277728224618346\\
-12.8875 0.0285502827871043\\
-12.875 0.0291479933423972\\
-12.8625 0.0295619493522937\\
-12.85 0.0297893031656772\\
-12.8375 0.0298283836975104\\
-12.825 0.0296787084603914\\
-12.8125 0.0293409881006566\\
-12.8 0.0288171234010194\\
-12.7875 0.0281101947592306\\
-12.775 0.0272244441998221\\
-12.7625 0.0261652500230962\\
-12.75 0.0249390942422541\\
-12.7375 0.0235535230052046\\
-12.725 0.022017100242158\\
-12.7125 0.0203393548231622\\
-12.7 0.0185307215511152\\
-12.6875 0.0166024763550722\\
-12.675 0.0145666660857651\\
-12.6625 0.0124360333498528\\
-12.65 0.0102239368512822\\
-12.6375 0.00794426773711538\\
-12.625 0.00561136247104794\\
-12.6125 0.00323991278041213\\
-12.6 0.000844873241678678\\
-12.5875 -0.00155863291492769\\
-12.575 -0.00395540918906613\\
-12.5625 -0.00633028178126938\\
-12.55 -0.00866819554590189\\
-12.5375 -0.0109543093200286\\
-12.525 -0.0131740900252649\\
-12.5125 -0.0153134049466538\\
-12.5 -0.0173586116033481\\
-12.4875 -0.0192966446402851\\
-12.475 -0.0211150991881123\\
-12.4625 -0.0228023101601952\\
-12.45 -0.0243474269804626\\
-12.4375 -0.0257404832640444\\
-12.425 -0.0269724610038596\\
-12.4125 -0.0280353488504379\\
-12.4 -0.0289221941089391\\
-12.3875 -0.0296271481165751\\
-12.375 -0.0301455047048869\\
-12.3625 -0.0304737314946895\\
-12.35 -0.0306094938162869\\
-12.3375 -0.0305516710939706\\
-12.325 -0.0303003655810456\\
-12.3125 -0.0298569033798618\\
-12.3 -0.0292238277298864\\
-12.2875 -0.0284048845956701\\
-12.275 -0.0274050006351943\\
-12.2625 -0.0262302536773437\\
-12.25 -0.0248878358846401\\
-12.2375 -0.0233860098238781\\
-12.225 -0.021734057712318\\
-12.2125 -0.0199422241505719\\
-12.2 -0.0180216526948762\\
-12.1875 -0.0159843166607795\\
-12.175 -0.0138429445873181\\
-12.1625 -0.011610940824942\\
-12.15 -0.00930230174200621\\
-12.1375 -0.00693152807289415\\
-12.125 -0.00451353395598788\\
-12.1125 -0.00206355323134103\\
-12.1 0.000402956413990679\\
-12.0875 0.00287041085056918\\
-12.075 0.00532319784814431\\
-12.0625 0.00774577573438169\\
-12.05 0.0101227717480778\\
-12.0375 0.0124390794652214\\
-12.025 0.0146799546812563\\
-12.0125 0.0168311091417535\\
-12 0.0188788015264\\
-11.9875 0.0208099251077368\\
-11.975 0.0226120915262103\\
-11.9625 0.0242737101468114\\
-11.95 0.0257840624897372\\
-11.9375 0.0271333712578387\\
-11.925 0.0283128635170497\\
-11.9125 0.0293148276222556\\
-11.9 0.0301326635199777\\
-11.8875 0.0307609261004877\\
-11.875 0.0311953613153877\\
-11.8625 0.0314329348219443\\
-11.85 0.0314718529623039\\
-11.8375 0.0313115759337858\\
-11.825 0.0309528230556009\\
-11.8125 0.0303975700870167\\
-11.8 0.0296490386021732\\
-11.7875 0.0287116774768678\\
-11.775 0.0275911365925057\\
-11.7625 0.026294232911727\\
-11.75 0.0248289091285664\\
-11.7375 0.0232041851432277\\
-11.725 0.021430102657173\\
-11.7125 0.0195176632281565\\
-11.7 0.0174787601665739\\
-11.6875 0.0153261046939882\\
-11.675 0.0130731468215316\\
-11.6625 0.0107339914399202\\
-11.65 0.00832331014375684\\
-11.6375 0.00585624934057606\\
-11.625 0.00334833521930624\\
-11.6125 0.000815376173585999\\
-11.6 -0.00172663670769179\\
-11.5875 -0.00426163045708234\\
-11.575 -0.00677355171780653\\
-11.5625 -0.00924646826552794\\
-11.55 -0.0116646699215426\\
-11.5375 -0.0140127682190962\\
-11.525 -0.0162757941914271\\
-11.5125 -0.0184392936609975\\
-11.5 -0.020489419424214\\
-11.4875 -0.0224130197445666\\
-11.475 -0.024197722589532\\
-11.4625 -0.0258320150725489\\
-11.45 -0.0273053175908123\\
-11.4375 -0.02860805218233\\
-11.425 -0.0297317046613852\\
-11.4125 -0.0306688801301996\\
-11.4 -0.0314133515056939\\
-11.3875 -0.0319601007438273\\
-11.375 -0.0323053524895433\\
-11.3625 -0.0324465999277816\\
-11.35 -0.0323826226598331\\
-11.3375 -0.0321134964794261\\
-11.325 -0.0316405949738347\\
-11.3125 -0.0309665829267934\\
-11.3 -0.0300954015517176\\
-11.2875 -0.0290322456353454\\
-11.275 -0.0277835327231134\\
-11.2625 -0.0263568645280109\\
-11.25 -0.02476098079407\\
-11.2375 -0.0230057058936228\\
-11.225 -0.021101888483789\\
-11.2125 -0.0190613345920086\\
-11.2 -0.0168967345424978\\
-11.1875 -0.0146215841750686\\
-11.175 -0.0122501008445151\\
-11.1625 -0.00979713472251469\\
-11.15 -0.00727807595451502\\
-11.1375 -0.00470875825111683\\
-11.125 -0.00210535951697795\\
-11.1125 0.000515699860094498\\
-11.1 0.00313786042136499\\
-11.0875 0.00574452810040872\\
-11.075 0.00831917907937612\\
-11.0625 0.0108454643766875\\
-11.05 0.0133073135051901\\
-11.0375 0.0156890365445283\\
-11.025 0.0179754239804311\\
-11.0125 0.0201518436766051\\
-11 0.022204334361949\\
-10.9875 0.0241196950367951\\
-10.975 0.025885569726599\\
-10.9625 0.0274905270399105\\
-10.95 0.0289241340193641\\
-10.9375 0.0301770238095195\\
-10.925 0.0312409567036823\\
-10.9125 0.032108874172797\\
-10.9 0.032774945523198\\
-10.8875 0.033234606875873\\
-10.875 0.0334845922078688\\
-10.8625 0.0335229562461055\\
-10.85 0.033349089054951\\
-10.8375 0.0329637222110418\\
-10.825 0.0323689265117814\\
-10.8125 0.0315681012172568\\
-10.8 0.0305659548788129\\
-10.7875 0.029368477860647\\
-10.775 0.0279829067134739\\
-10.7625 0.0264176806109776\\
-10.75 0.024682390110251\\
-10.7375 0.0227877185463372\\
-10.725 0.0207453764179981\\
-10.7125 0.0185680291667536\\
-10.7 0.0162692187935787\\
-10.6875 0.0138632797974066\\
-10.675 0.011365249956199\\
-10.6625 0.00879077650490302\\
-10.65 0.00615601829458672\\
-10.6375 0.00347754454350159\\
-10.625 0.000772230813399819\\
-10.6125 -0.00194284713692316\\
-10.6 -0.00465052095430751\\
-10.5875 -0.00733363807319314\\
-10.575 -0.00997517019381035\\
-10.5625 -0.0125583211716635\\
-10.55 -0.0150666336359019\\
-10.5375 -0.017484093660905\\
-10.525 -0.0197952328265232\\
-10.5125 -0.0219852270176449\\
-10.5 -0.0240399913331932\\
-10.4875 -0.0259462704980299\\
-10.475 -0.0276917241985561\\
-10.4625 -0.02926500679374\\
-10.45 -0.0306558408878301\\
-10.4375 -0.0318550842887764\\
-10.425 -0.0328547899172883\\
-10.4125 -0.0336482582751138\\
-10.4 -0.0342300821273843\\
-10.3875 -0.0345961831023653\\
-10.375 -0.0347438399624153\\
-10.3625 -0.0346717083520656\\
-10.35 -0.0343798318825585\\
-10.3375 -0.0338696444666148\\
-10.325 -0.0331439638722424\\
-10.3125 -0.0322069765197855\\
-10.3 -0.0310642136016972\\
-10.2875 -0.0297225186594668\\
-10.275 -0.028190006806282\\
-10.2625 -0.0264760158371013\\
-10.25 -0.0245910495194677\\
-10.2375 -0.0225467134083008\\
-10.225 -0.0203556435757547\\
-10.2125 -0.0180314286926683\\
-10.2 -0.0155885259409563\\
-10.1875 -0.0130421712761109\\
-10.175 -0.0104082845956684\\
-10.1625 -0.00770337040269864\\
-10.15 -0.00494441458293514\\
-10.1375 -0.0021487779399041\\
-10.125 0.000665912845898948\\
-10.1125 0.00348187615018084\\
-10.1 0.00628128753349312\\
-10.0875 0.00904639235958404\\
-10.075 0.0117596181932008\\
-10.0625 0.0144036862671285\\
-10.05 0.016961721312704\\
-10.0375 0.0194173590569994\\
-10.025 0.0217548507032279\\
-10.0125 0.0239591637286278\\
-10 0.0260160783559784\\
-9.9875 0.0279122790809737\\
-9.975 0.0296354406676234\\
-9.9625 0.0311743080576209\\
-9.95 0.0325187696769168\\
-9.9375 0.0336599236633695\\
-9.925 0.0345901365830925\\
-9.9125 0.0353030942496268\\
-9.9 0.0357938443091562\\
-9.8875 0.0360588303062606\\
-9.875 0.0360959169978998\\
-9.8625 0.0359044067380684\\
-9.85 0.0354850468115782\\
-9.8375 0.0348400276522863\\
-9.825 0.0339729719384689\\
-9.8125 0.032888914615634\\
-9.8 0.0315942739543783\\
-9.7875 0.0300968138077395\\
-9.775 0.0284055972883205\\
-9.7625 0.0265309321400902\\
-9.75 0.0244843081327583\\
-9.7375 0.022278326857567\\
-9.725 0.0199266243521804\\
-9.7125 0.0174437870283996\\
-9.7 0.0148452614197131\\
-9.6875 0.0121472583057755\\
-9.675 0.00936665180751283\\
-9.6625 0.00652087407956919\\
-9.65 0.00362780625585814\\
-9.6375 0.000705666329045541\\
-9.625 -0.0022271053345005\\
-9.6125 -0.00515196212628801\\
-9.6 -0.00805036824397242\\
-9.5875 -0.0109039159191121\\
-9.575 -0.013694442084548\\
-9.5625 -0.0164041437434906\\
-9.55 -0.0190156913090506\\
-9.5375 -0.0215123391941877\\
-9.525 -0.0238780329478655\\
-9.5125 -0.0260975122535399\\
-9.5 -0.0281564091306795\\
-9.4875 -0.0300413407089502\\
-9.475 -0.0317399959775566\\
-9.4625 -0.0332412159489624\\
-9.45 -0.0345350667165821\\
-9.4375 -0.0356129049297434\\
-9.425 -0.0364674352560328\\
-9.4125 -0.0370927594507836\\
-9.4 -0.0374844167055713\\
-9.3875 -0.0376394150019388\\
-9.375 -0.0375562532526977\\
-9.3625 -0.037234934070822\\
-9.35 -0.0366769670647591\\
-9.3375 -0.0358853626185019\\
-9.325 -0.0348646161747484\\
-9.3125 -0.033620683099428\\
-9.3 -0.0321609442654688\\
-9.2875 -0.0304941625525726\\
-9.275 -0.0286304305174859\\
-9.2625 -0.0265811095455525\\
-9.25 -0.0243587608487771\\
-9.2375 -0.0219770687278778\\
-9.225 -0.0194507565655659\\
-9.2125 -0.0167954960651804\\
-9.2 -0.0140278102925986\\
-9.1875 -0.0111649711196745\\
-9.175 -0.00822489170415465\\
-9.1625 -0.00522601467373825\\
-9.15 -0.00218719671059112\\
-9.1375 0.000872409743115819\\
-9.125 0.00393347691824056\\
-9.1125 0.0069766235347342\\
-9.1 0.0099825372347216\\
-9.0875 0.0129320968609394\\
-9.075 0.0158064938081307\\
-9.0625 0.0185873516789875\\
-9.05 0.0212568434852706\\
-9.0375 0.0237978056483881\\
-9.025 0.0261938480722456\\
-9.0125 0.0284294595842621\\
-9 0.0304901080680322\\
-8.9875 0.0323623346430644\\
-8.975 0.0340338412830515\\
-8.9625 0.0354935713041474\\
-8.95 0.0367317821983552\\
-8.9375 0.0377401103342078\\
-8.925 0.0385116270971256\\
-8.9125 0.0390408860948219\\
-8.9 0.0393239611086374\\
-8.8875 0.0393584745292881\\
-8.875 0.0391436160749718\\
-8.8625 0.0386801516505613\\
-8.85 0.0379704222685107\\
-8.8375 0.0370183330146038\\
-8.825 0.035829332104429\\
-8.8125 0.0344103801391078\\
-8.8 0.0327699097308846\\
-8.7875 0.0309177757303509\\
-8.775 0.0288651963469281\\
-8.7625 0.0266246855123838\\
-8.75 0.0242099768932496\\
-8.7375 0.0216359400116654\\
-8.725 0.0189184889850776\\
-8.7125 0.0160744844430245\\
-8.7 0.0131216292236331\\
-8.6875 0.0100783584931626\\
-8.675 0.00696372496869359\\
-8.6625 0.00379727995658704\\
-8.65 0.000598950947515676\\
-8.6375 -0.00261108346761243\\
-8.625 -0.00581252057774882\\
-8.6125 -0.00898506163078778\\
-8.6 -0.0121085402057796\\
-8.5875 -0.0151630500684977\\
-8.575 -0.0181290717019035\\
-8.5625 -0.0209875967093406\\
-8.55 -0.0237202492997683\\
-8.5375 -0.0263094040807301\\
-8.525 -0.0287382994061484\\
-8.5125 -0.0309911455521688\\
-8.5 -0.033053227025072\\
-8.4875 -0.034910998340574\\
-8.475 -0.0365521726532931\\
-8.4625 -0.0379658026587554\\
-8.45 -0.0391423532375569\\
-8.4375 -0.0400737653620355\\
-8.425 -0.0407535108397484\\
-8.4125 -0.0411766375247207\\
-8.4 -0.0413398046866351\\
-8.3875 -0.0412413082894211\\
-8.375 -0.0408810959937223\\
-8.3625 -0.0402607717620371\\
-8.35 -0.0393835900106318\\
-8.3375 -0.0382544393180928\\
-8.325 -0.0368798157662818\\
-8.3125 -0.0352677860550729\\
-8.3 -0.0334279405970887\\
-8.2875 -0.0313713368624016\\
-8.275 -0.0291104333053829\\
-8.2625 -0.0266590142661153\\
-8.25 -0.0240321062967778\\
-8.2375 -0.0212458864186562\\
-8.225 -0.0183175828676386\\
-8.2125 -0.0152653689349596\\
-8.2 -0.0121082505550313\\
-8.1875 -0.00886594833341558\\
-8.175 -0.00555877474487965\\
-8.1625 -0.00220750726386339\\
-8.15 0.00116674178261622\\
-8.1375 0.00454265782682943\\
-8.125 0.00789885830643969\\
-8.1125 0.0112140277018297\\
-8.1 0.0144670525143325\\
-8.0875 0.0176371553331672\\
-8.075 0.0207040271423318\\
-8.0625 0.0236479570274892\\
-8.05 0.0264499584570472\\
-8.0375 0.0290918913309587\\
-8.025 0.0315565790153031\\
-8.0125 0.0338279196101883\\
-8 0.0358909907328222\\
-7.9875 0.0377321471365611\\
-7.975 0.0393391105300208\\
-7.9625 0.0407010510078298\\
-7.95 0.041808659555836\\
-7.9375 0.0426542111484301\\
-7.925 0.0432316180135992\\
-7.9125 0.0435364727022009\\
-7.9 0.0435660806611958\\
-7.8875 0.0433194820759521\\
-7.875 0.0427974628137511\\
-7.8625 0.0420025543688718\\
-7.85 0.0409390227787151\\
-7.8375 0.0396128465498927\\
-7.825 0.0380316837026171\\
-7.8125 0.0362048281106392\\
-7.8 0.0341431553819993\\
-7.7875 0.0318590585924922\\
-7.775 0.0293663742486086\\
-7.7625 0.0266802989194204\\
-7.75 0.0238172970369315\\
-7.7375 0.0207950004215495\\
-7.725 0.0176321001431079\\
-7.7125 0.0143482313779098\\
-7.7 0.0109638519683638\\
-7.6875 0.00750011543349684\\
-7.675 0.00397873921577541\\
-7.6625 0.000421868981981947\\
-7.65 -0.00314806017686714\\
-7.6375 -0.00670846477957507\\
-7.625 -0.0102367553391821\\
-7.6125 -0.0137104792030816\\
-7.6 -0.0171074629486447\\
-7.5875 -0.0204059534343618\\
-7.575 -0.0235847566123426\\
-7.5625 -0.0266233732194766\\
-7.55 -0.0295021304816895\\
-7.5375 -0.0322023089882435\\
-7.525 -0.0347062639210518\\
-7.5125 -0.0369975398571069\\
-7.5 -0.039060978400328\\
-7.4875 -0.0408828179421557\\
-7.475 -0.0424507848976938\\
-7.4625 -0.0437541758160515\\
-7.45 -0.0447839298192219\\
-7.4375 -0.0455326908831857\\
-7.425 -0.0459948595375033\\
-7.4125 -0.0461666336250706\\
-7.4 -0.0460460378316142\\
-7.3875 -0.0456329417644081\\
-7.375 -0.0449290664312059\\
-7.3625 -0.0439379790430649\\
-7.35 -0.0426650761380846\\
-7.3375 -0.0411175550967386\\
-7.325 -0.039304374192806\\
-7.3125 -0.0372362013966944\\
-7.3 -0.0349253522194425\\
-7.2875 -0.0323857169557049\\
-7.275 -0.0296326777519386\\
-7.2625 -0.0266830159914616\\
-7.25 -0.0235548105506187\\
-7.2375 -0.020267327539557\\
-7.225 -0.0168409021967007\\
-7.2125 -0.0132968136575496\\
-7.2 -0.0096571533656119\\
-7.1875 -0.00594468793575602\\
-7.175 -0.00218271731777518\\
-7.1625 0.00160507085973337\\
-7.15 0.00539474985823077\\
-7.1375 0.00916230438266442\\
-7.125 0.0128837821758194\\
-7.1125 0.0165354457004091\\
-7.1 0.0200939229521209\\
-7.0875 0.0235363564492437\\
-7.075 0.0268405494529592\\
-7.0625 0.0299851084867769\\
-7.05 0.0329495812439348\\
-7.0375 0.0357145889977145\\
-7.025 0.0382619526613848\\
-7.0125 0.0405748116817738\\
-7 0.0426377349929617\\
-6.9875 0.0444368233041077\\
-6.975 0.0459598020476835\\
-6.9625 0.0471961043710121\\
-6.95 0.0481369436147679\\
-6.9375 0.0487753747864741\\
-6.925 0.0491063446048044\\
-6.9125 0.0491267297610866\\
-6.9 0.0488353631174935\\
-6.8875 0.0482330476364945\\
-6.875 0.047322557912759\\
-6.8625 0.0461086292564009\\
-6.85 0.0445979343547027\\
-6.8375 0.0427990476178459\\
-6.825 0.0407223973920899\\
-6.8125 0.0383802063009342\\
-6.8 0.0357864200504627\\
-6.7875 0.0329566251088793\\
-6.775 0.0299079557417405\\
-6.7625 0.0266589909530786\\
-6.75 0.0232296419480693\\
-6.7375 0.0196410307947316\\
-6.725 0.0159153610198649\\
-6.7125 0.0120757809278149\\
-6.7 0.00814624047914862\\
-6.6875 0.00415134260981875\\
-6.675 0.000116189909422003\\
-6.6625 -0.00393377239042746\\
-6.65 -0.007972916140045\\
-6.6375 -0.0119755917099058\\
-6.625 -0.0159162901308675\\
-6.6125 -0.0197698049161124\\
-6.6 -0.0235113925430083\\
-6.5875 -0.0271169305779375\\
-6.575 -0.0305630724384114\\
-6.5625 -0.0338273978044576\\
-6.55 -0.0368885577151613\\
-6.5375 -0.0397264134163259\\
-6.525 -0.0423221680612701\\
-6.5125 -0.0446584904085881\\
-6.5 -0.0467196297080813\\
-6.4875 -0.0484915210186695\\
-6.475 -0.0499618802596435\\
-6.4625 -0.0511202883588023\\
-6.45 -0.0519582639273521\\
-6.4375 -0.0524693239617109\\
-6.425 -0.0526490321459016\\
-6.4125 -0.0524950344048041\\
-6.4 -0.0520070814375395\\
-6.3875 -0.0511870380412649\\
-6.375 -0.0500388791181736\\
-6.3625 -0.0485686723419237\\
-6.35 -0.0467845475436895\\
-6.3375 -0.0446966529618399\\
-6.325 -0.0423170985825081\\
-6.3125 -0.0396598868804617\\
-6.3 -0.0367408313501255\\
-6.2875 -0.0335774632949819\\
-6.275 -0.0301889274192033\\
-6.2625 -0.0265958668379319\\
-6.25 -0.0228202981915403\\
-6.2375 -0.0188854776140616\\
-6.225 -0.0148157583664146\\
-6.2125 -0.0106364410005298\\
-6.2 -0.00637361697081739\\
-6.1875 -0.00205400665410122\\
-6.175 0.00229520722199011\\
-6.1625 0.00664654970948422\\
-6.15 0.010972426270366\\
-6.1375 0.0152452968278973\\
-6.125 0.019437850147079\\
-6.1125 0.0235231774461249\\
-6.1 0.0274749441414104\\
-6.0875 0.0312675586358949\\
-6.075 0.0348763370754119\\
-6.0625 0.0382776630184244\\
-6.05 0.0414491409927678\\
-6.0375 0.0443697429473969\\
-6.025 0.0470199466479701\\
-6.0125 0.0493818651121146\\
-6 0.0514393662330504\\
-5.9875 0.0531781817986547\\
-5.975 0.0545860051766672\\
-5.9625 0.0556525770051777\\
-5.95 0.0563697583004066\\
-5.9375 0.0567315904706345\\
-5.925 0.0567343418055169\\
-5.9125 0.0563765400933714\\
-5.9 0.0556589911049825\\
-5.8875 0.0545847827702964\\
-5.875 0.053159274963753\\
-5.8625 0.051390074904197\\
-5.85 0.0492869982658358\\
-5.8375 0.0468620161870518\\
-5.825 0.0441291884533155\\
-5.8125 0.0411045832185938\\
-5.8 0.0378061837158159\\
-5.7875 0.0342537824906688\\
-5.775 0.0304688637736788\\
-5.7625 0.0264744746826912\\
-5.75 0.0222950860209884\\
-5.7375 0.0179564435049002\\
-5.725 0.0134854103184272\\
-5.7125 0.00890980195070011\\
-5.7 0.00425821432459825\\
-5.6875 -0.00044015372868396\\
-5.675 -0.00515568255440257\\
-5.6625 -0.00985851719031706\\
-5.65 -0.0145187551596725\\
-5.6375 -0.0191066353675493\\
-5.625 -0.0235927269150945\\
-5.6125 -0.0279481166416563\\
-5.6 -0.0321445942077355\\
-5.5875 -0.0361548335420976\\
-5.575 -0.0399525694941963\\
-5.5625 -0.0435127685582328\\
-5.55 -0.0468117925675886\\
-5.5375 -0.0498275542977961\\
-5.525 -0.052539663962515\\
-5.5125 -0.0549295656398294\\
-5.5 -0.0569806627252862\\
-5.4875 -0.0586784315731885\\
-5.475 -0.0600105225582002\\
-5.4625 -0.0609668478650768\\
-5.45 -0.0615396553947135\\
-5.4375 -0.061723588259277\\
-5.425 -0.0615157294274666\\
-5.4125 -0.0609156311723398\\
-5.4 -0.0599253290681193\\
-5.3875 -0.0585493403784067\\
-5.375 -0.0567946467756111\\
-5.3625 -0.0546706614296315\\
-5.35 -0.0521891806022423\\
-5.3375 -0.0493643199816096\\
-5.325 -0.046212436088361\\
-5.3125 -0.042752033179927\\
-5.3 -0.0390036561729513\\
-5.2875 -0.0349897701938073\\
-5.275 -0.030734627454068\\
-5.2625 -0.0262641222306111\\
-5.25 -0.0216056348083851\\
-5.2375 -0.0167878653171402\\
-5.225 -0.011840658461258\\
-5.2125 -0.00679482020363092\\
-5.2 -0.0016819275200518\\
-5.1875 0.00346586761071686\\
-5.175 0.00861603877434844\\
-5.1625 0.0137358890047107\\
-5.15 0.0187927567161875\\
-5.1375 0.0237542223979287\\
-5.125 0.0285883147725294\\
-5.1125 0.0332637151188535\\
-5.1 0.0377499584640646\\
-5.0875 0.0420176303634116\\
-5.075 0.0460385580079127\\
-5.0625 0.0497859944296434\\
-5.05 0.0532347946117804\\
-5.0375 0.0563615823556212\\
-5.025 0.0591449068092936\\
-5.0125 0.0615653876224644\\
-5 0.0636058477577389\\
-4.9875 0.0652514330621955\\
-4.975 0.0664897177812531\\
-4.9625 0.0673107952812894\\
-4.95 0.0677073533366719\\
-4.9375 0.0676747334305972\\
-4.925 0.0672109736167064\\
-4.9125 0.0663168345894394\\
-4.9 0.0649958087146666\\
-4.8875 0.0632541118778764\\
-4.875 0.0611006581143013\\
-4.8625 0.0585470170932333\\
-4.85 0.0556073546367457\\
-4.8375 0.0522983565603958\\
-4.825 0.0486391362295964\\
-4.8125 0.0446511263295092\\
-4.8 0.0403579554478956\\
-4.7875 0.0357853101687128\\
-4.775 0.0309607834686996\\
-4.7625 0.0259137102992139\\
-4.75 0.0206749913205022\\
-4.7375 0.0152769058349066\\
-4.725 0.00975291503869428\\
-4.7125 0.00413745677873458\\
-4.7 -0.0015342669402651\\
-4.6875 -0.00722650840027959\\
-4.675 -0.0129031972244096\\
-4.6625 -0.018528166663434\\
-4.65 -0.024065381709109\\
-4.6375 -0.0294791676099479\\
-4.625 -0.0347344373550975\\
-4.6125 -0.0397969166907697\\
-4.6 -0.0446333652414327\\
-4.5875 -0.049211792324742\\
-4.575 -0.0535016660748352\\
-4.5625 -0.0574741145230627\\
-4.55 -0.0611021173283143\\
-4.5375 -0.0643606869005776\\
-4.525 -0.0672270377209757\\
-4.5125 -0.0696807427289399\\
-4.5 -0.0717038757219948\\
-4.4875 -0.0732811387954762\\
-4.475 -0.0743999739378156\\
-4.4625 -0.0750506579913977\\
-4.45 -0.0752263802887951\\
-4.4375 -0.0749233023788268\\
-4.425 -0.0741405993658002\\
-4.4125 -0.07288048249775\\
-4.4 -0.0711482027548612\\
-4.3875 -0.0689520353068287\\
-4.375 -0.0663032448269251\\
-4.3625 -0.0632160317703624\\
-4.35 -0.0597074598442682\\
-4.3375 -0.0557973650156731\\
-4.325 -0.0515082465214316\\
-4.3125 -0.0468651404593221\\
-4.3 -0.0418954766519367\\
-4.2875 -0.0366289195836463\\
-4.275 -0.0310971943152649\\
-4.2625 -0.0253338983802817\\
-4.25 -0.0193743007601441\\
-4.2375 -0.0132551291233319\\
-4.225 -0.00701434659337786\\
-4.2125 -0.000690919383966212\\
-4.2 0.00567542329570152\\
-4.1875 0.0120444356053673\\
-4.175 0.0183756062001895\\
-4.1625 0.0246284125725773\\
-4.15 0.030762577033323\\
-4.1375 0.0367383227362294\\
-4.125 0.0425166281404429\\
-4.1125 0.0480594783047532\\
-4.1 0.053330111418086\\
-4.0875 0.0582932589904347\\
-4.075 0.0629153781584074\\
-4.0625 0.0671648745992921\\
-4.05 0.0710123145969189\\
-4.0375 0.0744306248613043\\
-4.025 0.0773952787718504\\
-4.0125 0.0798844677903516\\
-4 0.0818792568748079\\
-3.9875 0.0833637228175814\\
-3.975 0.0843250745312547\\
-3.9625 0.0847537544120477\\
-3.95 0.0846435200232365\\
-3.9375 0.0839915054590132\\
-3.925 0.0827982618719337\\
-3.9125 0.081067776773809\\
-3.9 0.078807471849809\\
-3.8875 0.0760281791579154\\
-3.875 0.0727440957198605\\
-3.8625 0.0689727166445092\\
-3.85 0.0647347470594406\\
-3.8375 0.0600539932604424\\
-3.825 0.0549572336209216\\
-3.8125 0.0494740699329847\\
-3.8 0.0436367599783895\\
-3.7875 0.0374800322498841\\
-3.775 0.0310408838608262\\
-3.7625 0.0243583627927247\\
-3.75 0.0174733357356442\\
-3.7375 0.0104282428746803\\
-3.725 0.00326684106618149\\
-3.7125 -0.00396606307043854\\
-3.7 -0.0112248885462315\\
-3.6875 -0.0184635622187161\\
-3.675 -0.0256358061135285\\
-3.6625 -0.0326954280912567\\
-3.65 -0.039596614065948\\
-3.6375 -0.0462942199595922\\
-3.625 -0.0527440615658656\\
-3.6125 -0.058903200496535\\
-3.6 -0.0647302243954456\\
-3.5875 -0.0701855196277876\\
-3.575 -0.0752315346863816\\
-3.5625 -0.0798330326018946\\
-3.55 -0.0839573306999552\\
-3.5375 -0.0875745261148642\\
-3.525 -0.0906577055465987\\
-3.5125 -0.0931831378347271\\
-3.5 -0.0951304480192003\\
-3.4875 -0.0964827716632236\\
-3.475 -0.0972268883269801\\
-3.4625 -0.0973533332022193\\
-3.45 -0.0968564860459441\\
-3.4375 -0.0957346366858886\\
-3.425 -0.0939900265104209\\
-3.4125 -0.0916288655000594\\
-3.4 -0.0886613245061376\\
-3.3875 -0.0851015026334234\\
-3.375 -0.0809673697367088\\
-3.3625 -0.0762806841957257\\
-3.35 -0.0710668862871529\\
-3.3375 -0.0653549676260996\\
-3.325 -0.0591773173013081\\
-3.3125 -0.0525695454774352\\
-3.3 -0.0455702853832754\\
-3.2875 -0.0382209747457119\\
-3.275 -0.0305656178646523\\
-3.2625 -0.0226505296533557\\
-3.25 -0.0145240630905229\\
-3.2375 -0.00623632164455774\\
-3.225 0.00216114166431168\\
-3.2125 0.0106156368024766\\
-3.2 0.0190736590145941\\
-3.1875 0.0274812189459692\\
-3.175 0.035784178609305\\
-3.1625 0.0439285911572642\\
-3.15 0.051861042382174\\
-3.1375 0.0595289918365557\\
-3.125 0.0668811114531751\\
-3.1125 0.0738676195412399\\
-3.1 0.0804406080462704\\
-3.0875 0.0865543609851087\\
-3.075 0.0921656620044492\\
-3.0625 0.0972340890610392\\
-3.05 0.101722294284126\\
-3.0375 0.105596267155514\\
-3.025 0.10882557922938\\
-3.0125 0.111383608712405\\
-3 0.113247743334154\\
-2.9875 0.114399560057646\\
-2.975 0.114824980309736\\
-2.9625 0.114514399549904\\
-2.95 0.113462790143261\\
-2.9375 0.111669776658399\\
-2.925 0.10913968287214\\
-2.9125 0.105881549930451\\
-2.9 0.101909125286707\\
-2.8875 0.0972408222141937\\
-2.875 0.0918996498681929\\
-2.8625 0.0859131140530737\\
-2.85 0.0793130890305246\\
-2.8375 0.0721356608852798\\
-2.825 0.0644209431432992\\
-2.8125 0.0562128655133416\\
-2.8 0.0475589367950534\\
-2.7875 0.038509983164075\\
-2.775 0.0291198632061703\\
-2.7625 0.0194451612270002\\
-2.75 0.00954486051087172\\
-2.7375 -0.000520001660272293\\
-2.725 -0.0106866952882229\\
-2.7125 -0.0208911731832089\\
-2.7 -0.0310684585687102\\
-2.6875 -0.0411530425090429\\
-2.675 -0.0510792888210309\\
-2.6625 -0.0607818440631133\\
-2.65 -0.070196050141147\\
-2.6375 -0.0792583570303961\\
-2.625 -0.0879067330881365\\
-2.6125 -0.0960810704211632\\
-2.6 -0.10372358277754\\
-2.5875 -0.110779193452176\\
-2.575 -0.117195910731355\\
-2.5625 -0.122925188452018\\
-2.55 -0.127922269317299\\
-2.5375 -0.132146508690232\\
-2.525 -0.135561676682343\\
-2.5125 -0.138136236462596\\
-2.5 -0.139843596834286\\
-2.4875 -0.140662337262484\\
-2.475 -0.140576403681631\\
-2.4625 -0.139575273571366\\
-2.45 -0.137654088957521\\
-2.4375 -0.134813756173766\\
-2.425 -0.131061011406482\\
-2.4125 -0.126408451240157\\
-2.4 -0.120874527621811\\
-2.3875 -0.114483506869518\\
-2.375 -0.107265392560888\\
-2.3625 -0.0992558123510974\\
-2.35 -0.0904958689856052\\
-2.3375 -0.0810319559886764\\
-2.325 -0.0709155387241018\\
-2.3125 -0.0602029017376931\\
-2.3 -0.0489548635010475\\
-2.2875 -0.0372364598813796\\
-2.275 -0.0251165978617475\\
-2.2625 -0.0126676812284571\\
-2.25 3.47898733260097e-05\\
-2.2375 0.0129126434398501\\
-2.225 0.0258854819246615\\
-2.2125 0.0388711479769631\\
-2.2 0.0517862070689879\\
-2.1875 0.0645464443520862\\
-2.175 0.0770673729686451\\
-2.1625 0.0892647509495414\\
-2.15 0.101055103745155\\
-2.1375 0.112356249372727\\
-2.125 0.123087823114543\\
-2.1125 0.133171798670478\\
-2.1 0.142533002655158\\
-2.0875 0.151099619334706\\
-2.075 0.158803682520722\\
-2.0625 0.16558155158\\
-2.05 0.171374368577264\\
-2.0375 0.176128493644853\\
-2.025 0.179795915767482\\
-2.0125 0.182334636281482\\
-2 0.18370902251593\\
-1.9875 0.183890129147106\\
-1.975 0.182855984997112\\
-1.9625 0.180591843181528\\
-1.95 0.17709039269865\\
-1.9375 0.172351929753386\\
-1.925 0.166384487321085\\
-1.9125 0.159203921679368\\
-1.9 0.150833954868316\\
-1.8875 0.141306172279775\\
-1.875 0.130659974823851\\
-1.8625 0.118942485373508\\
-1.85 0.106208409445159\\
-1.8375 0.0925198503327917\\
-1.825 0.0779460791741396\\
-1.8125 0.0625632606880811\\
-1.8 0.0464541355814847\\
-1.7875 0.0297076608795258\\
-1.775 0.0124186096846734\\
-1.7625 -0.00531286788542747\\
-1.75 -0.0233817205934679\\
-1.7375 -0.0416785065951559\\
-1.725 -0.0600899361346711\\
-1.7125 -0.0784994437819516\\
-1.7 -0.0967877873772529\\
-1.6875 -0.114833670668894\\
-1.675 -0.132514386465813\\
-1.6625 -0.149706476978541\\
-1.65 -0.166286407891435\\
-1.6375 -0.182131252596342\\
-1.625 -0.197119382924128\\
-1.6125 -0.211131162636281\\
-1.6 -0.224049639884788\\
-1.5875 -0.235761234814998\\
-1.575 -0.246156418473746\\
-1.5625 -0.255130379193691\\
-1.55 -0.262583672654828\\
-1.5375 -0.268422851875508\\
-1.525 -0.272561073457774\\
-1.5125 -0.274918676505311\\
-1.5 -0.275423730746393\\
-1.4875 -0.274012550528359\\
-1.475 -0.270630171503921\\
-1.4625 -0.265230787002092\\
-1.45 -0.25777814126714\\
-1.4375 -0.248245876956577\\
-1.425 -0.236617834512962\\
-1.4125 -0.222888301262955\\
-1.4 -0.207062208349511\\
-1.3875 -0.189155273868012\\
-1.375 -0.169194090853113\\
-1.3625 -0.147216159048751\\
-1.35 -0.123269859687535\\
-1.3375 -0.0974143728061757\\
-1.325 -0.0697195369289785\\
-1.3125 -0.0402656512601715\\
-1.3 -0.00914322083630062\\
-1.2875 0.023547354599681\\
-1.275 0.0576961469322512\\
-1.2625 0.0931841198393916\\
-1.25 0.129883601114982\\
-1.2375 0.167658805178123\\
-1.225 0.206366403514971\\
-1.2125 0.245856140523642\\
-1.2 0.285971491969316\\
-1.1875 0.326550363006342\\
-1.175 0.367425822488386\\
-1.1625 0.408426870067777\\
-1.15 0.449379232382614\\
-1.1375 0.490106184445949\\
-1.125 0.530429392186747\\
-1.1125 0.570169771948181\\
-1.1 0.60914836262621\\
-1.0875 0.647187206031026\\
-1.075 0.684110230976483\\
-1.0625 0.719744136548737\\
-1.05 0.753919269975285\\
-1.0375 0.786470494509805\\
-1.025 0.817238042766886\\
-1.0125 0.846068350983715\\
-1 0.872814869753302\\
-0.9875 0.897338846865317\\
-0.975 0.919510078005946\\
-0.9625 0.93920762120679\\
-0.95 0.956320471094076\\
-0.9375 0.970748189172643\\
-0.925 0.982401486583418\\
-0.9125 0.991202755997384\\
-0.9 0.997086549552368\\
-0.8875 1\\
-0.875 0.999903182507729\\
-0.8625 0.996769414853358\\
-0.85 0.990585494055732\\
-0.8375 0.981351867803325\\
-0.825 0.96908273937103\\
-0.8125 0.95380610505259\\
-0.8 0.935563723480216\\
-0.7875 0.914411016552058\\
-0.775 0.890416902040653\\
-0.7625 0.863663558309278\\
-0.75 0.834246121916465\\
-0.7375 0.802272319239919\\
-0.725 0.767862033597799\\
-0.7125 0.731146809685947\\
-0.7 0.692269297482328\\
-0.6875 0.651382638092911\\
-0.675 0.608649794324641\\
-0.6625 0.564242829069421\\
-0.65 0.518342134866474\\
-0.6375 0.471135618277453\\
-0.625 0.422817842957892\\
-0.6125 0.37358913553847\\
-0.6 0.323654658638986\\
-0.5875 0.273223455525584\\
-0.575 0.222507471086615\\
-0.5625 0.171720553943704\\
-0.55 0.12107744463107\\
-0.5375 0.0707927548674958\\
-0.525 0.0210799430107644\\
-0.5125 -0.0278497091764546\\
-0.5 -0.0757881133075966\\
-0.4875 -0.122531379572519\\
-0.475 -0.167880805270321\\
-0.4625 -0.211643841655214\\
-0.45 -0.253635034169598\\
-0.4375 -0.293676931258008\\
-0.425 -0.331600957100419\\
-0.4125 -0.367248243772803\\
-0.4 -0.400470418536061\\
-0.3875 -0.431130342170501\\
-0.375 -0.459102794510818\\
-0.3625 -0.484275103594896\\
-0.35 -0.506547715117302\\
-0.3375 -0.525834699173808\\
-0.325 -0.542064191594925\\
-0.3125 -0.555178767492923\\
-0.3 -0.565135744986194\\
-0.2875 -0.571907417415576\\
-0.275 -0.575481212727351\\
-0.2625 -0.575859779065396\\
-0.25 -0.573060995988298\\
-0.2375 -0.567117911104336\\
-0.225 -0.558078602296037\\
-0.2125 -0.546005966084534\\
-0.2 -0.530977433060302\\
-0.1875 -0.513084611678904\\
-0.175 -0.4924328620863\\
-0.1625 -0.469140801996123\\
-0.15 -0.44333974698911\\
-0.1375 -0.415173087940921\\
-0.125 -0.384795608607017\\
-0.1125 -0.352372746700346\\
-0.1 -0.31807980208787\\
-0.0875 -0.282101096003653\\
-0.075 -0.244629085428185\\
-0.0625 -0.205863437014182\\
-0.05 -0.166010065147401\\
-0.0375 -0.125280138915599\\
-0.025 -0.0838890629189561\\
-0.0125 -0.0420554369900306\\
0 5.7797233117451e-17\\
0.0125 0.0420554369900307\\
0.025 0.0838890629189562\\
0.0375 0.125280138915599\\
0.05 0.166010065147401\\
0.0625 0.205863437014182\\
0.075 0.244629085428185\\
0.0875 0.282101096003653\\
0.1 0.31807980208787\\
0.1125 0.352372746700346\\
0.125 0.384795608607017\\
0.1375 0.415173087940921\\
0.15 0.44333974698911\\
0.1625 0.469140801996123\\
0.175 0.4924328620863\\
0.1875 0.513084611678904\\
0.2 0.530977433060302\\
0.2125 0.546005966084534\\
0.225 0.558078602296036\\
0.2375 0.567117911104336\\
0.25 0.573060995988297\\
0.2625 0.575859779065396\\
0.275 0.575481212727351\\
0.2875 0.571907417415576\\
0.3 0.565135744986194\\
0.3125 0.555178767492922\\
0.325 0.542064191594925\\
0.3375 0.525834699173808\\
0.35 0.506547715117302\\
0.3625 0.484275103594896\\
0.375 0.459102794510818\\
0.3875 0.431130342170501\\
0.4 0.400470418536061\\
0.4125 0.367248243772803\\
0.425 0.331600957100419\\
0.4375 0.293676931258007\\
0.45 0.253635034169597\\
0.4625 0.211643841655214\\
0.475 0.167880805270321\\
0.4875 0.122531379572518\\
0.5 0.0757881133075961\\
0.5125 0.0278497091764542\\
0.525 -0.0210799430107648\\
0.5375 -0.0707927548674963\\
0.55 -0.12107744463107\\
0.5625 -0.171720553943705\\
0.575 -0.222507471086616\\
0.5875 -0.273223455525584\\
0.6 -0.323654658638987\\
0.6125 -0.37358913553847\\
0.625 -0.422817842957893\\
0.6375 -0.471135618277454\\
0.65 -0.518342134866474\\
0.6625 -0.564242829069421\\
0.675 -0.608649794324641\\
0.6875 -0.651382638092912\\
0.7 -0.692269297482329\\
0.7125 -0.731146809685947\\
0.725 -0.7678620335978\\
0.7375 -0.802272319239919\\
0.75 -0.834246121916465\\
0.7625 -0.863663558309279\\
0.775 -0.890416902040654\\
0.7875 -0.914411016552058\\
0.8 -0.935563723480216\\
0.8125 -0.95380610505259\\
0.825 -0.96908273937103\\
0.8375 -0.981351867803326\\
0.85 -0.990585494055732\\
0.8625 -0.996769414853358\\
0.875 -0.999903182507729\\
0.8875 -1\\
0.9 -0.997086549552368\\
0.9125 -0.991202755997384\\
0.925 -0.982401486583418\\
0.9375 -0.970748189172644\\
0.95 -0.956320471094077\\
0.9625 -0.93920762120679\\
0.975 -0.919510078005946\\
0.9875 -0.897338846865317\\
1 -0.872814869753302\\
1.0125 -0.846068350983715\\
1.025 -0.817238042766887\\
1.0375 -0.786470494509806\\
1.05 -0.753919269975285\\
1.0625 -0.719744136548738\\
1.075 -0.684110230976483\\
1.0875 -0.647187206031026\\
1.1 -0.60914836262621\\
1.1125 -0.570169771948181\\
1.125 -0.530429392186747\\
1.1375 -0.490106184445949\\
1.15 -0.449379232382614\\
1.1625 -0.408426870067777\\
1.175 -0.367425822488386\\
1.1875 -0.326550363006342\\
1.2 -0.285971491969316\\
1.2125 -0.245856140523642\\
1.225 -0.206366403514971\\
1.2375 -0.167658805178123\\
1.25 -0.129883601114982\\
1.2625 -0.0931841198393915\\
1.275 -0.0576961469322511\\
1.2875 -0.0235473545996809\\
1.3 0.00914322083630068\\
1.3125 0.0402656512601716\\
1.325 0.0697195369289785\\
1.3375 0.0974143728061757\\
1.35 0.123269859687535\\
1.3625 0.147216159048751\\
1.375 0.169194090853113\\
1.3875 0.189155273868012\\
1.4 0.207062208349511\\
1.4125 0.222888301262955\\
1.425 0.236617834512962\\
1.4375 0.248245876956577\\
1.45 0.25777814126714\\
1.4625 0.265230787002092\\
1.475 0.270630171503921\\
1.4875 0.274012550528359\\
1.5 0.275423730746393\\
1.5125 0.274918676505311\\
1.525 0.272561073457774\\
1.5375 0.268422851875508\\
1.55 0.262583672654828\\
1.5625 0.255130379193691\\
1.575 0.246156418473746\\
1.5875 0.235761234814998\\
1.6 0.224049639884788\\
1.6125 0.211131162636281\\
1.625 0.197119382924128\\
1.6375 0.182131252596342\\
1.65 0.166286407891435\\
1.6625 0.149706476978541\\
1.675 0.132514386465813\\
1.6875 0.114833670668894\\
1.7 0.0967877873772528\\
1.7125 0.0784994437819516\\
1.725 0.060089936134671\\
1.7375 0.0416785065951559\\
1.75 0.0233817205934678\\
1.7625 0.0053128678854274\\
1.775 -0.0124186096846735\\
1.7875 -0.0297076608795259\\
1.8 -0.0464541355814847\\
1.8125 -0.0625632606880812\\
1.825 -0.0779460791741396\\
1.8375 -0.0925198503327917\\
1.85 -0.106208409445159\\
1.8625 -0.118942485373509\\
1.875 -0.130659974823851\\
1.8875 -0.141306172279775\\
1.9 -0.150833954868316\\
1.9125 -0.159203921679368\\
1.925 -0.166384487321085\\
1.9375 -0.172351929753386\\
1.95 -0.17709039269865\\
1.9625 -0.180591843181528\\
1.975 -0.182855984997112\\
1.9875 -0.183890129147106\\
2 -0.18370902251593\\
2.0125 -0.182334636281482\\
2.025 -0.179795915767482\\
2.0375 -0.176128493644853\\
2.05 -0.171374368577264\\
2.0625 -0.16558155158\\
2.075 -0.158803682520722\\
2.0875 -0.151099619334706\\
2.1 -0.142533002655158\\
2.1125 -0.133171798670478\\
2.125 -0.123087823114543\\
2.1375 -0.112356249372727\\
2.15 -0.101055103745155\\
2.1625 -0.0892647509495413\\
2.175 -0.077067372968645\\
2.1875 -0.0645464443520862\\
2.2 -0.0517862070689879\\
2.2125 -0.038871147976963\\
2.225 -0.0258854819246615\\
2.2375 -0.01291264343985\\
2.25 -3.47898733259159e-05\\
2.2625 0.0126676812284571\\
2.275 0.0251165978617476\\
2.2875 0.0372364598813797\\
2.3 0.0489548635010476\\
2.3125 0.0602029017376932\\
2.325 0.0709155387241019\\
2.3375 0.0810319559886764\\
2.35 0.0904958689856053\\
2.3625 0.0992558123510975\\
2.375 0.107265392560888\\
2.3875 0.114483506869518\\
2.4 0.120874527621811\\
2.4125 0.126408451240157\\
2.425 0.131061011406482\\
2.4375 0.134813756173766\\
2.45 0.137654088957521\\
2.4625 0.139575273571366\\
2.475 0.140576403681632\\
2.4875 0.140662337262484\\
2.5 0.139843596834286\\
2.5125 0.138136236462596\\
2.525 0.135561676682343\\
2.5375 0.132146508690232\\
2.55 0.127922269317299\\
2.5625 0.122925188452018\\
2.575 0.117195910731355\\
2.5875 0.110779193452176\\
2.6 0.10372358277754\\
2.6125 0.0960810704211632\\
2.625 0.0879067330881365\\
2.6375 0.0792583570303961\\
2.65 0.070196050141147\\
2.6625 0.0607818440631133\\
2.675 0.0510792888210309\\
2.6875 0.0411530425090429\\
2.7 0.0310684585687103\\
2.7125 0.0208911731832089\\
2.725 0.0106866952882229\\
2.7375 0.000520001660272293\\
2.75 -0.00954486051087173\\
2.7625 -0.0194451612270002\\
2.775 -0.0291198632061703\\
2.7875 -0.038509983164075\\
2.8 -0.0475589367950534\\
2.8125 -0.0562128655133416\\
2.825 -0.0644209431432993\\
2.8375 -0.0721356608852798\\
2.85 -0.0793130890305246\\
2.8625 -0.0859131140530737\\
2.875 -0.091899649868193\\
2.8875 -0.0972408222141937\\
2.9 -0.101909125286707\\
2.9125 -0.105881549930451\\
2.925 -0.10913968287214\\
2.9375 -0.111669776658399\\
2.95 -0.113462790143261\\
2.9625 -0.114514399549904\\
2.975 -0.114824980309736\\
2.9875 -0.114399560057646\\
3 -0.113247743334154\\
3.0125 -0.111383608712405\\
3.025 -0.108825579229381\\
3.0375 -0.105596267155514\\
3.05 -0.101722294284127\\
3.0625 -0.0972340890610392\\
3.075 -0.0921656620044492\\
3.0875 -0.0865543609851087\\
3.1 -0.0804406080462704\\
3.1125 -0.0738676195412399\\
3.125 -0.0668811114531752\\
3.1375 -0.0595289918365557\\
3.15 -0.051861042382174\\
3.1625 -0.0439285911572642\\
3.175 -0.035784178609305\\
3.1875 -0.0274812189459692\\
3.2 -0.0190736590145942\\
3.2125 -0.0106156368024766\\
3.225 -0.00216114166431169\\
3.2375 0.00623632164455774\\
3.25 0.0145240630905229\\
3.2625 0.0226505296533557\\
3.275 0.0305656178646522\\
3.2875 0.0382209747457119\\
3.3 0.0455702853832754\\
3.3125 0.0525695454774351\\
3.325 0.0591773173013081\\
3.3375 0.0653549676260996\\
3.35 0.0710668862871529\\
3.3625 0.0762806841957257\\
3.375 0.0809673697367088\\
3.3875 0.0851015026334234\\
3.4 0.0886613245061376\\
3.4125 0.0916288655000594\\
3.425 0.0939900265104209\\
3.4375 0.0957346366858886\\
3.45 0.096856486045944\\
3.4625 0.0973533332022193\\
3.475 0.0972268883269801\\
3.4875 0.0964827716632236\\
3.5 0.0951304480192003\\
3.5125 0.093183137834727\\
3.525 0.0906577055465987\\
3.5375 0.0875745261148642\\
3.55 0.0839573306999551\\
3.5625 0.0798330326018946\\
3.575 0.0752315346863816\\
3.5875 0.0701855196277876\\
3.6 0.0647302243954456\\
3.6125 0.0589032004965349\\
3.625 0.0527440615658656\\
3.6375 0.0462942199595922\\
3.65 0.039596614065948\\
3.6625 0.0326954280912567\\
3.675 0.0256358061135285\\
3.6875 0.0184635622187161\\
3.7 0.0112248885462315\\
3.7125 0.00396606307043853\\
3.725 -0.00326684106618151\\
3.7375 -0.0104282428746803\\
3.75 -0.0174733357356442\\
3.7625 -0.0243583627927247\\
3.775 -0.0310408838608262\\
3.7875 -0.0374800322498841\\
3.8 -0.0436367599783895\\
3.8125 -0.0494740699329847\\
3.825 -0.0549572336209216\\
3.8375 -0.0600539932604424\\
3.85 -0.0647347470594406\\
3.8625 -0.0689727166445092\\
3.875 -0.0727440957198605\\
3.8875 -0.0760281791579154\\
3.9 -0.078807471849809\\
3.9125 -0.081067776773809\\
3.925 -0.0827982618719337\\
3.9375 -0.0839915054590132\\
3.95 -0.0846435200232365\\
3.9625 -0.0847537544120477\\
3.975 -0.0843250745312547\\
3.9875 -0.0833637228175814\\
4 -0.0818792568748079\\
4.0125 -0.0798844677903516\\
4.025 -0.0773952787718504\\
4.0375 -0.0744306248613043\\
4.05 -0.0710123145969189\\
4.0625 -0.067164874599292\\
4.075 -0.0629153781584073\\
4.0875 -0.0582932589904347\\
4.1 -0.053330111418086\\
4.1125 -0.0480594783047532\\
4.125 -0.0425166281404428\\
4.1375 -0.0367383227362294\\
4.15 -0.0307625770333229\\
4.1625 -0.0246284125725773\\
4.175 -0.0183756062001895\\
4.1875 -0.0120444356053672\\
4.2 -0.00567542329570148\\
4.2125 0.000690919383966259\\
4.225 0.0070143465933779\\
4.2375 0.0132551291233319\\
4.25 0.0193743007601442\\
4.2625 0.0253338983802818\\
4.275 0.031097194315265\\
4.2875 0.0366289195836463\\
4.3 0.0418954766519368\\
4.3125 0.0468651404593221\\
4.325 0.0515082465214317\\
4.3375 0.0557973650156731\\
4.35 0.0597074598442683\\
4.3625 0.0632160317703624\\
4.375 0.0663032448269251\\
4.3875 0.0689520353068288\\
4.4 0.0711482027548612\\
4.4125 0.07288048249775\\
4.425 0.0741405993658002\\
4.4375 0.0749233023788268\\
4.45 0.0752263802887951\\
4.4625 0.0750506579913977\\
4.475 0.0743999739378156\\
4.4875 0.0732811387954763\\
4.5 0.0717038757219948\\
4.5125 0.0696807427289399\\
4.525 0.0672270377209758\\
4.5375 0.0643606869005776\\
4.55 0.0611021173283143\\
4.5625 0.0574741145230627\\
4.575 0.0535016660748352\\
4.5875 0.0492117923247421\\
4.6 0.0446333652414327\\
4.6125 0.0397969166907697\\
4.625 0.0347344373550975\\
4.6375 0.0294791676099479\\
4.65 0.0240653817091091\\
4.6625 0.018528166663434\\
4.675 0.0129031972244096\\
4.6875 0.00722650840027961\\
4.7 0.00153426694026511\\
4.7125 -0.00413745677873457\\
4.725 -0.00975291503869426\\
4.7375 -0.0152769058349066\\
4.75 -0.0206749913205022\\
4.7625 -0.0259137102992139\\
4.775 -0.0309607834686996\\
4.7875 -0.0357853101687128\\
4.8 -0.0403579554478956\\
4.8125 -0.0446511263295091\\
4.825 -0.0486391362295963\\
4.8375 -0.0522983565603958\\
4.85 -0.0556073546367457\\
4.8625 -0.0585470170932333\\
4.875 -0.0611006581143013\\
4.8875 -0.0632541118778764\\
4.9 -0.0649958087146665\\
4.9125 -0.0663168345894394\\
4.925 -0.0672109736167064\\
4.9375 -0.0676747334305971\\
4.95 -0.0677073533366719\\
4.9625 -0.0673107952812894\\
4.975 -0.066489717781253\\
4.9875 -0.0652514330621955\\
5 -0.0636058477577388\\
5.0125 -0.0615653876224644\\
5.025 -0.0591449068092936\\
5.0375 -0.0563615823556211\\
5.05 -0.0532347946117804\\
5.0625 -0.0497859944296434\\
5.075 -0.0460385580079127\\
5.0875 -0.0420176303634116\\
5.1 -0.0377499584640646\\
5.1125 -0.0332637151188535\\
5.125 -0.0285883147725294\\
5.1375 -0.0237542223979287\\
5.15 -0.0187927567161875\\
5.1625 -0.0137358890047106\\
5.175 -0.00861603877434841\\
5.1875 -0.00346586761071684\\
5.2 0.00168192752005183\\
5.2125 0.00679482020363094\\
5.225 0.0118406584612581\\
5.2375 0.0167878653171402\\
5.25 0.0216056348083851\\
5.2625 0.0262641222306112\\
5.275 0.030734627454068\\
5.2875 0.0349897701938073\\
5.3 0.0390036561729513\\
5.3125 0.0427520331799271\\
5.325 0.046212436088361\\
5.3375 0.0493643199816097\\
5.35 0.0521891806022423\\
5.3625 0.0546706614296315\\
5.375 0.0567946467756111\\
5.3875 0.0585493403784067\\
5.4 0.0599253290681194\\
5.4125 0.0609156311723398\\
5.425 0.0615157294274666\\
5.4375 0.061723588259277\\
5.45 0.0615396553947135\\
5.4625 0.0609668478650768\\
5.475 0.0600105225582002\\
5.4875 0.0586784315731885\\
5.5 0.0569806627252862\\
5.5125 0.0549295656398294\\
5.525 0.052539663962515\\
5.5375 0.0498275542977961\\
5.55 0.0468117925675886\\
5.5625 0.0435127685582328\\
5.575 0.0399525694941963\\
5.5875 0.0361548335420977\\
5.6 0.0321445942077355\\
5.6125 0.0279481166416563\\
5.625 0.0235927269150945\\
5.6375 0.0191066353675493\\
5.65 0.0145187551596725\\
5.6625 0.00985851719031707\\
5.675 0.00515568255440258\\
5.6875 0.000440153728683967\\
5.7 -0.00425821432459824\\
5.7125 -0.00890980195070011\\
5.725 -0.0134854103184272\\
5.7375 -0.0179564435049002\\
5.75 -0.0222950860209884\\
5.7625 -0.0264744746826912\\
5.775 -0.0304688637736788\\
5.7875 -0.0342537824906688\\
5.8 -0.0378061837158158\\
5.8125 -0.0411045832185938\\
5.825 -0.0441291884533155\\
5.8375 -0.0468620161870518\\
5.85 -0.0492869982658358\\
5.8625 -0.0513900749041969\\
5.875 -0.053159274963753\\
5.8875 -0.0545847827702964\\
5.9 -0.0556589911049825\\
5.9125 -0.0563765400933714\\
5.925 -0.0567343418055169\\
5.9375 -0.0567315904706345\\
5.95 -0.0563697583004066\\
5.9625 -0.0556525770051777\\
5.975 -0.0545860051766672\\
5.9875 -0.0531781817986547\\
6 -0.0514393662330504\\
6.0125 -0.0493818651121146\\
6.025 -0.0470199466479701\\
6.0375 -0.0443697429473969\\
6.05 -0.0414491409927678\\
6.0625 -0.0382776630184244\\
6.075 -0.0348763370754119\\
6.0875 -0.0312675586358948\\
6.1 -0.0274749441414104\\
6.1125 -0.0235231774461249\\
6.125 -0.019437850147079\\
6.1375 -0.0152452968278973\\
6.15 -0.010972426270366\\
6.1625 -0.00664654970948421\\
6.175 -0.00229520722199009\\
6.1875 0.00205400665410123\\
6.2 0.0063736169708174\\
6.2125 0.0106364410005298\\
6.225 0.0148157583664147\\
6.2375 0.0188854776140616\\
6.25 0.0228202981915403\\
6.2625 0.0265958668379319\\
6.275 0.0301889274192033\\
6.2875 0.0335774632949819\\
6.3 0.0367408313501255\\
6.3125 0.0396598868804617\\
6.325 0.0423170985825081\\
6.3375 0.0446966529618399\\
6.35 0.0467845475436895\\
6.3625 0.0485686723419238\\
6.375 0.0500388791181736\\
6.3875 0.0511870380412649\\
6.4 0.0520070814375395\\
6.4125 0.0524950344048041\\
6.425 0.0526490321459016\\
6.4375 0.0524693239617109\\
6.45 0.0519582639273521\\
6.4625 0.0511202883588023\\
6.475 0.0499618802596435\\
6.4875 0.0484915210186695\\
6.5 0.0467196297080813\\
6.5125 0.0446584904085881\\
6.525 0.0423221680612701\\
6.5375 0.0397264134163259\\
6.55 0.0368885577151614\\
6.5625 0.0338273978044577\\
6.575 0.0305630724384114\\
6.5875 0.0271169305779375\\
6.6 0.0235113925430083\\
6.6125 0.0197698049161124\\
6.625 0.0159162901308675\\
6.6375 0.0119755917099058\\
6.65 0.00797291614004502\\
6.6625 0.00393377239042747\\
6.675 -0.000116189909421987\\
6.6875 -0.00415134260981873\\
6.7 -0.0081462404791486\\
6.7125 -0.0120757809278149\\
6.725 -0.0159153610198649\\
6.7375 -0.0196410307947316\\
6.75 -0.0232296419480693\\
6.7625 -0.0266589909530786\\
6.775 -0.0299079557417405\\
6.7875 -0.0329566251088793\\
6.8 -0.0357864200504626\\
6.8125 -0.0383802063009342\\
6.825 -0.0407223973920899\\
6.8375 -0.0427990476178458\\
6.85 -0.0445979343547027\\
6.8625 -0.0461086292564009\\
6.875 -0.047322557912759\\
6.8875 -0.0482330476364945\\
6.9 -0.0488353631174935\\
6.9125 -0.0491267297610866\\
6.925 -0.0491063446048044\\
6.9375 -0.0487753747864741\\
6.95 -0.0481369436147679\\
6.9625 -0.0471961043710121\\
6.975 -0.0459598020476834\\
6.9875 -0.0444368233041077\\
7 -0.0426377349929617\\
7.0125 -0.0405748116817738\\
7.025 -0.0382619526613847\\
7.0375 -0.0357145889977145\\
7.05 -0.0329495812439348\\
7.0625 -0.0299851084867768\\
7.075 -0.0268405494529592\\
7.0875 -0.0235363564492437\\
7.1 -0.0200939229521209\\
7.1125 -0.0165354457004091\\
7.125 -0.0128837821758193\\
7.1375 -0.00916230438266441\\
7.15 -0.00539474985823076\\
7.1625 -0.00160507085973336\\
7.175 0.00218271731777519\\
7.1875 0.00594468793575602\\
7.2 0.0096571533656119\\
7.2125 0.0132968136575496\\
7.225 0.0168409021967007\\
7.2375 0.020267327539557\\
7.25 0.0235548105506187\\
7.2625 0.0266830159914616\\
7.275 0.0296326777519386\\
7.2875 0.0323857169557049\\
7.3 0.0349253522194425\\
7.3125 0.0372362013966944\\
7.325 0.039304374192806\\
7.3375 0.0411175550967386\\
7.35 0.0426650761380846\\
7.3625 0.0439379790430649\\
7.375 0.0449290664312059\\
7.3875 0.0456329417644081\\
7.4 0.0460460378316142\\
7.4125 0.0461666336250706\\
7.425 0.0459948595375033\\
7.4375 0.0455326908831857\\
7.45 0.0447839298192219\\
7.4625 0.0437541758160515\\
7.475 0.0424507848976938\\
7.4875 0.0408828179421557\\
7.5 0.039060978400328\\
7.5125 0.0369975398571069\\
7.525 0.0347062639210518\\
7.5375 0.0322023089882435\\
7.55 0.0295021304816895\\
7.5625 0.0266233732194766\\
7.575 0.0235847566123425\\
7.5875 0.0204059534343618\\
7.6 0.0171074629486447\\
7.6125 0.0137104792030816\\
7.625 0.0102367553391821\\
7.6375 0.00670846477957506\\
7.65 0.00314806017686714\\
7.6625 -0.000421868981981947\\
7.675 -0.00397873921577541\\
7.6875 -0.00750011543349684\\
7.7 -0.0109638519683638\\
7.7125 -0.0143482313779098\\
7.725 -0.0176321001431079\\
7.7375 -0.0207950004215495\\
7.75 -0.0238172970369315\\
7.7625 -0.0266802989194204\\
7.775 -0.0293663742486085\\
7.7875 -0.0318590585924921\\
7.8 -0.0341431553819993\\
7.8125 -0.0362048281106392\\
7.825 -0.0380316837026171\\
7.8375 -0.0396128465498927\\
7.85 -0.0409390227787151\\
7.8625 -0.0420025543688717\\
7.875 -0.0427974628137511\\
7.8875 -0.0433194820759521\\
7.9 -0.0435660806611958\\
7.9125 -0.0435364727022009\\
7.925 -0.0432316180135992\\
7.9375 -0.04265421114843\\
7.95 -0.041808659555836\\
7.9625 -0.0407010510078297\\
7.975 -0.0393391105300208\\
7.9875 -0.0377321471365611\\
8 -0.0358909907328221\\
8.0125 -0.0338279196101883\\
8.025 -0.031556579015303\\
8.0375 -0.0290918913309586\\
8.05 -0.0264499584570472\\
8.0625 -0.0236479570274891\\
8.075 -0.0207040271423317\\
8.0875 -0.0176371553331672\\
8.1 -0.0144670525143324\\
8.1125 -0.0112140277018297\\
8.125 -0.00789885830643965\\
8.1375 -0.00454265782682939\\
8.15 -0.00116674178261618\\
8.1625 0.00220750726386342\\
8.175 0.00555877474487969\\
8.1875 0.00886594833341562\\
8.2 0.0121082505550313\\
8.2125 0.0152653689349596\\
8.225 0.0183175828676386\\
8.2375 0.0212458864186562\\
8.25 0.0240321062967778\\
8.2625 0.0266590142661153\\
8.275 0.0291104333053829\\
8.2875 0.0313713368624016\\
8.3 0.0334279405970887\\
8.3125 0.0352677860550729\\
8.325 0.0368798157662818\\
8.3375 0.0382544393180928\\
8.35 0.0393835900106318\\
8.3625 0.0402607717620371\\
8.375 0.0408810959937223\\
8.3875 0.0412413082894211\\
8.4 0.0413398046866351\\
8.4125 0.0411766375247207\\
8.425 0.0407535108397484\\
8.4375 0.0400737653620355\\
8.45 0.0391423532375569\\
8.4625 0.0379658026587554\\
8.475 0.0365521726532931\\
8.4875 0.0349109983405739\\
8.5 0.033053227025072\\
8.5125 0.0309911455521688\\
8.525 0.0287382994061484\\
8.5375 0.02630940408073\\
8.55 0.0237202492997683\\
8.5625 0.0209875967093406\\
8.575 0.0181290717019035\\
8.5875 0.0151630500684977\\
8.6 0.0121085402057796\\
8.6125 0.00898506163078775\\
8.625 0.0058125205777488\\
8.6375 0.00261108346761241\\
8.65 -0.000598950947515699\\
8.6625 -0.00379727995658707\\
8.675 -0.00696372496869361\\
8.6875 -0.0100783584931627\\
8.7 -0.0131216292236331\\
8.7125 -0.0160744844430245\\
8.725 -0.0189184889850776\\
8.7375 -0.0216359400116655\\
8.75 -0.0242099768932496\\
8.7625 -0.0266246855123838\\
8.775 -0.0288651963469282\\
8.7875 -0.0309177757303509\\
8.8 -0.0327699097308846\\
8.8125 -0.0344103801391078\\
8.825 -0.035829332104429\\
8.8375 -0.0370183330146039\\
8.85 -0.0379704222685107\\
8.8625 -0.0386801516505613\\
8.875 -0.0391436160749718\\
8.8875 -0.0393584745292881\\
8.9 -0.0393239611086374\\
8.9125 -0.0390408860948219\\
8.925 -0.0385116270971256\\
8.9375 -0.0377401103342078\\
8.95 -0.0367317821983552\\
8.9625 -0.0354935713041474\\
8.975 -0.0340338412830515\\
8.9875 -0.0323623346430644\\
9 -0.0304901080680322\\
9.0125 -0.0284294595842621\\
9.025 -0.0261938480722456\\
9.0375 -0.0237978056483881\\
9.05 -0.0212568434852706\\
9.0625 -0.0185873516789875\\
9.075 -0.0158064938081307\\
9.0875 -0.0129320968609394\\
9.1 -0.00998253723472157\\
9.1125 -0.00697662353473418\\
9.125 -0.00393347691824054\\
9.1375 -0.000872409743115795\\
9.15 0.00218719671059115\\
9.1625 0.00522601467373829\\
9.175 0.00822489170415468\\
9.1875 0.0111649711196745\\
9.2 0.0140278102925986\\
9.2125 0.0167954960651804\\
9.225 0.0194507565655659\\
9.2375 0.0219770687278779\\
9.25 0.0243587608487771\\
9.2625 0.0265811095455526\\
9.275 0.028630430517486\\
9.2875 0.0304941625525726\\
9.3 0.0321609442654688\\
9.3125 0.0336206830994281\\
9.325 0.0348646161747484\\
9.3375 0.0358853626185019\\
9.35 0.0366769670647591\\
9.3625 0.0372349340708221\\
9.375 0.0375562532526978\\
9.3875 0.0376394150019389\\
9.4 0.0374844167055713\\
9.4125 0.0370927594507836\\
9.425 0.0364674352560328\\
9.4375 0.0356129049297435\\
9.45 0.0345350667165821\\
9.4625 0.0332412159489624\\
9.475 0.0317399959775567\\
9.4875 0.0300413407089502\\
9.5 0.0281564091306795\\
9.5125 0.0260975122535399\\
9.525 0.0238780329478655\\
9.5375 0.0215123391941878\\
9.55 0.0190156913090507\\
9.5625 0.0164041437434906\\
9.575 0.0136944420845481\\
9.5875 0.0109039159191121\\
9.6 0.00805036824397242\\
9.6125 0.00515196212628801\\
9.625 0.0022271053345005\\
9.6375 -0.000705666329045541\\
9.65 -0.00362780625585814\\
9.6625 -0.0065208740795692\\
9.675 -0.00936665180751284\\
9.6875 -0.0121472583057755\\
9.7 -0.0148452614197131\\
9.7125 -0.0174437870283996\\
9.725 -0.0199266243521804\\
9.7375 -0.022278326857567\\
9.75 -0.0244843081327583\\
9.7625 -0.0265309321400902\\
9.775 -0.0284055972883205\\
9.7875 -0.0300968138077395\\
9.8 -0.0315942739543783\\
9.8125 -0.032888914615634\\
9.825 -0.0339729719384689\\
9.8375 -0.0348400276522863\\
9.85 -0.0354850468115782\\
9.8625 -0.0359044067380685\\
9.875 -0.0360959169978998\\
9.8875 -0.0360588303062606\\
9.9 -0.0357938443091562\\
9.9125 -0.0353030942496268\\
9.925 -0.0345901365830925\\
9.9375 -0.0336599236633695\\
9.95 -0.0325187696769169\\
9.9625 -0.0311743080576209\\
9.975 -0.0296354406676235\\
9.9875 -0.0279122790809738\\
10 -0.0260160783559785\\
10.0125 -0.0239591637286278\\
10.025 -0.0217548507032279\\
10.0375 -0.0194173590569994\\
10.05 -0.016961721312704\\
10.0625 -0.0144036862671285\\
10.075 -0.0117596181932008\\
10.0875 -0.00904639235958407\\
10.1 -0.00628128753349315\\
10.1125 -0.00348187615018087\\
10.125 -0.000665912845898979\\
10.1375 0.00214877793990407\\
10.15 0.00494441458293511\\
10.1625 0.00770337040269861\\
10.175 0.0104082845956683\\
10.1875 0.0130421712761109\\
10.2 0.0155885259409562\\
10.2125 0.0180314286926683\\
10.225 0.0203556435757547\\
10.2375 0.0225467134083007\\
10.25 0.0245910495194676\\
10.2625 0.0264760158371013\\
10.275 0.0281900068062819\\
10.2875 0.0297225186594668\\
10.3 0.0310642136016972\\
10.3125 0.0322069765197855\\
10.325 0.0331439638722423\\
10.3375 0.0338696444666148\\
10.35 0.0343798318825585\\
10.3625 0.0346717083520656\\
10.375 0.0347438399624152\\
10.3875 0.0345961831023653\\
10.4 0.0342300821273843\\
10.4125 0.0336482582751138\\
10.425 0.0328547899172883\\
10.4375 0.0318550842887764\\
10.45 0.0306558408878301\\
10.4625 0.02926500679374\\
10.475 0.0276917241985561\\
10.4875 0.0259462704980299\\
10.5 0.0240399913331931\\
10.5125 0.0219852270176449\\
10.525 0.0197952328265232\\
10.5375 0.017484093660905\\
10.55 0.0150666336359019\\
10.5625 0.0125583211716635\\
10.575 0.00997517019381033\\
10.5875 0.00733363807319311\\
10.6 0.00465052095430748\\
10.6125 0.00194284713692314\\
10.625 -0.000772230813399842\\
10.6375 -0.00347754454350162\\
10.65 -0.00615601829458674\\
10.6625 -0.00879077650490304\\
10.675 -0.011365249956199\\
10.6875 -0.0138632797974067\\
10.7 -0.0162692187935787\\
10.7125 -0.0185680291667536\\
10.725 -0.0207453764179982\\
10.7375 -0.0227877185463372\\
10.75 -0.0246823901102511\\
10.7625 -0.0264176806109776\\
10.775 -0.0279829067134739\\
10.7875 -0.029368477860647\\
10.8 -0.0305659548788129\\
10.8125 -0.0315681012172568\\
10.825 -0.0323689265117814\\
10.8375 -0.0329637222110418\\
10.85 -0.033349089054951\\
10.8625 -0.0335229562461055\\
10.875 -0.0334845922078688\\
10.8875 -0.033234606875873\\
10.9 -0.032774945523198\\
10.9125 -0.032108874172797\\
10.925 -0.0312409567036823\\
10.9375 -0.0301770238095195\\
10.95 -0.0289241340193641\\
10.9625 -0.0274905270399105\\
10.975 -0.0258855697265989\\
10.9875 -0.0241196950367951\\
11 -0.022204334361949\\
11.0125 -0.0201518436766051\\
11.025 -0.0179754239804311\\
11.0375 -0.0156890365445283\\
11.05 -0.0133073135051901\\
11.0625 -0.0108454643766875\\
11.075 -0.00831917907937612\\
11.0875 -0.00574452810040872\\
11.1 -0.00313786042136499\\
11.1125 -0.000515699860094498\\
11.125 0.00210535951697795\\
11.1375 0.00470875825111683\\
11.15 0.00727807595451502\\
11.1625 0.00979713472251469\\
11.175 0.0122501008445151\\
11.1875 0.0146215841750686\\
11.2 0.0168967345424978\\
11.2125 0.0190613345920086\\
11.225 0.021101888483789\\
11.2375 0.0230057058936228\\
11.25 0.02476098079407\\
11.2625 0.0263568645280109\\
11.275 0.0277835327231134\\
11.2875 0.0290322456353454\\
11.3 0.0300954015517176\\
11.3125 0.0309665829267934\\
11.325 0.0316405949738347\\
11.3375 0.0321134964794261\\
11.35 0.0323826226598331\\
11.3625 0.0324465999277816\\
11.375 0.0323053524895433\\
11.3875 0.0319601007438273\\
11.4 0.0314133515056939\\
11.4125 0.0306688801301996\\
11.425 0.0297317046613852\\
11.4375 0.02860805218233\\
11.45 0.0273053175908123\\
11.4625 0.0258320150725489\\
11.475 0.024197722589532\\
11.4875 0.0224130197445666\\
11.5 0.020489419424214\\
11.5125 0.0184392936609975\\
11.525 0.0162757941914271\\
11.5375 0.0140127682190962\\
11.55 0.0116646699215425\\
11.5625 0.00924646826552793\\
11.575 0.00677355171780651\\
11.5875 0.00426163045708233\\
11.6 0.00172663670769177\\
11.6125 -0.000815376173586014\\
11.625 -0.00334833521930626\\
11.6375 -0.00585624934057608\\
11.65 -0.00832331014375685\\
11.6625 -0.0107339914399202\\
11.675 -0.0130731468215316\\
11.6875 -0.0153261046939882\\
11.7 -0.0174787601665739\\
11.7125 -0.0195176632281565\\
11.725 -0.021430102657173\\
11.7375 -0.0232041851432277\\
11.75 -0.0248289091285664\\
11.7625 -0.026294232911727\\
11.775 -0.0275911365925057\\
11.7875 -0.0287116774768678\\
11.8 -0.0296490386021732\\
11.8125 -0.0303975700870167\\
11.825 -0.0309528230556009\\
11.8375 -0.0313115759337858\\
11.85 -0.0314718529623039\\
11.8625 -0.0314329348219443\\
11.875 -0.0311953613153877\\
11.8875 -0.0307609261004877\\
11.9 -0.0301326635199777\\
11.9125 -0.0293148276222556\\
11.925 -0.0283128635170497\\
11.9375 -0.0271333712578387\\
11.95 -0.0257840624897371\\
11.9625 -0.0242737101468113\\
11.975 -0.0226120915262102\\
11.9875 -0.0208099251077368\\
12 -0.0188788015264\\
12.0125 -0.0168311091417534\\
12.025 -0.0146799546812563\\
12.0375 -0.0124390794652213\\
12.05 -0.0101227717480778\\
12.0625 -0.00774577573438167\\
12.075 -0.00532319784814428\\
12.0875 -0.00287041085056916\\
12.1 -0.000402956413990655\\
12.1125 0.00206355323134105\\
12.125 0.00451353395598791\\
12.1375 0.00693152807289418\\
12.15 0.00930230174200623\\
12.1625 0.011610940824942\\
12.175 0.0138429445873181\\
12.1875 0.0159843166607796\\
12.2 0.0180216526948762\\
12.2125 0.0199422241505719\\
12.225 0.021734057712318\\
12.2375 0.0233860098238781\\
12.25 0.0248878358846401\\
12.2625 0.0262302536773438\\
12.275 0.0274050006351943\\
12.2875 0.0284048845956701\\
12.3 0.0292238277298865\\
12.3125 0.0298569033798618\\
12.325 0.0303003655810456\\
12.3375 0.0305516710939706\\
12.35 0.0306094938162869\\
12.3625 0.0304737314946895\\
12.375 0.0301455047048869\\
12.3875 0.0296271481165751\\
12.4 0.0289221941089391\\
12.4125 0.0280353488504379\\
12.425 0.0269724610038596\\
12.4375 0.0257404832640444\\
12.45 0.0243474269804626\\
12.4625 0.0228023101601952\\
12.475 0.0211150991881123\\
12.4875 0.0192966446402851\\
12.5 0.0173586116033481\\
12.5125 0.0153134049466538\\
12.525 0.0131740900252649\\
12.5375 0.0109543093200287\\
12.55 0.00866819554590191\\
12.5625 0.00633028178126939\\
12.575 0.00395540918906614\\
12.5875 0.0015586329149277\\
12.6 -0.000844873241678666\\
12.6125 -0.00323991278041212\\
12.625 -0.00561136247104793\\
12.6375 -0.00794426773711536\\
12.65 -0.0102239368512822\\
12.6625 -0.0124360333498528\\
12.675 -0.0145666660857651\\
12.6875 -0.0166024763550722\\
12.7 -0.0185307215511151\\
12.7125 -0.0203393548231622\\
12.725 -0.022017100242158\\
12.7375 -0.0235535230052046\\
12.75 -0.0249390942422541\\
12.7625 -0.0261652500230962\\
12.775 -0.0272244441998221\\
12.7875 -0.0281101947592306\\
12.8 -0.0288171234010194\\
12.8125 -0.0293409881006565\\
12.825 -0.0296787084603914\\
12.8375 -0.0298283836975103\\
12.85 -0.0297893031656771\\
12.8625 -0.0295619493522936\\
12.875 -0.0291479933423971\\
12.8875 -0.0285502827871042\\
12.9 -0.0277728224618345\\
12.9125 -0.026820747546133\\
12.925 -0.0257002898027156\\
12.9375 -0.0244187368778048\\
12.95 -0.0229843849880468\\
12.9625 -0.0214064853005778\\
12.975 -0.0196951843522392\\
12.9875 -0.0178614588911203\\
13 -0.0159170455582706\\
13.0125 -0.0138743658594767\\
13.025 -0.0117464469061463\\
13.0375 -0.0095468384304264\\
13.05 -0.00728952660258282\\
13.0625 -0.00498884519817844\\
13.075 -0.00265938467863517\\
13.0875 -0.000315899761274707\\
13.1 0.00202678393628414\\
13.1125 0.0043538635873022\\
13.125 0.00665065259125223\\
13.1375 0.00890267316414117\\
13.15 0.0110957475007425\\
13.1625 0.0132160869353242\\
13.175 0.0152503785407773\\
13.1875 0.0171858686228477\\
13.2 0.0190104425864097\\
13.2125 0.0207127006742172\\
13.225 0.0222820291051516\\
13.2375 0.0237086661685954\\
13.25 0.0249837628638593\\
13.2625 0.0260994377084616\\
13.275 0.0270488253762985\\
13.2875 0.027826118866015\\
13.3 0.0284266049410602\\
13.3125 0.0288466926256128\\
13.325 0.02908393458462\\
13.3375 0.0291370412612791\\
13.35 0.0290058876910497\\
13.3625 0.0286915129576445\\
13.375 0.028196112302821\\
13.3875 0.0275230219481377\\
13.4 0.0266766967327283\\
13.4125 0.0256626807163347\\
13.425 0.0244875709410336\\
13.4375 0.0231589745880119\\
13.45 0.0216854598071304\\
13.4625 0.0200765005366294\\
13.475 0.018342415667824\\
13.4875 0.0164943029449631\\
13.5 0.0145439680231342\\
13.5125 0.0125038491372104\\
13.525 0.0103869378619672\\
13.5375 0.00820669646765778\\
13.55 0.00597697239619533\\
13.5625 0.00371191040073304\\
13.575 0.00142586290550294\\
13.5875 -0.000866700846549151\\
13.6 -0.0031512862838295\\
13.6125 -0.00541346505592597\\
13.625 -0.00763896606553812\\
13.6375 -0.00981376540875765\\
13.65 -0.0119241746573813\\
13.6625 -0.0139569269281311\\
13.675 -0.0158992601981075\\
13.6875 -0.0177389973437873\\
13.7 -0.0194646224021381\\
13.7125 -0.0210653525767323\\
13.725 -0.0225312055391167\\
13.7375 -0.023853061605867\\
13.75 -0.0250227204044627\\
13.7625 -0.0260329516763605\\
13.775 -0.0268775399029357\\
13.7875 -0.0275513224792707\\
13.8 -0.0280502212017828\\
13.8125 -0.0283712668780382\\
13.825 -0.0285126169107347\\
13.8375 -0.0284735657522777\\
13.85 -0.0282545481714355\\
13.8625 -0.0278571353189914\\
13.875 -0.0272840236246981\\
13.8875 -0.0265390166030394\\
13.9 -0.0256269996899772\\
13.9125 -0.0245539082765964\\
13.925 -0.0233266891484472\\
13.9375 -0.0219532555805795\\
13.95 -0.0204424363781827\\
13.9625 -0.0188039191905333\\
13.975 -0.0170481884617735\\
13.9875 -0.0151864584154844\\
14 -0.0132306015009696\\
14.0125 -0.0111930727573\\
14.025 -0.00908683057650768\\
14.0375 -0.00692525436950969\\
14.05 -0.00472205965738774\\
14.0625 -0.00249121112635294\\
14.075 -0.000246834197035457\\
14.0875 0.00199687433244415\\
14.1 0.0042257360048844\\
14.1125 0.00642568021742713\\
14.125 0.00858283296540061\\
14.1375 0.0106836042573787\\
14.15 0.0127147736512174\\
14.1625 0.0146635733731838\\
14.175 0.0165177684981052\\
14.1875 0.0182657336874816\\
14.2 0.019896526004737\\
14.2125 0.0213999533519711\\
14.225 0.0227666381006448\\
14.2375 0.0239880755193898\\
14.25 0.0250566866352446\\
14.2625 0.0259658652002241\\
14.275 0.0267100184724751\\
14.2875 0.0272846015606805\\
14.3 0.0276861451211504\\
14.3125 0.0279122762391925\\
14.325 0.0279617323695018\\
14.3375 0.027834368254215\\
14.35 0.0275311557816193\\
14.3625 0.0270541767931354\\
14.375 0.0264066088905454\\
14.3875 0.0255927043397035\\
14.4 0.0246177622102641\\
14.4125 0.0234880939335943\\
14.425 0.0222109825023602\\
14.4375 0.0207946355751531\\
14.45 0.0192481327877472\\
14.4625 0.0175813676088313\\
14.475 0.0158049841121662\\
14.4875 0.0139303090688313\\
14.5 0.0119692797923685\\
14.5125 0.00993436819606102\\
14.525 0.00783850154498315\\
14.5375 0.00569498040595299\\
14.55 0.00351739431568203\\
14.5625 0.00131953570133128\\
14.575 -0.00088468740173621\\
14.5875 -0.00308133928316457\\
14.6 -0.00525654458628406\\
14.6125 -0.00739657587671898\\
14.625 -0.00948794019871779\\
14.6375 -0.011517464073937\\
14.65 -0.0134723764076997\\
14.6625 -0.0153403887814046\\
14.675 -0.0171097726267381\\
14.6875 -0.0187694327974837\\
14.7 -0.0203089770777745\\
14.7125 -0.0217187811918176\\
14.725 -0.0229900489087547\\
14.7375 -0.0241148668676732\\
14.75 -0.0250862537814348\\
14.7625 -0.0258982037136873\\
14.775 -0.0265457231611371\\
14.7875 -0.0270248617124216\\
14.8 -0.0273327360956922\\
14.8125 -0.0274675474688011\\
14.825 -0.0274285918488551\\
14.8375 -0.0272162636211425\\
14.85 -0.02683205211125\\
14.8625 -0.0262785312478784\\
14.875 -0.0255593423875008\\
14.8875 -0.0246791704150301\\
14.9 -0.0236437132769902\\
14.9125 -0.0224596451450198\\
14.925 -0.0211345734475032\\
14.9375 -0.0196769900456417\\
14.95 -0.018096216866975\\
14.9625 -0.0164023463440525\\
14.975 -0.0146061770384589\\
14.9875 -0.0127191448604268\\
15 -0.0107532503217706\\
15.0125 -0.00872098228444153\\
15.025 -0.00663523868883889\\
15.0375 -0.00450924476459515\\
15.05 -0.00235646924203297\\
15.0625 -0.000190539094723709\\
15.075 0.00197484664763993\\
15.0875 0.00412600347140116\\
15.1 0.00624934778944017\\
15.1125 0.00833148264488768\\
15.125 0.0103592821677054\\
15.1375 0.0123199742521663\\
15.15 0.0142012209349157\\
15.1625 0.0159911959681473\\
15.175 0.0176786591006116\\
15.1875 0.0192530266002738\\
15.2 0.0207044375765381\\
15.2125 0.0220238156867967\\
15.225 0.0232029258415052\\
15.2375 0.0242344255538629\\
15.25 0.0251119106141918\\
15.2625 0.0258299548052377\\
15.275 0.0263841434123182\\
15.2875 0.0267711003217185\\
15.3 0.0269885085412206\\
15.3125 0.0270351240183636\\
15.325 0.0269107826743526\\
15.3375 0.0266164006144498\\
15.35 0.0261539675187092\\
15.3625 0.0255265332599893\\
15.375 0.024738187838806\\
15.3875 0.0237940347667566\\
15.4 0.0227001580714168\\
15.4125 0.0214635831357553\\
15.425 0.02009223162384\\
15.4375 0.0185948707817382\\
15.45 0.0169810574377574\\
15.4625 0.0152610770594079\\
15.475 0.0134458782553722\\
15.4875 0.0115470031392118\\
15.5 0.00957651399735261\\
15.5125 0.00754691672687242\\
15.525 0.00547108152866883\\
15.5375 0.00336216135852097\\
15.55 0.00123350865234071\\
15.5625 -0.000901409147524187\\
15.575 -0.00302909473098951\\
15.5875 -0.00513610618609041\\
15.6 -0.00720914185376362\\
15.6125 -0.00923512423635412\\
15.625 -0.0112012824308884\\
15.6375 -0.0130952325679663\\
15.65 -0.0149050557499696\\
15.6625 -0.016619372998501\\
15.675 -0.0182274167401266\\
15.6875 -0.0197190983817022\\
15.7 -0.0210850715515328\\
15.7125 -0.0223167906102674\\
15.725 -0.0234065640655232\\
15.7375 -0.024347602556709\\
15.75 -0.0251340611109159\\
15.7625 -0.0257610754071608\\
15.775 -0.0262247918242455\\
15.7875 -0.0265223910868244\\
15.8 -0.0266521053648616\\
15.8125 -0.0266132287229827\\
15.825 -0.0264061208583353\\
15.8375 -0.0260322041078756\\
15.85 -0.0254939537485647\\
15.8625 -0.0247948816561766\\
15.875 -0.0239395134303311\\
15.8875 -0.0229333591345021\\
15.9 -0.0217828778399401\\
15.9125 -0.020495436201392\\
15.925 -0.0190792613300582\\
15.9375 -0.0175433882649701\\
15.95 -0.0158976023779013\\
15.9625 -0.0141523770786454\\
15.975 -0.0123188072169214\\
15.9875 -0.0104085386040424\\
16 -0.0084336941017183\\
16.0125 -0.00640679674668797\\
16.025 -0.00434069039833427\\
16.0375 -0.00224845841171091\\
16.05 -0.000143340850520184\\
16.0625 0.00196134923643908\\
16.075 0.00405230994637128\\
16.0875 0.00611633452985112\\
16.1 0.0081403947442951\\
16.1125 0.0101117230278646\\
16.125 0.012017892975876\\
16.1375 0.0138468976128333\\
16.15 0.01558722496744\\
16.1625 0.0172279304752386\\
16.175 0.0187587057538833\\
16.1875 0.0201699433191647\\
16.2 0.021452796835838\\
16.2125 0.0225992365256916\\
16.225 0.0236020993860883\\
16.2375 0.0244551339051976\\
16.25 0.0251530389949812\\
16.2625 0.0256914968997457\\
16.275 0.0260671998761403\\
16.2875 0.0262778704799614\\
16.3 0.0263222753355382\\
16.3125 0.0262002323046818\\
16.325 0.0259126110138684\\
16.3375 0.0254613267402642\\
16.35 0.024849327699099\\
16.3625 0.0240805758165295\\
16.375 0.0231600211131268\\
16.3875 0.0220935698634674\\
16.4 0.0208880467363698\\
16.4125 0.0195511511582691\\
16.425 0.0180914081784827\\
16.4375 0.0165181141496723\\
16.45 0.0148412775693316\\
16.4625 0.0130715554584963\\
16.475 0.0112201856817494\\
16.4875 0.00929891563807668\\
16.5 0.00731992777465968\\
16.5125 0.00529576239562441\\
16.525 0.00323923825443511\\
16.5375 0.00116337143244053\\
16.55 -0.000918706983458187\\
16.5625 -0.00299383390372207\\
16.575 -0.00504889739536823\\
16.5875 -0.00707091947244745\\
16.6 -0.00904713799544283\\
16.6125 -0.0109650871631017\\
16.625 -0.012812676089402\\
16.6375 -0.0145782649706948\\
16.65 -0.0162507383635698\\
16.6625 -0.0178195751124147\\
16.675 -0.0192749144871133\\
16.6875 -0.0206076181154168\\
16.7 -0.0218093273212781\\
16.7125 -0.0228725155096847\\
16.725 -0.0237905352698972\\
16.7375 -0.0245576599026007\\
16.75 -0.0251691191116913\\
16.7625 -0.0256211286384978\\
16.775 -0.0259109136544898\\
16.7875 -0.0260367257680646\\
16.8 -0.0259978535413305\\
16.8125 -0.0257946264538301\\
16.825 -0.02542841229156\\
16.8375 -0.0249016079810535\\
16.85 -0.0242176239297715\\
16.8625 -0.0233808619748777\\
16.875 -0.0223966870828267\\
16.8875 -0.0212713929815245\\
16.9 -0.0200121619450188\\
16.9125 -0.018627018987501\\
16.925 -0.0171247807584881\\
16.9375 -0.0155149994644082\\
16.95 -0.0138079021730156\\
16.9625 -0.0120143258859932\\
16.975 -0.0101456487916911\\
16.9875 -0.008213718133761\\
17 -0.00623077515267601\\
17.0125 -0.004209377575306\\
17.025 -0.00216232014303945\\
17.0375 -0.000102553681003556\\
17.05 0.00195689678003169\\
17.0625 0.00400301431177932\\
17.075 0.00602287230681203\\
17.0875 0.00800371608824548\\
17.1 0.00993304339584042\\
17.1125 0.0117986832409842\\
17.125 0.013588872633538\\
17.1375 0.0152923306971697\\
17.15 0.0168983297065336\\
17.1625 0.0183967625992797\\
17.175 0.019778206538271\\
17.1875 0.0210339821246323\\
17.2 0.0221562078897176\\
17.2125 0.023137849724173\\
17.225 0.023972764934312\\
17.2375 0.0246557406500649\\
17.25 0.0251825263445482\\
17.2625 0.0255498602625611\\
17.275 0.0257554895938056\\
17.2875 0.0257981842662601\\
17.3 0.0256777442753378\\
17.3125 0.0253950005053855\\
17.325 0.0249518090410993\\
17.3375 0.0243510390075759\\
17.35 0.0235965540184802\\
17.3625 0.0226931873521546\\
17.375 0.0216467110150081\\
17.3875 0.0204637988900469\\
17.4 0.0191519842056152\\
17.4125 0.0177196115952231\\
17.425 0.0161757840532968\\
17.4375 0.014530305123804\\
17.45 0.0127936166886583\\
17.4625 0.0109767327503938\\
17.475 0.00909116962878593\\
17.4875 0.00714887301344571\\
17.5 0.0051621423342076\\
17.5125 0.00314355292776913\\
17.525 0.0011058764928257\\
17.5375 -0.000937999663493685\\
17.55 -0.00297515407762653\\
17.5625 -0.00499271276555371\\
17.575 -0.00697793052732928\\
17.5875 -0.00891827140702555\\
17.6 -0.0108014878005051\\
17.6125 -0.0126156977121222\\
17.625 -0.0143494596733545\\
17.6375 -0.0159918448513222\\
17.65 -0.0175325058929899\\
17.6625 -0.0189617420717285\\
17.675 -0.0202705603263037\\
17.6875 -0.0214507318085108\\
17.7 -0.022494843584104\\
17.7125 -0.0233963451624288\\
17.725 -0.0241495895629117\\
17.7375 -0.0247498686610961\\
17.75 -0.0251934425932051\\
17.7625 -0.0254775630356636\\
17.775 -0.0256004902148637\\
17.7875 -0.0255615035419607\\
17.8 -0.0253609058078338\\
17.8125 -0.0250000209139675\\
17.825 -0.0244811851558449\\
17.8375 -0.0238077321160886\\
17.85 -0.0229839712649476\\
17.8625 -0.0220151604053423\\
17.875 -0.0209074721385365\\
17.8875 -0.0196679545641638\\
17.9 -0.0183044864646246\\
17.9125 -0.0168257272586503\\
17.925 -0.0152410620416771\\
17.9375 -0.013560542061648\\
17.95 -0.0117948210075034\\
17.9625 -0.00995508751394154\\
17.975 -0.00805299430977147\\
17.9875 -0.00610058445825205\\
18 -0.00411021515596565\\
18.0125 -0.00209447957209841\\
18.025 -6.61272221664646e-05\\
18.0375 0.00196201662065369\\
18.05 0.00397713196754416\\
18.0625 0.00596648509761182\\
18.075 0.00791750897179189\\
18.0875 0.00981788256957461\\
18.1 0.0116556086480446\\
18.1125 0.0134190894327717\\
18.125 0.0150971997633557\\
18.1375 0.0166793572325836\\
18.15 0.0181555888772974\\
18.1625 0.0195165940009588\\
18.175 0.0207538027324102\\
18.1875 0.0218594299524039\\
18.2 0.0228265242487723\\
18.2125 0.0236490115925845\\
18.225 0.0243217334610746\\
18.2375 0.0248404791682197\\
18.25 0.025202012200484\\
18.2625 0.0254040903931215\\
18.275 0.0254454798213824\\
18.2875 0.0253259623206342\\
18.3 0.0250463365896515\\
18.3125 0.0246084128718711\\
18.325 0.0240150012498716\\
18.3375 0.0232698936287358\\
18.35 0.0223778395236467\\
18.3625 0.021344515806263\\
18.375 0.0201764906024084\\
18.3875 0.0188811815705241\\
18.4 0.0174668088257461\\
18.4125 0.0159423428081463\\
18.425 0.0143174474255637\\
18.4375 0.0126024188311647\\
18.45 0.010808120223325\\
18.4625 0.00894591308047665\\
18.475 0.00702758526589133\\
18.4875 0.00506527645711022\\
18.5 0.00307140137141041\\
18.5125 0.00105857127258042\\
18.525 -0.000960485745047118\\
18.5375 -0.00297300519173456\\
18.55 -0.00496626682865881\\
18.5625 -0.00692767501621332\\
18.575 -0.00884483825707577\\
18.5875 -0.0107056474320513\\
18.6 -0.0124983522350222\\
18.6125 -0.0142116353248656\\
18.625 -0.0158346837266613\\
18.6375 -0.017357257032022\\
18.65 -0.0187697519686476\\
18.6625 -0.0200632629322401\\
18.675 -0.0212296380994511\\
18.6875 -0.0222615307685457\\
18.7 -0.02315244560463\\
18.7125 -0.0238967794985399\\
18.725 -0.0244898567825265\\
18.7375 -0.0249279585815387\\
18.75 -0.0252083461160115\\
18.7625 -0.0253292778102013\\
18.775 -0.0252900200992994\\
18.7875 -0.0250908518683393\\
18.8 -0.0247330624960617\\
18.8125 -0.0242189435173638\\
18.825 -0.0235517739581444\\
18.8375 -0.022735799436359\\
18.85 -0.0217762051623497\\
18.8625 -0.0206790830100772\\
18.875 -0.0194513928682016\\
18.8875 -0.018100918516078\\
18.9 -0.0166362183042199\\
18.9125 -0.015066570951509\\
18.925 -0.0134019168022571\\
18.9375 -0.0116527949147581\\
18.95 -0.00983027637922743\\
18.9625 -0.00794589428682388\\
18.975 -0.00601157079240264\\
18.9875 -0.0040395417320196\\
19 -0.00204227927151077\\
19.0125 -3.24130748294967e-05\\
19.025 0.00197734950988257\\
19.0375 0.00397430374243954\\
19.05 0.00594582775394138\\
19.0625 0.00787946227453462\\
19.075 0.00976298932231909\\
19.0875 0.0115845093567076\\
19.1 0.0133325164093581\\
19.1125 0.0149959707186196\\
19.125 0.016564368409223\\
19.1375 0.0180278077777274\\
19.15 0.0193770517656516\\
19.1625 0.0206035862263987\\
19.175 0.0216996736186324\\
19.1875 0.0226584017877266\\
19.2 0.0234737275279227\\
19.2125 0.0241405146508318\\
19.225 0.0246545663206273\\
19.2375 0.0250126514524632\\
19.25 0.0252125250082288\\
19.2625 0.0252529420621773\\
19.275 0.0251336655483966\\
19.2875 0.0248554676419534\\
19.3 0.0244201247657001\\
19.3125 0.0238304062550268\\
19.325 0.0230900567528076\\
19.3375 0.0222037724464014\\
19.35 0.0211771712974134\\
19.3625 0.0200167574527916\\
19.375 0.0187298800626052\\
19.3875 0.0173246867650527\\
19.4 0.0158100721329841\\
19.4125 0.014195621407852\\
19.425 0.012491549876894\\
19.4375 0.0107086382766468\\
19.45 0.00885816463107867\\
19.4625 0.00695183295498198\\
19.475 0.00500169927310833\\
19.4875 0.00302009542234716\\
19.5 0.00101955111828502\\
19.5125 -0.000987285221670575\\
19.525 -0.00298772639856515\\
19.5375 -0.00496912659091178\\
19.55 -0.00691896124627943\\
19.5625 -0.00882490620109081\\
19.575 -0.0106749155290392\\
19.5875 -0.0124572976267748\\
19.6 -0.0141607890565114\\
19.6125 -0.015774625679481\\
19.625 -0.0172886106312775\\
19.6375 -0.0186931787100851\\
19.65 -0.019979456771458\\
19.6625 -0.0211393197485661\\
19.675 -0.0221654419444231\\
19.6875 -0.023051343272519\\
19.7 -0.0237914301541353\\
19.7125 -0.0243810308144152\\
19.725 -0.02481642475458\\
19.7375 -0.0250948662145\\
19.75 -0.0252146014777317\\
19.7625 -0.0251748799100374\\
19.775 -0.0249759586619417\\
19.7875 -0.024619101005891\\
19.8 -0.0241065683187495\\
19.8125 -0.0234416057604935\\
19.825 -0.0226284217397249\\
19.8375 -0.021672161295898\\
19.85 -0.0205788735664527\\
19.8625 -0.0193554735445073\\
19.875 -0.0180096983686615\\
19.8875 -0.0165500584210897\\
19.9 -0.014985783542775\\
19.9125 -0.0133267647056158\\
19.925 -0.0115834915097696\\
19.9375 -0.00976698590094851\\
19.95 -0.00788873252626999\\
19.9625 -0.0059606061684268\\
19.975 -0.00399479671638584\\
19.9875 -0.00200373214646425\\
20 -2.57276090734591e-16\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm25.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-0.5,
ymax=1,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 0.0433289368226579\\
-19.9875 0.0431920950525785\\
-19.975 0.0427824335618561\\
-19.9625 0.0421025383594784\\
-19.95 0.0411567013295927\\
-19.9375 0.0399508931552866\\
-19.925 0.0384927256511946\\
-19.9125 0.0367914037423934\\
-19.9 0.0348576673923698\\
-19.8875 0.032703723846208\\
-19.875 0.0303431706161778\\
-19.8625 0.027790909695333\\
-19.85 0.025063053539993\\
-19.8375 0.0221768234139138\\
-19.825 0.0191504407351248\\
-19.8125 0.0160030121105059\\
-19.8 0.0127544087830742\\
-19.7875 0.00942514125205485\\
-19.775 0.00603622985643856\\
-19.7625 0.00260907213806635\\
-19.75 -0.000834692179354368\\
-19.7375 -0.00427331774376867\\
-19.725 -0.00768509079972124\\
-19.7125 -0.0110484662192589\\
-19.7 -0.0143422034745537\\
-19.6875 -0.0175455006946616\\
-19.675 -0.0206381259608188\\
-19.6625 -0.0236005450121076\\
-19.65 -0.0264140445559145\\
-19.6375 -0.029060850405191\\
-19.625 -0.031524239697277\\
-19.6125 -0.0337886464861099\\
-19.6 -0.0358397600415846\\
-19.5875 -0.0376646152356159\\
-19.575 -0.0392516744444238\\
-19.5625 -0.0405909004499567\\
-19.55 -0.0416738198800999\\
-19.5375 -0.0424935767869602\\
-19.525 -0.0430449760246387\\
-19.5125 -0.0433245161522109\\
-19.5 -0.0433304116536811\\
-19.4875 -0.0430626043339726\\
-19.475 -0.0425227638182851\\
-19.4625 -0.0417142771508442\\
-19.45 -0.0406422275577739\\
-19.4375 -0.0393133625071955\\
-19.425 -0.0377360512670887\\
-19.4125 -0.035920232227735\\
-19.4 -0.0338773503200908\\
-19.3875 -0.0316202849239325\\
-19.375 -0.0291632687195901\\
-19.3625 -0.0265217979942582\\
-19.35 -0.0237125349677628\\
-19.3375 -0.020753202753076\\
-19.325 -0.017662473613334\\
-19.3125 -0.0144598512194621\\
-19.3 -0.0111655476503956\\
-19.2875 -0.00780035591113371\\
-19.275 -0.00438551877217788\\
-19.2625 -0.000942594757191128\\
-19.25 0.00250667787619311\\
-19.2375 0.0059405183047759\\
-19.225 0.00933724059238726\\
-19.2125 0.0126753905598062\\
-19.2 0.0159338812086756\\
-19.1875 0.0190921258450996\\
-19.175 0.0221301680630557\\
-19.1625 0.0250288077673972\\
-19.15 0.0277697224411176\\
-19.1375 0.0303355828914269\\
-19.125 0.0327101627439367\\
-19.1125 0.0348784409934989\\
-19.1 0.036826696964031\\
-19.0875 0.0385425970773446\\
-19.075 0.0400152728826364\\
-19.0625 0.0412353898532523\\
-19.05 0.0421952065155754\\
-19.0375 0.0428886235356684\\
-19.025 0.0433112224526783\\
-19.0125 0.0434602938131767\\
-19 0.0433348545274171\\
-18.9875 0.0429356543364323\\
-18.975 0.0422651713475343\\
-18.9625 0.041327596664682\\
-18.95 0.0401288082089795\\
-18.9375 0.0386763338926919\\
-18.925 0.0369793043773779\\
-18.9125 0.0350483957123929\\
-18.9 0.0328957622139179\\
-18.8875 0.0305349600062458\\
-18.875 0.0279808617059722\\
-18.8625 0.0252495627857301\\
-18.85 0.0223582802066166\\
-18.8375 0.0193252439573007\\
-18.825 0.0161695821826799\\
-18.8125 0.0129112006254436\\
-18.8 0.00957065713993186\\
-18.7875 0.00616903206886169\\
-18.775 0.00272779529970712\\
-18.7625 -0.000731329161343122\\
-18.75 -0.00418650024417842\\
-18.7375 -0.00761589763418244\\
-18.725 -0.0109978594871304\\
-18.7125 -0.0143110191709868\\
-18.7 -0.0175344401719157\\
-18.6875 -0.0206477483132945\\
-18.675 -0.0236312604532252\\
-18.6625 -0.0264661088481362\\
-18.65 -0.0291343603971942\\
-18.6375 -0.031619130014375\\
-18.625 -0.0339046874119259\\
-18.6125 -0.0359765566203284\\
-18.6 -0.0378216076155258\\
-18.5875 -0.0394281394738584\\
-18.575 -0.0407859545283685\\
-18.5625 -0.0418864230568487\\
-18.55 -0.042722538091533\\
-18.5375 -0.0432889600025775\\
-18.525 -0.0435820505718518\\
-18.5125 -0.0435998963397866\\
-18.5 -0.0433423210755829\\
-18.4875 -0.0428108872896727\\
-18.475 -0.0420088867763634\\
-18.4625 -0.0409413202437801\\
-18.45 -0.0396148661570243\\
-18.4375 -0.0380378389885568\\
-18.425 -0.0362201371365706\\
-18.4125 -0.0341731808374254\\
-18.4 -0.0319098404612798\\
-18.3875 -0.0294443556409001\\
-18.375 -0.0267922457414277\\
-18.3625 -0.0239702122336934\\
-18.35 -0.0209960335848113\\
-18.3375 -0.0178884533271209\\
-18.325 -0.0146670620097786\\
-18.3125 -0.0113521737759431\\
-18.3 -0.00796469834270572\\
-18.2875 -0.00452600918999966\\
-18.275 -0.00105780878890472\\
-18.2625 0.00241800828139992\\
-18.25 0.00587949346522881\\
-18.2375 0.00930478273958101\\
-18.225 0.0126722346274507\\
-18.2125 0.0159605668446003\\
-18.2 0.0191489907175208\\
-18.1875 0.0222173425242113\\
-18.175 0.025146210928419\\
-18.1625 0.0279170597025732\\
-18.15 0.0305123449639433\\
-18.1375 0.0329156261830948\\
-18.125 0.0351116702626295\\
-18.1125 0.0370865480278186\\
-18.1 0.0388277225183013\\
-18.0875 0.0403241285215891\\
-18.075 0.0415662428441542\\
-18.0625 0.042546144874177\\
-18.05 0.043257567051031\\
-18.0375 0.0436959349202305\\
-18.025 0.0438583965179947\\
-18.0125 0.0437438408969317\\
-18 0.0433529056726307\\
-17.9875 0.0426879735402448\\
-17.975 0.0417531577796076\\
-17.9625 0.0405542768368993\\
-17.95 0.0390988181397815\\
-17.9375 0.0373958913708443\\
-17.925 0.0354561714907579\\
-17.9125 0.0332918318672383\\
-17.9 0.0309164679284581\\
-17.8875 0.0283450118193732\\
-17.875 0.0255936385963861\\
-17.8625 0.0226796645492108\\
-17.85 0.0196214382887242\\
-17.8375 0.0164382252853416\\
-17.825 0.0131500865840303\\
-17.8125 0.00977775245899258\\
-17.8 0.00634249180324851\\
-17.7875 0.00286597807548343\\
-17.775 -0.000629847351478139\\
-17.7625 -0.00412291357952674\\
-17.75 -0.00759115943919918\\
-17.7375 -0.0110126727306077\\
-17.725 -0.0143658285731505\\
-17.7125 -0.0176294259910203\\
-17.7 -0.0207828218724192\\
-17.6875 -0.0238060614565885\\
-17.675 -0.0266800045243822\\
-17.6625 -0.0293864464948968\\
-17.65 -0.0319082336625355\\
-17.6375 -0.0342293718455156\\
-17.625 -0.036335127758122\\
-17.6125 -0.0382121224646632\\
-17.6 -0.039848416322745\\
-17.5875 -0.0412335848769228\\
-17.575 -0.042358785220726\\
-17.5625 -0.0432168124048297\\
-17.55 -0.0438021455319354\\
-17.5375 -0.0441109832436306\\
-17.525 -0.0441412683714303\\
-17.5125 -0.0438927015923601\\
-17.5 -0.0433667439986913\\
-17.4875 -0.0425666085614038\\
-17.475 -0.0414972405368592\\
-17.4625 -0.0401652869359854\\
-17.45 -0.0385790552442516\\
-17.4375 -0.0367484616485616\\
-17.425 -0.0346849690934908\\
-17.4125 -0.0324015155535092\\
-17.4 -0.0299124329696939\\
-17.3875 -0.0272333573585184\\
-17.375 -0.0243811306560904\\
-17.3625 -0.0213736949136311\\
-17.35 -0.0182299795084371\\
-17.3375 -0.0149697820788496\\
-17.325 -0.011613643931673\\
-17.3125 -0.00818272070560511\\
-17.3 -0.00469864910449339\\
-17.2875 -0.00118341053936101\\
-17.275 0.00234080746202485\\
-17.2625 0.0058517512048271\\
-17.25 0.00932724125391234\\
-17.2375 0.0127453124521599\\
-17.225 0.0160843526469936\\
-17.2125 0.0193232392495556\\
-17.2 0.0224414727642285\\
-17.1875 0.0254193064449814\\
-17.175 0.0282378712590102\\
-17.1625 0.0308792953674325\\
-17.15 0.0333268173669931\\
-17.1375 0.0355648925757427\\
-17.125 0.0375792916892111\\
-17.1125 0.0393571911813936\\
-17.1 0.0408872548766303\\
-17.0875 0.0421597061739265\\
-17.075 0.0431663904638683\\
-17.0625 0.0439008273400543\\
-17.05 0.0443582522709914\\
-17.0375 0.0445356474648226\\
-17.025 0.0444317617272094\\
-17.0125 0.0440471191820352\\
-17 0.0433840167947214\\
-16.9875 0.0424465107086011\\
-16.975 0.0412403914752189\\
-16.9625 0.0397731483296407\\
-16.95 0.0380539227308618\\
-16.9375 0.0360934514552986\\
-16.925 0.0339039995972997\\
-16.9125 0.031499283894444\\
-16.9 0.0288943868566039\\
-16.8875 0.0261056622359611\\
-16.875 0.0231506324300004\\
-16.8625 0.02004787846072\\
-16.85 0.016816923220339\\
-16.8375 0.013478108716656\\
-16.825 0.0100524680893636\\
-16.8125 0.0065615932019635\\
-16.8 0.00302749864226794\\
-16.7875 -0.000527517012484901\\
-16.775 -0.00408101179223713\\
-16.7625 -0.00761054190652199\\
-16.75 -0.0110938034002506\\
-16.7375 -0.0145087729993744\\
-16.725 -0.0178338472576826\\
-16.7125 -0.0210479791261428\\
-16.7 -0.0241308110820983\\
-16.6875 -0.0270628039767952\\
-16.675 -0.029825360786354\\
-16.6625 -0.0324009444829487\\
-16.65 -0.0347731892796606\\
-16.6375 -0.0369270045438661\\
-16.625 -0.0388486707198629\\
-16.6125 -0.0405259266514597\\
-16.6 -0.0419480477492334\\
-16.5875 -0.0431059145044814\\
-16.575 -0.0439920709125944\\
-16.5625 -0.0446007724319218\\
-16.55 -0.0449280231699851\\
-16.5375 -0.0449716020566727\\
-16.525 -0.0447310778333389\\
-16.5125 -0.0442078127571808\\
-16.5 -0.0434049549913472\\
-16.4875 -0.0423274197225576\\
-16.475 -0.0409818591191461\\
-16.4625 -0.039376621312808\\
-16.45 -0.0375216986567011\\
-16.4375 -0.0354286655802777\\
-16.425 -0.0331106064269953\\
-16.4125 -0.0305820337244561\\
-16.4 -0.0278587973970825\\
-16.3875 -0.0249579854888456\\
-16.375 -0.021897817017404\\
-16.3625 -0.0186975276309937\\
-16.35 -0.0153772487851813\\
-16.3375 -0.0119578811978122\\
-16.325 -0.00846096337707786\\
-16.3125 -0.00490853604905903\\
-16.3 -0.00132300333753295\\
-16.2875 0.00227300843029509\\
-16.275 0.00585679340289923\\
-16.2625 0.00940570946935\\
-16.25 0.0128973212067162\\
-16.2375 0.0163095416081733\\
-16.225 0.0196207716970837\\
-16.2125 0.0228100371452665\\
-16.2 0.0258571210318716\\
-16.1875 0.0287426919032482\\
-16.175 0.0314484263231975\\
-16.1625 0.0339571251373439\\
-16.15 0.0362528227144444\\
-16.1375 0.0383208884713891\\
-16.125 0.0401481200367617\\
-16.1125 0.0417228274602852\\
-16.1 0.0430349079314417\\
-16.0875 0.0440759105301867\\
-16.075 0.0448390905951594\\
-16.0625 0.0453194533600162\\
-16.05 0.0455137865759854\\
-16.0375 0.0454206819080091\\
-16.025 0.0450405449624283\\
-16.0125 0.0443755938758847\\
-16 0.043429846467043\\
-15.9875 0.0422090960250043\\
-15.975 0.0407208758798336\\
-15.9625 0.0389744129715632\\
-15.95 0.036980570703469\\
-15.9375 0.034751781433207\\
-15.925 0.0323019690209316\\
-15.9125 0.0296464619164742\\
-15.9 0.0268018973276886\\
-15.8875 0.0237861170685484\\
-15.875 0.0206180557385628\\
-15.8625 0.017317621933715\\
-15.85 0.0139055732336462\\
-15.8375 0.0104033857494732\\
-15.825 0.00683311905143525\\
-15.8125 0.00321727732528825\\
-15.8 -0.000421332369348295\\
-15.7875 -0.00405974384659187\\
-15.775 -0.00767497664253832\\
-15.7625 -0.0112441810512492\\
-15.75 -0.0147447824338469\\
-15.7375 -0.0181546238899729\\
-15.725 -0.0214521063906823\\
-15.7125 -0.024616325487098\\
-15.7 -0.0276272037303005\\
-15.6875 -0.0304656179642289\\
-15.675 -0.0331135206852447\\
-15.6625 -0.0355540546987541\\
-15.65 -0.0377716603451473\\
-15.6375 -0.0397521746135242\\
-15.625 -0.041482921512463\\
-15.6125 -0.0429527931217132\\
-15.6 -0.0441523208070755\\
-15.5875 -0.0450737361423715\\
-15.575 -0.0457110211470367\\
-15.5625 -0.046059947514859\\
-15.55 -0.0461181045787094\\
-15.5375 -0.0458849158267923\\
-15.525 -0.0453616438581485\\
-15.5125 -0.0445513837378533\\
-15.5 -0.0434590447854756\\
-15.4875 -0.0420913209033917\\
-15.475 -0.0404566496237756\\
-15.4625 -0.0385651601244391\\
-15.45 -0.0364286105333622\\
-15.4375 -0.0340603149095636\\
-15.425 -0.0314750603533123\\
-15.4125 -0.0286890147612565\\
-15.4 -0.02571962580141\\
-15.3875 -0.0225855117387085\\
-15.375 -0.0193063447937103\\
-15.3625 -0.0159027277645709\\
-15.35 -0.0123960646854742\\
-15.3375 -0.00880842633287032\\
-15.325 -0.00516241142390537\\
-15.3125 -0.00148100437932284\\
-15.3 0.00221256945467075\\
-15.2875 0.00589499021433127\\
-15.275 0.00954299063387736\\
-15.2625 0.0131335029412565\\
-15.25 0.0166438046074612\\
-15.2375 0.0200516620292806\\
-15.225 0.0233354712376381\\
-15.2125 0.0264743947417815\\
-15.2 0.0294484936432226\\
-15.1875 0.0322388541825108\\
-15.175 0.03482770791637\\
-15.1625 0.0371985447622696\\
-15.15 0.0393362181918699\\
-15.1375 0.0412270419037462\\
-15.125 0.0428588773589593\\
-15.1125 0.0442212116202094\\
-15.1 0.0453052249959612\\
-15.0875 0.0461038480548572\\
-15.075 0.0466118076423859\\
-15.0625 0.0468256616008149\\
-15.05 0.0467438219644111\\
-15.0375 0.0463665664744416\\
-15.025 0.045696038331937\\
-15.0125 0.044736234180347\\
-15 0.0434929803843761\\
-14.9875 0.0419738977451484\\
-14.975 0.0401883548648768\\
-14.9625 0.0381474104459327\\
-14.95 0.0358637448792288\\
-14.9375 0.0333515815446281\\
-14.925 0.0306265983113056\\
-14.9125 0.0277058297881988\\
-14.9 0.0246075609334182\\
-14.8875 0.0213512126864851\\
-14.875 0.0179572203381364\\
-14.8625 0.0144469053987434\\
-14.85 0.0108423417681161\\
-14.8375 0.00716621704595052\\
-14.825 0.00344168985360833\\
-14.8125 -0.000307755936262569\\
-14.8 -0.00405845914550142\\
-14.7875 -0.00778673048030304\\
-14.775 -0.0114690020253538\\
-14.7625 -0.0150819760995487\\
-14.75 -0.0186027725339851\\
-14.7375 -0.0220090734419585\\
-14.725 -0.0252792645657535\\
-14.7125 -0.0283925723058282\\
-14.7 -0.0313291955644137\\
-14.6875 -0.0340704315675226\\
-14.675 -0.0365987948666133\\
-14.6625 -0.0388981287634157\\
-14.65 -0.0409537084485971\\
-14.6375 -0.0427523351965369\\
-14.625 -0.0442824210142993\\
-14.6125 -0.0455340632025604\\
-14.6 -0.0464991083493591\\
-14.5875 -0.0471712053437406\\
-14.575 -0.0475458470652597\\
-14.5625 -0.0476204004763278\\
-14.55 -0.047394124917346\\
-14.5375 -0.046868178478703\\
-14.525 -0.0460456123988002\\
-14.5125 -0.0449313535127137\\
-14.5 -0.0435321748514505\\
-14.4875 -0.0418566545665632\\
-14.475 -0.0399151234286229\\
-14.4625 -0.0377196012203572\\
-14.45 -0.035283722415495\\
-14.4375 -0.0326226516023572\\
-14.425 -0.0297529891761905\\
-14.4125 -0.0266926678861712\\
-14.4 -0.0234608408811423\\
-14.3875 -0.0200777619523367\\
-14.375 -0.0165646587211998\\
-14.3625 -0.0129435995655628\\
-14.35 -0.00923735511764604\\
-14.3375 -0.00546925520235012\\
-14.325 -0.00166304211385157\\
-14.3125 0.00215727884754724\\
-14.3 0.00596759063827233\\
-14.2875 0.00974381658171949\\
-14.275 0.0134620723673588\\
-14.2625 0.0170988169799933\\
-14.25 0.0206310016062649\\
-14.2375 0.0240362155773889\\
-14.225 0.0272928284248618\\
-14.2125 0.0303801271495696\\
-14.2 0.0332784478339425\\
-14.1875 0.0359693007617881\\
-14.175 0.0384354882503929\\
-14.1625 0.0406612144448012\\
-14.15 0.0426321863740777\\
-14.1375 0.0443357056237443\\
-14.125 0.0457607500371885\\
-14.1125 0.0468980449210643\\
-14.1 0.0477401232954004\\
-14.0875 0.0482813747977475\\
-14.075 0.0485180829218402\\
-14.0625 0.0484484503444616\\
-14.05 0.0480726121690921\\
-14.0375 0.0473926369908585\\
-14.025 0.0464125157641104\\
-14.0125 0.0451381385306435\\
-14 0.0435772591433671\\
-13.9875 0.0417394481958736\\
-13.975 0.0396360344430281\\
-13.9625 0.037280035070492\\
-13.95 0.0346860752417223\\
-13.9375 0.0318702974191047\\
-13.925 0.0288502610207266\\
-13.9125 0.0256448330358824\\
-13.9 0.0222740702799791\\
-13.8875 0.0187590940229059\\
-13.875 0.0151219577737791\\
-13.8625 0.0113855090488894\\
-13.85 0.00757324598845487\\
-13.8375 0.0037091697211573\\
-13.825 -0.00018236659687357\\
-13.8125 -0.00407681111999402\\
-13.8 -0.00794956806334958\\
-13.7875 -0.0117761528910883\\
-13.775 -0.0155323469642397\\
-13.7625 -0.0191943506724277\\
-13.75 -0.0227389340821484\\
-13.7375 -0.0261435841489068\\
-13.725 -0.0293866475613163\\
-13.7125 -0.0324474683116777\\
-13.7 -0.0353065191199548\\
-13.6875 -0.037945525875836\\
-13.675 -0.0403475843067464\\
-13.6625 -0.0424972681277887\\
-13.65 -0.0443807279825686\\
-13.6375 -0.0459857805411297\\
-13.625 -0.0473019871826131\\
-13.6125 -0.0483207217553124\\
-13.6 -0.049035226975082\\
-13.5875 -0.0494406590942519\\
-13.575 -0.0495341205466739\\
-13.5625 -0.0493146803501051\\
-13.55 -0.0487833821239645\\
-13.5375 -0.0479432396585064\\
-13.525 -0.0467992200497821\\
-13.5125 -0.0453582144932294\\
-13.5 -0.0436289969065643\\
-13.4875 -0.0416221706295908\\
-13.475 -0.0393501035239733\\
-13.4625 -0.0368268518694833\\
-13.45 -0.0340680735242704\\
-13.4375 -0.0310909308849687\\
-13.425 -0.0279139842472186\\
-13.4125 -0.0245570762285255\\
-13.4 -0.0210412079722547\\
-13.3875 -0.0173884079043522\\
-13.375 -0.0136215938620495\\
-13.3625 -0.00976442945658242\\
-13.35 -0.00584117556923856\\
-13.3375 -0.00187653791171894\\
-13.325 0.00210448839232501\\
-13.3125 0.00607677622784328\\
-13.3 0.0100152249206571\\
-13.2875 0.0138949186834382\\
-13.275 0.0176912840763145\\
-13.2625 0.0213802454880032\\
-13.25 0.0249383776547347\\
-13.2375 0.0283430542518113\\
-13.225 0.0315725916162615\\
-13.2125 0.0346063866886755\\
-13.2 0.0374250482977095\\
-13.1875 0.0400105209516709\\
-13.175 0.0423462003478866\\
-13.1625 0.0444170398618552\\
-13.15 0.0462096473341322\\
-13.1375 0.0477123715333601\\
-13.125 0.0489153777380789\\
-13.1125 0.049810711948001\\
-13.1 0.0503923533064711\\
-13.0875 0.0506562543896549\\
-13.075 0.0506003690941099\\
-13.0625 0.050224667932178\\
-13.05 0.0495311406238728\\
-13.0375 0.0485237859537842\\
-13.025 0.0472085889418334\\
-13.0125 0.0455934854566762\\
-13 0.0436883144798899\\
-12.9875 0.0415047583071452\\
-12.975 0.0390562710489641\\
-12.9625 0.0363579958678106\\
-12.95 0.0334266714598243\\
-12.9375 0.0302805283578888\\
-12.925 0.0269391756975653\\
-12.9125 0.0234234791483323\\
-12.9 0.0197554307691245\\
-12.8875 0.015958011598917\\
-12.875 0.0120550478399804\\
-12.8625 0.0080710615327545\\
-12.85 0.00403111665722024\\
-12.8375 -3.93383745004827e-05\\
-12.825 -0.00411463084553674\\
-12.8125 -0.00816902547523115\\
-12.8 -0.0121768867558053\\
-12.7875 -0.016112840861835\\
-12.775 -0.0199519361110972\\
-12.7625 -0.0236698009631851\\
-12.75 -0.0272427985565582\\
-12.7375 -0.0306481768052858\\
-12.725 -0.0338642131034457\\
-12.7125 -0.0368703527180095\\
-12.7 -0.0396473399896122\\
-12.6875 -0.042177341504842\\
-12.675 -0.0444440604532764\\
-12.6625 -0.04643284143697\\
-12.65 -0.0481307650594139\\
-12.6375 -0.0495267316845604\\
-12.625 -0.0506115338238894\\
-12.6125 -0.0513779166806218\\
-12.6 -0.0518206264540799\\
-12.5875 -0.0519364460839373\\
-12.575 -0.0517242181927829\\
-12.5625 -0.0511848550658373\\
-12.55 -0.0503213355881156\\
-12.5375 -0.0491386891414681\\
-12.525 -0.0476439665460628\\
-12.5125 -0.0458461982127155\\
-12.5 -0.0437563397531879\\
-12.4875 -0.0413872053750457\\
-12.475 -0.0387533894649943\\
-12.4625 -0.0358711768396448\\
-12.45 -0.0327584422146609\\
-12.4375 -0.0294345395119439\\
-12.425 -0.025920181689354\\
-12.4125 -0.0222373118381082\\
-12.4 -0.0184089663489958\\
-12.3875 -0.0144591309996402\\
-12.375 -0.0104125908607039\\
-12.3625 -0.00629477495916783\\
-12.35 -0.00213159667104756\\
-12.3375 0.00205070915585234\\
-12.325 0.00622575132661426\\
-12.3125 0.0103671486332256\\
-12.3 0.0144486963508498\\
-12.2875 0.0184445318468392\\
-12.275 0.0223292982571091\\
-12.2625 0.02607830519533\\
-12.25 0.0296676854776111\\
-12.2375 0.0330745468691517\\
-12.225 0.0362771178892982\\
-12.2125 0.0392548867476065\\
-12.2 0.0419887325255213\\
-12.1875 0.0444610477659379\\
-12.175 0.0466558516859184\\
-12.1625 0.0485588932858129\\
-12.15 0.0501577436907652\\
-12.1375 0.0514418771274567\\
-12.125 0.0524027400097826\\
-12.1125 0.0530338076813328\\
-12.1 0.0533306284397235\\
-12.0875 0.0532908545474175\\
-12.075 0.0529142600153187\\
-12.0625 0.0522027450284214\\
-12.05 0.0511603269668478\\
-12.0375 0.0497931180599501\\
-12.025 0.0481092897955088\\
-12.0125 0.0461190242896239\\
-12 0.0438344529054192\\
-11.9875 0.041269582489385\\
-11.975 0.0384402096727793\\
-11.9625 0.0353638237613203\\
-11.95 0.0320594988090789\\
-11.9375 0.0285477755414652\\
-11.925 0.0248505338571506\\
-11.9125 0.0209908566991434\\
-11.9 0.0169928861407844\\
-11.8875 0.0128816725826812\\
-11.875 0.0086830180013295\\
-11.8625 0.00442331422897528\\
-11.85 0.000129377277042955\\
-11.8375 -0.00417172125819501\\
-11.825 -0.00845282464908617\\
-11.8125 -0.0126868622773715\\
-11.8 -0.0168470205838617\\
-11.7875 -0.0209069126489053\\
-11.775 -0.0248407453325775\\
-11.7625 -0.0286234829173008\\
-11.75 -0.0322310062161172\\
-11.7375 -0.0356402661368589\\
-11.725 -0.0388294307259007\\
-11.7125 -0.0417780247548469\\
-11.7 -0.0444670609590513\\
-11.6875 -0.0468791620881949\\
-11.675 -0.0489986729857646\\
-11.6625 -0.0508117619759105\\
-11.65 -0.0523065109025163\\
-11.6375 -0.0534729932357705\\
-11.625 -0.054303339735858\\
-11.6125 -0.0547917912410463\\
-11.6 -0.0549347382278581\\
-11.5875 -0.0547307468739025\\
-11.575 -0.0541805714385129\\
-11.5625 -0.0532871528623166\\
-11.55 -0.0520556035734811\\
-11.5375 -0.0504931785753492\\
-11.525 -0.048609232976638\\
-11.5125 -0.0464151662111217\\
-11.5 -0.0439243532778915\\
-11.4875 -0.041152063415644\\
-11.475 -0.0381153667041723\\
-11.4625 -0.0348330291631501\\
-11.45 -0.0313253969915733\\
-11.4375 -0.0276142706607004\\
-11.425 -0.0237227696383074\\
-11.4125 -0.0196751885823803\\
-11.4 -0.0154968458973303\\
-11.3875 -0.0112139255954267\\
-11.375 -0.006853313449708\\
-11.3625 -0.00244242846220762\\
-11.35 0.00199094929758885\\
-11.3375 0.00641885340457932\\
-11.325 0.0108133072429608\\
-11.3125 0.0151465005160715\\
-11.3 0.0193909649891582\\
-11.2875 0.0235197483560523\\
-11.275 0.027506585130848\\
-11.2625 0.0313260634826607\\
-11.25 0.0349537869553441\\
-11.2375 0.038366530044621\\
-11.225 0.0415423866421101\\
-11.2125 0.0444609103990706\\
-11.2 0.0471032461120965\\
-11.1875 0.0494522512880702\\
-11.175 0.0514926071062152\\
-11.1625 0.053210918060623\\
-11.15 0.0545957996367531\\
-11.1375 0.0556379534497596\\
-11.125 0.0563302293505379\\
-11.1125 0.0566676740866807\\
-11.1 0.056647566189582\\
-11.0875 0.0562694368450961\\
-11.075 0.0555350765931473\\
-11.0625 0.0544485277906065\\
-11.05 0.0530160628614113\\
-11.0375 0.0512461484474125\\
-11.025 0.0491493956624921\\
-11.0125 0.0467384967403142\\
-11 0.0440281484523299\\
-10.9875 0.041034962756555\\
-10.975 0.0377773652189091\\
-10.9625 0.0342754818267777\\
-10.95 0.0305510148886596\\
-10.9375 0.0266271087836452\\
-10.925 0.0225282063897115\\
-10.9125 0.0182798970799139\\
-10.9 0.0139087572302029\\
-10.8875 0.00944218423129441\\
-10.875 0.00490822503971751\\
-10.8625 0.000335400339213022\\
-10.85 -0.00424747458678494\\
-10.8375 -0.0088114711483078\\
-10.825 -0.0133277297688048\\
-10.8125 -0.0177676420846136\\
-10.8 -0.0221030318754901\\
-10.7875 -0.0263063335837335\\
-10.775 -0.0303507672926707\\
-10.7625 -0.0342105090556399\\
-10.75 -0.0378608554939487\\
-10.7375 -0.0412783816165362\\
-10.725 -0.0444410908549282\\
-10.7125 -0.047328556354361\\
-10.7 -0.0499220526153543\\
-10.6875 -0.0522046766392198\\
-10.675 -0.0541614577956014\\
-10.6625 -0.0557794556998194\\
-10.65 -0.0570478454620553\\
-10.6375 -0.0579579897488446\\
-10.625 -0.0585034971793704\\
-10.6125 -0.0586802666643589\\
-10.6 -0.058486517383112\\
-10.5875 -0.0579228041842489\\
-10.575 -0.0569920182870211\\
-10.5625 -0.0556993732525606\\
-10.55 -0.0540523762869971\\
-10.5375 -0.0520607850310104\\
-10.525 -0.0497365500819529\\
-10.5125 -0.0470937435850456\\
-10.5 -0.0441484743184624\\
-10.4875 -0.0409187897829415\\
-10.475 -0.0374245658893514\\
-10.4625 -0.0336873849167919\\
-10.45 -0.0297304024888973\\
-10.4375 -0.0255782043865741\\
-10.425 -0.0212566540808118\\
-10.4125 -0.0167927319293633\\
-10.4 -0.0122143670352269\\
-10.3875 -0.00755026281293862\\
-10.375 -0.0028297173502407\\
-10.3625 0.00191756031258953\\
-10.35 0.00666163683561523\\
-10.3375 0.0113725429936677\\
-10.325 0.0160204626683819\\
-10.3125 0.0205759212280679\\
-10.3 0.0250099721073154\\
-10.2875 0.0292943804073234\\
-10.275 0.0334018023545405\\
-10.2625 0.0373059594791116\\
-10.25 0.0409818064057291\\
-10.2375 0.044405691187654\\
-10.225 0.0475555071596096\\
-10.2125 0.050410835336746\\
-10.2 0.0529530764445449\\
-10.1875 0.0551655717281292\\
-10.175 0.0570337117584669\\
-10.1625 0.0585450325270629\\
-10.15 0.0596892981994212\\
-10.1375 0.0604585699803891\\
-10.125 0.0608472606308686\\
-10.1125 0.0608521742648871\\
-10.1 0.0604725311479593\\
-10.0875 0.0597099773115867\\
-10.075 0.0585685788940203\\
-10.0625 0.0570548012133524\\
-10.05 0.0551774726752057\\
-10.0375 0.0529477337129251\\
-10.025 0.0503789710528378\\
-10.0125 0.0474867376900892\\
-10 0.0442886590512904\\
-9.9875 0.0408043259081043\\
-9.975 0.0370551746904348\\
-9.9625 0.033064355928457\\
-9.95 0.0288565916289229\\
-9.9375 0.0244580224624169\\
-9.925 0.0198960457040976\\
-9.9125 0.0151991449305687\\
-9.9 0.0103967125293731\\
-9.8875 0.00551886612494399\\
-9.875 0.000596260065377892\\
-9.8625 -0.00434010685230382\\
-9.85 -0.00925908621464126\\
-9.8375 -0.0141295761597562\\
-9.825 -0.0189207176478303\\
-9.8125 -0.0236020895978197\\
-9.8 -0.028143901658892\\
-9.7875 -0.0325171833974501\\
-9.775 -0.0366939687007204\\
-9.7625 -0.0406474742256112\\
-9.75 -0.0443522707566068\\
-9.7375 -0.0477844463788542\\
-9.725 -0.0509217604218746\\
-9.7125 -0.0537437871853178\\
-9.7 -0.056232048520471\\
-9.6875 -0.0583701344095294\\
-9.675 -0.0601438107583846\\
-9.6625 -0.0615411136976199\\
-9.65 -0.0625524297698368\\
-9.6375 -0.0631705614690397\\
-9.625 -0.0633907776888798\\
-9.6125 -0.0632108487306482\\
-9.6 -0.0626310656183781\\
-9.5875 -0.0616542435666735\\
-9.575 -0.0602857095463048\\
-9.5625 -0.0585332739925976\\
-9.55 -0.056407186801551\\
-9.5375 -0.053920077857811\\
-9.525 -0.0510868824365174\\
-9.5125 -0.0479247519169402\\
-9.5 -0.0444529503392292\\
-9.4875 -0.040692737425777\\
-9.475 -0.03666723877526\\
-9.4625 -0.0324013040195965\\
-9.45 -0.0279213538115345\\
-9.4375 -0.0232552165827223\\
-9.425 -0.0184319560784625\\
-9.4125 -0.0134816907355936\\
-9.4 -0.008435406023533\\
-9.3875 -0.00332476091518038\\
-9.375 0.00181811030612213\\
-9.3625 0.00696079966548154\\
-9.35 0.0120708292788589\\
-9.3375 0.0171158560202907\\
-9.325 0.0220638757869525\\
-9.3125 0.0268834260747639\\
-9.3 0.0315437855851395\\
-9.2875 0.0360151695993396\\
-9.275 0.0402689198807898\\
-9.2625 0.0442776878974634\\
-9.25 0.0480156101957958\\
-9.2375 0.051458474804457\\
-9.225 0.0545838776002831\\
-9.2125 0.057371367629468\\
-9.2 0.0598025804444358\\
-9.1875 0.061861358590109\\
-9.175 0.0635338584522881\\
-9.1625 0.0648086427648625\\
-9.15 0.0656767581613164\\
-9.1375 0.0661317972487127\\
-9.125 0.0661699447785154\\
-9.1125 0.0657900075878318\\
-9.1 0.0649934280859303\\
-9.0875 0.0637842811640121\\
-9.075 0.0621692545101859\\
-9.0625 0.060157612416001\\
-9.05 0.0577611432649443\\
-9.0375 0.0549940909964201\\
-9.025 0.0518730709402133\\
-9.0125 0.0484169705156688\\
-9 0.0446468353861883\\
-8.9875 0.0405857417524742\\
-8.975 0.0362586555567501\\
-8.9625 0.0316922794542917\\
-8.95 0.0269148884875077\\
-8.9375 0.0219561554710814\\
-8.925 0.0168469671636879\\
-8.9125 0.0116192323622817\\
-8.9 0.0063056831083744\\
-8.8875 0.00093967024180684\\
-8.875 -0.00444504542402822\\
-8.8625 -0.00981450500109088\\
-8.85 -0.0151347651728758\\
-8.8375 -0.0203721122469747\\
-8.825 -0.0254932752674214\\
-8.8125 -0.0304656368429389\\
-8.8 -0.0352574403584976\\
-8.7875 -0.0398379922571298\\
-8.775 -0.0441778581069084\\
-8.7625 -0.0482490512040566\\
-8.75 -0.0520252125071094\\
-8.7375 -0.0554817807487668\\
-8.725 -0.0585961516310874\\
-8.7125 -0.0613478250757517\\
-8.7 -0.0637185395737961\\
-8.6875 -0.0656923927580747\\
-8.675 -0.0672559474062734\\
-8.6625 -0.0683983221720274\\
-8.65 -0.0691112664360668\\
-8.6375 -0.0693892187677237\\
-8.625 -0.0692293485889892\\
-8.6125 -0.0686315807379696\\
-8.6 -0.0675986027354058\\
-8.5875 -0.0661358546662359\\
-8.575 -0.0642515016972887\\
-8.5625 -0.0619563893614766\\
-8.55 -0.0592639818475276\\
-8.5375 -0.0561902836417887\\
-8.525 -0.0527537449741539\\
-8.5125 -0.0489751516231595\\
-8.5 -0.0448774997349954\\
-8.4875 -0.0404858564070539\\
-8.475 -0.0358272068780104\\
-8.4625 -0.0309302892527497\\
-8.45 -0.0258254177711135\\
-8.4375 -0.020544295704048\\
-8.425 -0.0151198190285997\\
-8.4125 -0.00958587209411018\\
-8.4 -0.00397711654534951\\
-8.3875 0.00167122518614271\\
-8.375 0.00732359047369532\\
-8.3625 0.0129442997923527\\
-8.35 0.0184977813225768\\
-8.3375 0.0239487954507502\\
-8.325 0.0292626577535092\\
-8.3125 0.0344054590588226\\
-8.3 0.0393442811916138\\
-8.2875 0.0440474070352252\\
-8.275 0.048484523572339\\
-8.2625 0.0526269166096263\\
-8.25 0.0564476559393968\\
-8.2375 0.059921769748428\\
-8.225 0.0630264071486687\\
-8.2125 0.0657409877763333\\
-8.2 0.0680473374844137\\
-8.1875 0.0699298092385806\\
-8.175 0.0713753884171406\\
-8.1625 0.0723737818116529\\
-8.15 0.0729174897254913\\
-8.1375 0.0730018606722535\\
-8.125 0.0726251282840309\\
-8.1125 0.0717884301503511\\
-8.1 0.0704958084214475\\
-8.0875 0.068754192123694\\
-8.075 0.0665733612498708\\
-8.0625 0.0639658928016426\\
-8.05 0.0609470890755249\\
-8.0375 0.0575348885960188\\
-8.025 0.0537497602097235\\
-8.0125 0.0496145809614238\\
-8 0.0451544984767963\\
-7.9875 0.0403967786756071\\
-7.975 0.0353706397337692\\
-7.9625 0.0301070733014572\\
-7.95 0.0246386540672941\\
-7.9375 0.0189993388348473\\
-7.925 0.0132242563466539\\
-7.9125 0.00734948915257501\\
-7.9 0.00141184887273223\\
-7.8875 -0.00455135374950544\\
-7.875 -0.0105025425724761\\
-7.8625 -0.0164041120994754\\
-7.85 -0.0222186643620709\\
-7.8375 -0.027909245155927\\
-7.825 -0.0334395781415755\\
-7.8125 -0.0387742953318468\\
-7.8 -0.0438791625063581\\
-7.7875 -0.0487212981212445\\
-7.775 -0.0532693843192217\\
-7.7625 -0.0574938686908755\\
-7.75 -0.0613671554923673\\
-7.7375 -0.064863785087415\\
-7.725 -0.0679606004519445\\
-7.7125 -0.0706368996578034\\
-7.7 -0.0728745733370288\\
-7.6875 -0.0746582262196542\\
-7.675 -0.0759752819355681\\
-7.6625 -0.0768160703737924\\
-7.65 -0.0771738970000987\\
-7.6375 -0.077045093645544\\
-7.625 -0.0764290503934972\\
-7.6125 -0.0753282283104181\\
-7.6 -0.0737481528852366\\
-7.5875 -0.071697388162979\\
-7.575 -0.0691874916795208\\
-7.5625 -0.0662329504252218\\
-7.55 -0.0628510981850432\\
-7.5375 -0.0590620147206809\\
-7.525 -0.0548884073756926\\
-7.5125 -0.0503554757966253\\
-7.5 -0.0454907605712303\\
-7.4875 -0.0403239766881903\\
-7.475 -0.0348868328207192\\
-7.4625 -0.0292128375283838\\
-7.45 -0.0233370935568303\\
-7.4375 -0.0172960814933095\\
-7.425 -0.0111274341064384\\
-7.4125 -0.00486970276103644\\
-7.4 0.00143788264723871\\
-7.3875 0.00775565874778637\\
-7.375 0.0140437772160476\\
-7.3625 0.0202624552078663\\
-7.35 0.026372226138875\\
-7.3375 0.0323341892337015\\
-7.325 0.0381102562728208\\
-7.3125 0.0436633939777629\\
-7.3 0.0489578604980643\\
-7.2875 0.0539594344958029\\
-7.275 0.0586356353654646\\
-7.2625 0.0629559331781171\\
-7.25 0.0668919469991506\\
-7.2375 0.0704176302976713\\
-7.225 0.073509442242824\\
-7.2125 0.0761465037672141\\
-7.2 0.0783107373698022\\
-7.1875 0.0799869897295898\\
-7.175 0.0811631363064363\\
-7.1625 0.0818301672159033\\
-7.15 0.0819822537803517\\
-7.1375 0.0816167952779614\\
-7.125 0.0807344455341508\\
-7.1125 0.07933911912528\\
-7.1 0.0774379770917863\\
-7.0875 0.0750413921861321\\
-7.075 0.072162893809506\\
-7.0625 0.0688190929191546\\
-7.05 0.0650295873147583\\
-7.0375 0.0608168478367605\\
-7.025 0.0562060861309122\\
-7.0125 0.0512251047511294\\
-7 0.045904130485952\\
-6.9875 0.0402756319020031\\
-6.975 0.0343741222000243\\
-6.9625 0.028235948574688\\
-6.95 0.0218990693578895\\
-6.9375 0.0154028203059318\\
-6.925 0.00878767146350128\\
-6.9125 0.00209497610103739\\
-6.9 -0.00463328672335585\\
-6.8875 -0.0113547743813026\\
-6.875 -0.0180270460395853\\
-6.8625 -0.0246078295172929\\
-6.85 -0.0310552879636417\\
-6.8375 -0.0373282846811325\\
-6.825 -0.0433866444248553\\
-6.8125 -0.0491914095254249\\
-6.8 -0.0547050892100726\\
-6.7875 -0.0598919005337765\\
-6.775 -0.0647179993796685\\
-6.7625 -0.0691517000452048\\
-6.75 -0.0731636819972507\\
-6.7375 -0.076727182455004\\
-6.725 -0.079818173544136\\
-6.7125 -0.0824155228580588\\
-6.7 -0.0845011363624575\\
-6.6875 -0.0860600826863396\\
-6.675 -0.0870806979563921\\
-6.6625 -0.0875546704506058\\
-6.65 -0.0874771044712239\\
-6.6375 -0.0868465629653252\\
-6.625 -0.0856650885530331\\
-6.6125 -0.0839382027575487\\
-6.6 -0.0816748833671465\\
-6.5875 -0.0788875199961768\\
-6.575 -0.0755918480489498\\
-6.5625 -0.0718068614265133\\
-6.55 -0.0675547044507194\\
-6.5375 -0.0628605436118669\\
-6.525 -0.057752419874797\\
-6.5125 -0.0522610824026507\\
-6.5 -0.0464198046769889\\
-6.4875 -0.0402641841066435\\
-6.475 -0.0338319263249779\\
-6.4625 -0.0271626154753255\\
-6.45 -0.0202974718767521\\
-6.4375 -0.0132790985462032\\
-6.425 -0.0061512181280976\\
-6.4125 0.00104159815199974\\
-6.4 0.00825420783735496\\
-6.3875 0.0154411791760325\\
-6.375 0.0225570758903556\\
-6.3625 0.0295567430034652\\
-6.35 0.0363955919335987\\
-6.3375 0.0430298830649702\\
-6.325 0.0494170040135472\\
-6.3125 0.0555157418266125\\
-6.3 0.0612865473867078\\
-6.2875 0.0666917903331725\\
-6.275 0.0716960028678232\\
-6.2625 0.0762661108750384\\
-6.25 0.0803716508603149\\
-6.2375 0.0839849712947526\\
-6.225 0.0870814170454495\\
-6.2125 0.0896394956729313\\
-6.2 0.0916410244858273\\
-6.1875 0.0930712573594565\\
-6.175 0.0939189904480753\\
-6.1625 0.094176646049467\\
-6.15 0.0938403340146643\\
-6.1375 0.0929098902339128\\
-6.125 0.0913888918717817\\
-6.1125 0.0892846491686966\\
-6.1 0.086608173772168\\
-6.0875 0.0833741237077954\\
-6.075 0.0796007252467654\\
-6.0625 0.0753096720721418\\
-6.05 0.0705260022898513\\
-6.0375 0.0652779539709899\\
-6.025 0.0595968000490385\\
-6.0125 0.0535166635278826\\
-6 0.0470743140833989\\
-5.9875 0.0403089472618867\\
-5.975 0.0332619475921316\\
-5.9625 0.0259766370335644\\
-5.95 0.0184980102801602\\
-5.9375 0.0108724585278172\\
-5.925 0.00314748339127344\\
-5.9125 -0.00462859727523105\\
-5.9 -0.012406949841924\\
-5.8875 -0.0201385297941659\\
-5.875 -0.0277743891569622\\
-5.8625 -0.0352659845372753\\
-5.85 -0.0425654838567632\\
-5.8375 -0.0496260698482038\\
-5.825 -0.0564022384016207\\
-5.8125 -0.0628500898707418\\
-5.8 -0.0689276114870986\\
-5.7875 -0.0745949490773063\\
-5.775 -0.0798146663388577\\
-5.7625 -0.0845519900006429\\
-5.75 -0.0887750392759856\\
-5.7375 -0.0924550381078904\\
-5.725 -0.0955665088077672\\
-5.7125 -0.0980874457996185\\
-5.7 -0.0999994683008941\\
-5.6875 -0.101287950898168\\
-5.675 -0.101942131109766\\
-5.6625 -0.101955193167661\\
-5.65 -0.101324327396448\\
-5.6375 -0.100050764717211\\
-5.625 -0.0981397859576303\\
-5.6125 -0.0956007058057951\\
-5.6 -0.0924468314029833\\
-5.5875 -0.0886953957291187\\
-5.575 -0.0843674660927181\\
-5.5625 -0.0794878281940058\\
-5.55 -0.074084846384367\\
-5.5375 -0.0681903008966347\\
-5.525 -0.0618392029677535\\
-5.5125 -0.0550695889172848\\
-5.5 -0.047922294381131\\
-5.4875 -0.0404407100287603\\
-5.475 -0.0326705202134828\\
-5.4625 -0.0246594261179688\\
-5.45 -0.0164568550605918\\
-5.4375 -0.00811365772169382\\
-5.425 0.00031820486834343\\
-5.4125 0.00878598266551688\\
-5.4 0.0172364642993286\\
-5.3875 0.0256163090887583\\
-5.375 0.0338723813295496\\
-5.3625 0.0419520847722661\\
-5.35 0.0498036952004479\\
-5.3375 0.0573766890210239\\
-5.325 0.0646220657950229\\
-5.3125 0.0714926626654253\\
-5.3 0.0779434586807162\\
-5.2875 0.0839318670670088\\
-5.275 0.0894180135682956\\
-5.2625 0.0943649990530676\\
-5.25 0.0987391446757886\\
-5.2375 0.102510217982997\\
-5.225 0.105651638465548\\
-5.2125 0.108140661180097\\
-5.2 0.109958537193559\\
-5.1875 0.111090649743305\\
-5.175 0.111526625152328\\
-5.1625 0.111260417691724\\
-5.15 0.110290367741656\\
-5.1375 0.108619232765534\\
-5.125 0.106254190779382\\
-5.1125 0.10320681616846\\
-5.1 0.0994930278748204\\
-5.0875 0.0951330101518211\\
-5.075 0.0901511062534794\\
-5.0625 0.0845756855968667\\
-5.05 0.0784389851035054\\
-5.0375 0.0717769255898651\\
-5.025 0.0646289042364761\\
-5.0125 0.0570375643189698\\
-5 0.0490485435314665\\
-4.9875 0.0407102023722184\\
-4.975 0.0320733341924517\\
-4.9625 0.0231908586309948\\
-4.95 0.0141175002687798\\
-4.9375 0.0049094544379629\\
-4.925 -0.00437595779057414\\
-4.9125 -0.0136806433406243\\
-4.9 -0.0229460974200625\\
-4.8875 -0.0321137681502939\\
-4.875 -0.0411254232822286\\
-4.8625 -0.0499235167215823\\
-4.85 -0.0584515525765845\\
-4.8375 -0.0666544444456645\\
-4.825 -0.0744788676813397\\
-4.8125 -0.0818736023993306\\
-4.8 -0.0887898650487328\\
-4.7875 -0.0951816264196599\\
-4.775 -0.101005914038816\\
-4.7625 -0.106223096990581\\
-4.75 -0.110797151300898\\
-4.7375 -0.114695904132994\\
-4.725 -0.117891255167133\\
-4.7125 -0.120359373670383\\
-4.7 -0.12208086990618\\
-4.6875 -0.123040939686221\\
-4.675 -0.12322948102827\\
-4.6625 -0.122641182051561\\
-4.65 -0.121275579415945\\
-4.6375 -0.119137086790411\\
-4.625 -0.116234993020273\\
-4.6125 -0.112583429848808\\
-4.6 -0.108201309237572\\
-4.5875 -0.103112230518592\\
-4.575 -0.0973443578001829\\
-4.5625 -0.0909302682349627\\
-4.55 -0.0839067719426506\\
-4.5375 -0.0763147045602383\\
-4.525 -0.0681986935670173\\
-4.5125 -0.0596068997006002\\
-4.5 -0.0505907349414552\\
-4.4875 -0.0412045586964762\\
-4.475 -0.0315053539558443\\
-4.4625 -0.0215523853308997\\
-4.45 -0.0114068410030552\\
-4.4375 -0.00113146072422587\\
-4.425 0.00920984789307655\\
-4.4125 0.0195524024734119\\
-4.4 0.029831145970839\\
-4.3875 0.0399810513070758\\
-4.375 0.0499375280651924\\
-4.3625 0.0596368287226636\\
-4.35 0.0690164518970266\\
-4.3375 0.0780155400823823\\
-4.325 0.0865752693755842\\
-4.3125 0.0946392287271064\\
-4.3 0.102153786303171\\
-4.2875 0.109068440612461\\
-4.275 0.115336154132338\\
-4.2625 0.120913667265524\\
-4.25 0.125761790568075\\
-4.2375 0.129845673312743\\
-4.225 0.133135046587595\\
-4.2125 0.135604439277429\\
-4.2 0.13723336543416\\
-4.1875 0.138006481711057\\
-4.175 0.137913713713505\\
-4.1625 0.136950350304784\\
-4.15 0.135117105098136\\
-4.1375 0.132420144564909\\
-4.125 0.128871082391772\\
-4.1125 0.124486939926438\\
-4.1 0.119290072760046\\
-4.0875 0.113308063703795\\
-4.075 0.106573582626499\\
-4.0625 0.0991242138270824\\
-4.05 0.0910022518203558\\
-4.0375 0.0822544666144875\\
-4.025 0.0729318397531372\\
-4.0125 0.0630892725829978\\
-4 0.0527852683873749\\
-3.9875 0.0420815901971871\\
-3.975 0.0310428962513896\\
-3.9625 0.0197363552281875\\
-3.95 0.00823124350560245\\
-3.9375 -0.00340147316598924\\
-3.925 -0.0150895710865623\\
-3.9125 -0.0267600105361766\\
-3.9 -0.0383393855434271\\
-3.8875 -0.0497543787601054\\
-3.875 -0.0609322186618597\\
-3.8625 -0.0718011362636246\\
-3.85 -0.0822908185247595\\
-3.8375 -0.0923328556221731\\
-3.825 -0.101861179290436\\
-3.8125 -0.110812489465901\\
-3.8 -0.119126666527018\\
-3.7875 -0.12674716649515\\
-3.775 -0.133621396648888\\
-3.7625 -0.139701069109692\\
-3.75 -0.144942530077098\\
-3.7375 -0.149307062527076\\
-3.725 -0.152761160336687\\
-3.7125 -0.155276771961089\\
-3.7 -0.156831511964317\\
-3.6875 -0.157408838892057\\
-3.675 -0.156998198171833\\
-3.6625 -0.155595128932436\\
-3.65 -0.153201333848863\\
-3.6375 -0.149824711340258\\
-3.625 -0.145479349674981\\
-3.6125 -0.140185482767745\\
-3.6 -0.133969407687211\\
-3.5875 -0.12686336412727\\
-3.575 -0.118905376329969\\
-3.5625 -0.110139058181162\\
-3.55 -0.100613382430253\\
-3.5375 -0.0903824152111793\\
-3.525 -0.0795050172618818\\
-3.5125 -0.068044513452405\\
-3.5 -0.0560683324361882\\
-3.4875 -0.0436476184337714\\
-3.475 -0.0308568173417457\\
-3.4625 -0.0177732395312026\\
-3.45 -0.00447660185805916\\
-3.4375 0.00895144844864329\\
-3.425 0.0224278252258984\\
-3.4125 0.0358685072365546\\
-3.4 0.0491890514477127\\
-3.3875 0.0623051126479451\\
-3.375 0.0751329662642\\
-3.3625 0.0875900311984903\\
-3.35 0.0995953894828146\\
-3.3375 0.111070299548375\\
-3.325 0.121938699922202\\
-3.3125 0.132127700200848\\
-3.3 0.141568056206613\\
-3.2875 0.1501946263068\\
-3.275 0.157946805970257\\
-3.2625 0.164768937747599\\
-3.25 0.170610693991406\\
-3.2375 0.175427429779723\\
-3.225 0.179180503669498\\
-3.2125 0.181837564085442\\
-3.2 0.18337279934295\\
-3.1875 0.183767149510457\\
-3.175 0.183008478535369\\
-3.1625 0.181091705287631\\
-3.15 0.178018892414432\\
-3.1375 0.173799292147408\\
-3.125 0.168449348458321\\
-3.1125 0.16199265521919\\
-3.1 0.154459870286736\\
-3.0875 0.145888585697077\\
-3.075 0.136323154423418\\
-3.0625 0.125814474415386\\
-3.05 0.114419730902021\\
-3.0375 0.10220209819971\\
-3.025 0.0892304025199278\\
-3.0125 0.0755787475179805\\
-3 0.0613261045615227\\
-2.9875 0.0465558699249259\\
-2.975 0.0313553913312234\\
-2.9625 0.0158154664659688\\
-2.95 2.98162756108416e-05\\
-2.9375 -0.015905463964302\\
-2.925 -0.0318924726697168\\
-2.9125 -0.047832085777829\\
-2.9 -0.06362455298667\\
-2.8875 -0.0791701029050904\\
-2.875 -0.0943695535337736\\
-2.8625 -0.10912492443881\\
-2.85 -0.123340046941623\\
-2.8375 -0.13692116863291\\
-2.825 -0.149777548524133\\
-2.8125 -0.161822039177909\\
-2.8 -0.172971652208543\\
-2.7875 -0.183148103615633\\
-2.775 -0.192278335506969\\
-2.7625 -0.200295010881372\\
-2.75 -0.207136978277163\\
-2.7375 -0.212749703246944\\
-2.725 -0.217085663793526\\
-2.7125 -0.220104707094218\\
-2.7 -0.221774365050345\\
-2.6875 -0.222070126424571\\
-2.675 -0.22097566356922\\
-2.6625 -0.218483012002913\\
-2.65 -0.214592701359155\\
-2.6375 -0.209313836507383\\
-2.625 -0.202664127933003\\
-2.6125 -0.194669870756376\\
-2.6 -0.185365872069912\\
-2.5875 -0.174795326575656\\
-2.575 -0.16300964081129\\
-2.5625 -0.150068206558463\\
-2.55 -0.136038124332064\\
-2.5375 -0.120993878150677\\
-2.525 -0.105016963085133\\
-2.5125 -0.0881954673721218\\
-2.5 -0.0706236111614383\\
-2.4875 -0.0524012442369279\\
-2.475 -0.0336333053108951\\
-2.4625 -0.0144292457380751\\
-2.45 0.00509757927331324\\
-2.4375 0.0248305486608827\\
-2.425 0.0446504392278459\\
-2.4125 0.0644361114150248\\
-2.4 0.0840652132986843\\
-2.3875 0.103414898850814\\
-2.375 0.122362556383682\\
-2.3625 0.140786543008586\\
-2.35 0.15856692087056\\
-2.3375 0.175586190876731\\
-2.325 0.1917300196166\\
-2.3125 0.206887955177981\\
-2.3 0.220954127592767\\
-2.2875 0.233827929702108\\
-2.275 0.245414674310833\\
-2.2625 0.255626223605679\\
-2.25 0.264381586940706\\
-2.2375 0.271607483245504\\
-2.225 0.277238864486807\\
-2.2125 0.281219396810918\\
-2.2 0.283501896212063\\
-2.1875 0.284048715809156\\
-2.175 0.282832082069336\\
-2.1625 0.279834377589606\\
-2.15 0.275048368336498\\
-2.1375 0.268477373546348\\
-2.125 0.260135376803878\\
-2.1125 0.250047077142457\\
-2.1 0.238247879344071\\
-2.0875 0.224783822958556\\
-2.075 0.209711449908323\\
-2.0625 0.193097610894491\\
-2.05 0.175019211171239\\
-2.0375 0.155562896605047\\
-2.025 0.134824681282587\\
-2.0125 0.112909518273077\\
-2 0.0899308154860817\\
-1.9875 0.0660098988920863\\
-1.975 0.0412754256886433\\
-1.9625 0.0158627502977555\\
-1.95 -0.0100867536314711\\
-1.9375 -0.036426411768699\\
-1.925 -0.0630050044962086\\
-1.9125 -0.0896675552152722\\
-1.9 -0.116256147415512\\
-1.8875 -0.142610766165827\\
-1.875 -0.168570159517007\\
-1.8625 -0.193972715162161\\
-1.85 -0.218657347582608\\
-1.8375 -0.242464390814586\\
-1.825 -0.265236491906874\\
-1.8125 -0.28681950010155\\
-1.8 -0.307063346760081\\
-1.7875 -0.325822911074956\\
-1.775 -0.342958866653149\\
-1.7625 -0.358338504131732\\
-1.75 -0.37183652508771\\
-1.7375 -0.383335802633135\\
-1.725 -0.392728104242239\\
-1.7125 -0.399914772538921\\
-1.7 -0.404807359979551\\
-1.6875 -0.407328213596732\\
-1.675 -0.407411006223028\\
-1.6625 -0.405001210888713\\
-1.65 -0.400056515382492\\
-1.6375 -0.392547174277715\\
-1.625 -0.382456296056826\\
-1.6125 -0.369780063312165\\
-1.6 -0.354527884359674\\
-1.5875 -0.33672247497177\\
-1.575 -0.316399869314453\\
-1.5625 -0.293609359559674\\
-1.55 -0.268413364034852\\
-1.5375 -0.240887224165047\\
-1.525 -0.211118930857524\\
-1.5125 -0.179208781370996\\
-1.5 -0.145268968100525\\
-1.4875 -0.109423101091741\\
-1.475 -0.0718056664724135\\
-1.4625 -0.032561423353492\\
-1.45 0.00815525789668299\\
-1.4375 0.0501811127641899\\
-1.425 0.0933447515258447\\
-1.4125 0.137467476146138\\
-1.4 0.182364140988573\\
-1.3875 0.227844052934576\\
-1.375 0.273711906265863\\
-1.3625 0.319768747453484\\
-1.35 0.365812964810165\\
-1.3375 0.411641297803035\\
-1.325 0.457049860692485\\
-1.3125 0.501835175060489\\
-1.3 0.545795205718963\\
-1.2875 0.588730394446202\\
-1.275 0.630444685987384\\
-1.2625 0.670746540773781\\
-1.25 0.709449928864727\\
-1.2375 0.746375299696305\\
-1.225 0.781350522330882\\
-1.2125 0.814211791041453\\
-1.2 0.844804491233661\\
-1.1875 0.872984020905443\\
-1.175 0.898616563068481\\
-1.1625 0.92157980480598\\
-1.15 0.941763598916278\\
-1.1375 0.959070564390115\\
-1.125 0.973416622289337\\
-1.1125 0.984731463934804\\
-1.1 0.992958948669355\\
-1.0875 0.998057428835992\\
-1.075 1\\
-1.0625 0.998774674844186\\
-1.05 0.994384479576962\\
-1.0375 0.986847472110968\\
-1.025 0.976196681693346\\
-1.0125 0.962479970095111\\
-1 0.94575981489405\\
-0.9875 0.926113015810792\\
-0.975 0.903630325478815\\
-0.9625 0.878416006443768\\
-0.95 0.850587316593394\\
-0.9375 0.820273925614074\\
-0.925 0.787617265451589\\
-0.9125 0.752769818119728\\
-0.9 0.715894344549004\\
-0.8875 0.677163058496788\\
-0.875 0.636756749847997\\
-0.8625 0.594863861920049\\
-0.85 0.551679527645754\\
-0.8375 0.507404569741472\\
-0.825 0.462244470173928\\
-0.8125 0.416408314416391\\
-0.8 0.37010771613234\\
-0.7875 0.323555728041496\\
-0.775 0.27696574480838\\
-0.7625 0.230550403846885\\
-0.75 0.184520489955395\\
-0.7375 0.139083849685438\\
-0.725 0.0944443213029156\\
-0.7125 0.0508006861246209\\
-0.7 0.00834564690447747\\
-0.6875 -0.0327351611956935\\
-0.675 -0.0722641216864769\\
-0.6625 -0.110072544717958\\
-0.65 -0.146001526998238\\
-0.6375 -0.179902758984393\\
-0.625 -0.211639274949452\\
-0.6125 -0.241086141836098\\
-0.6 -0.268131083137916\\
-0.5875 -0.29267503440023\\
-0.575 -0.314632627303051\\
-0.5625 -0.333932599676345\\
-0.55 -0.350518129200549\\
-0.5375 -0.36434708896093\\
-0.525 -0.375392223450518\\
-0.5125 -0.383641244050819\\
-0.5 -0.389096843459727\\
-0.4875 -0.391776628979702\\
-0.475 -0.391712975023874\\
-0.4625 -0.388952795640767\\
-0.45 -0.383557238297417\\
-0.4375 -0.375601300593281\\
-0.425 -0.365173372001158\\
-0.4125 -0.352374703143939\\
-0.4 -0.337318805515149\\
-0.3875 -0.320130784934613\\
-0.375 -0.300946612396162\\
-0.3625 -0.279912336309898\\
-0.35 -0.257183240465354\\
-0.3375 -0.232922952342039\\
-0.325 -0.207302506668627\\
-0.3125 -0.180499369380032\\
-0.3 -0.152696427341189\\
-0.2875 -0.124080949396551\\
-0.275 -0.0948435244637894\\
-0.2625 -0.0651769825182651\\
-0.25 -0.0352753044105994\\
-0.2375 -0.00533252652272728\\
-0.225 0.0244583537023364\\
-0.2125 0.0539064653252445\\
-0.2 0.0828241385746062\\
-0.1875 0.111027960685794\\
-0.175 0.13833980709197\\
-0.1625 0.164587842279959\\
-0.15 0.189607484790057\\
-0.1375 0.213242331035813\\
-0.125 0.235345032846366\\
-0.1125 0.255778123888619\\
-0.1 0.274414790408121\\
-0.0875 0.291139582034399\\
-0.075 0.305849058726926\\
-0.0625 0.318452370290118\\
-0.05 0.3288717652578\\
-0.0375 0.337043026337324\\
-0.025 0.342915830008929\\
-0.0125 0.346454028294586\\
0 0.347635851140354\\
0.0125 0.346454028294586\\
0.025 0.342915830008929\\
0.0375 0.337043026337324\\
0.05 0.3288717652578\\
0.0625 0.318452370290118\\
0.075 0.305849058726926\\
0.0875 0.291139582034399\\
0.1 0.274414790408121\\
0.1125 0.255778123888619\\
0.125 0.235345032846366\\
0.1375 0.213242331035813\\
0.15 0.189607484790057\\
0.1625 0.164587842279959\\
0.175 0.13833980709197\\
0.1875 0.111027960685794\\
0.2 0.0828241385746062\\
0.2125 0.0539064653252447\\
0.225 0.0244583537023366\\
0.2375 -0.00533252652272705\\
0.25 -0.0352753044105991\\
0.2625 -0.0651769825182648\\
0.275 -0.0948435244637894\\
0.2875 -0.124080949396551\\
0.3 -0.152696427341189\\
0.3125 -0.180499369380032\\
0.325 -0.207302506668627\\
0.3375 -0.232922952342039\\
0.35 -0.257183240465354\\
0.3625 -0.279912336309898\\
0.375 -0.300946612396162\\
0.3875 -0.320130784934613\\
0.4 -0.337318805515149\\
0.4125 -0.352374703143939\\
0.425 -0.365173372001158\\
0.4375 -0.375601300593281\\
0.45 -0.383557238297417\\
0.4625 -0.388952795640767\\
0.475 -0.391712975023874\\
0.4875 -0.391776628979702\\
0.5 -0.389096843459727\\
0.5125 -0.383641244050819\\
0.525 -0.375392223450518\\
0.5375 -0.36434708896093\\
0.55 -0.350518129200549\\
0.5625 -0.333932599676345\\
0.575 -0.314632627303051\\
0.5875 -0.29267503440023\\
0.6 -0.268131083137916\\
0.6125 -0.241086141836098\\
0.625 -0.211639274949452\\
0.6375 -0.179902758984393\\
0.65 -0.146001526998238\\
0.6625 -0.110072544717958\\
0.675 -0.0722641216864768\\
0.6875 -0.0327351611956933\\
0.7 0.00834564690447767\\
0.7125 0.0508006861246211\\
0.725 0.0944443213029156\\
0.7375 0.139083849685438\\
0.75 0.184520489955395\\
0.7625 0.230550403846885\\
0.775 0.27696574480838\\
0.7875 0.323555728041496\\
0.8 0.37010771613234\\
0.8125 0.416408314416391\\
0.825 0.462244470173928\\
0.8375 0.507404569741472\\
0.85 0.551679527645754\\
0.8625 0.594863861920049\\
0.875 0.636756749847997\\
0.8875 0.677163058496788\\
0.9 0.715894344549004\\
0.9125 0.752769818119728\\
0.925 0.787617265451589\\
0.9375 0.820273925614074\\
0.95 0.850587316593394\\
0.9625 0.878416006443768\\
0.975 0.903630325478815\\
0.9875 0.926113015810792\\
1 0.94575981489405\\
1.0125 0.962479970095111\\
1.025 0.976196681693346\\
1.0375 0.986847472110968\\
1.05 0.994384479576962\\
1.0625 0.998774674844186\\
1.075 1\\
1.0875 0.998057428835992\\
1.1 0.992958948669355\\
1.1125 0.984731463934804\\
1.125 0.973416622289337\\
1.1375 0.959070564390115\\
1.15 0.941763598916278\\
1.1625 0.92157980480598\\
1.175 0.898616563068481\\
1.1875 0.872984020905443\\
1.2 0.844804491233661\\
1.2125 0.814211791041453\\
1.225 0.781350522330882\\
1.2375 0.746375299696305\\
1.25 0.709449928864727\\
1.2625 0.670746540773781\\
1.275 0.630444685987384\\
1.2875 0.588730394446202\\
1.3 0.545795205718963\\
1.3125 0.501835175060489\\
1.325 0.457049860692485\\
1.3375 0.411641297803035\\
1.35 0.365812964810165\\
1.3625 0.319768747453484\\
1.375 0.273711906265863\\
1.3875 0.227844052934576\\
1.4 0.182364140988573\\
1.4125 0.137467476146138\\
1.425 0.0933447515258447\\
1.4375 0.0501811127641898\\
1.45 0.00815525789668299\\
1.4625 -0.032561423353492\\
1.475 -0.0718056664724135\\
1.4875 -0.109423101091741\\
1.5 -0.145268968100525\\
1.5125 -0.179208781370996\\
1.525 -0.211118930857524\\
1.5375 -0.240887224165047\\
1.55 -0.268413364034852\\
1.5625 -0.293609359559674\\
1.575 -0.316399869314453\\
1.5875 -0.33672247497177\\
1.6 -0.354527884359674\\
1.6125 -0.369780063312165\\
1.625 -0.382456296056826\\
1.6375 -0.392547174277715\\
1.65 -0.400056515382492\\
1.6625 -0.405001210888713\\
1.675 -0.407411006223028\\
1.6875 -0.407328213596732\\
1.7 -0.404807359979551\\
1.7125 -0.399914772538921\\
1.725 -0.392728104242239\\
1.7375 -0.383335802633135\\
1.75 -0.37183652508771\\
1.7625 -0.358338504131732\\
1.775 -0.342958866653149\\
1.7875 -0.325822911074956\\
1.8 -0.307063346760081\\
1.8125 -0.28681950010155\\
1.825 -0.265236491906874\\
1.8375 -0.242464390814586\\
1.85 -0.218657347582608\\
1.8625 -0.193972715162161\\
1.875 -0.168570159517007\\
1.8875 -0.142610766165827\\
1.9 -0.116256147415512\\
1.9125 -0.0896675552152722\\
1.925 -0.0630050044962085\\
1.9375 -0.0364264117686989\\
1.95 -0.0100867536314711\\
1.9625 0.0158627502977555\\
1.975 0.0412754256886433\\
1.9875 0.0660098988920864\\
2 0.0899308154860817\\
2.0125 0.112909518273077\\
2.025 0.134824681282587\\
2.0375 0.155562896605047\\
2.05 0.175019211171239\\
2.0625 0.193097610894491\\
2.075 0.209711449908323\\
2.0875 0.224783822958556\\
2.1 0.238247879344071\\
2.1125 0.250047077142457\\
2.125 0.260135376803878\\
2.1375 0.268477373546348\\
2.15 0.275048368336498\\
2.1625 0.279834377589606\\
2.175 0.282832082069336\\
2.1875 0.284048715809156\\
2.2 0.283501896212063\\
2.2125 0.281219396810918\\
2.225 0.277238864486807\\
2.2375 0.271607483245504\\
2.25 0.264381586940706\\
2.2625 0.255626223605679\\
2.275 0.245414674310833\\
2.2875 0.233827929702108\\
2.3 0.220954127592767\\
2.3125 0.206887955177981\\
2.325 0.1917300196166\\
2.3375 0.175586190876731\\
2.35 0.15856692087056\\
2.3625 0.140786543008586\\
2.375 0.122362556383682\\
2.3875 0.103414898850814\\
2.4 0.0840652132986844\\
2.4125 0.0644361114150248\\
2.425 0.0446504392278459\\
2.4375 0.0248305486608828\\
2.45 0.00509757927331328\\
2.4625 -0.014429245738075\\
2.475 -0.0336333053108951\\
2.4875 -0.0524012442369279\\
2.5 -0.0706236111614384\\
2.5125 -0.0881954673721218\\
2.525 -0.105016963085133\\
2.5375 -0.120993878150677\\
2.55 -0.136038124332064\\
2.5625 -0.150068206558463\\
2.575 -0.16300964081129\\
2.5875 -0.174795326575656\\
2.6 -0.185365872069912\\
2.6125 -0.194669870756376\\
2.625 -0.202664127933003\\
2.6375 -0.209313836507383\\
2.65 -0.214592701359155\\
2.6625 -0.218483012002913\\
2.675 -0.22097566356922\\
2.6875 -0.222070126424571\\
2.7 -0.221774365050345\\
2.7125 -0.220104707094218\\
2.725 -0.217085663793526\\
2.7375 -0.212749703246944\\
2.75 -0.207136978277163\\
2.7625 -0.200295010881372\\
2.775 -0.192278335506969\\
2.7875 -0.183148103615633\\
2.8 -0.172971652208543\\
2.8125 -0.161822039177909\\
2.825 -0.149777548524133\\
2.8375 -0.13692116863291\\
2.85 -0.123340046941623\\
2.8625 -0.10912492443881\\
2.875 -0.0943695535337735\\
2.8875 -0.0791701029050902\\
2.9 -0.06362455298667\\
2.9125 -0.047832085777829\\
2.925 -0.0318924726697167\\
2.9375 -0.0159054639643019\\
2.95 2.98162756109199e-05\\
2.9625 0.0158154664659689\\
2.975 0.0313553913312235\\
2.9875 0.0465558699249259\\
3 0.0613261045615228\\
3.0125 0.0755787475179807\\
3.025 0.0892304025199279\\
3.0375 0.10220209819971\\
3.05 0.114419730902021\\
3.0625 0.125814474415386\\
3.075 0.136323154423418\\
3.0875 0.145888585697077\\
3.1 0.154459870286736\\
3.1125 0.16199265521919\\
3.125 0.168449348458321\\
3.1375 0.173799292147408\\
3.15 0.178018892414432\\
3.1625 0.181091705287631\\
3.175 0.183008478535369\\
3.1875 0.183767149510457\\
3.2 0.18337279934295\\
3.2125 0.181837564085442\\
3.225 0.179180503669498\\
3.2375 0.175427429779723\\
3.25 0.170610693991406\\
3.2625 0.164768937747599\\
3.275 0.157946805970257\\
3.2875 0.1501946263068\\
3.3 0.141568056206613\\
3.3125 0.132127700200848\\
3.325 0.121938699922202\\
3.3375 0.111070299548375\\
3.35 0.0995953894828148\\
3.3625 0.0875900311984904\\
3.375 0.0751329662642001\\
3.3875 0.0623051126479451\\
3.4 0.0491890514477127\\
3.4125 0.0358685072365547\\
3.425 0.0224278252258984\\
3.4375 0.00895144844864334\\
3.45 -0.00447660185805911\\
3.4625 -0.0177732395312025\\
3.475 -0.0308568173417457\\
3.4875 -0.0436476184337714\\
3.5 -0.0560683324361882\\
3.5125 -0.068044513452405\\
3.525 -0.0795050172618817\\
3.5375 -0.0903824152111792\\
3.55 -0.100613382430253\\
3.5625 -0.110139058181162\\
3.575 -0.118905376329969\\
3.5875 -0.12686336412727\\
3.6 -0.133969407687211\\
3.6125 -0.140185482767745\\
3.625 -0.145479349674981\\
3.6375 -0.149824711340258\\
3.65 -0.153201333848863\\
3.6625 -0.155595128932436\\
3.675 -0.156998198171833\\
3.6875 -0.157408838892057\\
3.7 -0.156831511964317\\
3.7125 -0.155276771961089\\
3.725 -0.152761160336687\\
3.7375 -0.149307062527076\\
3.75 -0.144942530077098\\
3.7625 -0.139701069109692\\
3.775 -0.133621396648888\\
3.7875 -0.12674716649515\\
3.8 -0.119126666527018\\
3.8125 -0.110812489465901\\
3.825 -0.101861179290435\\
3.8375 -0.0923328556221731\\
3.85 -0.0822908185247595\\
3.8625 -0.0718011362636248\\
3.875 -0.0609322186618599\\
3.8875 -0.0497543787601056\\
3.9 -0.0383393855434273\\
3.9125 -0.0267600105361768\\
3.925 -0.0150895710865625\\
3.9375 -0.00340147316598939\\
3.95 0.0082312435056023\\
3.9625 0.0197363552281873\\
3.975 0.0310428962513895\\
3.9875 0.0420815901971869\\
4 0.0527852683873747\\
4.0125 0.0630892725829976\\
4.025 0.0729318397531371\\
4.0375 0.0822544666144875\\
4.05 0.0910022518203558\\
4.0625 0.0991242138270824\\
4.075 0.106573582626499\\
4.0875 0.113308063703795\\
4.1 0.119290072760046\\
4.1125 0.124486939926438\\
4.125 0.128871082391772\\
4.1375 0.132420144564909\\
4.15 0.135117105098136\\
4.1625 0.136950350304784\\
4.175 0.137913713713505\\
4.1875 0.138006481711057\\
4.2 0.13723336543416\\
4.2125 0.135604439277429\\
4.225 0.133135046587595\\
4.2375 0.129845673312743\\
4.25 0.125761790568075\\
4.2625 0.120913667265524\\
4.275 0.115336154132338\\
4.2875 0.109068440612461\\
4.3 0.102153786303171\\
4.3125 0.0946392287271064\\
4.325 0.0865752693755842\\
4.3375 0.0780155400823822\\
4.35 0.0690164518970267\\
4.3625 0.0596368287226636\\
4.375 0.0499375280651925\\
4.3875 0.0399810513070758\\
4.4 0.0298311459708391\\
4.4125 0.019552402473412\\
4.425 0.00920984789307658\\
4.4375 -0.00113146072422584\\
4.45 -0.0114068410030551\\
4.4625 -0.0215523853308996\\
4.475 -0.0315053539558443\\
4.4875 -0.0412045586964761\\
4.5 -0.0505907349414551\\
4.5125 -0.0596068997006002\\
4.525 -0.0681986935670172\\
4.5375 -0.0763147045602383\\
4.55 -0.0839067719426506\\
4.5625 -0.0909302682349627\\
4.575 -0.0973443578001829\\
4.5875 -0.103112230518592\\
4.6 -0.108201309237572\\
4.6125 -0.112583429848808\\
4.625 -0.116234993020273\\
4.6375 -0.119137086790411\\
4.65 -0.121275579415945\\
4.6625 -0.122641182051561\\
4.675 -0.12322948102827\\
4.6875 -0.123040939686221\\
4.7 -0.12208086990618\\
4.7125 -0.120359373670383\\
4.725 -0.117891255167133\\
4.7375 -0.114695904132994\\
4.75 -0.110797151300898\\
4.7625 -0.106223096990581\\
4.775 -0.101005914038816\\
4.7875 -0.0951816264196598\\
4.8 -0.0887898650487328\\
4.8125 -0.0818736023993305\\
4.825 -0.0744788676813396\\
4.8375 -0.0666544444456645\\
4.85 -0.0584515525765845\\
4.8625 -0.0499235167215823\\
4.875 -0.0411254232822286\\
4.8875 -0.0321137681502939\\
4.9 -0.0229460974200626\\
4.9125 -0.0136806433406243\\
4.925 -0.00437595779057416\\
4.9375 0.00490945443796288\\
4.95 0.0141175002687798\\
4.9625 0.0231908586309947\\
4.975 0.0320733341924517\\
4.9875 0.0407102023722184\\
5 0.0490485435314666\\
5.0125 0.0570375643189699\\
5.025 0.0646289042364762\\
5.0375 0.0717769255898651\\
5.05 0.0784389851035055\\
5.0625 0.0845756855968668\\
5.075 0.0901511062534795\\
5.0875 0.0951330101518212\\
5.1 0.0994930278748205\\
5.1125 0.10320681616846\\
5.125 0.106254190779382\\
5.1375 0.108619232765534\\
5.15 0.110290367741656\\
5.1625 0.111260417691724\\
5.175 0.111526625152328\\
5.1875 0.111090649743305\\
5.2 0.109958537193559\\
5.2125 0.108140661180097\\
5.225 0.105651638465548\\
5.2375 0.102510217982997\\
5.25 0.0987391446757887\\
5.2625 0.0943649990530676\\
5.275 0.0894180135682957\\
5.2875 0.0839318670670088\\
5.3 0.0779434586807163\\
5.3125 0.0714926626654254\\
5.325 0.064622065795023\\
5.3375 0.057376689021024\\
5.35 0.049803695200448\\
5.3625 0.0419520847722662\\
5.375 0.0338723813295497\\
5.3875 0.0256163090887584\\
5.4 0.0172364642993287\\
5.4125 0.00878598266551696\\
5.425 0.000318204868343516\\
5.4375 -0.00811365772169374\\
5.45 -0.0164568550605917\\
5.4625 -0.0246594261179687\\
5.475 -0.0326705202134827\\
5.4875 -0.0404407100287602\\
5.5 -0.0479222943811309\\
5.5125 -0.0550695889172847\\
5.525 -0.0618392029677534\\
5.5375 -0.0681903008966346\\
5.55 -0.0740848463843669\\
5.5625 -0.0794878281940057\\
5.575 -0.0843674660927181\\
5.5875 -0.0886953957291187\\
5.6 -0.0924468314029832\\
5.6125 -0.095600705805795\\
5.625 -0.0981397859576302\\
5.6375 -0.100050764717211\\
5.65 -0.101324327396448\\
5.6625 -0.101955193167661\\
5.675 -0.101942131109766\\
5.6875 -0.101287950898168\\
5.7 -0.099999468300894\\
5.7125 -0.0980874457996184\\
5.725 -0.0955665088077671\\
5.7375 -0.0924550381078903\\
5.75 -0.0887750392759855\\
5.7625 -0.0845519900006429\\
5.775 -0.0798146663388576\\
5.7875 -0.0745949490773063\\
5.8 -0.0689276114870985\\
5.8125 -0.0628500898707418\\
5.825 -0.0564022384016206\\
5.8375 -0.0496260698482037\\
5.85 -0.0425654838567631\\
5.8625 -0.0352659845372753\\
5.875 -0.0277743891569622\\
5.8875 -0.0201385297941659\\
5.9 -0.012406949841924\\
5.9125 -0.00462859727523104\\
5.925 0.00314748339127346\\
5.9375 0.0108724585278172\\
5.95 0.0184980102801602\\
5.9625 0.0259766370335644\\
5.975 0.0332619475921316\\
5.9875 0.0403089472618867\\
6 0.047074314083399\\
6.0125 0.0535166635278826\\
6.025 0.0595968000490386\\
6.0375 0.06527795397099\\
6.05 0.0705260022898514\\
6.0625 0.0753096720721418\\
6.075 0.0796007252467654\\
6.0875 0.0833741237077954\\
6.1 0.086608173772168\\
6.1125 0.0892846491686967\\
6.125 0.0913888918717817\\
6.1375 0.0929098902339128\\
6.15 0.0938403340146644\\
6.1625 0.0941766460494671\\
6.175 0.0939189904480753\\
6.1875 0.0930712573594565\\
6.2 0.0916410244858273\\
6.2125 0.0896394956729313\\
6.225 0.0870814170454495\\
6.2375 0.0839849712947526\\
6.25 0.0803716508603149\\
6.2625 0.0762661108750384\\
6.275 0.0716960028678232\\
6.2875 0.0666917903331725\\
6.3 0.0612865473867078\\
6.3125 0.0555157418266125\\
6.325 0.0494170040135472\\
6.3375 0.0430298830649702\\
6.35 0.0363955919335988\\
6.3625 0.0295567430034651\\
6.375 0.0225570758903555\\
6.3875 0.0154411791760325\\
6.4 0.00825420783735496\\
6.4125 0.00104159815199974\\
6.425 -0.00615121812809759\\
6.4375 -0.0132790985462032\\
6.45 -0.0202974718767521\\
6.4625 -0.0271626154753255\\
6.475 -0.0338319263249779\\
6.4875 -0.0402641841066435\\
6.5 -0.0464198046769889\\
6.5125 -0.0522610824026507\\
6.525 -0.057752419874797\\
6.5375 -0.0628605436118669\\
6.55 -0.0675547044507194\\
6.5625 -0.0718068614265133\\
6.575 -0.0755918480489499\\
6.5875 -0.0788875199961768\\
6.6 -0.0816748833671465\\
6.6125 -0.0839382027575488\\
6.625 -0.0856650885530332\\
6.6375 -0.0868465629653253\\
6.65 -0.0874771044712239\\
6.6625 -0.0875546704506058\\
6.675 -0.0870806979563922\\
6.6875 -0.0860600826863396\\
6.7 -0.0845011363624576\\
6.7125 -0.0824155228580588\\
6.725 -0.0798181735441361\\
6.7375 -0.0767271824550041\\
6.75 -0.0731636819972507\\
6.7625 -0.0691517000452049\\
6.775 -0.0647179993796685\\
6.7875 -0.0598919005337765\\
6.8 -0.0547050892100726\\
6.8125 -0.049191409525425\\
6.825 -0.0433866444248553\\
6.8375 -0.0373282846811326\\
6.85 -0.0310552879636417\\
6.8625 -0.0246078295172929\\
6.875 -0.0180270460395854\\
6.8875 -0.0113547743813026\\
6.9 -0.00463328672335593\\
6.9125 0.00209497610103731\\
6.925 0.0087876714635012\\
6.9375 0.0154028203059317\\
6.95 0.0218990693578894\\
6.9625 0.0282359485746879\\
6.975 0.0343741222000242\\
6.9875 0.040275631902003\\
7 0.045904130485952\\
7.0125 0.0512251047511293\\
7.025 0.0562060861309122\\
7.0375 0.0608168478367605\\
7.05 0.0650295873147583\\
7.0625 0.0688190929191545\\
7.075 0.0721628938095059\\
7.0875 0.0750413921861321\\
7.1 0.0774379770917862\\
7.1125 0.0793391191252799\\
7.125 0.0807344455341507\\
7.1375 0.0816167952779614\\
7.15 0.0819822537803516\\
7.1625 0.0818301672159032\\
7.175 0.0811631363064362\\
7.1875 0.0799869897295898\\
7.2 0.0783107373698021\\
7.2125 0.0761465037672141\\
7.225 0.0735094422428239\\
7.2375 0.0704176302976712\\
7.25 0.0668919469991505\\
7.2625 0.062955933178117\\
7.275 0.0586356353654645\\
7.2875 0.0539594344958028\\
7.3 0.0489578604980643\\
7.3125 0.0436633939777629\\
7.325 0.0381102562728208\\
7.3375 0.0323341892337015\\
7.35 0.026372226138875\\
7.3625 0.0202624552078663\\
7.375 0.0140437772160476\\
7.3875 0.00775565874778641\\
7.4 0.00143788264723874\\
7.4125 -0.00486970276103641\\
7.425 -0.0111274341064384\\
7.4375 -0.0172960814933094\\
7.45 -0.0233370935568302\\
7.4625 -0.0292128375283838\\
7.475 -0.0348868328207191\\
7.4875 -0.0403239766881903\\
7.5 -0.0454907605712302\\
7.5125 -0.0503554757966253\\
7.525 -0.0548884073756925\\
7.5375 -0.0590620147206809\\
7.55 -0.0628510981850431\\
7.5625 -0.0662329504252217\\
7.575 -0.0691874916795207\\
7.5875 -0.071697388162979\\
7.6 -0.0737481528852366\\
7.6125 -0.0753282283104181\\
7.625 -0.0764290503934972\\
7.6375 -0.077045093645544\\
7.65 -0.0771738970000987\\
7.6625 -0.0768160703737924\\
7.675 -0.0759752819355681\\
7.6875 -0.0746582262196542\\
7.7 -0.0728745733370288\\
7.7125 -0.0706368996578033\\
7.725 -0.0679606004519444\\
7.7375 -0.0648637850874149\\
7.75 -0.0613671554923672\\
7.7625 -0.0574938686908754\\
7.775 -0.0532693843192216\\
7.7875 -0.0487212981212444\\
7.8 -0.043879162506358\\
7.8125 -0.0387742953318467\\
7.825 -0.0334395781415754\\
7.8375 -0.0279092451559269\\
7.85 -0.0222186643620708\\
7.8625 -0.0164041120994753\\
7.875 -0.010502542572476\\
7.8875 -0.00455135374950536\\
7.9 0.0014118488727323\\
7.9125 0.00734948915257507\\
7.925 0.013224256346654\\
7.9375 0.0189993388348474\\
7.95 0.0246386540672941\\
7.9625 0.0301070733014572\\
7.975 0.0353706397337693\\
7.9875 0.0403967786756072\\
8 0.0451544984767963\\
8.0125 0.0496145809614239\\
8.025 0.0537497602097236\\
8.0375 0.0575348885960188\\
8.05 0.060947089075525\\
8.0625 0.0639658928016426\\
8.075 0.0665733612498708\\
8.0875 0.068754192123694\\
8.1 0.0704958084214475\\
8.1125 0.0717884301503511\\
8.125 0.0726251282840309\\
8.1375 0.0730018606722535\\
8.15 0.0729174897254913\\
8.1625 0.0723737818116529\\
8.175 0.0713753884171406\\
8.1875 0.0699298092385805\\
8.2 0.0680473374844137\\
8.2125 0.0657409877763333\\
8.225 0.0630264071486687\\
8.2375 0.059921769748428\\
8.25 0.0564476559393968\\
8.2625 0.0526269166096263\\
8.275 0.048484523572339\\
8.2875 0.0440474070352252\\
8.3 0.0393442811916137\\
8.3125 0.0344054590588226\\
8.325 0.0292626577535091\\
8.3375 0.0239487954507502\\
8.35 0.0184977813225767\\
8.3625 0.0129442997923527\\
8.375 0.00732359047369528\\
8.3875 0.00167122518614265\\
8.4 -0.00397711654534956\\
8.4125 -0.00958587209411024\\
8.425 -0.0151198190285997\\
8.4375 -0.0205442957040481\\
8.45 -0.0258254177711136\\
8.4625 -0.0309302892527498\\
8.475 -0.0358272068780104\\
8.4875 -0.040485856407054\\
8.5 -0.0448774997349955\\
8.5125 -0.0489751516231595\\
8.525 -0.0527537449741539\\
8.5375 -0.0561902836417888\\
8.55 -0.0592639818475277\\
8.5625 -0.0619563893614767\\
8.575 -0.0642515016972888\\
8.5875 -0.0661358546662361\\
8.6 -0.0675986027354059\\
8.6125 -0.0686315807379697\\
8.625 -0.0692293485889894\\
8.6375 -0.0693892187677239\\
8.65 -0.069111266436067\\
8.6625 -0.0683983221720276\\
8.675 -0.0672559474062735\\
8.6875 -0.0656923927580749\\
8.7 -0.0637185395737962\\
8.7125 -0.0613478250757518\\
8.725 -0.0585961516310875\\
8.7375 -0.0554817807487669\\
8.75 -0.0520252125071095\\
8.7625 -0.0482490512040567\\
8.775 -0.0441778581069085\\
8.7875 -0.0398379922571299\\
8.8 -0.0352574403584977\\
8.8125 -0.0304656368429389\\
8.825 -0.0254932752674215\\
8.8375 -0.0203721122469747\\
8.85 -0.0151347651728759\\
8.8625 -0.00981450500109094\\
8.875 -0.00444504542402829\\
8.8875 0.000939670241806766\\
8.9 0.00630568310837432\\
8.9125 0.0116192323622817\\
8.925 0.0168469671636878\\
8.9375 0.0219561554710813\\
8.95 0.0269148884875077\\
8.9625 0.0316922794542917\\
8.975 0.03625865555675\\
8.9875 0.0405857417524741\\
9 0.0446468353861882\\
9.0125 0.0484169705156687\\
9.025 0.0518730709402132\\
9.0375 0.05499409099642\\
9.05 0.0577611432649442\\
9.0625 0.0601576124160009\\
9.075 0.0621692545101859\\
9.0875 0.063784281164012\\
9.1 0.0649934280859302\\
9.1125 0.0657900075878317\\
9.125 0.0661699447785154\\
9.1375 0.0661317972487126\\
9.15 0.0656767581613163\\
9.1625 0.0648086427648625\\
9.175 0.063533858452288\\
9.1875 0.061861358590109\\
9.2 0.0598025804444358\\
9.2125 0.0573713676294679\\
9.225 0.0545838776002831\\
9.2375 0.0514584748044569\\
9.25 0.0480156101957957\\
9.2625 0.0442776878974634\\
9.275 0.0402689198807897\\
9.2875 0.0360151695993395\\
9.3 0.0315437855851395\\
9.3125 0.0268834260747638\\
9.325 0.0220638757869525\\
9.3375 0.0171158560202907\\
9.35 0.0120708292788588\\
9.3625 0.00696079966548152\\
9.375 0.00181811030612211\\
9.3875 -0.0033247609151804\\
9.4 -0.00843540602353302\\
9.4125 -0.0134816907355936\\
9.425 -0.0184319560784625\\
9.4375 -0.0232552165827224\\
9.45 -0.0279213538115345\\
9.4625 -0.0324013040195965\\
9.475 -0.03666723877526\\
9.4875 -0.040692737425777\\
9.5 -0.0444529503392292\\
9.5125 -0.0479247519169402\\
9.525 -0.0510868824365174\\
9.5375 -0.053920077857811\\
9.55 -0.0564071868015509\\
9.5625 -0.0585332739925976\\
9.575 -0.0602857095463048\\
9.5875 -0.0616542435666735\\
9.6 -0.0626310656183781\\
9.6125 -0.0632108487306482\\
9.625 -0.0633907776888797\\
9.6375 -0.0631705614690397\\
9.65 -0.0625524297698368\\
9.6625 -0.0615411136976199\\
9.675 -0.0601438107583845\\
9.6875 -0.0583701344095294\\
9.7 -0.0562320485204709\\
9.7125 -0.0537437871853177\\
9.725 -0.0509217604218745\\
9.7375 -0.0477844463788542\\
9.75 -0.0443522707566068\\
9.7625 -0.0406474742256112\\
9.775 -0.0366939687007203\\
9.7875 -0.0325171833974501\\
9.8 -0.0281439016588919\\
9.8125 -0.0236020895978196\\
9.825 -0.0189207176478303\\
9.8375 -0.0141295761597562\\
9.85 -0.00925908621464123\\
9.8625 -0.00434010685230379\\
9.875 0.00059626006537793\\
9.8875 0.00551886612494403\\
9.9 0.0103967125293731\\
9.9125 0.0151991449305688\\
9.925 0.0198960457040976\\
9.9375 0.0244580224624169\\
9.95 0.028856591628923\\
9.9625 0.033064355928457\\
9.975 0.0370551746904349\\
9.9875 0.0408043259081043\\
10 0.0442886590512904\\
10.0125 0.0474867376900893\\
10.025 0.0503789710528378\\
10.0375 0.0529477337129251\\
10.05 0.0551774726752057\\
10.0625 0.0570548012133524\\
10.075 0.0585685788940203\\
10.0875 0.0597099773115867\\
10.1 0.0604725311479593\\
10.1125 0.0608521742648872\\
10.125 0.0608472606308686\\
10.1375 0.060458569980389\\
10.15 0.0596892981994212\\
10.1625 0.0585450325270628\\
10.175 0.0570337117584669\\
10.1875 0.0551655717281292\\
10.2 0.0529530764445449\\
10.2125 0.0504108353367459\\
10.225 0.0475555071596095\\
10.2375 0.044405691187654\\
10.25 0.0409818064057291\\
10.2625 0.0373059594791116\\
10.275 0.0334018023545405\\
10.2875 0.0292943804073234\\
10.3 0.0250099721073154\\
10.3125 0.0205759212280679\\
10.325 0.0160204626683819\\
10.3375 0.0113725429936677\\
10.35 0.00666163683561521\\
10.3625 0.00191756031258953\\
10.375 -0.00282971735024071\\
10.3875 -0.00755026281293863\\
10.4 -0.0122143670352269\\
10.4125 -0.0167927319293634\\
10.425 -0.0212566540808118\\
10.4375 -0.0255782043865741\\
10.45 -0.0297304024888973\\
10.4625 -0.0336873849167919\\
10.475 -0.0374245658893514\\
10.4875 -0.0409187897829415\\
10.5 -0.0441484743184624\\
10.5125 -0.0470937435850456\\
10.525 -0.0497365500819529\\
10.5375 -0.0520607850310104\\
10.55 -0.0540523762869971\\
10.5625 -0.0556993732525606\\
10.575 -0.0569920182870212\\
10.5875 -0.057922804184249\\
10.6 -0.058486517383112\\
10.6125 -0.058680266664359\\
10.625 -0.0585034971793704\\
10.6375 -0.0579579897488446\\
10.65 -0.0570478454620553\\
10.6625 -0.0557794556998194\\
10.675 -0.0541614577956014\\
10.6875 -0.0522046766392197\\
10.7 -0.0499220526153543\\
10.7125 -0.047328556354361\\
10.725 -0.0444410908549282\\
10.7375 -0.0412783816165362\\
10.75 -0.0378608554939487\\
10.7625 -0.0342105090556399\\
10.775 -0.0303507672926707\\
10.7875 -0.0263063335837335\\
10.8 -0.0221030318754901\\
10.8125 -0.0177676420846136\\
10.825 -0.0133277297688048\\
10.8375 -0.00881147114830781\\
10.85 -0.00424747458678494\\
10.8625 0.000335400339213024\\
10.875 0.00490822503971751\\
10.8875 0.00944218423129443\\
10.9 0.0139087572302029\\
10.9125 0.0182798970799139\\
10.925 0.0225282063897115\\
10.9375 0.0266271087836452\\
10.95 0.0305510148886596\\
10.9625 0.0342754818267777\\
10.975 0.0377773652189092\\
10.9875 0.041034962756555\\
11 0.0440281484523299\\
11.0125 0.0467384967403142\\
11.025 0.0491493956624921\\
11.0375 0.0512461484474125\\
11.05 0.0530160628614113\\
11.0625 0.0544485277906066\\
11.075 0.0555350765931474\\
11.0875 0.0562694368450961\\
11.1 0.056647566189582\\
11.1125 0.0566676740866807\\
11.125 0.0563302293505379\\
11.1375 0.0556379534497597\\
11.15 0.0545957996367531\\
11.1625 0.053210918060623\\
11.175 0.0514926071062152\\
11.1875 0.0494522512880703\\
11.2 0.0471032461120965\\
11.2125 0.0444609103990706\\
11.225 0.0415423866421102\\
11.2375 0.0383665300446211\\
11.25 0.0349537869553441\\
11.2625 0.0313260634826607\\
11.275 0.027506585130848\\
11.2875 0.0235197483560523\\
11.3 0.0193909649891583\\
11.3125 0.0151465005160715\\
11.325 0.0108133072429608\\
11.3375 0.00641885340457935\\
11.35 0.00199094929758888\\
11.3625 -0.00244242846220759\\
11.375 -0.00685331344970796\\
11.3875 -0.0112139255954267\\
11.4 -0.0154968458973303\\
11.4125 -0.0196751885823803\\
11.425 -0.0237227696383074\\
11.4375 -0.0276142706607004\\
11.45 -0.0313253969915733\\
11.4625 -0.0348330291631501\\
11.475 -0.0381153667041723\\
11.4875 -0.041152063415644\\
11.5 -0.0439243532778915\\
11.5125 -0.0464151662111217\\
11.525 -0.048609232976638\\
11.5375 -0.0504931785753493\\
11.55 -0.0520556035734811\\
11.5625 -0.0532871528623166\\
11.575 -0.0541805714385129\\
11.5875 -0.0547307468739025\\
11.6 -0.0549347382278581\\
11.6125 -0.0547917912410463\\
11.625 -0.054303339735858\\
11.6375 -0.0534729932357705\\
11.65 -0.0523065109025163\\
11.6625 -0.0508117619759105\\
11.675 -0.0489986729857646\\
11.6875 -0.0468791620881949\\
11.7 -0.0444670609590513\\
11.7125 -0.0417780247548469\\
11.725 -0.0388294307259007\\
11.7375 -0.0356402661368589\\
11.75 -0.0322310062161172\\
11.7625 -0.0286234829173008\\
11.775 -0.0248407453325776\\
11.7875 -0.0209069126489054\\
11.8 -0.0168470205838617\\
11.8125 -0.0126868622773716\\
11.825 -0.00845282464908618\\
11.8375 -0.00417172125819502\\
11.85 0.000129377277042946\\
11.8625 0.00442331422897527\\
11.875 0.0086830180013295\\
11.8875 0.0128816725826812\\
11.9 0.0169928861407844\\
11.9125 0.0209908566991434\\
11.925 0.0248505338571506\\
11.9375 0.0285477755414653\\
11.95 0.0320594988090789\\
11.9625 0.0353638237613203\\
11.975 0.0384402096727793\\
11.9875 0.041269582489385\\
12 0.0438344529054192\\
12.0125 0.0461190242896239\\
12.025 0.0481092897955088\\
12.0375 0.0497931180599501\\
12.05 0.0511603269668478\\
12.0625 0.0522027450284214\\
12.075 0.0529142600153187\\
12.0875 0.0532908545474175\\
12.1 0.0533306284397235\\
12.1125 0.0530338076813328\\
12.125 0.0524027400097826\\
12.1375 0.0514418771274567\\
12.15 0.0501577436907652\\
12.1625 0.0485588932858129\\
12.175 0.0466558516859184\\
12.1875 0.0444610477659379\\
12.2 0.0419887325255213\\
12.2125 0.0392548867476066\\
12.225 0.0362771178892983\\
12.2375 0.0330745468691517\\
12.25 0.0296676854776111\\
12.2625 0.0260783051953301\\
12.275 0.0223292982571092\\
12.2875 0.0184445318468393\\
12.3 0.0144486963508499\\
12.3125 0.0103671486332257\\
12.325 0.00622575132661436\\
12.3375 0.00205070915585244\\
12.35 -0.00213159667104746\\
12.3625 -0.00629477495916774\\
12.375 -0.0104125908607038\\
12.3875 -0.0144591309996401\\
12.4 -0.0184089663489957\\
12.4125 -0.022237311838108\\
12.425 -0.0259201816893539\\
12.4375 -0.0294345395119438\\
12.45 -0.0327584422146608\\
12.4625 -0.0358711768396447\\
12.475 -0.0387533894649942\\
12.4875 -0.0413872053750456\\
12.5 -0.0437563397531878\\
12.5125 -0.0458461982127155\\
12.525 -0.0476439665460627\\
12.5375 -0.0491386891414681\\
12.55 -0.0503213355881155\\
12.5625 -0.0511848550658372\\
12.575 -0.0517242181927828\\
12.5875 -0.0519364460839373\\
12.6 -0.0518206264540798\\
12.6125 -0.0513779166806217\\
12.625 -0.0506115338238894\\
12.6375 -0.0495267316845604\\
12.65 -0.0481307650594138\\
12.6625 -0.0464328414369699\\
12.675 -0.0444440604532764\\
12.6875 -0.042177341504842\\
12.7 -0.0396473399896121\\
12.7125 -0.0368703527180094\\
12.725 -0.0338642131034456\\
12.7375 -0.0306481768052857\\
12.75 -0.0272427985565582\\
12.7625 -0.0236698009631851\\
12.775 -0.0199519361110972\\
12.7875 -0.016112840861835\\
12.8 -0.0121768867558054\\
12.8125 -0.00816902547523116\\
12.825 -0.00411463084553677\\
12.8375 -3.93383745005078e-05\\
12.85 0.00403111665722021\\
12.8625 0.00807106153275448\\
12.875 0.0120550478399804\\
12.8875 0.015958011598917\\
12.9 0.0197554307691245\\
12.9125 0.0234234791483323\\
12.925 0.0269391756975653\\
12.9375 0.0302805283578887\\
12.95 0.0334266714598242\\
12.9625 0.0363579958678106\\
12.975 0.0390562710489641\\
12.9875 0.0415047583071452\\
13 0.0436883144798899\\
13.0125 0.0455934854566763\\
13.025 0.0472085889418334\\
13.0375 0.0485237859537842\\
13.05 0.0495311406238728\\
13.0625 0.0502246679321781\\
13.075 0.0506003690941099\\
13.0875 0.050656254389655\\
13.1 0.0503923533064711\\
13.1125 0.049810711948001\\
13.125 0.0489153777380789\\
13.1375 0.0477123715333601\\
13.15 0.0462096473341322\\
13.1625 0.0444170398618552\\
13.175 0.0423462003478867\\
13.1875 0.040010520951671\\
13.2 0.0374250482977096\\
13.2125 0.0346063866886754\\
13.225 0.0315725916162615\\
13.2375 0.0283430542518112\\
13.25 0.0249383776547346\\
13.2625 0.0213802454880032\\
13.275 0.0176912840763144\\
13.2875 0.0138949186834382\\
13.3 0.0100152249206571\\
13.3125 0.00607677622784325\\
13.325 0.00210448839232498\\
13.3375 -0.00187653791171897\\
13.35 -0.00584117556923859\\
13.3625 -0.00976442945658246\\
13.375 -0.0136215938620495\\
13.3875 -0.0173884079043522\\
13.4 -0.0210412079722548\\
13.4125 -0.0245570762285255\\
13.425 -0.0279139842472186\\
13.4375 -0.0310909308849687\\
13.45 -0.0340680735242704\\
13.4625 -0.0368268518694833\\
13.475 -0.0393501035239734\\
13.4875 -0.0416221706295908\\
13.5 -0.0436289969065643\\
13.5125 -0.0453582144932294\\
13.525 -0.0467992200497821\\
13.5375 -0.0479432396585063\\
13.55 -0.0487833821239644\\
13.5625 -0.0493146803501051\\
13.575 -0.0495341205466739\\
13.5875 -0.0494406590942519\\
13.6 -0.049035226975082\\
13.6125 -0.0483207217553123\\
13.625 -0.0473019871826131\\
13.6375 -0.0459857805411297\\
13.65 -0.0443807279825685\\
13.6625 -0.0424972681277887\\
13.675 -0.0403475843067463\\
13.6875 -0.037945525875836\\
13.7 -0.0353065191199548\\
13.7125 -0.0324474683116776\\
13.725 -0.0293866475613163\\
13.7375 -0.0261435841489067\\
13.75 -0.0227389340821484\\
13.7625 -0.0191943506724276\\
13.775 -0.0155323469642397\\
13.7875 -0.0117761528910883\\
13.8 -0.00794956806334953\\
13.8125 -0.00407681111999396\\
13.825 -0.000182366596873516\\
13.8375 0.00370916972115735\\
13.85 0.00757324598845492\\
13.8625 0.0113855090488894\\
13.875 0.0151219577737791\\
13.8875 0.018759094022906\\
13.9 0.0222740702799791\\
13.9125 0.0256448330358825\\
13.925 0.0288502610207267\\
13.9375 0.0318702974191048\\
13.95 0.0346860752417224\\
13.9625 0.0372800350704919\\
13.975 0.0396360344430281\\
13.9875 0.0417394481958735\\
14 0.0435772591433671\\
14.0125 0.0451381385306434\\
14.025 0.0464125157641104\\
14.0375 0.0473926369908584\\
14.05 0.048072612169092\\
14.0625 0.0484484503444615\\
14.075 0.0485180829218402\\
14.0875 0.0482813747977474\\
14.1 0.0477401232954003\\
14.1125 0.0468980449210643\\
14.125 0.0457607500371885\\
14.1375 0.0443357056237443\\
14.15 0.0426321863740777\\
14.1625 0.0406612144448011\\
14.175 0.0384354882503928\\
14.1875 0.035969300761788\\
14.2 0.0332784478339424\\
14.2125 0.0303801271495696\\
14.225 0.0272928284248618\\
14.2375 0.0240362155773889\\
14.25 0.0206310016062649\\
14.2625 0.0170988169799932\\
14.275 0.0134620723673588\\
14.2875 0.00974381658171943\\
14.3 0.00596759063827227\\
14.3125 0.00215727884754717\\
14.325 -0.00166304211385164\\
14.3375 -0.00546925520235018\\
14.35 -0.00923735511764611\\
14.3625 -0.0129435995655629\\
14.375 -0.0165646587211999\\
14.3875 -0.0200777619523368\\
14.4 -0.0234608408811424\\
14.4125 -0.0266926678861713\\
14.425 -0.0297529891761906\\
14.4375 -0.0326226516023573\\
14.45 -0.0352837224154951\\
14.4625 -0.0377196012203572\\
14.475 -0.0399151234286229\\
14.4875 -0.0418566545665632\\
14.5 -0.0435321748514505\\
14.5125 -0.0449313535127138\\
14.525 -0.0460456123988002\\
14.5375 -0.046868178478703\\
14.55 -0.047394124917346\\
14.5625 -0.0476204004763278\\
14.575 -0.0475458470652597\\
14.5875 -0.0471712053437406\\
14.6 -0.0464991083493591\\
14.6125 -0.0455340632025604\\
14.625 -0.0442824210142992\\
14.6375 -0.0427523351965369\\
14.65 -0.040953708448597\\
14.6625 -0.0388981287634156\\
14.675 -0.0365987948666133\\
14.6875 -0.0340704315675227\\
14.7 -0.0313291955644137\\
14.7125 -0.0283925723058282\\
14.725 -0.0252792645657536\\
14.7375 -0.0220090734419585\\
14.75 -0.0186027725339851\\
14.7625 -0.0150819760995487\\
14.775 -0.0114690020253538\\
14.7875 -0.00778673048030303\\
14.8 -0.0040584591455014\\
14.8125 -0.000307755936262551\\
14.825 0.00344168985360835\\
14.8375 0.00716621704595055\\
14.85 0.0108423417681162\\
14.8625 0.0144469053987434\\
14.875 0.0179572203381364\\
14.8875 0.0213512126864852\\
14.9 0.0246075609334182\\
14.9125 0.0277058297881988\\
14.925 0.0306265983113057\\
14.9375 0.0333515815446281\\
14.95 0.0358637448792288\\
14.9625 0.0381474104459328\\
14.975 0.0401883548648769\\
14.9875 0.0419738977451485\\
15 0.0434929803843761\\
15.0125 0.0447362341803471\\
15.025 0.045696038331937\\
15.0375 0.0463665664744417\\
15.05 0.0467438219644112\\
15.0625 0.046825661600815\\
15.075 0.0466118076423859\\
15.0875 0.0461038480548573\\
15.1 0.0453052249959613\\
15.1125 0.0442212116202095\\
15.125 0.0428588773589594\\
15.1375 0.0412270419037463\\
15.15 0.03933621819187\\
15.1625 0.0371985447622697\\
15.175 0.03482770791637\\
15.1875 0.0322388541825108\\
15.2 0.0294484936432227\\
15.2125 0.0264743947417815\\
15.225 0.0233354712376381\\
15.2375 0.0200516620292807\\
15.25 0.0166438046074612\\
15.2625 0.0131335029412566\\
15.275 0.0095429906338774\\
15.2875 0.0058949902143313\\
15.3 0.00221256945467079\\
15.3125 -0.0014810043793228\\
15.325 -0.00516241142390534\\
15.3375 -0.00880842633287028\\
15.35 -0.0123960646854742\\
15.3625 -0.0159027277645709\\
15.375 -0.0193063447937103\\
15.3875 -0.0225855117387084\\
15.4 -0.02571962580141\\
15.4125 -0.0286890147612565\\
15.425 -0.0314750603533123\\
15.4375 -0.0340603149095636\\
15.45 -0.0364286105333623\\
15.4625 -0.0385651601244391\\
15.475 -0.0404566496237756\\
15.4875 -0.0420913209033917\\
15.5 -0.0434590447854756\\
15.5125 -0.0445513837378533\\
15.525 -0.0453616438581484\\
15.5375 -0.0458849158267923\\
15.55 -0.0461181045787094\\
15.5625 -0.046059947514859\\
15.575 -0.0457110211470367\\
15.5875 -0.0450737361423714\\
15.6 -0.0441523208070754\\
15.6125 -0.0429527931217131\\
15.625 -0.0414829215124629\\
15.6375 -0.0397521746135241\\
15.65 -0.0377716603451472\\
15.6625 -0.0355540546987541\\
15.675 -0.0331135206852447\\
15.6875 -0.0304656179642289\\
15.7 -0.0276272037303005\\
15.7125 -0.024616325487098\\
15.725 -0.0214521063906823\\
15.7375 -0.0181546238899729\\
15.75 -0.0147447824338468\\
15.7625 -0.0112441810512491\\
15.775 -0.00767497664253827\\
15.7875 -0.00405974384659182\\
15.8 -0.000421332369348244\\
15.8125 0.00321727732528831\\
15.825 0.0068331190514353\\
15.8375 0.0104033857494733\\
15.85 0.0139055732336462\\
15.8625 0.0173176219337151\\
15.875 0.0206180557385629\\
15.8875 0.0237861170685485\\
15.9 0.0268018973276886\\
15.9125 0.0296464619164742\\
15.925 0.0323019690209317\\
15.9375 0.0347517814332071\\
15.95 0.0369805707034692\\
15.9625 0.0389744129715634\\
15.975 0.0407208758798338\\
15.9875 0.0422090960250045\\
16 0.0434298464670432\\
16.0125 0.0443755938758849\\
16.025 0.0450405449624284\\
16.0375 0.0454206819080092\\
16.05 0.0455137865759855\\
16.0625 0.0453194533600163\\
16.075 0.0448390905951595\\
16.0875 0.0440759105301868\\
16.1 0.0430349079314417\\
16.1125 0.0417228274602853\\
16.125 0.0401481200367618\\
16.1375 0.0383208884713891\\
16.15 0.0362528227144444\\
16.1625 0.0339571251373439\\
16.175 0.0314484263231975\\
16.1875 0.0287426919032482\\
16.2 0.0258571210318716\\
16.2125 0.0228100371452665\\
16.225 0.0196207716970837\\
16.2375 0.0163095416081733\\
16.25 0.0128973212067162\\
16.2625 0.00940570946935001\\
16.275 0.00585679340289923\\
16.2875 0.0022730084302951\\
16.3 -0.00132300333753295\\
16.3125 -0.00490853604905903\\
16.325 -0.00846096337707787\\
16.3375 -0.0119578811978122\\
16.35 -0.0153772487851814\\
16.3625 -0.0186975276309937\\
16.375 -0.0218978170174041\\
16.3875 -0.0249579854888457\\
16.4 -0.0278587973970825\\
16.4125 -0.0305820337244561\\
16.425 -0.0331106064269953\\
16.4375 -0.0354286655802777\\
16.45 -0.0375216986567012\\
16.4625 -0.0393766213128081\\
16.475 -0.0409818591191462\\
16.4875 -0.0423274197225577\\
16.5 -0.0434049549913473\\
16.5125 -0.0442078127571809\\
16.525 -0.044731077833339\\
16.5375 -0.0449716020566729\\
16.55 -0.0449280231699853\\
16.5625 -0.0446007724319219\\
16.575 -0.0439920709125945\\
16.5875 -0.0431059145044815\\
16.6 -0.0419480477492335\\
16.6125 -0.0405259266514598\\
16.625 -0.038848670719863\\
16.6375 -0.0369270045438662\\
16.65 -0.0347731892796607\\
16.6625 -0.0324009444829488\\
16.675 -0.0298253607863542\\
16.6875 -0.0270628039767953\\
16.7 -0.0241308110820984\\
16.7125 -0.0210479791261429\\
16.725 -0.0178338472576827\\
16.7375 -0.0145087729993745\\
16.75 -0.0110938034002507\\
16.7625 -0.00761054190652208\\
16.775 -0.00408101179223724\\
16.7875 -0.000527517012485003\\
16.8 0.00302749864226784\\
16.8125 0.00656159320196341\\
16.825 0.0100524680893635\\
16.8375 0.0134781087166559\\
16.85 0.0168169232203389\\
16.8625 0.0200478784607199\\
16.875 0.0231506324300003\\
16.8875 0.0261056622359611\\
16.9 0.0288943868566038\\
16.9125 0.0314992838944439\\
16.925 0.0339039995972996\\
16.9375 0.0360934514552985\\
16.95 0.0380539227308617\\
16.9625 0.0397731483296406\\
16.975 0.0412403914752188\\
16.9875 0.042446510708601\\
17 0.0433840167947213\\
17.0125 0.0440471191820351\\
17.025 0.0444317617272093\\
17.0375 0.0445356474648225\\
17.05 0.0443582522709914\\
17.0625 0.0439008273400543\\
17.075 0.0431663904638682\\
17.0875 0.0421597061739264\\
17.1 0.0408872548766302\\
17.1125 0.0393571911813935\\
17.125 0.0375792916892111\\
17.1375 0.0355648925757427\\
17.15 0.0333268173669931\\
17.1625 0.0308792953674325\\
17.175 0.0282378712590102\\
17.1875 0.0254193064449813\\
17.2 0.0224414727642285\\
17.2125 0.0193232392495556\\
17.225 0.0160843526469936\\
17.2375 0.0127453124521599\\
17.25 0.00932724125391231\\
17.2625 0.00585175120482707\\
17.275 0.00234080746202482\\
17.2875 -0.00118341053936103\\
17.3 -0.00469864910449342\\
17.3125 -0.00818272070560514\\
17.325 -0.0116136439316731\\
17.3375 -0.0149697820788496\\
17.35 -0.0182299795084371\\
17.3625 -0.0213736949136311\\
17.375 -0.0243811306560904\\
17.3875 -0.0272333573585185\\
17.4 -0.0299124329696939\\
17.4125 -0.0324015155535092\\
17.425 -0.0346849690934908\\
17.4375 -0.0367484616485616\\
17.45 -0.0385790552442516\\
17.4625 -0.0401652869359855\\
17.475 -0.0414972405368592\\
17.4875 -0.0425666085614038\\
17.5 -0.0433667439986914\\
17.5125 -0.0438927015923602\\
17.525 -0.0441412683714303\\
17.5375 -0.0441109832436306\\
17.55 -0.0438021455319355\\
17.5625 -0.0432168124048298\\
17.575 -0.0423587852207261\\
17.5875 -0.0412335848769229\\
17.6 -0.0398484163227451\\
17.6125 -0.0382121224646633\\
17.625 -0.036335127758122\\
17.6375 -0.0342293718455156\\
17.65 -0.0319082336625355\\
17.6625 -0.0293864464948968\\
17.675 -0.0266800045243822\\
17.6875 -0.0238060614565885\\
17.7 -0.0207828218724192\\
17.7125 -0.0176294259910203\\
17.725 -0.0143658285731506\\
17.7375 -0.0110126727306077\\
17.75 -0.00759115943919921\\
17.7625 -0.00412291357952677\\
17.775 -0.000629847351478173\\
17.7875 0.00286597807548339\\
17.8 0.00634249180324848\\
17.8125 0.00977775245899254\\
17.825 0.0131500865840303\\
17.8375 0.0164382252853416\\
17.85 0.0196214382887242\\
17.8625 0.0226796645492108\\
17.875 0.0255936385963861\\
17.8875 0.0283450118193732\\
17.9 0.0309164679284581\\
17.9125 0.0332918318672383\\
17.925 0.0354561714907578\\
17.9375 0.0373958913708442\\
17.95 0.0390988181397815\\
17.9625 0.0405542768368992\\
17.975 0.0417531577796076\\
17.9875 0.0426879735402448\\
18 0.0433529056726307\\
18.0125 0.0437438408969317\\
18.025 0.0438583965179948\\
18.0375 0.0436959349202306\\
18.05 0.043257567051031\\
18.0625 0.0425461448741771\\
18.075 0.0415662428441542\\
18.0875 0.0403241285215892\\
18.1 0.0388277225183014\\
18.1125 0.0370865480278186\\
18.125 0.0351116702626295\\
18.1375 0.0329156261830948\\
18.15 0.0305123449639433\\
18.1625 0.0279170597025732\\
18.175 0.0251462109284191\\
18.1875 0.0222173425242113\\
18.2 0.0191489907175208\\
18.2125 0.0159605668446004\\
18.225 0.0126722346274507\\
18.2375 0.00930478273958103\\
18.25 0.00587949346522883\\
18.2625 0.00241800828139995\\
18.275 -0.00105780878890469\\
18.2875 -0.00452600918999963\\
18.3 -0.0079646983427057\\
18.3125 -0.0113521737759431\\
18.325 -0.0146670620097786\\
18.3375 -0.0178884533271208\\
18.35 -0.0209960335848113\\
18.3625 -0.0239702122336934\\
18.375 -0.0267922457414277\\
18.3875 -0.0294443556409001\\
18.4 -0.0319098404612798\\
18.4125 -0.0341731808374254\\
18.425 -0.0362201371365705\\
18.4375 -0.0380378389885568\\
18.45 -0.0396148661570243\\
18.4625 -0.0409413202437801\\
18.475 -0.0420088867763634\\
18.4875 -0.0428108872896727\\
18.5 -0.0433423210755829\\
18.5125 -0.0435998963397866\\
18.525 -0.0435820505718518\\
18.5375 -0.0432889600025775\\
18.55 -0.0427225380915331\\
18.5625 -0.0418864230568488\\
18.575 -0.0407859545283686\\
18.5875 -0.0394281394738585\\
18.6 -0.0378216076155259\\
18.6125 -0.0359765566203284\\
18.625 -0.0339046874119259\\
18.6375 -0.031619130014375\\
18.65 -0.0291343603971942\\
18.6625 -0.0264661088481362\\
18.675 -0.0236312604532252\\
18.6875 -0.0206477483132945\\
18.7 -0.0175344401719158\\
18.7125 -0.0143110191709868\\
18.725 -0.0109978594871304\\
18.7375 -0.00761589763418246\\
18.75 -0.00418650024417845\\
18.7625 -0.000731329161343155\\
18.775 0.00272779529970708\\
18.7875 0.00616903206886165\\
18.8 0.00957065713993181\\
18.8125 0.0129112006254435\\
18.825 0.0161695821826799\\
18.8375 0.0193252439573007\\
18.85 0.0223582802066166\\
18.8625 0.02524956278573\\
18.875 0.0279808617059721\\
18.8875 0.0305349600062458\\
18.9 0.0328957622139179\\
18.9125 0.0350483957123929\\
18.925 0.0369793043773779\\
18.9375 0.0386763338926919\\
18.95 0.0401288082089794\\
18.9625 0.0413275966646819\\
18.975 0.0422651713475342\\
18.9875 0.0429356543364322\\
19 0.0433348545274171\\
19.0125 0.0434602938131767\\
19.025 0.0433112224526782\\
19.0375 0.0428886235356684\\
19.05 0.0421952065155754\\
19.0625 0.0412353898532523\\
19.075 0.0400152728826364\\
19.0875 0.0385425970773447\\
19.1 0.036826696964031\\
19.1125 0.0348784409934989\\
19.125 0.0327101627439368\\
19.1375 0.0303355828914269\\
19.15 0.0277697224411177\\
19.1625 0.0250288077673972\\
19.175 0.0221301680630557\\
19.1875 0.0190921258450996\\
19.2 0.0159338812086757\\
19.2125 0.0126753905598062\\
19.225 0.00933724059238729\\
19.2375 0.00594051830477593\\
19.25 0.00250667787619313\\
19.2625 -0.000942594757191098\\
19.275 -0.00438551877217785\\
19.2875 -0.00780035591113366\\
19.3 -0.0111655476503955\\
19.3125 -0.0144598512194621\\
19.325 -0.017662473613334\\
19.3375 -0.0207532027530759\\
19.35 -0.0237125349677627\\
19.3625 -0.0265217979942581\\
19.375 -0.02916326871959\\
19.3875 -0.0316202849239324\\
19.4 -0.0338773503200907\\
19.4125 -0.0359202322277349\\
19.425 -0.0377360512670886\\
19.4375 -0.0393133625071954\\
19.45 -0.0406422275577738\\
19.4625 -0.0417142771508442\\
19.475 -0.042522763818285\\
19.4875 -0.0430626043339726\\
19.5 -0.043330411653681\\
19.5125 -0.0433245161522109\\
19.525 -0.0430449760246386\\
19.5375 -0.0424935767869602\\
19.55 -0.0416738198800998\\
19.5625 -0.0405909004499566\\
19.575 -0.0392516744444237\\
19.5875 -0.0376646152356158\\
19.6 -0.0358397600415845\\
19.6125 -0.0337886464861098\\
19.625 -0.0315242396972769\\
19.6375 -0.0290608504051909\\
19.65 -0.0264140445559144\\
19.6625 -0.0236005450121076\\
19.675 -0.0206381259608187\\
19.6875 -0.0175455006946615\\
19.7 -0.0143422034745536\\
19.7125 -0.0110484662192588\\
19.725 -0.00768509079972117\\
19.7375 -0.00427331774376858\\
19.75 -0.000834692179354286\\
19.7625 0.00260907213806643\\
19.775 0.00603622985643864\\
19.7875 0.00942514125205493\\
19.8 0.0127544087830742\\
19.8125 0.016003012110506\\
19.825 0.0191504407351248\\
19.8375 0.0221768234139138\\
19.85 0.025063053539993\\
19.8625 0.027790909695333\\
19.875 0.0303431706161779\\
19.8875 0.032703723846208\\
19.9 0.0348576673923698\\
19.9125 0.0367914037423934\\
19.925 0.0384927256511946\\
19.9375 0.0399508931552866\\
19.95 0.0411567013295927\\
19.9625 0.0421025383594784\\
19.975 0.0427824335618561\\
19.9875 0.0431920950525785\\
20 0.0433289368226579\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm26.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-1,
ymax=1,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 -3.33439582656808e-16\\
-19.9875 -0.00469139357397172\\
-19.975 -0.00935320391919874\\
-19.9625 -0.0139560342401334\\
-19.95 -0.0184708594334071\\
-19.9375 -0.0228692090058752\\
-19.925 -0.0271233464995976\\
-19.9125 -0.0312064442937327\\
-19.9 -0.0350927526823488\\
-19.8875 -0.0387577621632005\\
-19.875 -0.0421783579153081\\
-19.8625 -0.0453329654922355\\
-19.85 -0.0482016868133716\\
-19.8375 -0.0507664255965091\\
-19.825 -0.0530110014415213\\
-19.8125 -0.0549212518463589\\
-19.8 -0.0564851215125544\\
-19.7875 -0.0576927383774545\\
-19.775 -0.0585364758939321\\
-19.7625 -0.0590110011649091\\
-19.75 -0.0591133086291088\\
-19.7375 -0.0588427390853559\\
-19.725 -0.0582009839351151\\
-19.7125 -0.0571920746159786\\
-19.7 -0.055822357292079\\
-19.6875 -0.054100452960217\\
-19.675 -0.0520372032223528\\
-19.6625 -0.0496456020653449\\
-19.65 -0.0469407140769426\\
-19.6375 -0.0439395796124975\\
-19.625 -0.0406611075089709\\
-19.6125 -0.0371259560213597\\
-19.6 -0.0333564027307266\\
-19.5875 -0.0293762042426443\\
-19.575 -0.0252104465590537\\
-19.5625 -0.0208853870654182\\
-19.55 -0.0164282891278503\\
-19.5375 -0.0118672503415082\\
-19.525 -0.00723102551156121\\
-19.5125 -0.00254884548135641\\
-19.5 0.00214976705152135\\
-19.4875 0.00683518357136248\\
-19.475 0.0114778564611078\\
-19.4625 0.0160485052237758\\
-19.45 0.020518301035661\\
-19.4375 0.0248590484687459\\
-19.425 0.0290433632375921\\
-19.4125 0.0330448448508019\\
-19.4 0.0368382430792625\\
-19.3875 0.0403996171920783\\
-19.375 0.0437064869566917\\
-19.3625 0.046737974451339\\
-19.35 0.049474935795801\\
-19.3375 0.0519000819698228\\
-19.325 0.0539980879571702\\
-19.3125 0.0557556895267115\\
-19.3 0.0571617670397812\\
-19.2875 0.0582074157545601\\
-19.275 0.0588860021833216\\
-19.2625 0.0591932061460497\\
-19.25 0.059127048254048\\
-19.2375 0.0586879026487956\\
-19.225 0.0578784949141862\\
-19.2125 0.0567038851735898\\
-19.2 0.0551714364764875\\
-19.1875 0.0532907686720697\\
-19.175 0.0510736980585597\\
-19.1625 0.0485341631866542\\
-19.15 0.0456881372827102\\
-19.1375 0.0425535278415632\\
-19.125 0.0391500640197652\\
-19.1125 0.0354991725369178\\
-19.1 0.0316238428652155\\
-19.0875 0.0275484825548525\\
-19.075 0.0232987636052265\\
-19.0625 0.0189014608482828\\
-19.05 0.0143842833608767\\
-19.0375 0.00977569996699055\\
-19.025 0.00510475992803089\\
-19.0125 0.000400909949892327\\
-19 -0.00430619134117895\\
-18.9875 -0.00898686028576517\\
-18.975 -0.0136115752646184\\
-18.9625 -0.0181511627798894\\
-18.95 -0.0225769813720725\\
-18.9375 -0.0268611022139424\\
-18.925 -0.030976485243436\\
-18.9125 -0.0348971497254594\\
-18.9 -0.0385983381673574\\
-18.8875 -0.0420566725545874\\
-18.875 -0.0452503019212613\\
-18.8625 -0.0481590403245938\\
-18.85 -0.0507644943526174\\
-18.8375 -0.0530501793602533\\
-18.825 -0.0550016236996529\\
-18.8125 -0.0566064602862169\\
-18.8 -0.0578545049212959\\
-18.7875 -0.058737820875883\\
-18.775 -0.059250769326024\\
-18.7625 -0.0593900453196759\\
-18.75 -0.0591546990457919\\
-18.7375 -0.0585461422689173\\
-18.725 -0.0575681398859602\\
-18.7125 -0.0562267866554715\\
-18.7 -0.0545304692431311\\
-18.6875 -0.0524898138196604\\
-18.675 -0.0501176195383362\\
-18.6625 -0.0474287783083238\\
-18.65 -0.0444401813663608\\
-18.6375 -0.0411706132326041\\
-18.625 -0.0376406337159472\\
-18.6125 -0.0338724487095711\\
-18.6 -0.0298897705881595\\
-18.5875 -0.0257176690839083\\
-18.575 -0.0213824135785461\\
-18.5625 -0.0169113078028932\\
-18.55 -0.0123325179834329\\
-18.5375 -0.00767489551692562\\
-18.525 -0.00296779528872942\\
-18.5125 0.00175910922178058\\
-18.5 0.00647601288487046\\
-18.4875 0.0111531667361451\\
-18.475 0.015761065481533\\
-18.4625 0.0202706335104694\\
-18.45 0.02465340824528\\
-18.4375 0.0288817196713864\\
-18.425 0.0329288649165535\\
-18.4125 0.0367692767784506\\
-18.4 0.0403786851376001\\
-18.3875 0.0437342702372891\\
-18.375 0.0468148068630579\\
-18.3625 0.0496007985113576\\
-18.35 0.0520746006998726\\
-18.3375 0.0542205326400934\\
-18.325 0.0560249765658346\\
-18.3125 0.0574764640889655\\
-18.3 0.0585657490350929\\
-18.2875 0.0592858662969918\\
-18.275 0.0596321763314114\\
-18.2625 0.0596023950153136\\
-18.25 0.0591966086695805\\
-18.2375 0.0584172741516589\\
-18.225 0.0572692040125697\\
-18.2125 0.0557595368077504\\
-18.2 0.0538976927447134\\
-18.1875 0.0516953149428673\\
-18.175 0.0491661966715408\\
-18.1625 0.0463261950206189\\
-18.15 0.0431931315437601\\
-18.1375 0.0397866804963526\\
-18.125 0.0361282453686372\\
-18.1125 0.0322408244883451\\
-18.1 0.0281488665362185\\
-18.0875 0.0238781168815607\\
-18.075 0.0194554557030174\\
-18.0625 0.014908728911785\\
-18.05 0.0102665729400973\\
-18.0375 0.00555823449672089\\
-18.025 0.000813386423273932\\
-18.0125 -0.00393805918995843\\
-18 -0.00866613945247467\\
-17.9875 -0.0133410294997396\\
-17.975 -0.0179332305079056\\
-17.9625 -0.0224137557126059\\
-17.95 -0.0267543132595116\\
-17.9375 -0.0309274847340098\\
-17.925 -0.0349068982441191\\
-17.9125 -0.0386673949647892\\
-17.9 -0.0421851880924777\\
-17.8875 -0.0454380132064037\\
-17.875 -0.0484052690866536\\
-17.8625 -0.0510681480991023\\
-17.85 -0.0534097553224918\\
-17.8375 -0.0554152156636491\\
-17.825 -0.0570717682822456\\
-17.8125 -0.0583688477260979\\
-17.8 -0.0592981512615832\\
-17.7875 -0.0598536919704036\\
-17.775 -0.060031837273524\\
-17.7625 -0.0598313326346195\\
-17.75 -0.0592533102887331\\
-17.7375 -0.0583012829359805\\
-17.725 -0.0569811224348494\\
-17.7125 -0.0553010236240721\\
-17.7 -0.0532714534957582\\
-17.6875 -0.0509050860347527\\
-17.675 -0.0482167231295951\\
-17.6625 -0.0452232020482609\\
-17.65 -0.0419432900566609\\
-17.6375 -0.0383975668390307\\
-17.625 -0.0346082954563621\\
-17.6125 -0.0305992826515223\\
-17.6 -0.0263957293770133\\
-17.5875 -0.0220240724832503\\
-17.575 -0.0175118185612339\\
-17.5625 -0.0128873709832322\\
-17.55 -0.00817985122833809\\
-17.5375 -0.00341891561615804\\
-17.525 0.00136543139883915\\
-17.5125 0.00614302619756722\\
-17.5 0.0108837360418913\\
-17.4875 0.0155576489988296\\
-17.475 0.0201352625471687\\
-17.4625 0.0245876696779979\\
-17.45 0.0288867413160542\\
-17.4375 0.0330053039114436\\
-17.425 0.0369173110812836\\
-17.4125 0.0405980082178291\\
-17.4 0.0440240890234819\\
-17.3875 0.0471738429835723\\
-17.375 0.0500272928443738\\
-17.3625 0.0525663212264429\\
-17.35 0.0547747855713943\\
-17.3375 0.0566386206933896\\
-17.325 0.0581459282843366\\
-17.3125 0.0592870528036828\\
-17.3 0.0600546432692134\\
-17.2875 0.0604437005537789\\
-17.275 0.0604516098840323\\
-17.2625 0.060078158330295\\
-17.25 0.0593255371710258\\
-17.2375 0.0581983291106543\\
-17.225 0.0567034804248023\\
-17.2125 0.0548502582019468\\
-17.2 0.0526501929443792\\
-17.1875 0.0501170068837404\\
-17.175 0.0472665284563919\\
-17.1625 0.0441165934713025\\
-17.15 0.0406869335871154\\
-17.1375 0.036999052795243\\
-17.125 0.0330760926816495\\
-17.1125 0.0289426873110176\\
-17.1 0.0246248086426412\\
-17.0875 0.020149603447484\\
-17.075 0.0155452227497355\\
-17.0625 0.0108406448637162\\
-17.05 0.00606549313786707\\
-17.0375 0.00124984955129455\\
-17.025 -0.0035759346649698\\
-17.0125 -0.00838143019056118\\
-17 -0.0131363213590618\\
-16.9875 -0.0178105972745457\\
-16.975 -0.0223747410973419\\
-16.9625 -0.0267999163060317\\
-16.95 -0.0310581487610462\\
-16.9375 -0.0351225034212286\\
-16.925 -0.0389672545977635\\
-16.9125 -0.0425680486701033\\
-16.9 -0.0459020582354494\\
-16.8875 -0.0489481267167602\\
-16.875 -0.0516869025139475\\
-16.8625 -0.0541009618482372\\
-16.85 -0.0561749195204796\\
-16.8375 -0.0578955268799689\\
-16.825 -0.0592517563803978\\
-16.8125 -0.0602348721838785\\
-16.8 -0.0608384863613573\\
-16.7875 -0.0610586003283832\\
-16.775 -0.0608936312478844\\
-16.7625 -0.0603444232261235\\
-16.75 -0.0594142432237216\\
-16.7375 -0.0581087616997446\\
-16.725 -0.0564360181031198\\
-16.7125 -0.0544063714209316\\
-16.7 -0.0520324360875147\\
-16.6875 -0.0493290036504565\\
-16.675 -0.0463129506795859\\
-16.6625 -0.0430031334918431\\
-16.65 -0.0394202703482529\\
-16.6375 -0.0355868118584373\\
-16.625 -0.0315268004027227\\
-16.6125 -0.0272657194514957\\
-16.6 -0.0228303337254842\\
-16.5875 -0.0182485211988533\\
-16.575 -0.0135490979988692\\
-16.5625 -0.00876163730114028\\
-16.55 -0.0039162833579001\\
-16.5375 0.000956438172016177\\
-16.525 0.00582581239890206\\
-16.5125 0.0106611286746228\\
-16.5 0.0154318741439414\\
-16.4875 0.0201079261557358\\
-16.475 0.0246597423216757\\
-16.4625 0.0290585470240131\\
-16.45 0.0332765131958712\\
-16.4375 0.0372869382265776\\
-16.425 0.0410644128808363\\
-16.4125 0.0445849821640198\\
-16.4 0.0478262971158854\\
-16.3875 0.0507677565716281\\
-16.375 0.0533906379917808\\
-16.3625 0.0556782165307815\\
-16.35 0.0576158715876323\\
-16.3375 0.0591911801604556\\
-16.325 0.0603939964094229\\
-16.3125 0.0612165169190759\\
-16.3 0.0616533312407225\\
-16.2875 0.0617014573881509\\
-16.275 0.0613603620542875\\
-16.2625 0.0606319654126573\\
-16.25 0.0595206304643294\\
-16.2375 0.0580331369884355\\
-16.225 0.056178640251206\\
-16.2125 0.0539686147246156\\
-16.2 0.0514167831601808\\
-16.1875 0.0485390314559175\\
-16.175 0.0453533098441316\\
-16.1625 0.0418795210141692\\
-16.15 0.0381393958668771\\
-16.1375 0.0341563576758208\\
-16.125 0.0299553755037248\\
-16.1125 0.025562807790814\\
-16.1 0.0210062370941352\\
-16.0875 0.0163142970132418\\
-16.075 0.0115164923874668\\
-16.0625 0.00664301389303166\\
-16.05 0.00172454820418131\\
-16.0375 -0.00320791508882058\\
-16.025 -0.00812327859081587\\
-16.0125 -0.0129905330145009\\
-16 -0.0177789526614312\\
-15.9875 -0.0224582892399209\\
-15.975 -0.0269989627981198\\
-15.9625 -0.0313722485679697\\
-15.95 -0.035550458540774\\
-15.9375 -0.0395071166273835\\
-15.925 -0.0432171262958974\\
-15.9125 -0.0466569296261726\\
-15.9 -0.0498046567740172\\
-15.8875 -0.0526402648975139\\
-15.875 -0.0551456656637664\\
-15.8625 -0.0573048405255809\\
-15.85 -0.0591039430341803\\
-15.8375 -0.0605313875350782\\
-15.825 -0.0615779236796259\\
-15.8125 -0.0622366962736262\\
-15.8 -0.0625032900764122\\
-15.7875 -0.0623757592582971\\
-15.775 -0.0618546413206893\\
-15.7625 -0.0609429553808184\\
-15.75 -0.0596461848214659\\
-15.7375 -0.0579722444044197\\
-15.725 -0.0559314320443517\\
-15.7125 -0.0535363655364372\\
-15.7 -0.0508019046260261\\
-15.6875 -0.0477450589011506\\
-15.675 -0.0443848820782954\\
-15.6625 -0.0407423533378541\\
-15.65 -0.0368402464477263\\
-15.6375 -0.0327029874908196\\
-15.625 -0.0283565020846193\\
-15.6125 -0.0238280530476587\\
-15.6 -0.0191460695285837\\
-15.5875 -0.014339968667971\\
-15.575 -0.00943997091071379\\
-15.5625 -0.00447691012767674\\
-15.55 0.000517960261306893\\
-15.5375 0.00551316394493241\\
-15.525 0.0104771999219423\\
-15.5125 0.0153787409995769\\
-15.5 0.0201868313391011\\
-15.4875 0.0248710818037218\\
-15.475 0.029401861877058\\
-15.4625 0.0337504869411602\\
-15.45 0.0378893997312888\\
-15.4375 0.0417923448205876\\
-15.425 0.0454345350307767\\
-15.4125 0.0487928087149963\\
-15.4 0.0518457769157141\\
-15.3875 0.0545739594635456\\
-15.375 0.0569599091517941\\
-15.3625 0.0589883231960012\\
-15.35 0.0606461412671525\\
-15.3375 0.0619226294713192\\
-15.325 0.0628094497363883\\
-15.3125 0.0633007141581053\\
-15.3 0.0633930239519369\\
-15.2875 0.0630854927539443\\
-15.275 0.0623797541121646\\
-15.2625 0.061279953109434\\
-15.25 0.0597927221583882\\
-15.2375 0.0579271411090963\\
-15.225 0.055694681908606\\
-15.2125 0.0531091381491351\\
-15.2 0.0501865399369816\\
-15.1875 0.0469450546070302\\
-15.175 0.0434048738971533\\
-15.1625 0.039588088282604\\
-15.15 0.0355185492517618\\
-15.1375 0.0312217203812043\\
-15.125 0.026724518139168\\
-15.1125 0.0220551434118913\\
-15.1 0.0172429048064895\\
-15.0875 0.0123180348365964\\
-15.075 0.00731150014266389\\
-15.0625 0.00225480693731779\\
-15.05 -0.00282019710293594\\
-15.0375 -0.00788152325489476\\
-15.025 -0.0128972432145894\\
-15.0125 -0.0178356903441236\\
-15 -0.0226656594319768\\
-14.9875 -0.0273566037077123\\
-14.975 -0.0318788278682402\\
-14.9625 -0.0362036758969473\\
-14.95 -0.0403037124887914\\
-14.9375 -0.0441528969337165\\
-14.925 -0.0477267483573598\\
-14.9125 -0.0510025012714382\\
-14.9 -0.0539592504464302\\
-14.8875 -0.0565780841855318\\
-14.875 -0.0588422051511489\\
-14.8625 -0.0607370379727923\\
-14.85 -0.0622503229479056\\
-14.8375 -0.0633721952340181\\
-14.825 -0.0640952490215461\\
-14.8125 -0.0644145862706012\\
-14.8 -0.0643278496920381\\
-14.7875 -0.0638352397518553\\
-14.775 -0.0629395155784481\\
-14.7625 -0.0616459797534288\\
-14.75 -0.0599624470681887\\
-14.7375 -0.0578991974293216\\
-14.725 -0.055468913196017\\
-14.7125 -0.0526866013307053\\
-14.7 -0.0495695008402032\\
-14.6875 -0.0461369760775563\\
-14.675 -0.0424103965643215\\
-14.6625 -0.0384130040783569\\
-14.65 -0.034169767833071\\
-14.6375 -0.0297072286496899\\
-14.625 -0.0250533330941829\\
-14.6125 -0.020237258614501\\
-14.6 -0.0152892307713022\\
-14.5875 -0.010240333706086\\
-14.575 -0.00512231503418979\\
-14.5625 3.26136137276671e-05\\
-14.55 0.00519197914968839\\
-14.5375 0.0103232514131786\\
-14.525 0.0153940480974492\\
-14.5125 0.0203723389274828\\
-14.5 0.0252266478033699\\
-14.4875 0.0299262516344842\\
-14.475 0.0344413746095486\\
-14.4625 0.0387433766752989\\
-14.45 0.0428049350317758\\
-14.4375 0.0466002174952138\\
-14.425 0.0501050466295597\\
-14.4125 0.0532970536048804\\
-14.4 0.0561558208045263\\
-14.3875 0.0586630122729276\\
-14.375 0.0608024911715414\\
-14.3625 0.062560423491554\\
-14.35 0.0639253673576451\\
-14.3375 0.0648883473473518\\
-14.325 0.0654429133441777\\
-14.3125 0.0655851835396648\\
-14.3 0.0653138712988969\\
-14.2875 0.0646302957053293\\
-14.275 0.0635383757032976\\
-14.2625 0.0620446078597714\\
-14.25 0.06015802787001\\
-14.2375 0.0578901560342035\\
-14.225 0.0552549270332897\\
-14.2125 0.052268604431271\\
-14.2 0.0489496804278333\\
-14.1875 0.0453187614784906\\
-14.175 0.0413984404888821\\
-14.1625 0.0372131563751346\\
-14.15 0.0327890418623908\\
-14.1375 0.0281537604684893\\
-14.125 0.0233363336887604\\
-14.1125 0.0183669594605116\\
-14.1 0.0132768230417382\\
-14.0875 0.00809790148737747\\
-14.075 0.00286276294791852\\
-14.0625 -0.00239563795110607\\
-14.05 -0.00764416736430416\\
-14.0375 -0.012849720814011\\
-14.025 -0.0179794317983528\\
-14.0125 -0.0230008791064872\\
-14 -0.0278822915344943\\
-13.9875 -0.0325927487105499\\
-13.975 -0.0371023767611786\\
-13.9625 -0.0413825375815956\\
-13.95 -0.0454060105122376\\
-13.9375 -0.0491471652700711\\
-13.925 -0.0525821250372969\\
-13.9125 -0.0556889186707882\\
-13.9 -0.0584476210631385\\
-13.8875 -0.0608404807596938\\
-13.875 -0.062852034015346\\
-13.8625 -0.0644692045592555\\
-13.85 -0.0656813884250252\\
-13.8375 -0.0664805232970339\\
-13.825 -0.0668611419206394\\
-13.8125 -0.0668204092236985\\
-13.8 -0.0663581428990911\\
-13.7875 -0.0654768173016416\\
-13.775 -0.0641815506178222\\
-13.7625 -0.0624800753717001\\
-13.75 -0.0603826924356528\\
-13.7375 -0.0579022088182283\\
-13.725 -0.0550538596040134\\
-13.7125 -0.0518552145203941\\
-13.7 -0.0483260697033824\\
-13.6875 -0.0444883253283899\\
-13.675 -0.0403658498614902\\
-13.6625 -0.0359843317716819\\
-13.65 -0.0313711196244516\\
-13.6375 -0.0265550515510112\\
-13.625 -0.0215662751555001\\
-13.6125 -0.0164360589837136\\
-13.6 -0.0111965967312067\\
-13.5875 -0.00588080541560377\\
-13.575 -0.000522118777129621\\
-13.5625 0.00484572279713523\\
-13.55 0.0101888845066266\\
-13.5375 0.015473650194549\\
-13.525 0.0206666348887673\\
-13.5125 0.0257349954878018\\
-13.5 0.0306466382636902\\
-13.4875 0.0353704218720466\\
-13.475 0.0398763545865047\\
-13.4625 0.0441357845097004\\
-13.45 0.0481215815557521\\
-13.4375 0.0518083100497162\\
-13.425 0.0551723908472113\\
-13.4125 0.0581922519422098\\
-13.4 0.0608484666022393\\
-13.3875 0.0631238781477191\\
-13.375 0.0650037105751643\\
-13.3625 0.0664756643122374\\
-13.35 0.0675299964853312\\
-13.3375 0.068159585177192\\
-13.325 0.0683599772521806\\
-13.3125 0.0681294194297557\\
-13.3 0.0674688723917462\\
-13.2875 0.0663820078155706\\
-13.275 0.0648751883327623\\
-13.2625 0.0629574305197077\\
-13.25 0.0606403511342872\\
-13.2375 0.0579380969178222\\
-13.225 0.0548672583854908\\
-13.2125 0.0514467681295565\\
-13.2 0.0476977842578521\\
-13.1875 0.043643559684145\\
-13.175 0.0393092980768601\\
-13.1625 0.0347219973575389\\
-13.15 0.0299102817196833\\
-13.1375 0.0249042232120616\\
-13.125 0.0197351539973634\\
-13.1125 0.0144354704570475\\
-13.1 0.00903843036590314\\
-13.0875 0.0035779444048184\\
-13.075 -0.00191163668259139\\
-13.0625 -0.00739573795497414\\
-13.05 -0.0128397778047308\\
-13.0375 -0.0182093857888049\\
-13.025 -0.0234706193881231\\
-13.0125 -0.0285901783301454\\
-13 -0.0335356151226786\\
-12.9875 -0.0382755404694325\\
-12.975 -0.0427798222683039\\
-12.9625 -0.0470197769323259\\
-12.95 -0.0509683518199577\\
-12.9375 -0.054600297615857\\
-12.925 -0.057892329565204\\
-12.9125 -0.0608232765333689\\
-12.9 -0.0633742169381045\\
-12.8875 -0.0655286006829274\\
-12.875 -0.0672723563073014\\
-12.8625 -0.0685939826613314\\
-12.85 -0.0694846245091995\\
-12.8375 -0.0699381315659309\\
-12.825 -0.0699511005757069\\
-12.8125 -0.0695229001461539\\
-12.8 -0.0686556781611775\\
-12.7875 -0.0673543517042361\\
-12.775 -0.0656265795339762\\
-12.7625 -0.063482717263856\\
-12.75 -0.0609357555064919\\
-12.7375 -0.0580012413508186\\
-12.725 -0.0546971836455767\\
-12.7125 -0.0510439426649999\\
-12.7 -0.0470641048315999\\
-12.6875 -0.042782343265736\\
-12.675 -0.0382252650218147\\
-12.6625 -0.0334212459557424\\
-12.65 -0.0284002542472807\\
-12.6375 -0.0231936636735645\\
-12.625 -0.0178340577959385\\
-12.6125 -0.0123550262808263\\
-12.6 -0.00679095462641781\\
-12.5875 -0.00117680861003392\\
-12.575 0.00445208519412713\\
-12.5625 0.0100602614506625\\
-12.55 0.0156123392581196\\
-12.5375 0.0210732451005699\\
-12.525 0.0264084341522931\\
-12.5125 0.0315841085408395\\
-12.5 0.036567431191058\\
-12.4875 0.0413267338987152\\
-12.475 0.0458317183168753\\
-12.4625 0.0500536485811062\\
-12.45 0.0539655343504862\\
-12.4375 0.0575423031001231\\
-12.425 0.0607609605669441\\
-12.4125 0.0636007383236504\\
-12.4 0.0660432275352912\\
-12.3875 0.068072498038653\\
-12.375 0.0696752019757614\\
-12.3625 0.0708406613090385\\
-12.35 0.07156093864602\\
-12.3375 0.0718308909059064\\
-12.325 0.0716482054673709\\
-12.3125 0.0710134185468827\\
-12.3 0.0699299156681255\\
-12.2875 0.0684039141956348\\
-12.275 0.0664444280184492\\
-12.2625 0.0640632145820562\\
-12.25 0.0612747045780845\\
-12.2375 0.0580959147107911\\
-12.225 0.0545463440662691\\
-12.2125 0.0506478547142526\\
-12.2 0.0464245372723259\\
-12.1875 0.0419025622579272\\
-12.175 0.0371100181440573\\
-12.1625 0.032076737119439\\
-12.15 0.026834109632583\\
-12.1375 0.0214148888711996\\
-12.125 0.0158529863933063\\
-12.1125 0.0101832601836347\\
-12.1 0.00444129645838348\\
-12.0875 -0.0013368134175456\\
-12.075 -0.0071146995040501\\
-12.0625 -0.0128559419294313\\
-12.05 -0.0185243001684546\\
-12.0375 -0.0240839415132633\\
-12.025 -0.0294996672985884\\
-12.0125 -0.0347371354548685\\
-12 -0.0397630779839158\\
-11.9875 -0.0445455119818129\\
-11.975 -0.0490539428723322\\
-11.9625 -0.0532595585612519\\
-11.95 -0.057135413277301\\
-11.9375 -0.0606565999284854\\
-11.925 -0.0638004098731976\\
-11.9125 -0.0665464790830073\\
-11.9 -0.0688769197582403\\
-11.8875 -0.0707764365475129\\
-11.875 -0.0722324266180561\\
-11.8625 -0.0732350629240711\\
-11.85 -0.0737773601251601\\
-11.8375 -0.0738552227150792\\
-11.825 -0.0734674750324024\\
-11.8125 -0.0726158729380378\\
-11.8 -0.0713050970595648\\
-11.7875 -0.0695427276180997\\
-11.775 -0.0673392009692129\\
-11.7625 -0.064707748104619\\
-11.75 -0.0616643154750907\\
-11.7375 -0.0582274686067929\\
-11.725 -0.0544182790920549\\
-11.7125 -0.050260195641007\\
-11.7 -0.0457788999817344\\
-11.6875 -0.0410021484929905\\
-11.675 -0.0359596005445525\\
-11.6625 -0.0306826346052942\\
-11.65 -0.025204153257513\\
-11.6375 -0.0195583783275058\\
-11.625 -0.0137806374063001\\
-11.6125 -0.00790714309048336\\
-11.6 -0.00197476632081947\\
-11.5875 0.00397919476449179\\
-11.575 0.00991724901476776\\
-11.5625 0.0158019480215441\\
-11.55 0.0215961219625492\\
-11.5375 0.0272631140516202\\
-11.525 0.0327670121178412\\
-11.5125 0.038072875852917\\
-11.5 0.0431469582908955\\
-11.4875 0.0479569201183708\\
-11.475 0.0524720354562863\\
-11.4625 0.0566633878059944\\
-11.45 0.0605040549120345\\
-11.4375 0.0639692813619244\\
-11.425 0.0670366378184707\\
-11.4125 0.0696861658625106\\
-11.4 0.0719005075128243\\
-11.3875 0.0736650185848941\\
-11.375 0.0749678651504331\\
-11.3625 0.0758001024647594\\
-11.35 0.0761557358382536\\
-11.3375 0.0760317630408588\\
-11.325 0.0754281979440577\\
-11.3125 0.0743480752221409\\
-11.3 0.0727974360534863\\
-11.2875 0.0707852948818184\\
-11.275 0.0683235874165849\\
-11.2625 0.0654271001698195\\
-11.25 0.0621133819433487\\
-11.2375 0.0584026377943347\\
-11.225 0.0543176061180887\\
-11.2125 0.049883419594242\\
-11.2 0.0451274508449492\\
-11.1875 0.0400791437512585\\
-11.175 0.0347698314654153\\
-11.1625 0.0292325422421466\\
-11.15 0.0235017942903578\\
-11.1375 0.0176133809175348\\
-11.125 0.0116041473023067\\
-11.1125 0.00551176028526846\\
-11.1 -0.00062552738560859\\
-11.0875 -0.00676911688155587\\
-11.075 -0.0128803056901429\\
-11.0625 -0.0189205310629278\\
-11.05 -0.02485161298458\\
-11.0375 -0.030635995134857\\
-11.025 -0.0362369823250124\\
-11.0125 -0.041618972909878\\
-11 -0.046747684705919\\
-10.9875 -0.0515903729840748\\
-10.975 -0.0561160391535507\\
-10.9625 -0.0602956288089822\\
-10.95 -0.0641022178780982\\
-10.9375 -0.0675111856795943\\
-10.925 -0.070500373781335\\
-10.9125 -0.0730502296362939\\
-10.9 -0.0751439340676612\\
-10.8875 -0.0767675117744636\\
-10.875 -0.0779099241343815\\
-10.8625 -0.078563143690442\\
-10.85 -0.0787222098223879\\
-10.8375 -0.0783852652208571\\
-10.825 -0.0775535729025457\\
-10.8125 -0.076231513626333\\
-10.8 -0.0744265636932705\\
-10.7875 -0.0721492532365641\\
-10.775 -0.0694131052304532\\
-10.7625 -0.0662345555684314\\
-10.75 -0.0626328546807948\\
-10.7375 -0.058629951278307\\
-10.725 -0.0542503589220577\\
-10.7125 -0.0495210062287455\\
-10.7 -0.0444710716247413\\
-10.6875 -0.0391318036610518\\
-10.675 -0.0335363279936388\\
-10.6625 -0.0277194422193682\\
-10.65 -0.021717399836105\\
-10.6375 -0.0155676846660697\\
-10.625 -0.00930877714381428\\
-10.6125 -0.00297991392366229\\
-10.6 0.00337915769395362\\
-10.5875 0.00972842898271548\\
-10.575 0.0160278810970552\\
-10.5625 0.0222377368891756\\
-10.55 0.0283187116545199\\
-10.5375 0.0342322612276339\\
-10.525 0.0399408258642893\\
-10.5125 0.0454080683693931\\
-10.5 0.0505991049636648\\
-10.4875 0.0554807274249959\\
-10.475 0.0600216150926019\\
-10.4625 0.0641925353832779\\
-10.45 0.0679665315387867\\
-10.4375 0.0713190964013676\\
-10.425 0.0742283310999119\\
-10.4125 0.0766750876222138\\
-10.4 0.0786430943479961\\
-10.3875 0.0801190637228443\\
-10.375 0.081092781363831\\
-10.3625 0.0815571760030166\\
-10.35 0.0815083697942299\\
-10.3375 0.080945708631094\\
-10.325 0.079871772249109\\
-10.3125 0.0782923640111932\\
-10.3 0.0762164804035097\\
-10.2875 0.0736562603958871\\
-10.275 0.0706269149478849\\
-10.2625 0.0671466370667938\\
-10.25 0.0632364929467271\\
-10.2375 0.0589202948377719\\
-10.225 0.0542244564101174\\
-10.2125 0.0491778314894223\\
-10.2 0.0438115371457321\\
-10.1875 0.0381587622183924\\
-10.175 0.0322545624528083\\
-10.1625 0.0261356435112531\\
-10.15 0.0198401331983778\\
-10.1375 0.0134073443123497\\
-10.125 0.00687752959405042\\
-10.1125 0.000291630299148185\\
-10.1 -0.00630898003920856\\
-10.0875 -0.0128827550561634\\
-10.075 -0.0193882365853574\\
-10.0625 -0.0257843156364243\\
-10.05 -0.0320304916799372\\
-10.0375 -0.038087128607432\\
-10.025 -0.0439157057519122\\
-10.0125 -0.0494790623821937\\
-10 -0.0547416341223614\\
-9.9875 -0.0596696797953807\\
-9.975 -0.064231497247116\\
-9.9625 -0.0683976267734583\\
-9.95 -0.0721410408484259\\
-9.9375 -0.0754373189346056\\
-9.925 -0.0782648062486146\\
-9.9125 -0.0806047554528088\\
-9.9 -0.0824414503496746\\
-9.8875 -0.083762310766529\\
-9.875 -0.0845579779346629\\
-9.8625 -0.084822379788188\\
-9.85 -0.084552775732737\\
-9.8375 -0.0837497805622475\\
-9.825 -0.0824173673322706\\
-9.8125 -0.0805628491300206\\
-9.8 -0.078196839813715\\
-9.7875 -0.0753331939259598\\
-9.775 -0.0719889261170418\\
-9.7625 -0.0681841105433017\\
-9.75 -0.0639417608323964\\
-9.7375 -0.0592876913304108\\
-9.725 -0.0542503604647224\\
-9.7125 -0.0488606971704355\\
-9.7 -0.0431519114364218\\
-9.6875 -0.0371592901288099\\
-9.675 -0.030919979344477\\
-9.6625 -0.0244727546342163\\
-9.65 -0.0178577805140477\\
-9.6375 -0.0111163607532701\\
-9.625 -0.00429068098875067\\
-9.6125 0.00257645473374264\\
-9.6 0.00944189184899425\\
-9.5875 0.0162623959192398\\
-9.575 0.0229949243444721\\
-9.5625 0.0295968974319521\\
-9.55 0.0360264671212791\\
-9.5375 0.0422427816725534\\
-9.525 0.0482062446470655\\
-9.5125 0.0538787665422961\\
-9.5 0.0592240074857019\\
-9.4875 0.0642076094446452\\
-9.475 0.0687974164723497\\
-9.4625 0.0729636815817757\\
-9.45 0.0766792589203741\\
-9.4375 0.0799197800080162\\
-9.425 0.0826638128979401\\
-9.4125 0.0848930032252632\\
-9.4 0.0865921962190841\\
-9.3875 0.0877495388717685\\
-9.375 0.0883565615817436\\
-9.3625 0.0884082387135388\\
-9.35 0.0879030276499013\\
-9.3375 0.0868428860448505\\
-9.325 0.0852332671227052\\
-9.3125 0.0830830930055436\\
-9.3 0.0804047061893293\\
-9.2875 0.0772137994263489\\
-9.275 0.073529324407573\\
-9.2625 0.0693733797724353\\
-9.25 0.0647710791043539\\
-9.2375 0.0597503996972594\\
-9.225 0.05434201300077\\
-9.2125 0.0485790977684908\\
-9.2 0.0424971370446937\\
-9.1875 0.0361337002284342\\
-9.175 0.0295282115504858\\
-9.1625 0.022721706386604\\
-9.15 0.0157565769100251\\
-9.1375 0.00867630865626198\\
-9.125 0.0015252096337188\\
-9.1125 -0.00565186633604232\\
-9.1 -0.0128098003246473\\
-9.0875 -0.0199034912969365\\
-9.075 -0.0268881396335533\\
-9.0625 -0.0337195293976935\\
-9.05 -0.0403543075716538\\
-9.0375 -0.0467502585038111\\
-9.025 -0.0528665718328384\\
-9.0125 -0.0586641021930137\\
-9 -0.0641056190521962\\
-8.9875 -0.0691560450923215\\
-8.975 -0.0737826816104738\\
-8.9625 -0.0779554194966487\\
-8.95 -0.0816469344314781\\
-8.9375 -0.0848328650431106\\
-8.925 -0.087491972866457\\
-8.9125 -0.0896062830594863\\
-8.9 -0.0911612049496\\
-8.8875 -0.0921456316074245\\
-8.875 -0.0925520177750937\\
-8.8625 -0.0923764356102626\\
-8.85 -0.0916186078449431\\
-8.8375 -0.0902819180989887\\
-8.825 -0.0883733982306534\\
-8.8125 -0.0859036927503743\\
-8.8 -0.082887000467793\\
-8.7875 -0.0793409936851451\\
-8.775 -0.0752867153916595\\
-8.7625 -0.0707484550525531\\
-8.75 -0.0657536037218107\\
-8.7375 -0.0603324893392108\\
-8.725 -0.0545181931983223\\
-8.7125 -0.048346348692499\\
-8.7 -0.0418549235596084\\
-8.6875 -0.0350839869524876\\
-8.675 -0.0280754627604018\\
-8.6625 -0.0208728706962464\\
-8.65 -0.0135210567445547\\
-8.6375 -0.00606591463575485\\
-8.625 0.00144589992764052\\
-8.6125 0.00896726051775613\\
-8.6 0.0164508648872969\\
-8.5875 0.0238495316937741\\
-8.575 0.031116497185319\\
-8.5625 0.0382057099871635\\
-8.55 0.0450721221353673\\
-8.5375 0.0516719745233925\\
-8.525 0.0579630749577833\\
-8.5125 0.0639050670611956\\
-8.5 0.0694596883140446\\
-8.4875 0.0745910155901099\\
-8.475 0.0792656966156999\\
-8.4625 0.083453165866448\\
-8.45 0.0871258435097096\\
-8.4375 0.0902593161033335\\
-8.425 0.0928324978728089\\
-8.4125 0.0948277715075515\\
-8.4 0.0962311075428256\\
-8.3875 0.0970321615257198\\
-8.375 0.0972243483007391\\
-8.3625 0.0968048928923521\\
-8.35 0.0957748576071103\\
-8.3375 0.0941391451260397\\
-8.325 0.0919064775078042\\
-8.3125 0.0890893511738933\\
-8.3 0.0857039680976779\\
-8.2875 0.0817701435688166\\
-8.275 0.0773111910521473\\
-8.2625 0.0723537848049634\\
-8.25 0.0669278010575604\\
-8.2375 0.0610661386982258\\
-8.225 0.0548045205345858\\
-8.2125 0.0481812763275639\\
-8.2 0.0412371089114078\\
-8.1875 0.0340148448224761\\
-8.175 0.0265591709601138\\
-8.1625 0.018916358894268\\
-8.15 0.0111339785160159\\
-8.1375 0.00326060279814947\\
-8.125 -0.00465449450672661\\
-8.1125 -0.0125616463543623\\
-8.1 -0.0204111031696692\\
-8.0875 -0.0281533449411926\\
-8.075 -0.0357393926969354\\
-8.0625 -0.0431211174080001\\
-8.05 -0.0502515443776344\\
-8.0375 -0.0570851511964586\\
-8.025 -0.0635781573799557\\
-8.0125 -0.069688803851508\\
-8 -0.075377620492999\\
-7.9875 -0.0806076800551149\\
-7.975 -0.0853448368003435\\
-7.9625 -0.089557948343034\\
-7.95 -0.0932190792519704\\
-7.9375 -0.096303685091348\\
-7.925 -0.0987907756949645\\
-7.9125 -0.100663056595237\\
-7.9 -0.101907047662561\\
-7.8875 -0.10251317815061\\
-7.875 -0.102475857488769\\
-7.8625 -0.101793521312867\\
-7.85 -0.100468652379027\\
-7.8375 -0.0985077761616702\\
-7.825 -0.0959214310946119\\
-7.8125 -0.0927241135727482\\
-7.8 -0.0889341979900992\\
-7.7875 -0.0845738322469291\\
-7.775 -0.0796688093133052\\
-7.7625 -0.0742484155879065\\
-7.75 -0.068345256938049\\
-7.7375 -0.061995063448968\\
-7.725 -0.0552364740463943\\
-7.7125 -0.0481108022855528\\
-7.7 -0.0406617847211001\\
-7.6875 -0.0329353133853167\\
-7.675 -0.0249791540055247\\
-7.6625 -0.0168426516853746\\
-7.65 -0.00857642585781146\\
-7.6375 -0.000232056389638192\\
-7.625 0.00813823722184477\\
-7.6125 0.0164819215711032\\
-7.6 0.0247464779601589\\
-7.5875 0.0328797318588622\\
-7.575 0.0408301811495518\\
-7.5625 0.0485473210978843\\
-7.55 0.0559819640063354\\
-7.5375 0.0630865515343456\\
-7.525 0.0698154577093382\\
-7.5125 0.0761252807054451\\
-7.5 0.0819751215315719\\
-7.4875 0.0873268478470906\\
-7.475 0.0921453412113193\\
-7.4625 0.0963987261717596\\
-7.45 0.100058579705083\\
-7.4375 0.103100119643386\\
-7.425 0.105502370845827\\
-7.4125 0.107248308011189\\
-7.4 0.108324974169901\\
-7.3875 0.108723574043237\\
-7.375 0.108439541612204\\
-7.3625 0.107472581397947\\
-7.35 0.105826683118353\\
-7.3375 0.103510109550999\\
-7.325 0.100535357599529\\
-7.3125 0.0969190927280201\\
-7.3 0.0926820570948501\\
-7.2875 0.0878489518828316\\
-7.275 0.0824482944851817\\
-7.2625 0.0765122513658616\\
-7.25 0.0700764475673108\\
-7.2375 0.0631797539873149\\
-7.225 0.0558640536890148\\
-7.2125 0.0481739886427717\\
-7.2 0.0401566884250089\\
-7.1875 0.0318614825164303\\
-7.175 0.0233395979493071\\
-7.1625 0.0146438441503396\\
-7.15 0.00582828691103408\\
-7.1375 -0.00305208650872477\\
-7.125 -0.0119417090768181\\
-7.1125 -0.0207847803690258\\
-7.1 -0.029525615481738\\
-7.0875 -0.0381089943035527\\
-7.075 -0.0464805089632573\\
-7.0625 -0.0545869072764433\\
-7.05 -0.0623764300313873\\
-7.0375 -0.0697991399867524\\
-7.025 -0.0768072404988818\\
-7.0125 -0.0833553817549106\\
-7 -0.0894009526590491\\
-6.9875 -0.0949043565030188\\
-6.975 -0.0998292686471107\\
-6.9625 -0.104142874545153\\
-6.95 -0.107816086564268\\
-6.9375 -0.110823738177867\\
-6.925 -0.113144754247176\\
-6.9125 -0.114762296251828\\
-6.9 -0.115663881482897\\
-6.8875 -0.115841475371181\\
-6.875 -0.115291556288593\\
-6.8625 -0.11401515233029\\
-6.85 -0.112017849758437\\
-6.8375 -0.109309772964358\\
-6.825 -0.105905535983126\\
-6.8125 -0.10182416577221\\
-6.8 -0.0970889976426888\\
-6.7875 -0.0917275434065201\\
-6.775 -0.0857713329753181\\
-6.7625 -0.0792557303141479\\
-6.75 -0.0722197248166271\\
-6.7375 -0.0647056993244226\\
-6.725 -0.0567591761638041\\
-6.7125 -0.0484285427134656\\
-6.7 -0.0397647581503489\\
-6.6875 -0.03082104314293\\
-6.675 -0.0216525543734753\\
-6.6625 -0.0123160458714947\\
-6.65 -0.00286951922930105\\
-6.6375 0.00662813515336118\\
-6.625 0.0161175035857044\\
-6.6125 0.0255390191040379\\
-6.6 0.0348333336969011\\
-6.5875 0.0439416904211752\\
-6.575 0.0528062930861986\\
-6.5625 0.0613706711904326\\
-6.55 0.0695800378171902\\
-6.5375 0.077381638232193\\
-6.525 0.0847250869762581\\
-6.5125 0.0915626913107389\\
-6.5 0.0978497589512796\\
-6.4875 0.103544888116497\\
-6.475 0.108610238021765\\
-6.4625 0.113011778063909\\
-6.45 0.116719514069483\\
-6.4375 0.119707690116718\\
-6.425 0.121954964588445\\
-6.4125 0.123444559269229\\
-6.4 0.124164380463916\\
-6.3875 0.124107111285571\\
-6.375 0.123270274437497\\
-6.3625 0.121656264995474\\
-6.35 0.119272352881574\\
-6.3375 0.116130654908517\\
-6.325 0.112248076462724\\
-6.3125 0.107646223083441\\
-6.3 0.102351282383678\\
-6.2875 0.0963938769449258\\
-6.275 0.0898088890004917\\
-6.2625 0.0826352579007651\\
-6.25 0.0749157515266466\\
-6.2375 0.0666967129835498\\
-6.225 0.0580277840669659\\
-6.2125 0.0489616071403295\\
-6.2 0.0395535072060572\\
-6.1875 0.0298611560801502\\
-6.175 0.0199442206988306\\
-6.1625 0.00986399769160856\\
-6.15 -0.000316963551855211\\
-6.1375 -0.0105352470142207\\
-6.125 -0.0207269630099814\\
-6.1125 -0.0308281455488338\\
-6.1 -0.0407751516436575\\
-6.0875 -0.0505050600829869\\
-6.075 -0.0599560671823105\\
-6.0625 -0.0690678770383823\\
-6.05 -0.0777820838360406\\
-6.0375 -0.0860425437975939\\
-6.025 -0.0937957344205449\\
-6.0125 -0.100991098719947\\
-6 -0.107581372276611\\
-5.9875 -0.113522890991317\\
-5.975 -0.118775877557448\\
-5.9625 -0.123304704789509\\
-5.95 -0.127078134082039\\
-5.9375 -0.130069527421652\\
-5.925 -0.132257031533535\\
-5.9125 -0.133623732911658\\
-5.9 -0.134157782658251\\
-5.8875 -0.133852490241776\\
-5.875 -0.132706385472342\\
-5.8625 -0.130723248188464\\
-5.85 -0.127912105347683\\
-5.8375 -0.124287195414948\\
-5.825 -0.119867900145384\\
-5.8125 -0.114678644060907\\
-5.8 -0.108748762121959\\
-5.7875 -0.102112336295004\\
-5.775 -0.0948080019121955\\
-5.7625 -0.0868787249106321\\
-5.75 -0.0783715512234774\\
-5.7375 -0.0693373297729806\\
-5.725 -0.0598304106847982\\
-5.7125 -0.0499083205030294\\
-5.7 -0.0396314163348977\\
-5.6875 -0.0290625209922195\\
-5.675 -0.0182665413226106\\
-5.6625 -0.00731007203619576\\
-5.65 0.003739012567559\\
-5.6375 0.0148119764838879\\
-5.625 0.025839646939348\\
-5.6125 0.0367528437690876\\
-5.6 0.0474828105850452\\
-5.5875 0.057961645063976\\
-5.575 0.0681227256791736\\
-5.5625 0.0779011322113156\\
-5.55 0.0872340574019969\\
-5.5375 0.0960612071579968\\
-5.525 0.104325186775111\\
-5.5125 0.111971870727025\\
-5.5 0.118950753656796\\
-5.4875 0.125215280315699\\
-5.475 0.130723152315615\\
-5.4625 0.135436609696312\\
-5.45 0.139322685457048\\
-5.4375 0.14235343136196\\
-5.425 0.144506113499898\\
-5.4125 0.14576337626059\\
-5.4 0.146113373579198\\
-5.3875 0.145549866499474\\
-5.375 0.144072286310359\\
-5.3625 0.141685762721058\\
-5.35 0.138401116753914\\
-5.3375 0.134234818251444\\
-5.325 0.129208908112632\\
-5.3125 0.123350885592242\\
-5.3 0.116693561214585\\
-5.2875 0.109274876068206\\
-5.275 0.101137688459141\\
-5.2625 0.0923295291064004\\
-5.25 0.0829023262628684\\
-5.2375 0.0729121023365673\\
-5.225 0.0624186437701005\\
-5.2125 0.0514851461087903\\
-5.2 0.0401778363495597\\
-5.1875 0.0285655748118513\\
-5.175 0.0167194389079024\\
-5.1625 0.00471229131162981\\
-5.15 -0.00738166486764169\\
-5.1375 -0.0194873412090188\\
-5.125 -0.0315292266287482\\
-5.1125 -0.0434318547228468\\
-5.1 -0.0551202729315855\\
-5.0875 -0.0665205106302492\\
-5.075 -0.0775600432448359\\
-5.0625 -0.0881682495034082\\
-5.05 -0.0982768589638204\\
-5.0375 -0.107820387006205\\
-5.025 -0.116736554543862\\
-5.0125 -0.124966689788624\\
-5 -0.132456109505974\\
-4.9875 -0.139154477310597\\
-4.975 -0.145016136684068\\
-4.9625 -0.150000416542182\\
-4.95 -0.154071907339287\\
-4.9375 -0.157200705869879\\
-4.925 -0.159362627112683\\
-4.9125 -0.160539381658411\\
-4.9 -0.160718717468138\\
-4.8875 -0.159894524923627\\
-4.875 -0.158066904352599\\
-4.8625 -0.155242195439608\\
-4.85 -0.15143296816547\\
-4.8375 -0.146657975153652\\
-4.825 -0.140942065539306\\
-4.8125 -0.13431606071415\\
-4.8 -0.126816592536891\\
-4.7875 -0.118485904832678\\
-4.775 -0.109371619234884\\
-4.7625 -0.0995264666468858\\
-4.75 -0.0890079858189247\\
-4.7375 -0.0778781907444202\\
-4.725 -0.0662032087797856\\
-4.7125 -0.0540528915806814\\
-4.7 -0.0415004011245031\\
-4.6875 -0.0286217732526476\\
-4.675 -0.015495461315549\\
-4.6625 -0.0022018626378543\\
-4.65 0.0111771693607006\\
-4.6375 0.0245588244517677\\
-4.625 0.037859843271461\\
-4.6125 0.0509970302936546\\
-4.6 0.0638877689700845\\
-4.5875 0.076450535875851\\
-4.575 0.0886054106901698\\
-4.5625 0.100274578852834\\
-4.55 0.111382823766962\\
-4.5375 0.121858005467945\\
-4.525 0.131631522746999\\
-4.5125 0.140638755804959\\
-4.5 0.148819486617536\\
-4.4875 0.156118294316509\\
-4.475 0.16248492303177\\
-4.4625 0.16787461979573\\
-4.45 0.172248440283732\\
-4.4375 0.175573520350588\\
-4.425 0.177823311523185\\
-4.4125 0.178977778821168\\
-4.4 0.179023559500667\\
-4.3875 0.177954081548653\\
-4.375 0.17576964099636\\
-4.3625 0.172477437367953\\
-4.35 0.168091566833598\\
-4.3375 0.162632972892993\\
-4.325 0.15612935467456\\
-4.3125 0.148615033195311\\
-4.3 0.14013077618541\\
-4.2875 0.130723582337923\\
-4.275 0.12044642609675\\
-4.2625 0.109357964342619\\
-4.25 0.0975222065767922\\
-4.2375 0.0850081504332628\\
-4.225 0.0718893845713762\\
-4.2125 0.0582436612104025\\
-4.2 0.0441524407644864\\
-4.1875 0.029700411219235\\
-4.175 0.0149749850587986\\
-4.1625 6.57767036436882e-05\\
-4.15 -0.0149359364467733\\
-4.1375 -0.0299377661564106\\
-4.125 -0.0448467753732325\\
-4.1125 -0.0595700467439448\\
-4.1 -0.0740152541818333\\
-4.0875 -0.088091234010377\\
-4.075 -0.101708552189978\\
-4.0625 -0.114780064140955\\
-4.05 -0.127221463703069\\
-4.0375 -0.138951817820018\\
-4.025 -0.149894083606601\\
-4.0125 -0.159975604546059\\
-4 -0.169128582675186\\
-3.9875 -0.177290523744505\\
-3.975 -0.184404652489394\\
-3.9625 -0.190420295314855\\
-3.95 -0.195293227880523\\
-3.9375 -0.198985985272701\\
-3.925 -0.201468132665319\\
-3.9125 -0.20271649460072\\
-3.9 -0.202715341262611\\
-3.8875 -0.201456530366065\\
-3.875 -0.198939603551588\\
-3.8625 -0.195171836440503\\
-3.85 -0.190168241785563\\
-3.8375 -0.183951525432243\\
-3.825 -0.176551995090833\\
-3.8125 -0.168007422205575\\
-3.8 -0.158362857492943\\
-3.7875 -0.147670401005026\\
-3.775 -0.135988927854104\\
-3.7625 -0.12338377100923\\
-3.75 -0.109926362843209\\
-3.7375 -0.0956938373672151\\
-3.725 -0.0807685953387654\\
-3.7125 -0.0652378346653105\\
-3.7 -0.0491930487489128\\
-3.6875 -0.0327294956258029\\
-3.675 -0.0159456409468883\\
-3.6625 0.00105742197986899\\
-3.65 0.0181765717079074\\
-3.6375 0.0353072742171973\\
-3.625 0.0523442108955478\\
-3.6125 0.0691819152104\\
-3.6 0.0857154142722441\\
-3.5875 0.101840871440043\\
-3.575 0.117456226091196\\
-3.5625 0.132461826673904\\
-3.55 0.146761053178409\\
-3.5375 0.160260925205538\\
-3.525 0.172872691876092\\
-3.5125 0.184512399912611\\
-3.5 0.19510143633558\\
-3.4875 0.204567042348544\\
-3.475 0.212842795140278\\
-3.4625 0.21986905450627\\
-3.45 0.225593371385363\\
-3.4375 0.229970855619449\\
-3.425 0.232964500473322\\
-3.4125 0.234545461697118\\
-3.4 0.234693289173508\\
-3.3875 0.233396109464759\\
-3.375 0.230650757859216\\
-3.3625 0.226462858811072\\
-3.35 0.220846853969832\\
-3.3375 0.213825977304772\\
-3.325 0.205432177143275\\
-3.3125 0.195705985258167\\
-3.3 0.184696333456424\\
-3.2875 0.17246031843775\\
-3.275 0.159062916004878\\
-3.2625 0.144576646015958\\
-3.25 0.129081189771331\\
-3.2375 0.112662961820442\\
-3.225 0.095414638457901\\
-3.2125 0.0774346454489161\\
-3.2 0.0588266077820009\\
-3.1875 0.0396987644891748\\
-3.175 0.0201633517995552\\
-3.1625 0.000335958099654591\\
-3.15 -0.0196651456383165\\
-3.1375 -0.0397196961315898\\
-3.125 -0.0597061447914221\\
-3.1125 -0.0795023773603918\\
-3.1 -0.0989864419866182\\
-3.0875 -0.118037281464292\\
-3.075 -0.136535465319985\\
-3.0625 -0.154363917399581\\
-3.05 -0.17140863461152\\
-3.0375 -0.1875593925087\\
-3.025 -0.202710433443511\\
-3.0125 -0.216761133108191\\
-3 -0.229616641375459\\
-2.9875 -0.241188493481795\\
-2.975 -0.251395187747149\\
-2.9625 -0.26016272619952\\
-2.95 -0.267425114669777\\
-2.9375 -0.273124819140305\\
-2.925 -0.277213175369355\\
-2.9125 -0.279650749069981\\
-2.9 -0.280407644196902\\
-2.8875 -0.279463757184766\\
-2.875 -0.276808975285753\\
-2.8625 -0.272443317471263\\
-2.85 -0.26637701669001\\
-2.8375 -0.258630542611114\\
-2.825 -0.249234564324027\\
-2.8125 -0.238229852815152\\
-2.8 -0.225667123391996\\
-2.7875 -0.211606818577435\\
-2.775 -0.196118832347232\\
-2.7625 -0.179282176931221\\
-2.75 -0.161184593740451\\
-2.7375 -0.141922110317246\\
-2.725 -0.121598545530289\\
-2.7125 -0.100324965550868\\
-2.7 -0.0782190934471977\\
-2.6875 -0.0554046755195159\\
-2.675 -0.0320108077678241\\
-2.6625 -0.00817122613483569\\
-2.65 0.0159764356024305\\
-2.6375 0.040291416209431\\
-2.625 0.0646306213694457\\
-2.6125 0.0888494376245749\\
-2.6 0.112802561311364\\
-2.5875 0.13634483780763\\
-2.575 0.159332106321252\\
-2.5625 0.181622045393104\\
-2.55 0.20307501425521\\
-2.5375 0.223554885182243\\
-2.525 0.242929861999357\\
-2.5125 0.261073279962445\\
-2.5 0.277864382307778\\
-2.4875 0.293189068876298\\
-2.475 0.306940612353271\\
-2.4625 0.319020337825596\\
-2.45 0.329338261546263\\
-2.4375 0.337813685007099\\
-2.425 0.34437574065595\\
-2.4125 0.348963885851664\\
-2.4 0.351528341928058\\
-2.3875 0.35203047553518\\
-2.375 0.350443119740808\\
-2.3625 0.346750832705597\\
-2.35 0.34095009208973\\
-2.3375 0.333049423705412\\
-2.325 0.323069463296088\\
-2.3125 0.311042950697743\\
-2.3 0.297014656018001\\
-2.2875 0.281041237852749\\
-2.275 0.263191033945508\\
-2.2625 0.243543785079583\\
-2.25 0.222190293374822\\
-2.2375 0.199232016537569\\
-2.225 0.17478059998174\\
-2.2125 0.148957349098899\\
-2.2 0.121892644303591\\
-2.1875 0.093725301814909\\
-2.175 0.0646018834545542\\
-2.1625 0.0346759590433715\\
-2.15 0.0041073252609103\\
-2.1375 -0.0269388149057686\\
-2.125 -0.0582927077586854\\
-2.1125 -0.0897809349502439\\
-2.1 -0.121227325238545\\
-2.0875 -0.152453887002304\\
-2.075 -0.18328175644464\\
-2.0625 -0.213532156307035\\
-2.05 -0.243027359835607\\
-2.0375 -0.271591654692274\\
-2.025 -0.299052301483659\\
-2.0125 -0.325240481590868\\
-2 -0.349992229023726\\
-1.9875 -0.373149341093333\\
-1.975 -0.394560262796803\\
-1.9625 -0.41408093993708\\
-1.95 -0.431575636158298\\
-1.9375 -0.446917709262311\\
-1.925 -0.459990342383859\\
-1.9125 -0.47068722583921\\
-1.9 -0.478913185724672\\
-1.8875 -0.484584755625792\\
-1.875 -0.487630688103637\\
-1.8625 -0.487992402949752\\
-1.85 -0.485624369544283\\
-1.8375 -0.48049442101047\\
-1.825 -0.472583998231328\\
-1.8125 -0.461888322178563\\
-1.8 -0.448416493397719\\
-1.7875 -0.432191517894736\\
-1.775 -0.413250259075451\\
-1.7625 -0.391643315798711\\
-1.75 -0.36743482701334\\
-1.7375 -0.340702203857007\\
-1.725 -0.311535790498582\\
-1.7125 -0.280038455402737\\
-1.7 -0.246325115083924\\
-1.6875 -0.210522192794309\\
-1.675 -0.172767014954599\\
-1.6625 -0.133207148485815\\
-1.65 -0.0919996825320225\\
-1.6375 -0.0493104583768607\\
-1.625 -0.00531325164861137\\
-1.6125 0.0398110888220993\\
-1.6 0.0858755408827377\\
-1.5875 0.132687842848598\\
-1.575 0.180051456180258\\
-1.5625 0.227766551862437\\
-1.55 0.275631015162081\\
-1.5375 0.323441463337459\\
-1.525 0.37099427079434\\
-1.5125 0.418086596140441\\
-1.5 0.464517405575628\\
-1.4875 0.51008848707275\\
-1.475 0.554605449852693\\
-1.4625 0.597878703736666\\
-1.45 0.639724413068752\\
-1.4375 0.679965420041596\\
-1.425 0.718432132426963\\
-1.4125 0.754963370910015\\
-1.4 0.7894071714502\\
-1.3875 0.821621538341516\\
-1.375 0.851475143919145\\
-1.3625 0.878847971156465\\
-1.35 0.903631895714621\\
-1.3375 0.925731204344326\\
-1.325 0.94506304689447\\
-1.3125 0.961557819552376\\
-1.3 0.975159477324179\\
-1.2875 0.985825774158439\\
-1.275 0.993528429519665\\
-1.2625 0.998253220628547\\
-1.25 1\\
-1.2375 0.998782638326316\\
-1.225 0.994628893168389\\
-1.2125 0.987580204330786\\
-1.2 0.977691417203971\\
-1.1875 0.965030435756972\\
-1.175 0.949677807253936\\
-1.1625 0.93172624114608\\
-1.15 0.911280064954391\\
-1.1375 0.888454620305981\\
-1.125 0.863375602616234\\
-1.1125 0.836178348218052\\
-1.1 0.807007073026625\\
-1.0875 0.776014067091873\\
-1.075 0.743358849629254\\
-1.0625 0.709207289331892\\
-1.05 0.673730694951564\\
-1.0375 0.637104881292105\\
-1.025 0.59950921588524\\
-1.0125 0.561125651715153\\
-1 0.522137751423603\\
-0.9875 0.482729708461876\\
-0.975 0.443085370658987\\
-0.9625 0.403387271647528\\
-0.95 0.363815675529356\\
-0.9375 0.324547640073539\\
-0.925 0.285756103618933\\
-0.9125 0.247609000704405\\
-0.9 0.210268411271728\\
-0.8875 0.173889748080763\\
-0.875 0.138620986744858\\
-0.8625 0.104601942537761\\
-0.85 0.0719635978434145\\
-0.8375 0.0408274838182074\\
-0.825 0.0113051195136071\\
-0.8125 -0.0165024886327378\\
-0.8 -0.0425052843852207\\
-0.7875 -0.0666245341955372\\
-0.775 -0.0887931327844861\\
-0.7625 -0.108955840411216\\
-0.75 -0.127069450819582\\
-0.7375 -0.143102889255066\\
-0.725 -0.157037240352146\\
-0.7125 -0.168865706098782\\
-0.7 -0.178593494489354\\
-0.6875 -0.186237639877667\\
-0.675 -0.1918267564352\\
-0.6625 -0.195400726504236\\
-0.65 -0.19701032600882\\
-0.6375 -0.196716789446273\\
-0.625 -0.194591317326361\\
-0.6125 -0.190714529252042\\
-0.6 -0.185175866143157\\
-0.5875 -0.178072945390765\\
-0.575 -0.169510872993292\\
-0.5625 -0.159601516964878\\
-0.55 -0.148462746519792\\
-0.5375 -0.136217641723384\\
-0.525 -0.122993678458692\\
-0.5125 -0.108921893687594\\
-0.5 -0.0941360360855713\\
-0.4875 -0.0787717071992435\\
-0.475 -0.062965498315343\\
-0.4625 -0.0468541282386679\\
-0.45 -0.0305735871546563\\
-0.4375 -0.0142582916997987\\
-0.425 0.00195974371954298\\
-0.4125 0.0179517144316712\\
-0.4 0.0335928070405312\\
-0.3875 0.0487629503856684\\
-0.375 0.0633475315002409\\
-0.3625 0.0772380723686221\\
-0.35 0.0903328635321259\\
-0.3375 0.102537550861486\\
-0.325 0.113765672106259\\
-0.3125 0.123939140142578\\
-0.3 0.132988670169801\\
-0.2875 0.140854148451564\\
-0.275 0.147484940555592\\
-0.2625 0.152840137417126\\
-0.25 0.156888737930783\\
-0.2375 0.159609767162929\\
-0.225 0.160992329668732\\
-0.2125 0.161035597792804\\
-0.2 0.159748735227305\\
-0.1875 0.157150756494241\\
-0.175 0.153270323407126\\
-0.1625 0.14814547994887\\
-0.15 0.141823327375454\\
-0.1375 0.134359641716428\\
-0.125 0.125818436191419\\
-0.1125 0.116271471394514\\
-0.1 0.105797716413761\\
-0.0875 0.094482764349033\\
-0.075 0.082418205966627\\
-0.0625 0.0697009654813297\\
-0.05 0.0564326026850048\\
-0.0375 0.0427185858435341\\
-0.025 0.0286675399600621\\
-0.0125 0.0143904751508729\\
0 -2.6809915981963e-18\\
0.0125 -0.0143904751508729\\
0.025 -0.0286675399600621\\
0.0375 -0.0427185858435341\\
0.05 -0.0564326026850048\\
0.0625 -0.0697009654813297\\
0.075 -0.0824182059666271\\
0.0875 -0.094482764349033\\
0.1 -0.105797716413761\\
0.1125 -0.116271471394514\\
0.125 -0.125818436191419\\
0.1375 -0.134359641716428\\
0.15 -0.141823327375454\\
0.1625 -0.14814547994887\\
0.175 -0.153270323407126\\
0.1875 -0.157150756494241\\
0.2 -0.159748735227305\\
0.2125 -0.161035597792804\\
0.225 -0.160992329668732\\
0.2375 -0.159609767162929\\
0.25 -0.156888737930783\\
0.2625 -0.152840137417126\\
0.275 -0.147484940555592\\
0.2875 -0.140854148451564\\
0.3 -0.132988670169801\\
0.3125 -0.123939140142578\\
0.325 -0.113765672106259\\
0.3375 -0.102537550861486\\
0.35 -0.090332863532126\\
0.3625 -0.0772380723686221\\
0.375 -0.063347531500241\\
0.3875 -0.0487629503856685\\
0.4 -0.0335928070405312\\
0.4125 -0.0179517144316712\\
0.425 -0.00195974371954305\\
0.4375 0.0142582916997986\\
0.45 0.0305735871546562\\
0.4625 0.0468541282386679\\
0.475 0.062965498315343\\
0.4875 0.0787717071992435\\
0.5 0.0941360360855712\\
0.5125 0.108921893687594\\
0.525 0.122993678458692\\
0.5375 0.136217641723384\\
0.55 0.148462746519792\\
0.5625 0.159601516964878\\
0.575 0.169510872993291\\
0.5875 0.178072945390765\\
0.6 0.185175866143157\\
0.6125 0.190714529252042\\
0.625 0.194591317326361\\
0.6375 0.196716789446273\\
0.65 0.19701032600882\\
0.6625 0.195400726504236\\
0.675 0.1918267564352\\
0.6875 0.186237639877667\\
0.7 0.178593494489354\\
0.7125 0.168865706098782\\
0.725 0.157037240352146\\
0.7375 0.143102889255066\\
0.75 0.127069450819582\\
0.7625 0.108955840411216\\
0.775 0.0887931327844861\\
0.7875 0.0666245341955372\\
0.8 0.0425052843852207\\
0.8125 0.0165024886327378\\
0.825 -0.0113051195136071\\
0.8375 -0.0408274838182074\\
0.85 -0.0719635978434145\\
0.8625 -0.104601942537761\\
0.875 -0.138620986744858\\
0.8875 -0.173889748080763\\
0.9 -0.210268411271728\\
0.9125 -0.247609000704405\\
0.925 -0.285756103618933\\
0.9375 -0.324547640073539\\
0.95 -0.363815675529356\\
0.9625 -0.403387271647528\\
0.975 -0.443085370658987\\
0.9875 -0.482729708461876\\
1 -0.522137751423603\\
1.0125 -0.561125651715153\\
1.025 -0.59950921588524\\
1.0375 -0.637104881292105\\
1.05 -0.673730694951564\\
1.0625 -0.709207289331892\\
1.075 -0.743358849629254\\
1.0875 -0.776014067091872\\
1.1 -0.807007073026625\\
1.1125 -0.836178348218052\\
1.125 -0.863375602616234\\
1.1375 -0.888454620305981\\
1.15 -0.911280064954391\\
1.1625 -0.93172624114608\\
1.175 -0.949677807253936\\
1.1875 -0.965030435756972\\
1.2 -0.977691417203971\\
1.2125 -0.987580204330786\\
1.225 -0.994628893168389\\
1.2375 -0.998782638326316\\
1.25 -1\\
1.2625 -0.998253220628547\\
1.275 -0.993528429519665\\
1.2875 -0.985825774158439\\
1.3 -0.975159477324179\\
1.3125 -0.961557819552376\\
1.325 -0.94506304689447\\
1.3375 -0.925731204344326\\
1.35 -0.903631895714621\\
1.3625 -0.878847971156465\\
1.375 -0.851475143919145\\
1.3875 -0.821621538341516\\
1.4 -0.7894071714502\\
1.4125 -0.754963370910015\\
1.425 -0.718432132426963\\
1.4375 -0.679965420041596\\
1.45 -0.639724413068752\\
1.4625 -0.597878703736666\\
1.475 -0.554605449852693\\
1.4875 -0.51008848707275\\
1.5 -0.464517405575628\\
1.5125 -0.418086596140442\\
1.525 -0.37099427079434\\
1.5375 -0.323441463337459\\
1.55 -0.275631015162081\\
1.5625 -0.227766551862437\\
1.575 -0.180051456180258\\
1.5875 -0.132687842848598\\
1.6 -0.0858755408827377\\
1.6125 -0.0398110888220993\\
1.625 0.00531325164861134\\
1.6375 0.0493104583768606\\
1.65 0.0919996825320225\\
1.6625 0.133207148485815\\
1.675 0.172767014954599\\
1.6875 0.210522192794309\\
1.7 0.246325115083924\\
1.7125 0.280038455402737\\
1.725 0.311535790498582\\
1.7375 0.340702203857007\\
1.75 0.36743482701334\\
1.7625 0.391643315798711\\
1.775 0.413250259075451\\
1.7875 0.432191517894736\\
1.8 0.448416493397719\\
1.8125 0.461888322178563\\
1.825 0.472583998231328\\
1.8375 0.48049442101047\\
1.85 0.485624369544283\\
1.8625 0.487992402949752\\
1.875 0.487630688103637\\
1.8875 0.484584755625792\\
1.9 0.478913185724672\\
1.9125 0.47068722583921\\
1.925 0.45999034238386\\
1.9375 0.446917709262311\\
1.95 0.431575636158298\\
1.9625 0.41408093993708\\
1.975 0.394560262796803\\
1.9875 0.373149341093333\\
2 0.349992229023726\\
2.0125 0.325240481590868\\
2.025 0.299052301483659\\
2.0375 0.271591654692274\\
2.05 0.243027359835607\\
2.0625 0.213532156307035\\
2.075 0.18328175644464\\
2.0875 0.152453887002305\\
2.1 0.121227325238546\\
2.1125 0.0897809349502439\\
2.125 0.0582927077586854\\
2.1375 0.0269388149057687\\
2.15 -0.00410732526091026\\
2.1625 -0.0346759590433715\\
2.175 -0.0646018834545542\\
2.1875 -0.093725301814909\\
2.2 -0.121892644303591\\
2.2125 -0.148957349098899\\
2.225 -0.17478059998174\\
2.2375 -0.199232016537569\\
2.25 -0.222190293374822\\
2.2625 -0.243543785079583\\
2.275 -0.263191033945508\\
2.2875 -0.281041237852749\\
2.3 -0.297014656018001\\
2.3125 -0.311042950697743\\
2.325 -0.323069463296088\\
2.3375 -0.333049423705412\\
2.35 -0.34095009208973\\
2.3625 -0.346750832705597\\
2.375 -0.350443119740808\\
2.3875 -0.35203047553518\\
2.4 -0.351528341928058\\
2.4125 -0.348963885851664\\
2.425 -0.34437574065595\\
2.4375 -0.337813685007099\\
2.45 -0.329338261546263\\
2.4625 -0.319020337825596\\
2.475 -0.306940612353271\\
2.4875 -0.293189068876298\\
2.5 -0.277864382307778\\
2.5125 -0.261073279962445\\
2.525 -0.242929861999357\\
2.5375 -0.223554885182243\\
2.55 -0.20307501425521\\
2.5625 -0.181622045393103\\
2.575 -0.159332106321252\\
2.5875 -0.13634483780763\\
2.6 -0.112802561311364\\
2.6125 -0.0888494376245748\\
2.625 -0.0646306213694456\\
2.6375 -0.0402914162094309\\
2.65 -0.0159764356024305\\
2.6625 0.00817122613483579\\
2.675 0.0320108077678242\\
2.6875 0.055404675519516\\
2.7 0.0782190934471978\\
2.7125 0.100324965550868\\
2.725 0.121598545530289\\
2.7375 0.141922110317246\\
2.75 0.161184593740451\\
2.7625 0.179282176931221\\
2.775 0.196118832347233\\
2.7875 0.211606818577435\\
2.8 0.225667123391997\\
2.8125 0.238229852815152\\
2.825 0.249234564324027\\
2.8375 0.258630542611115\\
2.85 0.26637701669001\\
2.8625 0.272443317471263\\
2.875 0.276808975285753\\
2.8875 0.279463757184767\\
2.9 0.280407644196902\\
2.9125 0.279650749069982\\
2.925 0.277213175369355\\
2.9375 0.273124819140305\\
2.95 0.267425114669777\\
2.9625 0.260162726199521\\
2.975 0.25139518774715\\
2.9875 0.241188493481796\\
3 0.22961664137546\\
3.0125 0.216761133108191\\
3.025 0.202710433443511\\
3.0375 0.1875593925087\\
3.05 0.17140863461152\\
3.0625 0.154363917399581\\
3.075 0.136535465319985\\
3.0875 0.118037281464292\\
3.1 0.0989864419866184\\
3.1125 0.079502377360392\\
3.125 0.0597061447914222\\
3.1375 0.03971969613159\\
3.15 0.0196651456383166\\
3.1625 -0.000335958099654473\\
3.175 -0.0201633517995551\\
3.1875 -0.0396987644891747\\
3.2 -0.0588266077820008\\
3.2125 -0.077434645448916\\
3.225 -0.0954146384579009\\
3.2375 -0.112662961820442\\
3.25 -0.129081189771331\\
3.2625 -0.144576646015958\\
3.275 -0.159062916004878\\
3.2875 -0.17246031843775\\
3.3 -0.184696333456424\\
3.3125 -0.195705985258167\\
3.325 -0.205432177143275\\
3.3375 -0.213825977304772\\
3.35 -0.220846853969832\\
3.3625 -0.226462858811072\\
3.375 -0.230650757859216\\
3.3875 -0.23339610946476\\
3.4 -0.234693289173508\\
3.4125 -0.234545461697118\\
3.425 -0.232964500473322\\
3.4375 -0.229970855619449\\
3.45 -0.225593371385364\\
3.4625 -0.21986905450627\\
3.475 -0.212842795140279\\
3.4875 -0.204567042348544\\
3.5 -0.19510143633558\\
3.5125 -0.184512399912611\\
3.525 -0.172872691876093\\
3.5375 -0.160260925205538\\
3.55 -0.146761053178409\\
3.5625 -0.132461826673904\\
3.575 -0.117456226091196\\
3.5875 -0.101840871440043\\
3.6 -0.0857154142722443\\
3.6125 -0.0691819152104001\\
3.625 -0.052344210895548\\
3.6375 -0.0353072742171974\\
3.65 -0.0181765717079075\\
3.6625 -0.0010574219798691\\
3.675 0.0159456409468882\\
3.6875 0.0327294956258028\\
3.7 0.0491930487489127\\
3.7125 0.0652378346653104\\
3.725 0.0807685953387654\\
3.7375 0.095693837367215\\
3.75 0.109926362843208\\
3.7625 0.12338377100923\\
3.775 0.135988927854104\\
3.7875 0.147670401005026\\
3.8 0.158362857492943\\
3.8125 0.168007422205575\\
3.825 0.176551995090832\\
3.8375 0.183951525432243\\
3.85 0.190168241785563\\
3.8625 0.195171836440503\\
3.875 0.198939603551588\\
3.8875 0.201456530366065\\
3.9 0.202715341262611\\
3.9125 0.20271649460072\\
3.925 0.201468132665319\\
3.9375 0.198985985272701\\
3.95 0.195293227880523\\
3.9625 0.190420295314855\\
3.975 0.184404652489394\\
3.9875 0.177290523744505\\
4 0.169128582675186\\
4.0125 0.159975604546059\\
4.025 0.149894083606601\\
4.0375 0.138951817820018\\
4.05 0.127221463703069\\
4.0625 0.114780064140955\\
4.075 0.101708552189978\\
4.0875 0.088091234010377\\
4.1 0.0740152541818333\\
4.1125 0.0595700467439448\\
4.125 0.0448467753732325\\
4.1375 0.0299377661564106\\
4.15 0.0149359364467733\\
4.1625 -6.57767036437051e-05\\
4.175 -0.0149749850587986\\
4.1875 -0.029700411219235\\
4.2 -0.0441524407644864\\
4.2125 -0.0582436612104026\\
4.225 -0.0718893845713763\\
4.2375 -0.0850081504332629\\
4.25 -0.0975222065767923\\
4.2625 -0.109357964342619\\
4.275 -0.12044642609675\\
4.2875 -0.130723582337923\\
4.3 -0.14013077618541\\
4.3125 -0.148615033195311\\
4.325 -0.15612935467456\\
4.3375 -0.162632972892994\\
4.35 -0.168091566833598\\
4.3625 -0.172477437367953\\
4.375 -0.17576964099636\\
4.3875 -0.177954081548653\\
4.4 -0.179023559500668\\
4.4125 -0.178977778821168\\
4.425 -0.177823311523186\\
4.4375 -0.175573520350589\\
4.45 -0.172248440283732\\
4.4625 -0.16787461979573\\
4.475 -0.162484923031771\\
4.4875 -0.156118294316509\\
4.5 -0.148819486617536\\
4.5125 -0.14063875580496\\
4.525 -0.131631522746999\\
4.5375 -0.121858005467946\\
4.55 -0.111382823766962\\
4.5625 -0.100274578852834\\
4.575 -0.0886054106901699\\
4.5875 -0.0764505358758511\\
4.6 -0.0638877689700846\\
4.6125 -0.0509970302936547\\
4.625 -0.0378598432714611\\
4.6375 -0.0245588244517678\\
4.65 -0.0111771693607007\\
4.6625 0.00220186263785418\\
4.675 0.0154954613155488\\
4.6875 0.0286217732526475\\
4.7 0.0415004011245031\\
4.7125 0.0540528915806813\\
4.725 0.0662032087797855\\
4.7375 0.0778781907444201\\
4.75 0.0890079858189246\\
4.7625 0.0995264666468858\\
4.775 0.109371619234884\\
4.7875 0.118485904832678\\
4.8 0.126816592536891\\
4.8125 0.13431606071415\\
4.825 0.140942065539306\\
4.8375 0.146657975153652\\
4.85 0.15143296816547\\
4.8625 0.155242195439608\\
4.875 0.158066904352599\\
4.8875 0.159894524923627\\
4.9 0.160718717468138\\
4.9125 0.160539381658412\\
4.925 0.159362627112684\\
4.9375 0.157200705869879\\
4.95 0.154071907339287\\
4.9625 0.150000416542182\\
4.975 0.145016136684068\\
4.9875 0.139154477310597\\
5 0.132456109505974\\
5.0125 0.124966689788624\\
5.025 0.116736554543862\\
5.0375 0.107820387006205\\
5.05 0.0982768589638206\\
5.0625 0.0881682495034084\\
5.075 0.0775600432448361\\
5.0875 0.0665205106302495\\
5.1 0.0551202729315857\\
5.1125 0.0434318547228471\\
5.125 0.0315292266287485\\
5.1375 0.019487341209019\\
5.15 0.0073816648676419\\
5.1625 -0.00471229131162959\\
5.175 -0.0167194389079022\\
5.1875 -0.0285655748118511\\
5.2 -0.0401778363495595\\
5.2125 -0.0514851461087901\\
5.225 -0.0624186437701003\\
5.2375 -0.0729121023365672\\
5.25 -0.0829023262628682\\
5.2625 -0.0923295291064002\\
5.275 -0.101137688459141\\
5.2875 -0.109274876068206\\
5.3 -0.116693561214585\\
5.3125 -0.123350885592242\\
5.325 -0.129208908112632\\
5.3375 -0.134234818251444\\
5.35 -0.138401116753914\\
5.3625 -0.141685762721058\\
5.375 -0.144072286310359\\
5.3875 -0.145549866499474\\
5.4 -0.146113373579198\\
5.4125 -0.14576337626059\\
5.425 -0.144506113499898\\
5.4375 -0.14235343136196\\
5.45 -0.139322685457048\\
5.4625 -0.135436609696312\\
5.475 -0.130723152315615\\
5.4875 -0.125215280315699\\
5.5 -0.118950753656796\\
5.5125 -0.111971870727025\\
5.525 -0.104325186775111\\
5.5375 -0.0960612071579967\\
5.55 -0.0872340574019969\\
5.5625 -0.0779011322113155\\
5.575 -0.0681227256791736\\
5.5875 -0.057961645063976\\
5.6 -0.0474828105850451\\
5.6125 -0.0367528437690876\\
5.625 -0.025839646939348\\
5.6375 -0.0148119764838878\\
5.65 -0.00373901256755896\\
5.6625 0.00731007203619579\\
5.675 0.0182665413226107\\
5.6875 0.0290625209922195\\
5.7 0.0396314163348977\\
5.7125 0.0499083205030294\\
5.725 0.0598304106847983\\
5.7375 0.0693373297729807\\
5.75 0.0783715512234775\\
5.7625 0.0868787249106321\\
5.775 0.0948080019121956\\
5.7875 0.102112336295004\\
5.8 0.108748762121959\\
5.8125 0.114678644060907\\
5.825 0.119867900145384\\
5.8375 0.124287195414948\\
5.85 0.127912105347683\\
5.8625 0.130723248188464\\
5.875 0.132706385472342\\
5.8875 0.133852490241776\\
5.9 0.134157782658251\\
5.9125 0.133623732911658\\
5.925 0.132257031533536\\
5.9375 0.130069527421652\\
5.95 0.127078134082039\\
5.9625 0.123304704789509\\
5.975 0.118775877557448\\
5.9875 0.113522890991318\\
6 0.107581372276611\\
6.0125 0.100991098719947\\
6.025 0.0937957344205451\\
6.0375 0.0860425437975941\\
6.05 0.0777820838360408\\
6.0625 0.0690678770383825\\
6.075 0.0599560671823107\\
6.0875 0.050505060082987\\
6.1 0.0407751516436576\\
6.1125 0.0308281455488339\\
6.125 0.0207269630099815\\
6.1375 0.0105352470142208\\
6.15 0.000316963551855346\\
6.1625 -0.00986399769160842\\
6.175 -0.0199442206988305\\
6.1875 -0.0298611560801501\\
6.2 -0.039553507206057\\
6.2125 -0.0489616071403294\\
6.225 -0.0580277840669658\\
6.2375 -0.0666967129835497\\
6.25 -0.0749157515266465\\
6.2625 -0.082635257900765\\
6.275 -0.0898088890004916\\
6.2875 -0.0963938769449257\\
6.3 -0.102351282383678\\
6.3125 -0.107646223083441\\
6.325 -0.112248076462724\\
6.3375 -0.116130654908517\\
6.35 -0.119272352881574\\
6.3625 -0.121656264995474\\
6.375 -0.123270274437497\\
6.3875 -0.124107111285571\\
6.4 -0.124164380463916\\
6.4125 -0.123444559269229\\
6.425 -0.121954964588445\\
6.4375 -0.119707690116718\\
6.45 -0.116719514069483\\
6.4625 -0.113011778063909\\
6.475 -0.108610238021765\\
6.4875 -0.103544888116498\\
6.5 -0.0978497589512797\\
6.5125 -0.0915626913107389\\
6.525 -0.0847250869762581\\
6.5375 -0.0773816382321931\\
6.55 -0.0695800378171903\\
6.5625 -0.0613706711904327\\
6.575 -0.0528062930861987\\
6.5875 -0.0439416904211753\\
6.6 -0.0348333336969012\\
6.6125 -0.025539019104038\\
6.625 -0.0161175035857045\\
6.6375 -0.0066281351533613\\
6.65 0.00286951922930093\\
6.6625 0.0123160458714946\\
6.675 0.0216525543734752\\
6.6875 0.0308210431429299\\
6.7 0.0397647581503488\\
6.7125 0.0484285427134655\\
6.725 0.056759176163804\\
6.7375 0.0647056993244225\\
6.75 0.072219724816627\\
6.7625 0.0792557303141478\\
6.775 0.085771332975318\\
6.7875 0.0917275434065201\\
6.8 0.0970889976426888\\
6.8125 0.10182416577221\\
6.825 0.105905535983126\\
6.8375 0.109309772964357\\
6.85 0.112017849758437\\
6.8625 0.11401515233029\\
6.875 0.115291556288593\\
6.8875 0.115841475371181\\
6.9 0.115663881482897\\
6.9125 0.114762296251828\\
6.925 0.113144754247176\\
6.9375 0.110823738177867\\
6.95 0.107816086564268\\
6.9625 0.104142874545153\\
6.975 0.0998292686471108\\
6.9875 0.0949043565030189\\
7 0.0894009526590493\\
7.0125 0.0833553817549108\\
7.025 0.076807240498882\\
7.0375 0.0697991399867526\\
7.05 0.0623764300313874\\
7.0625 0.0545869072764435\\
7.075 0.0464805089632575\\
7.0875 0.0381089943035528\\
7.1 0.0295256154817382\\
7.1125 0.020784780369026\\
7.125 0.0119417090768183\\
7.1375 0.00305208650872498\\
7.15 -0.00582828691103388\\
7.1625 -0.0146438441503394\\
7.175 -0.0233395979493069\\
7.1875 -0.0318614825164301\\
7.2 -0.0401566884250087\\
7.2125 -0.0481739886427714\\
7.225 -0.0558640536890146\\
7.2375 -0.0631797539873147\\
7.25 -0.0700764475673106\\
7.2625 -0.0765122513658614\\
7.275 -0.0824482944851815\\
7.2875 -0.0878489518828313\\
7.3 -0.0926820570948499\\
7.3125 -0.0969190927280199\\
7.325 -0.100535357599528\\
7.3375 -0.103510109550999\\
7.35 -0.105826683118352\\
7.3625 -0.107472581397946\\
7.375 -0.108439541612204\\
7.3875 -0.108723574043237\\
7.4 -0.1083249741699\\
7.4125 -0.107248308011188\\
7.425 -0.105502370845827\\
7.4375 -0.103100119643386\\
7.45 -0.100058579705083\\
7.4625 -0.0963987261717595\\
7.475 -0.0921453412113192\\
7.4875 -0.0873268478470905\\
7.5 -0.0819751215315718\\
7.5125 -0.076125280705445\\
7.525 -0.0698154577093381\\
7.5375 -0.0630865515343456\\
7.55 -0.0559819640063354\\
7.5625 -0.0485473210978843\\
7.575 -0.0408301811495518\\
7.5875 -0.0328797318588622\\
7.6 -0.0247464779601589\\
7.6125 -0.0164819215711032\\
7.625 -0.0081382372218448\\
7.6375 0.000232056389638142\\
7.65 0.00857642585781141\\
7.6625 0.0168426516853746\\
7.675 0.0249791540055246\\
7.6875 0.0329353133853167\\
7.7 0.0406617847211\\
7.7125 0.0481108022855527\\
7.725 0.0552364740463942\\
7.7375 0.0619950634489679\\
7.75 0.0683452569380489\\
7.7625 0.0742484155879064\\
7.775 0.0796688093133051\\
7.7875 0.084573832246929\\
7.8 0.0889341979900991\\
7.8125 0.0927241135727481\\
7.825 0.0959214310946118\\
7.8375 0.0985077761616701\\
7.85 0.100468652379027\\
7.8625 0.101793521312867\\
7.875 0.102475857488769\\
7.8875 0.10251317815061\\
7.9 0.101907047662561\\
7.9125 0.100663056595237\\
7.925 0.0987907756949644\\
7.9375 0.0963036850913479\\
7.95 0.0932190792519703\\
7.9625 0.0895579483430339\\
7.975 0.0853448368003434\\
7.9875 0.0806076800551148\\
8 0.075377620492999\\
8.0125 0.069688803851508\\
8.025 0.0635781573799557\\
8.0375 0.0570851511964586\\
8.05 0.0502515443776344\\
8.0625 0.0431211174080001\\
8.075 0.0357393926969354\\
8.0875 0.0281533449411926\\
8.1 0.0204111031696692\\
8.1125 0.0125616463543624\\
8.125 0.00465449450672666\\
8.1375 -0.0032606027981494\\
8.15 -0.0111339785160159\\
8.1625 -0.018916358894268\\
8.175 -0.0265591709601137\\
8.1875 -0.034014844822476\\
8.2 -0.0412371089114077\\
8.2125 -0.0481812763275637\\
8.225 -0.0548045205345857\\
8.2375 -0.0610661386982256\\
8.25 -0.0669278010575603\\
8.2625 -0.0723537848049632\\
8.275 -0.0773111910521471\\
8.2875 -0.0817701435688164\\
8.3 -0.0857039680976777\\
8.3125 -0.0890893511738931\\
8.325 -0.091906477507804\\
8.3375 -0.0941391451260395\\
8.35 -0.09577485760711\\
8.3625 -0.0968048928923519\\
8.375 -0.0972243483007389\\
8.3875 -0.0970321615257196\\
8.4 -0.0962311075428253\\
8.4125 -0.0948277715075513\\
8.425 -0.0928324978728086\\
8.4375 -0.0902593161033333\\
8.45 -0.0871258435097093\\
8.4625 -0.0834531658664478\\
8.475 -0.0792656966156997\\
8.4875 -0.0745910155901097\\
8.5 -0.0694596883140443\\
8.5125 -0.0639050670611953\\
8.525 -0.057963074957783\\
8.5375 -0.0516719745233922\\
8.55 -0.045072122135367\\
8.5625 -0.0382057099871633\\
8.575 -0.0311164971853187\\
8.5875 -0.0238495316937739\\
8.6 -0.0164508648872967\\
8.6125 -0.0089672605177559\\
8.625 -0.0014458999276403\\
8.6375 0.00606591463575507\\
8.65 0.0135210567445549\\
8.6625 0.0208728706962466\\
8.675 0.028075462760402\\
8.6875 0.0350839869524878\\
8.7 0.0418549235596086\\
8.7125 0.0483463486924992\\
8.725 0.0545181931983225\\
8.7375 0.0603324893392109\\
8.75 0.0657536037218109\\
8.7625 0.0707484550525532\\
8.775 0.0752867153916596\\
8.7875 0.0793409936851452\\
8.8 0.0828870004677932\\
8.8125 0.0859036927503745\\
8.825 0.0883733982306535\\
8.8375 0.0902819180989888\\
8.85 0.0916186078449432\\
8.8625 0.0923764356102627\\
8.875 0.0925520177750938\\
8.8875 0.0921456316074245\\
8.9 0.0911612049496\\
8.9125 0.0896062830594864\\
8.925 0.0874919728664571\\
8.9375 0.0848328650431107\\
8.95 0.0816469344314781\\
8.9625 0.0779554194966487\\
8.975 0.0737826816104738\\
8.9875 0.0691560450923215\\
9 0.0641056190521961\\
9.0125 0.0586641021930136\\
9.025 0.0528665718328384\\
9.0375 0.0467502585038111\\
9.05 0.0403543075716538\\
9.0625 0.0337195293976934\\
9.075 0.0268881396335532\\
9.0875 0.0199034912969364\\
9.1 0.0128098003246473\\
9.1125 0.00565186633604225\\
9.125 -0.00152520963371887\\
9.1375 -0.00867630865626205\\
9.15 -0.0157565769100252\\
9.1625 -0.0227217063866041\\
9.175 -0.0295282115504859\\
9.1875 -0.0361337002284343\\
9.2 -0.0424971370446938\\
9.2125 -0.0485790977684909\\
9.225 -0.0543420130007701\\
9.2375 -0.0597503996972595\\
9.25 -0.064771079104354\\
9.2625 -0.0693733797724354\\
9.275 -0.0735293244075731\\
9.2875 -0.0772137994263491\\
9.3 -0.0804047061893294\\
9.3125 -0.0830830930055437\\
9.325 -0.0852332671227053\\
9.3375 -0.0868428860448506\\
9.35 -0.0879030276499014\\
9.3625 -0.0884082387135389\\
9.375 -0.0883565615817437\\
9.3875 -0.0877495388717686\\
9.4 -0.0865921962190842\\
9.4125 -0.0848930032252633\\
9.425 -0.0826638128979402\\
9.4375 -0.0799197800080163\\
9.45 -0.0766792589203742\\
9.4625 -0.0729636815817758\\
9.475 -0.0687974164723498\\
9.4875 -0.0642076094446452\\
9.5 -0.059224007485702\\
9.5125 -0.0538787665422962\\
9.525 -0.0482062446470656\\
9.5375 -0.0422427816725534\\
9.55 -0.0360264671212791\\
9.5625 -0.0295968974319522\\
9.575 -0.0229949243444722\\
9.5875 -0.0162623959192398\\
9.6 -0.00944189184899427\\
9.6125 -0.00257645473374266\\
9.625 0.00429068098875065\\
9.6375 0.0111163607532701\\
9.65 0.0178577805140477\\
9.6625 0.0244727546342163\\
9.675 0.030919979344477\\
9.6875 0.0371592901288099\\
9.7 0.0431519114364218\\
9.7125 0.0488606971704355\\
9.725 0.0542503604647224\\
9.7375 0.0592876913304109\\
9.75 0.0639417608323964\\
9.7625 0.0681841105433017\\
9.775 0.0719889261170418\\
9.7875 0.0753331939259598\\
9.8 0.0781968398137151\\
9.8125 0.0805628491300206\\
9.825 0.0824173673322707\\
9.8375 0.0837497805622476\\
9.85 0.0845527757327371\\
9.8625 0.0848223797881881\\
9.875 0.084557977934663\\
9.8875 0.0837623107665291\\
9.9 0.0824414503496747\\
9.9125 0.0806047554528089\\
9.925 0.0782648062486147\\
9.9375 0.0754373189346057\\
9.95 0.072141040848426\\
9.9625 0.0683976267734584\\
9.975 0.0642314972471161\\
9.9875 0.0596696797953808\\
10 0.0547416341223615\\
10.0125 0.0494790623821938\\
10.025 0.0439157057519123\\
10.0375 0.0380871286074321\\
10.05 0.0320304916799374\\
10.0625 0.0257843156364244\\
10.075 0.0193882365853575\\
10.0875 0.0128827550561635\\
10.1 0.00630898003920869\\
10.1125 -0.000291630299148058\\
10.125 -0.00687752959405029\\
10.1375 -0.0134073443123496\\
10.15 -0.0198401331983776\\
10.1625 -0.026135643511253\\
10.175 -0.0322545624528081\\
10.1875 -0.0381587622183923\\
10.2 -0.043811537145732\\
10.2125 -0.0491778314894222\\
10.225 -0.0542244564101172\\
10.2375 -0.0589202948377718\\
10.25 -0.063236492946727\\
10.2625 -0.0671466370667937\\
10.275 -0.0706269149478848\\
10.2875 -0.073656260395887\\
10.3 -0.0762164804035096\\
10.3125 -0.0782923640111931\\
10.325 -0.0798717722491089\\
10.3375 -0.0809457086310938\\
10.35 -0.0815083697942297\\
10.3625 -0.0815571760030164\\
10.375 -0.0810927813638308\\
10.3875 -0.0801190637228441\\
10.4 -0.0786430943479959\\
10.4125 -0.0766750876222136\\
10.425 -0.0742283310999117\\
10.4375 -0.0713190964013675\\
10.45 -0.0679665315387865\\
10.4625 -0.0641925353832778\\
10.475 -0.0600216150926017\\
10.4875 -0.0554807274249957\\
10.5 -0.0505991049636646\\
10.5125 -0.045408068369393\\
10.525 -0.0399408258642891\\
10.5375 -0.0342322612276337\\
10.55 -0.0283187116545197\\
10.5625 -0.0222377368891754\\
10.575 -0.016027881097055\\
10.5875 -0.00972842898271528\\
10.6 -0.00337915769395343\\
10.6125 0.00297991392366248\\
10.625 0.00930877714381447\\
10.6375 0.0155676846660699\\
10.65 0.0217173998361051\\
10.6625 0.0277194422193684\\
10.675 0.033536327993639\\
10.6875 0.039131803661052\\
10.7 0.0444710716247415\\
10.7125 0.0495210062287456\\
10.725 0.0542503589220579\\
10.7375 0.0586299512783071\\
10.75 0.062632854680795\\
10.7625 0.0662345555684316\\
10.775 0.0694131052304533\\
10.7875 0.0721492532365642\\
10.8 0.0744265636932707\\
10.8125 0.0762315136263331\\
10.825 0.0775535729025459\\
10.8375 0.0783852652208572\\
10.85 0.078722209822388\\
10.8625 0.0785631436904422\\
10.875 0.0779099241343816\\
10.8875 0.0767675117744638\\
10.9 0.0751439340676613\\
10.9125 0.073050229636294\\
10.925 0.0705003737813351\\
10.9375 0.0675111856795944\\
10.95 0.0641022178780982\\
10.9625 0.0602956288089823\\
10.975 0.0561160391535508\\
10.9875 0.0515903729840749\\
11 0.046747684705919\\
11.0125 0.0416189729098781\\
11.025 0.0362369823250125\\
11.0375 0.030635995134857\\
11.05 0.02485161298458\\
11.0625 0.0189205310629278\\
11.075 0.0128803056901429\\
11.0875 0.00676911688155589\\
11.1 0.000625527385608599\\
11.1125 -0.00551176028526846\\
11.125 -0.0116041473023067\\
11.1375 -0.0176133809175348\\
11.15 -0.0235017942903578\\
11.1625 -0.0292325422421467\\
11.175 -0.0347698314654153\\
11.1875 -0.0400791437512585\\
11.2 -0.0451274508449493\\
11.2125 -0.049883419594242\\
11.225 -0.0543176061180887\\
11.2375 -0.0584026377943348\\
11.25 -0.0621133819433488\\
11.2625 -0.0654271001698195\\
11.275 -0.068323587416585\\
11.2875 -0.0707852948818185\\
11.3 -0.0727974360534864\\
11.3125 -0.074348075222141\\
11.325 -0.0754281979440578\\
11.3375 -0.0760317630408588\\
11.35 -0.0761557358382536\\
11.3625 -0.0758001024647595\\
11.375 -0.0749678651504332\\
11.3875 -0.0736650185848942\\
11.4 -0.0719005075128244\\
11.4125 -0.0696861658625107\\
11.425 -0.0670366378184708\\
11.4375 -0.0639692813619245\\
11.45 -0.0605040549120346\\
11.4625 -0.0566633878059944\\
11.475 -0.0524720354562864\\
11.4875 -0.0479569201183709\\
11.5 -0.0431469582908956\\
11.5125 -0.0380728758529171\\
11.525 -0.0327670121178412\\
11.5375 -0.0272631140516203\\
11.55 -0.0215961219625493\\
11.5625 -0.0158019480215442\\
11.575 -0.00991724901476779\\
11.5875 -0.00397919476449182\\
11.6 0.00197476632081945\\
11.6125 0.00790714309048335\\
11.625 0.0137806374063001\\
11.6375 0.0195583783275059\\
11.65 0.0252041532575131\\
11.6625 0.0306826346052942\\
11.675 0.0359596005445526\\
11.6875 0.0410021484929906\\
11.7 0.0457788999817345\\
11.7125 0.050260195641007\\
11.725 0.054418279092055\\
11.7375 0.058227468606793\\
11.75 0.0616643154750908\\
11.7625 0.0647077481046191\\
11.775 0.067339200969213\\
11.7875 0.0695427276180998\\
11.8 0.0713050970595649\\
11.8125 0.0726158729380379\\
11.825 0.0734674750324025\\
11.8375 0.0738552227150793\\
11.85 0.0737773601251602\\
11.8625 0.0732350629240712\\
11.875 0.0722324266180562\\
11.8875 0.070776436547513\\
11.9 0.0688769197582405\\
11.9125 0.0665464790830075\\
11.925 0.0638004098731977\\
11.9375 0.0606565999284856\\
11.95 0.0571354132773012\\
11.9625 0.0532595585612521\\
11.975 0.0490539428723324\\
11.9875 0.0445455119818131\\
12 0.0397630779839159\\
12.0125 0.0347371354548687\\
12.025 0.0294996672985886\\
12.0375 0.0240839415132635\\
12.05 0.0185243001684547\\
12.0625 0.0128559419294314\\
12.075 0.00711469950405024\\
12.0875 0.00133681341754574\\
12.1 -0.00444129645838334\\
12.1125 -0.0101832601836346\\
12.125 -0.0158529863933062\\
12.1375 -0.0214148888711995\\
12.15 -0.0268341096325829\\
12.1625 -0.0320767371194389\\
12.175 -0.0371100181440572\\
12.1875 -0.0419025622579271\\
12.2 -0.0464245372723258\\
12.2125 -0.0506478547142525\\
12.225 -0.0545463440662691\\
12.2375 -0.0580959147107911\\
12.25 -0.0612747045780845\\
12.2625 -0.0640632145820561\\
12.275 -0.0664444280184492\\
12.2875 -0.0684039141956348\\
12.3 -0.0699299156681255\\
12.3125 -0.0710134185468826\\
12.325 -0.0716482054673709\\
12.3375 -0.0718308909059064\\
12.35 -0.07156093864602\\
12.3625 -0.0708406613090385\\
12.375 -0.0696752019757614\\
12.3875 -0.068072498038653\\
12.4 -0.0660432275352912\\
12.4125 -0.0636007383236504\\
12.425 -0.0607609605669441\\
12.4375 -0.0575423031001232\\
12.45 -0.0539655343504862\\
12.4625 -0.0500536485811063\\
12.475 -0.0458317183168754\\
12.4875 -0.0413267338987153\\
12.5 -0.0365674311910581\\
12.5125 -0.0315841085408395\\
12.525 -0.0264084341522931\\
12.5375 -0.0210732451005699\\
12.55 -0.0156123392581197\\
12.5625 -0.0100602614506626\\
12.575 -0.0044520851941272\\
12.5875 0.00117680861003384\\
12.6 0.00679095462641773\\
12.6125 0.0123550262808262\\
12.625 0.0178340577959385\\
12.6375 0.0231936636735644\\
12.65 0.0284002542472807\\
12.6625 0.0334212459557423\\
12.675 0.0382252650218146\\
12.6875 0.0427823432657359\\
12.7 0.0470641048315999\\
12.7125 0.0510439426649998\\
12.725 0.0546971836455766\\
12.7375 0.0580012413508186\\
12.75 0.0609357555064918\\
12.7625 0.0634827172638559\\
12.775 0.0656265795339762\\
12.7875 0.0673543517042361\\
12.8 0.0686556781611774\\
12.8125 0.0695229001461539\\
12.825 0.0699511005757069\\
12.8375 0.0699381315659309\\
12.85 0.0694846245091994\\
12.8625 0.0685939826613314\\
12.875 0.0672723563073013\\
12.8875 0.0655286006829274\\
12.9 0.0633742169381045\\
12.9125 0.0608232765333689\\
12.925 0.057892329565204\\
12.9375 0.054600297615857\\
12.95 0.0509683518199577\\
12.9625 0.0470197769323259\\
12.975 0.0427798222683039\\
12.9875 0.0382755404694325\\
13 0.0335356151226786\\
13.0125 0.0285901783301454\\
13.025 0.0234706193881231\\
13.0375 0.0182093857888049\\
13.05 0.0128397778047308\\
13.0625 0.00739573795497413\\
13.075 0.00191163668259138\\
13.0875 -0.00357794440481841\\
13.1 -0.00903843036590315\\
13.1125 -0.0144354704570475\\
13.125 -0.0197351539973634\\
13.1375 -0.0249042232120616\\
13.15 -0.0299102817196833\\
13.1625 -0.0347219973575389\\
13.175 -0.0393092980768601\\
13.1875 -0.043643559684145\\
13.2 -0.0476977842578522\\
13.2125 -0.0514467681295565\\
13.225 -0.0548672583854909\\
13.2375 -0.0579380969178222\\
13.25 -0.0606403511342872\\
13.2625 -0.0629574305197077\\
13.275 -0.0648751883327623\\
13.2875 -0.0663820078155706\\
13.3 -0.0674688723917462\\
13.3125 -0.0681294194297558\\
13.325 -0.0683599772521806\\
13.3375 -0.068159585177192\\
13.35 -0.0675299964853313\\
13.3625 -0.0664756643122375\\
13.375 -0.0650037105751644\\
13.3875 -0.0631238781477192\\
13.4 -0.0608484666022394\\
13.4125 -0.0581922519422099\\
13.425 -0.0551723908472114\\
13.4375 -0.0518083100497162\\
13.45 -0.0481215815557522\\
13.4625 -0.0441357845097004\\
13.475 -0.0398763545865047\\
13.4875 -0.0353704218720467\\
13.5 -0.0306466382636903\\
13.5125 -0.0257349954878018\\
13.525 -0.0206666348887674\\
13.5375 -0.015473650194549\\
13.55 -0.0101888845066266\\
13.5625 -0.00484572279713527\\
13.575 0.000522118777129578\\
13.5875 0.00588080541560374\\
13.6 0.0111965967312067\\
13.6125 0.0164360589837136\\
13.625 0.0215662751555001\\
13.6375 0.0265550515510112\\
13.65 0.0313711196244515\\
13.6625 0.0359843317716819\\
13.675 0.0403658498614902\\
13.6875 0.0444883253283899\\
13.7 0.0483260697033824\\
13.7125 0.0518552145203941\\
13.725 0.0550538596040134\\
13.7375 0.0579022088182283\\
13.75 0.0603826924356529\\
13.7625 0.0624800753717002\\
13.775 0.0641815506178222\\
13.7875 0.0654768173016416\\
13.8 0.0663581428990911\\
13.8125 0.0668204092236986\\
13.825 0.0668611419206395\\
13.8375 0.066480523297034\\
13.85 0.0656813884250252\\
13.8625 0.0644692045592556\\
13.875 0.0628520340153461\\
13.8875 0.0608404807596938\\
13.9 0.0584476210631386\\
13.9125 0.0556889186707883\\
13.925 0.052582125037297\\
13.9375 0.0491471652700712\\
13.95 0.0454060105122377\\
13.9625 0.0413825375815958\\
13.975 0.0371023767611787\\
13.9875 0.03259274871055\\
14 0.0278822915344944\\
14.0125 0.0230008791064873\\
14.025 0.017979431798353\\
14.0375 0.0128497208140111\\
14.05 0.00764416736430427\\
14.0625 0.00239563795110617\\
14.075 -0.00286276294791842\\
14.0875 -0.00809790148737738\\
14.1 -0.0132768230417381\\
14.1125 -0.0183669594605115\\
14.125 -0.0233363336887604\\
14.1375 -0.0281537604684893\\
14.15 -0.0327890418623907\\
14.1625 -0.0372131563751346\\
14.175 -0.041398440488882\\
14.1875 -0.0453187614784905\\
14.2 -0.0489496804278332\\
14.2125 -0.0522686044312709\\
14.225 -0.0552549270332897\\
14.2375 -0.0578901560342035\\
14.25 -0.06015802787001\\
14.2625 -0.0620446078597714\\
14.275 -0.0635383757032976\\
14.2875 -0.0646302957053293\\
14.3 -0.0653138712988969\\
14.3125 -0.0655851835396648\\
14.325 -0.0654429133441777\\
14.3375 -0.0648883473473518\\
14.35 -0.0639253673576452\\
14.3625 -0.0625604234915541\\
14.375 -0.0608024911715415\\
14.3875 -0.0586630122729277\\
14.4 -0.0561558208045264\\
14.4125 -0.0532970536048804\\
14.425 -0.0501050466295598\\
14.4375 -0.0466002174952139\\
14.45 -0.0428049350317759\\
14.4625 -0.038743376675299\\
14.475 -0.0344413746095487\\
14.4875 -0.0299262516344843\\
14.5 -0.02522664780337\\
14.5125 -0.0203723389274829\\
14.525 -0.0153940480974493\\
14.5375 -0.0103232514131788\\
14.55 -0.00519197914968853\\
14.5625 -3.26136137278194e-05\\
14.575 0.00512231503418964\\
14.5875 0.0102403337060859\\
14.6 0.015289230771302\\
14.6125 0.0202372586145008\\
14.625 0.0250533330941827\\
14.6375 0.0297072286496897\\
14.65 0.0341697678330709\\
14.6625 0.0384130040783568\\
14.675 0.0424103965643213\\
14.6875 0.0461369760775561\\
14.7 0.049569500840203\\
14.7125 0.0526866013307052\\
14.725 0.0554689131960169\\
14.7375 0.0578991974293214\\
14.75 0.0599624470681885\\
14.7625 0.0616459797534286\\
14.775 0.0629395155784479\\
14.7875 0.0638352397518552\\
14.8 0.064327849692038\\
14.8125 0.0644145862706011\\
14.825 0.064095249021546\\
14.8375 0.063372195234018\\
14.85 0.0622503229479055\\
14.8625 0.0607370379727922\\
14.875 0.0588422051511488\\
14.8875 0.0565780841855318\\
14.9 0.0539592504464301\\
14.9125 0.0510025012714381\\
14.925 0.0477267483573597\\
14.9375 0.0441528969337165\\
14.95 0.0403037124887914\\
14.9625 0.0362036758969473\\
14.975 0.0318788278682401\\
14.9875 0.0273566037077123\\
15 0.0226656594319768\\
15.0125 0.0178356903441236\\
15.025 0.0128972432145894\\
15.0375 0.00788152325489477\\
15.05 0.00282019710293595\\
15.0625 -0.00225480693731777\\
15.075 -0.00731150014266386\\
15.0875 -0.0123180348365964\\
15.1 -0.0172429048064895\\
15.1125 -0.0220551434118913\\
15.125 -0.0267245181391679\\
15.1375 -0.0312217203812042\\
15.15 -0.0355185492517618\\
15.1625 -0.039588088282604\\
15.175 -0.0434048738971532\\
15.1875 -0.0469450546070301\\
15.2 -0.0501865399369815\\
15.2125 -0.053109138149135\\
15.225 -0.0556946819086059\\
15.2375 -0.0579271411090963\\
15.25 -0.0597927221583881\\
15.2625 -0.061279953109434\\
15.275 -0.0623797541121646\\
15.2875 -0.0630854927539442\\
15.3 -0.0633930239519368\\
15.3125 -0.0633007141581052\\
15.325 -0.0628094497363882\\
15.3375 -0.0619226294713192\\
15.35 -0.0606461412671524\\
15.3625 -0.0589883231960011\\
15.375 -0.056959909151794\\
15.3875 -0.0545739594635456\\
15.4 -0.0518457769157141\\
15.4125 -0.0487928087149962\\
15.425 -0.0454345350307766\\
15.4375 -0.0417923448205876\\
15.45 -0.0378893997312887\\
15.4625 -0.0337504869411601\\
15.475 -0.0294018618770579\\
15.4875 -0.0248710818037217\\
15.5 -0.0201868313391011\\
15.5125 -0.0153787409995769\\
15.525 -0.0104771999219422\\
15.5375 -0.00551316394493235\\
15.55 -0.000517960261306834\\
15.5625 0.0044769101276768\\
15.575 0.00943997091071385\\
15.5875 0.0143399686679711\\
15.6 0.0191460695285837\\
15.6125 0.0238280530476588\\
15.625 0.0283565020846193\\
15.6375 0.0327029874908196\\
15.65 0.0368402464477264\\
15.6625 0.0407423533378542\\
15.675 0.0443848820782954\\
15.6875 0.0477450589011506\\
15.7 0.0508019046260261\\
15.7125 0.0535363655364372\\
15.725 0.0559314320443518\\
15.7375 0.0579722444044197\\
15.75 0.0596461848214659\\
15.7625 0.0609429553808184\\
15.775 0.0618546413206894\\
15.7875 0.0623757592582971\\
15.8 0.0625032900764122\\
15.8125 0.0622366962736262\\
15.825 0.061577923679626\\
15.8375 0.0605313875350782\\
15.85 0.0591039430341803\\
15.8625 0.0573048405255809\\
15.875 0.0551456656637664\\
15.8875 0.0526402648975139\\
15.9 0.0498046567740172\\
15.9125 0.0466569296261726\\
15.925 0.0432171262958974\\
15.9375 0.0395071166273835\\
15.95 0.035550458540774\\
15.9625 0.0313722485679697\\
15.975 0.0269989627981197\\
15.9875 0.0224582892399208\\
16 0.0177789526614312\\
16.0125 0.0129905330145008\\
16.025 0.00812327859081581\\
16.0375 0.00320791508882051\\
16.05 -0.00172454820418139\\
16.0625 -0.00664301389303174\\
16.075 -0.0115164923874669\\
16.0875 -0.0163142970132419\\
16.1 -0.0210062370941353\\
16.1125 -0.0255628077908141\\
16.125 -0.0299553755037249\\
16.1375 -0.0341563576758209\\
16.15 -0.0381393958668773\\
16.1625 -0.0418795210141693\\
16.175 -0.0453533098441318\\
16.1875 -0.0485390314559176\\
16.2 -0.0514167831601809\\
16.2125 -0.0539686147246158\\
16.225 -0.0561786402512062\\
16.2375 -0.0580331369884356\\
16.25 -0.0595206304643296\\
16.2625 -0.0606319654126575\\
16.275 -0.0613603620542877\\
16.2875 -0.0617014573881511\\
16.3 -0.0616533312407227\\
16.3125 -0.0612165169190761\\
16.325 -0.0603939964094231\\
16.3375 -0.0591911801604559\\
16.35 -0.0576158715876325\\
16.3625 -0.0556782165307818\\
16.375 -0.053390637991781\\
16.3875 -0.0507677565716283\\
16.4 -0.0478262971158856\\
16.4125 -0.04458498216402\\
16.425 -0.0410644128808366\\
16.4375 -0.0372869382265778\\
16.45 -0.0332765131958715\\
16.4625 -0.0290585470240133\\
16.475 -0.0246597423216759\\
16.4875 -0.0201079261557361\\
16.5 -0.0154318741439416\\
16.5125 -0.010661128674623\\
16.525 -0.00582581239890231\\
16.5375 -0.000956438172016414\\
16.55 0.00391628335789987\\
16.5625 0.00876163730114005\\
16.575 0.013549097998869\\
16.5875 0.0182485211988531\\
16.6 0.022830333725484\\
16.6125 0.0272657194514955\\
16.625 0.0315268004027225\\
16.6375 0.0355868118584371\\
16.65 0.0394202703482527\\
16.6625 0.0430031334918429\\
16.675 0.0463129506795858\\
16.6875 0.0493290036504564\\
16.7 0.0520324360875146\\
16.7125 0.0544063714209315\\
16.725 0.0564360181031197\\
16.7375 0.0581087616997445\\
16.75 0.0594142432237215\\
16.7625 0.0603444232261234\\
16.775 0.0608936312478843\\
16.7875 0.0610586003283832\\
16.8 0.0608384863613573\\
16.8125 0.0602348721838785\\
16.825 0.0592517563803978\\
16.8375 0.0578955268799689\\
16.85 0.0561749195204796\\
16.8625 0.0541009618482372\\
16.875 0.0516869025139475\\
16.8875 0.0489481267167602\\
16.9 0.0459020582354494\\
16.9125 0.0425680486701033\\
16.925 0.0389672545977635\\
16.9375 0.0351225034212287\\
16.95 0.0310581487610463\\
16.9625 0.0267999163060318\\
16.975 0.0223747410973419\\
16.9875 0.0178105972745458\\
17 0.0131363213590619\\
17.0125 0.0083814301905613\\
17.025 0.00357593466496992\\
17.0375 -0.00124984955129442\\
17.05 -0.00606549313786693\\
17.0625 -0.010840644863716\\
17.075 -0.0155452227497354\\
17.0875 -0.0201496034474839\\
17.1 -0.024624808642641\\
17.1125 -0.0289426873110175\\
17.125 -0.0330760926816493\\
17.1375 -0.0369990527952428\\
17.15 -0.0406869335871152\\
17.1625 -0.0441165934713023\\
17.175 -0.0472665284563917\\
17.1875 -0.0501170068837402\\
17.2 -0.052650192944379\\
17.2125 -0.0548502582019467\\
17.225 -0.0567034804248022\\
17.2375 -0.0581983291106541\\
17.25 -0.0593255371710257\\
17.2625 -0.0600781583302948\\
17.275 -0.0604516098840322\\
17.2875 -0.0604437005537787\\
17.3 -0.0600546432692132\\
17.3125 -0.0592870528036826\\
17.325 -0.0581459282843365\\
17.3375 -0.0566386206933895\\
17.35 -0.0547747855713942\\
17.3625 -0.0525663212264428\\
17.375 -0.0500272928443737\\
17.3875 -0.0471738429835722\\
17.4 -0.0440240890234819\\
17.4125 -0.040598008217829\\
17.425 -0.0369173110812836\\
17.4375 -0.0330053039114435\\
17.45 -0.0288867413160542\\
17.4625 -0.0245876696779978\\
17.475 -0.0201352625471686\\
17.4875 -0.0155576489988296\\
17.5 -0.0108837360418912\\
17.5125 -0.00614302619756721\\
17.525 -0.00136543139883915\\
17.5375 0.00341891561615804\\
17.55 0.00817985122833808\\
17.5625 0.0128873709832322\\
17.575 0.0175118185612339\\
17.5875 0.0220240724832503\\
17.6 0.0263957293770132\\
17.6125 0.0305992826515222\\
17.625 0.0346082954563621\\
17.6375 0.0383975668390306\\
17.65 0.0419432900566609\\
17.6625 0.0452232020482608\\
17.675 0.048216723129595\\
17.6875 0.0509050860347527\\
17.7 0.0532714534957582\\
17.7125 0.055301023624072\\
17.725 0.0569811224348493\\
17.7375 0.0583012829359805\\
17.75 0.059253310288733\\
17.7625 0.0598313326346194\\
17.775 0.0600318372735239\\
17.7875 0.0598536919704035\\
17.8 0.0592981512615831\\
17.8125 0.0583688477260979\\
17.825 0.0570717682822455\\
17.8375 0.055415215663649\\
17.85 0.0534097553224917\\
17.8625 0.0510681480991022\\
17.875 0.0484052690866535\\
17.8875 0.0454380132064036\\
17.9 0.0421851880924776\\
17.9125 0.0386673949647891\\
17.925 0.034906898244119\\
17.9375 0.0309274847340097\\
17.95 0.0267543132595116\\
17.9625 0.0224137557126058\\
17.975 0.0179332305079055\\
17.9875 0.0133410294997395\\
18 0.00866613945247458\\
18.0125 0.00393805918995835\\
18.025 -0.000813386423274012\\
18.0375 -0.00555823449672098\\
18.05 -0.0102665729400974\\
18.0625 -0.0149087289117851\\
18.075 -0.0194554557030175\\
18.0875 -0.0238781168815607\\
18.1 -0.0281488665362186\\
18.1125 -0.0322408244883452\\
18.125 -0.0361282453686372\\
18.1375 -0.0397866804963526\\
18.15 -0.0431931315437601\\
18.1625 -0.0463261950206189\\
18.175 -0.0491661966715409\\
18.1875 -0.0516953149428673\\
18.2 -0.0538976927447135\\
18.2125 -0.0557595368077505\\
18.225 -0.0572692040125698\\
18.2375 -0.058417274151659\\
18.25 -0.0591966086695806\\
18.2625 -0.0596023950153136\\
18.275 -0.0596321763314115\\
18.2875 -0.0592858662969919\\
18.3 -0.058565749035093\\
18.3125 -0.0574764640889656\\
18.325 -0.0560249765658347\\
18.3375 -0.0542205326400935\\
18.35 -0.0520746006998727\\
18.3625 -0.0496007985113577\\
18.375 -0.046814806863058\\
18.3875 -0.0437342702372891\\
18.4 -0.0403786851376001\\
18.4125 -0.0367692767784507\\
18.425 -0.0329288649165536\\
18.4375 -0.0288817196713865\\
18.45 -0.0246534082452801\\
18.4625 -0.0202706335104695\\
18.475 -0.0157610654815331\\
18.4875 -0.0111531667361452\\
18.5 -0.00647601288487056\\
18.5125 -0.00175910922178068\\
18.525 0.00296779528872933\\
18.5375 0.00767489551692553\\
18.55 0.0123325179834328\\
18.5625 0.0169113078028931\\
18.575 0.021382413578546\\
18.5875 0.0257176690839082\\
18.6 0.0298897705881594\\
18.6125 0.033872448709571\\
18.625 0.0376406337159472\\
18.6375 0.041170613232604\\
18.65 0.0444401813663607\\
18.6625 0.0474287783083237\\
18.675 0.0501176195383361\\
18.6875 0.0524898138196603\\
18.7 0.054530469243131\\
18.7125 0.0562267866554715\\
18.725 0.0575681398859602\\
18.7375 0.0585461422689172\\
18.75 0.0591546990457919\\
18.7625 0.0593900453196759\\
18.775 0.059250769326024\\
18.7875 0.058737820875883\\
18.8 0.0578545049212959\\
18.8125 0.0566064602862169\\
18.825 0.0550016236996529\\
18.8375 0.0530501793602533\\
18.85 0.0507644943526174\\
18.8625 0.0481590403245939\\
18.875 0.0452503019212613\\
18.8875 0.0420566725545875\\
18.9 0.0385983381673575\\
18.9125 0.0348971497254594\\
18.925 0.0309764852434361\\
18.9375 0.0268611022139425\\
18.95 0.0225769813720726\\
18.9625 0.0181511627798895\\
18.975 0.0136115752646185\\
18.9875 0.0089868602857653\\
19 0.00430619134117909\\
19.0125 -0.000400909949892179\\
19.025 -0.00510475992803073\\
19.0375 -0.00977569996699038\\
19.05 -0.0143842833608765\\
19.0625 -0.0189014608482827\\
19.075 -0.0232987636052263\\
19.0875 -0.0275484825548522\\
19.1 -0.0316238428652153\\
19.1125 -0.0354991725369176\\
19.125 -0.039150064019765\\
19.1375 -0.042553527841563\\
19.15 -0.04568813728271\\
19.1625 -0.0485341631866539\\
19.175 -0.0510736980585594\\
19.1875 -0.0532907686720694\\
19.2 -0.0551714364764873\\
19.2125 -0.0567038851735895\\
19.225 -0.0578784949141859\\
19.2375 -0.0586879026487953\\
19.25 -0.0591270482540477\\
19.2625 -0.0591932061460494\\
19.275 -0.0588860021833213\\
19.2875 -0.0582074157545598\\
19.3 -0.0571617670397809\\
19.3125 -0.0557556895267112\\
19.325 -0.0539980879571699\\
19.3375 -0.0519000819698225\\
19.35 -0.0494749357958007\\
19.3625 -0.0467379744513387\\
19.375 -0.0437064869566914\\
19.3875 -0.040399617192078\\
19.4 -0.0368382430792622\\
19.4125 -0.0330448448508016\\
19.425 -0.0290433632375918\\
19.4375 -0.0248590484687456\\
19.45 -0.0205183010356607\\
19.4625 -0.0160485052237755\\
19.475 -0.0114778564611075\\
19.4875 -0.00683518357136221\\
19.5 -0.00214976705152108\\
19.5125 0.00254884548135667\\
19.525 0.00723102551156146\\
19.5375 0.0118672503415084\\
19.55 0.0164282891278505\\
19.5625 0.0208853870654184\\
19.575 0.0252104465590539\\
19.5875 0.0293762042426445\\
19.6 0.0333564027307269\\
19.6125 0.0371259560213599\\
19.625 0.0406611075089711\\
19.6375 0.0439395796124977\\
19.65 0.0469407140769427\\
19.6625 0.0496456020653451\\
19.675 0.0520372032223529\\
19.6875 0.0541004529602171\\
19.7 0.0558223572920791\\
19.7125 0.0571920746159788\\
19.725 0.0582009839351153\\
19.7375 0.058842739085356\\
19.75 0.059113308629109\\
19.7625 0.0590110011649092\\
19.775 0.0585364758939322\\
19.7875 0.0576927383774546\\
19.8 0.0564851215125545\\
19.8125 0.054921251846359\\
19.825 0.0530110014415214\\
19.8375 0.0507664255965092\\
19.85 0.0482016868133717\\
19.8625 0.0453329654922356\\
19.875 0.0421783579153081\\
19.8875 0.0387577621632006\\
19.9 0.0350927526823489\\
19.9125 0.0312064442937328\\
19.925 0.0271233464995976\\
19.9375 0.0228692090058753\\
19.95 0.0184708594334072\\
19.9625 0.0139560342401335\\
19.975 0.00935320391919878\\
19.9875 0.00469139357397175\\
20 3.68633349368038e-16\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm27.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-0.6,
ymax=1,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 -0.0717846980577227\\
-19.9875 -0.0715586868287159\\
-19.975 -0.0708820754423855\\
-19.9625 -0.0697591218556433\\
-19.95 -0.0681968929023739\\
-19.9375 -0.0662052198484125\\
-19.925 -0.0637966365601087\\
-19.9125 -0.0609863006751068\\
-19.9 -0.0577918982708396\\
-19.8875 -0.0542335326299307\\
-19.875 -0.0503335978016815\\
-19.8625 -0.0461166377543975\\
-19.85 -0.0416091920038801\\
-19.8375 -0.0368396286884151\\
-19.825 -0.031837966139557\\
-19.8125 -0.0266356840702739\\
-19.8 -0.0212655255673699\\
-19.7875 -0.0157612911328786\\
-19.775 -0.0101576260691499\\
-19.7625 -0.00448980254427748\\
-19.75 0.0012065022921676\\
-19.7375 0.00689543074801367\\
-19.725 0.0125411701710343\\
-19.7125 0.0181081782568189\\
-19.7 0.0235614066653691\\
-19.6875 0.0288665215403847\\
-19.675 0.0339901195445947\\
-19.6625 0.038899938052617\\
-19.65 0.0435650581795352\\
-19.6375 0.0479560993682786\\
-19.625 0.0520454043119422\\
-19.6125 0.0558072130478394\\
-19.6 0.0592178251281134\\
-19.5875 0.0622557488465582\\
-19.575 0.064901836582689\\
-19.5625 0.067139405411228\\
-19.55 0.0689543422177717\\
-19.5375 0.0703351926587518\\
-19.525 0.0712732334052855\\
-19.5125 0.0717625272155609\\
-19.5 0.0717999604883021\\
-19.4875 0.0713852630599407\\
-19.475 0.0705210101197332\\
-19.4625 0.0692126062294242\\
-19.45 0.0674682515465696\\
-19.4375 0.0652988904624833\\
-19.425 0.0627181429763149\\
-19.4125 0.0597422192353433\\
-19.4 0.0563898177773614\\
-19.3875 0.0526820081135758\\
-19.375 0.0486420983888711\\
-19.3625 0.044295488950208\\
-19.35 0.0396695127425249\\
-19.3375 0.0347932635344469\\
-19.325 0.0296974130526387\\
-19.3125 0.0244140181735243\\
-19.3 0.0189763193836334\\
-19.2875 0.013418531774912\\
-19.275 0.00777562988833766\\
-19.2625 0.00208312775797369\\
-19.25 -0.00362314446203238\\
-19.2375 -0.00930726588343539\\
-19.225 -0.0149334508659497\\
-19.2125 -0.0204662741745766\\
-19.2 -0.0258708938964065\\
-19.1875 -0.0311132707150528\\
-19.175 -0.0361603821635456\\
-19.1625 -0.0409804305079972\\
-19.15 -0.0455430429541202\\
-19.1375 -0.0498194629168881\\
-19.125 -0.0537827311495466\\
-19.1125 -0.0574078555918177\\
-19.1 -0.0606719688679042\\
-19.0875 -0.063554472442377\\
-19.075 -0.0660371665257677\\
-19.0625 -0.0681043649111268\\
-19.05 -0.0697429940174277\\
-19.0375 -0.0709426755148902\\
-19.025 -0.0716957920103248\\
-19.0125 -0.0719975353771363\\
-19 -0.0718459374235191\\
-18.9875 -0.07124188270345\\
-18.975 -0.0701891033872385\\
-18.9625 -0.0686941562211831\\
-18.95 -0.0667663817184647\\
-18.9375 -0.0644178458350881\\
-18.925 -0.0616632644948715\\
-18.9125 -0.0585199114352799\\
-18.9 -0.0550075099508966\\
-18.8875 -0.0511481092125207\\
-18.875 -0.0469659459370611\\
-18.8625 -0.0424872922755288\\
-18.85 -0.0377402908732253\\
-18.8375 -0.0327547781370082\\
-18.825 -0.0275620968188636\\
-18.8125 -0.0221948990922545\\
-18.8 -0.0166869413578214\\
-18.7875 -0.0110728720671036\\
-18.775 -0.0053880138970841\\
-18.7625 0.000331858355804346\\
-18.75 0.00605074276656258\\
-18.7375 0.0117326367432334\\
-18.725 0.0173417635356093\\
-18.7125 0.0228427973668881\\
-18.7 0.0282010857724381\\
-18.6875 0.0333828677471849\\
-18.675 0.038355486329157\\
-18.6625 0.0430875942814563\\
-18.65 0.047549351578062\\
-18.6375 0.0517126134500574\\
-18.625 0.0555511078080663\\
-18.6125 0.0590406009230991\\
-18.6 0.0621590503217042\\
-18.5875 0.0648867439313683\\
-18.575 0.0672064245984216\\
-18.5625 0.0691033991923672\\
-18.55 0.0705656316073871\\
-18.5375 0.071583819072734\\
-18.525 0.0721514512885887\\
-18.5125 0.0722648520117578\\
-18.5 0.0719232028258523\\
-18.4875 0.0711285489424955\\
-18.475 0.0698857869930127\\
-18.4625 0.0682026348832675\\
-18.45 0.0660895838970747\\
-18.4375 0.0635598333451866\\
-18.425 0.0606292081667269\\
-18.4125 0.0573160599970888\\
-18.4 0.0536411523204669\\
-18.3875 0.0496275304252717\\
-18.375 0.0453003769764444\\
-18.3625 0.0406868541092812\\
-18.35 0.0358159330342864\\
-18.3375 0.0307182122213504\\
-18.325 0.0254257253035745\\
-18.3125 0.0199717399059773\\
-18.3 0.0143905486616885\\
-18.2875 0.0087172537275737\\
-18.275 0.00298754615258042\\
-18.2625 -0.00276251851538147\\
-18.25 -0.00849674697408795\\
-18.2375 -0.014179035838114\\
-18.225 -0.0197735988051792\\
-18.2125 -0.0252451918893045\\
-18.2 -0.0305593353040191\\
-18.1875 -0.035682530599731\\
-18.175 -0.0405824716885905\\
-18.1625 -0.0452282484284348\\
-18.15 -0.0495905414836735\\
-18.1375 -0.053641807235523\\
-18.125 -0.05735645157614\\
-18.1125 -0.0607109914908466\\
-18.1 -0.0636842034089634\\
-18.0875 -0.066257257386758\\
-18.075 -0.0684138362747302\\
-18.0625 -0.0701402391156406\\
-18.05 -0.0714254681185313\\
-18.0375 -0.0722612986571213\\
-18.025 -0.0726423318473906\\
-18.0125 -0.0725660293686126\\
-18 -0.0720327303035977\\
-17.9875 -0.0710456498868104\\
-17.975 -0.0696108601627679\\
-17.9625 -0.0677372526707982\\
-17.95 -0.0654364833852521\\
-17.9375 -0.0627229002518706\\
-17.925 -0.0596134537705059\\
-17.9125 -0.0561275911810906\\
-17.9 -0.0522871349129903\\
-17.8875 -0.0481161460570078\\
-17.875 -0.0436407737136311\\
-17.8625 -0.0388890911602678\\
-17.85 -0.0338909198632435\\
-17.8375 -0.0286776424371549\\
-17.825 -0.0232820057239671\\
-17.8125 -0.0177379152267062\\
-17.8 -0.0120802221874132\\
-17.7875 -0.00634450464559769\\
-17.775 -0.000566843851763075\\
-17.7625 0.00521640255976073\\
-17.75 0.0109688292136786\\
-17.7375 0.0166542120152633\\
-17.725 0.0222367361108188\\
-17.7125 0.0276812213533833\\
-17.7 0.0329533438552507\\
-17.6875 0.0380198522329582\\
-17.675 0.0428487771832876\\
-17.6625 0.0474096330701992\\
-17.65 0.0516736102525137\\
-17.6375 0.0556137569397314\\
-17.625 0.0592051494289062\\
-17.6125 0.0624250496480208\\
-17.6 0.0652530490107837\\
-17.5875 0.067671197673344\\
-17.575 0.0696641183749831\\
-17.5625 0.0712191041412937\\
-17.55 0.0723261992296407\\
-17.5375 0.0729782628016966\\
-17.525 0.0731710149163203\\
-17.5125 0.0729030645469284\\
-17.5 0.072175919440429\\
-17.4875 0.0709939777488476\\
-17.475 0.0693645014792883\\
-17.4625 0.0672975719221867\\
-17.45 0.0648060273311502\\
-17.4375 0.0619053832393069\\
-17.425 0.058613735906418\\
-17.4125 0.0549516494971604\\
-17.4 0.0509420276935588\\
-17.3875 0.046609970542565\\
-17.375 0.0419826174329753\\
-17.3625 0.0370889771833794\\
-17.35 0.0319597463042005\\
-17.3375 0.0266271165717282\\
-17.325 0.021124573119588\\
-17.3125 0.0154866843132242\\
-17.3 0.00974888472513288\\
-17.2875 0.00394725257246908\\
-17.275 -0.00188171698598122\\
-17.2625 -0.00770134126987477\\
-17.25 -0.0134749807731663\\
-17.2375 -0.0191662696858778\\
-17.225 -0.0247393447923678\\
-17.2125 -0.0301590713063658\\
-17.2 -0.0353912642215498\\
-17.1875 -0.0404029037841714\\
-17.175 -0.0451623437304524\\
-17.1625 -0.0496395109764978\\
-17.15 -0.0538060955014992\\
-17.1375 -0.057635729226195\\
-17.125 -0.0611041527571626\\
-17.1125 -0.0641893689432613\\
-17.1 -0.0668717822730153\\
-17.0875 -0.0691343232302864\\
-17.075 -0.0709625568196777\\
-17.0625 -0.0723447745723284\\
-17.05 -0.0732720694462251\\
-17.0375 -0.0737383931424168\\
-17.025 -0.0737405954688365\\
-17.0125 -0.0732784454960585\\
-17 -0.07235463436369\\
-16.9875 -0.0709747597113043\\
-16.975 -0.0691472918233478\\
-16.9625 -0.0668835216923794\\
-16.95 -0.064197491318762\\
-16.9375 -0.0611059066767147\\
-16.925 -0.0576280338857499\\
-16.9125 -0.053785579232351\\
-16.9 -0.049602553788552\\
-16.8875 -0.0451051234711981\\
-16.875 -0.0403214454775993\\
-16.8625 -0.0352814921193789\\
-16.85 -0.0300168631559474\\
-16.8375 -0.0245605878018792\\
-16.825 -0.0189469176479498\\
-16.8125 -0.0132111117932068\\
-16.8 -0.00738921553516729\\
-16.7875 -0.00151783400625549\\
-16.775 0.00436609782292204\\
-16.7625 0.0102255473292937\\
-16.75 0.0160236171534701\\
-16.7375 0.0217237773823799\\
-16.725 0.0272900955383758\\
-16.7125 0.032687462927811\\
-16.7 0.0378818159242992\\
-16.6875 0.0428403507929001\\
-16.675 0.047531730701467\\
-16.6625 0.0519262836136927\\
-16.65 0.0559961898151521\\
-16.6375 0.0597156578880135\\
-16.625 0.0630610880222367\\
-16.6125 0.0660112216299299\\
-16.6 0.0685472763152087\\
-16.5875 0.0706530653433602\\
-16.575 0.0723151008501169\\
-16.5625 0.0735226801336467\\
-16.55 0.0742679544777923\\
-16.5375 0.0745459800646287\\
-16.525 0.0743547506467127\\
-16.5125 0.0736952117638458\\
-16.5 0.0725712564050737\\
-16.4875 0.0709897021331341\\
-16.475 0.0689602498051725\\
-16.4625 0.0664954241391612\\
-16.45 0.063610496489759\\
-16.4375 0.0603233903093246\\
-16.425 0.0566545698788768\\
-16.4125 0.0526269129992379\\
-16.4 0.048265568433771\\
-16.3875 0.0435977989904475\\
-16.375 0.0386528112216127\\
-16.3625 0.033461572804548\\
-16.35 0.0280566187439333\\
-16.3375 0.0224718476081224\\
-16.325 0.0167423090745597\\
-16.3125 0.0109039841149091\\
-16.3 0.00499355919755606\\
-16.2875 -0.000951804076562594\\
-16.275 -0.00689470245923509\\
-16.2625 -0.0127977261954798\\
-16.25 -0.0186236943420563\\
-16.2375 -0.0243358887847915\\
-16.225 -0.0298982854829403\\
-16.2125 -0.0352757814852823\\
-16.2 -0.0404344162883731\\
-16.1875 -0.0453415861422149\\
-16.175 -0.0499662499519166\\
-16.1625 -0.0542791254760973\\
-16.15 -0.0582528745829128\\
-16.1375 -0.06186227639262\\
-16.125 -0.0650843872110235\\
-16.1125 -0.0678986862405437\\
-16.1 -0.0702872061443092\\
-16.0875 -0.0722346476334177\\
-16.075 -0.073728477347335\\
-16.0625 -0.0747590084019581\\
-16.05 -0.0753194630884287\\
-16.0375 -0.075406017317598\\
-16.025 -0.0750178265195182\\
-16.0125 -0.0741570328237012\\
-16 -0.0728287534633961\\
-15.9875 -0.0710410504650739\\
-15.975 -0.0688048818019824\\
-15.9625 -0.066134034307186\\
-15.95 -0.0630450387563243\\
-15.9375 -0.0595570676426187\\
-15.925 -0.0556918162757504\\
-15.9125 -0.0514733679414043\\
-15.9 -0.0469280439589021\\
-15.8875 -0.0420842395697933\\
-15.875 -0.0369722466798613\\
-15.8625 -0.0316240645603118\\
-15.85 -0.0260731996902279\\
-15.8375 -0.0203544559914289\\
-15.825 -0.0145037167679586\\
-15.8125 -0.00855771971552424\\
-15.8 -0.00255382641051079\\
-15.7875 0.00347021227610201\\
-15.775 0.00947649336809779\\
-15.7625 0.0154272000874906\\
-15.75 0.021284839774951\\
-15.7375 0.02701247993148\\
-15.725 0.0325739808964126\\
-15.7125 0.0379342236970058\\
-15.7 0.0430593316342155\\
-15.6875 0.0479168842076395\\
-15.675 0.0524761220299028\\
-15.6625 0.0567081414362988\\
-15.65 0.0605860775595741\\
-15.6375 0.0640852747112261\\
-15.625 0.0671834429897643\\
-15.6125 0.0698608001220967\\
-15.6 0.0721001976364278\\
-15.5875 0.0738872305627293\\
-15.575 0.0752103299599673\\
-15.5625 0.0760608376765366\\
-15.55 0.0764330628616671\\
-15.5375 0.0763243198598684\\
-15.525 0.0757349472371805\\
-15.5125 0.0746683078063936\\
-15.5 0.0731307696376931\\
-15.4875 0.0711316681606284\\
-15.475 0.0686832495821806\\
-15.4625 0.0658005959633224\\
-15.45 0.0625015324118016\\
-15.4375 0.0588065169617442\\
-15.425 0.0547385138197069\\
-15.4125 0.0503228507619005\\
-15.4 0.0455870615673953\\
-15.3875 0.0405607144667844\\
-15.375 0.035275227674368\\
-15.3625 0.0297636731538053\\
-15.35 0.0240605698419926\\
-15.3375 0.0182016676230126\\
-15.325 0.0122237234030545\\
-15.3125 0.00616427068787448\\
-15.3 6.13841061185159e-05\\
-15.2875 -0.00604655964524179\\
-15.275 -0.0121211229336229\\
-15.2625 -0.0181240488877811\\
-15.25 -0.0240175021403493\\
-15.2375 -0.0297643071022834\\
-15.225 -0.0353281822698156\\
-15.2125 -0.0406739690883942\\
-15.2 -0.0457678539311176\\
-15.1875 -0.0505775817913924\\
-15.175 -0.055072660340475\\
-15.1625 -0.0592245530601837\\
-15.15 -0.0630068602285587\\
-15.1375 -0.066395486611812\\
-15.125 -0.0693687947983829\\
-15.1125 -0.0719077432004148\\
-15.1 -0.0739960078435186\\
-15.0875 -0.0756200871667967\\
-15.075 -0.0767693891613466\\
-15.0625 -0.0774363002857749\\
-15.05 -0.0776162357114183\\
-15.0375 -0.0773076705667997\\
-15.025 -0.0765121519700349\\
-15.0125 -0.0752342917584071\\
-15 -0.073481739945503\\
-14.9875 -0.0712651390574221\\
-14.975 -0.0685980596198189\\
-14.9625 -0.0654969171861164\\
-14.95 -0.0619808714135615\\
-14.9375 -0.0580717078069322\\
-14.925 -0.053793702859092\\
-14.9125 -0.0491734734224768\\
-14.9 -0.0442398112453337\\
-14.8875 -0.0390235037004642\\
-14.875 -0.0335571418217962\\
-14.8625 -0.0278749168447559\\
-14.85 -0.0220124065195836\\
-14.8375 -0.0160063525320221\\
-14.825 -0.00989443042275073\\
-14.8125 -0.00371501344522795\\
-14.8 0.00249306815920601\\
-14.7875 0.00869077096000371\\
-14.775 0.014839083680457\\
-14.7625 0.0208992725446575\\
-14.75 0.0268331250866581\\
-14.7375 0.032603190888493\\
-14.725 0.0381730177316961\\
-14.7125 0.0435073816745489\\
-14.7 0.048572509604158\\
-14.6875 0.053336292858515\\
-14.675 0.0577684905686494\\
-14.6625 0.061840921434328\\
-14.65 0.0655276427183972\\
-14.6375 0.068805115324098\\
-14.625 0.0716523539060876\\
-14.6125 0.0740510610590735\\
-14.6 0.0759857447271497\\
-14.5875 0.0774438180815171\\
-14.575 0.0784156812238622\\
-14.5625 0.0788947841861527\\
-14.55 0.0788776708147076\\
-14.5375 0.078364003246079\\
-14.525 0.0773565668039327\\
-14.5125 0.0758612552689685\\
-14.5 0.0738870365971183\\
-14.4875 0.0714458992841698\\
-14.475 0.0685527796966571\\
-14.4625 0.0652254708087541\\
-14.45 0.0614845129019835\\
-14.4375 0.0573530668984737\\
-14.425 0.0528567711080091\\
-14.4125 0.0480235822741436\\
-14.4 0.0428836019039363\\
-14.3875 0.0374688889592373\\
-14.375 0.0318132600740755\\
-14.3625 0.025952078542055\\
-14.35 0.0199220333893906\\
-14.3375 0.0137609099125881\\
-14.325 0.00750735311468047\\
-14.3125 0.00120062551985643\\
-14.3 -0.00511963911709186\\
-14.2875 -0.0114136846628681\\
-14.275 -0.0176418824581442\\
-14.2625 -0.023764980601646\\
-14.25 -0.0297443510990378\\
-14.2375 -0.0355422333219194\\
-14.225 -0.0411219722438902\\
-14.2125 -0.0464482499520513\\
-14.2 -0.0514873089731376\\
-14.1875 -0.0562071660035328\\
-14.175 -0.0605778146913649\\
-14.1625 -0.0645714161863758\\
-14.15 -0.068162476248822\\
-14.1375 -0.0713280077920474\\
-14.125 -0.074047677823652\\
-14.1125 -0.0763039378473125\\
-14.1 -0.0780821368901647\\
-14.0875 -0.0793706164290851\\
-14.075 -0.0801607866020998\\
-14.0625 -0.0804471832081739\\
-14.05 -0.0802275051187449\\
-14.0375 -0.0795026318470283\\
-14.025 -0.0782766211455126\\
-14.0125 -0.0765566866273227\\
-14 -0.0743531555325923\\
-13.9875 -0.0716794068857655\\
-13.975 -0.0685517904131561\\
-13.9625 -0.0649895267112414\\
-13.95 -0.0610145892744122\\
-13.9375 -0.0566515691053743\\
-13.925 -0.0519275227415333\\
-13.9125 -0.0468718046355755\\
-13.9 -0.0415158849277389\\
-13.8875 -0.035893153739883\\
-13.875 -0.0300387132073659\\
-13.8625 -0.0239891585428355\\
-13.85 -0.0177823494962412\\
-13.8375 -0.0114571736370587\\
-13.825 -0.00505330293744062\\
-13.8125 0.00138905482139808\\
-13.8 0.00782940826323385\\
-13.7875 0.0142272366707193\\
-13.775 0.0205422446840557\\
-13.7625 0.0267346158450358\\
-13.75 0.0327652633926525\\
-13.7375 0.0385960767320957\\
-13.725 0.0441901620245613\\
-13.7125 0.0495120753805605\\
-13.7 0.0545280471843997\\
-13.6875 0.0592061961315622\\
-13.675 0.0635167316239795\\
-13.6625 0.0674321432397639\\
-13.65 0.0709273760739023\\
-13.6375 0.0739799908338333\\
-13.625 0.0765703076683687\\
-13.6125 0.0786815328095439\\
-13.6 0.080299867213899\\
-13.5875 0.0814145965018505\\
-13.575 0.0820181616105393\\
-13.5625 0.0821062096959777\\
-13.55 0.0816776249438455\\
-13.5375 0.0807345390740831\\
-13.525 0.0792823214516582\\
-13.5125 0.0773295488438658\\
-13.5 0.0748879549923177\\
-13.4875 0.0719723602947073\\
-13.475 0.0686005820165975\\
-13.4625 0.0647933255761989\\
-13.45 0.0605740575644671\\
-13.4375 0.05596886127829\\
-13.425 0.0510062756550655\\
-13.4125 0.0457171186022324\\
-13.4 0.0401342958142794\\
-13.3875 0.0342925962620879\\
-13.375 0.0282284756244206\\
-13.3625 0.0219798290084178\\
-13.35 0.0155857543747052\\
-13.3375 0.00908630814260669\\
-13.325 0.00252225450164306\\
-13.3125 -0.00406519000327277\\
-13.3 -0.0106346150141938\\
-13.2875 -0.0171446764098564\\
-13.275 -0.0235543562313273\\
-13.2625 -0.0298232208511434\\
-13.25 -0.0359116757626813\\
-13.2375 -0.0417812153859235\\
-13.225 -0.0473946663152999\\
-13.2125 -0.052716422474643\\
-13.2 -0.0577126706934436\\
-13.1875 -0.0623516052769728\\
-13.175 -0.0666036302103883\\
-13.1625 -0.0704415477129856\\
-13.15 -0.0738407319430061\\
-13.1375 -0.076779286745265\\
-13.125 -0.0792381864327453\\
-13.1125 -0.0812013986986772\\
-13.1 -0.0826559888667489\\
-13.0875 -0.0835922048033025\\
-13.075 -0.0840035419360264\\
-13.0625 -0.0838867879478065\\
-13.05 -0.0832420468415779\\
-13.0375 -0.0820727422010213\\
-13.025 -0.0803855996024606\\
-13.0125 -0.0781906082639951\\
-13 -0.0755009621484452\\
-12.9875 -0.0723329808657521\\
-12.975 -0.0687060108478212\\
-12.9625 -0.0646423073930259\\
-12.95 -0.0601668982984572\\
-12.9375 -0.0553074299143362\\
-12.925 -0.0500939965663676\\
-12.9125 -0.0445589543972487\\
-12.9 -0.0387367207776561\\
-12.8875 -0.032663560528853\\
-12.875 -0.0263773602834404\\
-12.8625 -0.0199173923866384\\
-12.85 -0.0133240698079467\\
-12.8375 -0.00663869359109417\\
-12.825 9.6805581099375e-05\\
-12.8125 0.00684013009151288\\
-12.8 0.0135488807190206\\
-12.7875 0.0201808229316513\\
-12.775 0.0266941524719495\\
-12.7625 0.0330477585662894\\
-12.75 0.0392014831027871\\
-12.7375 0.0451163741457324\\
-12.725 0.0507549321880394\\
-12.7125 0.0560813475868078\\
-12.7 0.0610617276805435\\
-12.6875 0.0656643121494667\\
-12.675 0.0698596752524083\\
-12.6625 0.0736209136543664\\
-12.65 0.0769238186477261\\
-12.6375 0.0797470316665607\\
-12.625 0.082072182096861\\
-12.6125 0.0838840064954956\\
-12.6 0.0851704484461428\\
-12.5875 0.0859227384010842\\
-12.575 0.0861354529824023\\
-12.5625 0.0858065533444968\\
-12.55 0.0849374023305457\\
-12.5375 0.0835327602884406\\
-12.525 0.0816007595452939\\
-12.5125 0.0791528576736519\\
-12.5 0.0762037698156872\\
-12.4875 0.0727713804634552\\
-12.475 0.0688766352226321\\
-12.4625 0.0645434132134902\\
-12.45 0.0597983808850952\\
-12.4375 0.0546708281364099\\
-12.425 0.0491924877500496\\
-12.4125 0.0433973392505052\\
-12.4 0.037321398397739\\
-12.3875 0.0310024936187451\\
-12.375 0.0244800307633526\\
-12.3625 0.017794747645508\\
-12.35 0.0109884598973178\\
-12.3375 0.00410379971960065\\
-12.325 -0.00281605084072353\\
-12.3125 -0.009727630419528\\
-12.3 -0.0165874709778204\\
-12.2875 -0.0233523708491474\\
-12.275 -0.0299796664788947\\
-12.2625 -0.0364275011483694\\
-12.25 -0.0426550889930579\\
-12.2375 -0.0486229726518895\\
-12.225 -0.0542932729219918\\
-12.2125 -0.0596299288414645\\
-12.2 -0.0645989266806408\\
-12.1875 -0.0691685163898434\\
-12.175 -0.0733094141284303\\
-12.1625 -0.0769949895853301\\
-12.15 -0.0802014368950165\\
-12.1375 -0.0829079280540876\\
-12.125 -0.0850967478520037\\
-12.1125 -0.0867534094440599\\
-12.1 -0.0878667498149975\\
-12.0875 -0.0884290045067324\\
-12.075 -0.0884358611129012\\
-12.0625 -0.0878864911754359\\
-12.05 -0.0867835602533653\\
-12.0375 -0.0851332160705798\\
-12.025 -0.0829450547867457\\
-12.0125 -0.0802320655727404\\
-12 -0.0770105538083816\\
-11.9875 -0.0733000433546622\\
-11.975 -0.0691231584846572\\
-11.9625 -0.0645054861855571\\
-11.95 -0.0594754196684493\\
-11.9375 -0.0540639840414578\\
-11.925 -0.0483046452150319\\
-11.9125 -0.0422331032148469\\
-11.9 -0.0358870711772006\\
-11.8875 -0.0293060413933324\\
-11.875 -0.0225310398522837\\
-11.8625 -0.0156043708060137\\
-11.85 -0.00856935294526283\\
-11.8375 -0.00147004882945184\\
-11.825 0.00564901074144419\\
-11.8125 0.012743105690999\\
-11.8 0.0197676072210214\\
-11.7875 0.0266782581989766\\
-11.775 0.0334314516188153\\
-11.7625 0.03998450538552\\
-11.75 0.0462959316941415\\
-11.7375 0.0523256993055995\\
-11.725 0.058035487063575\\
-11.7125 0.0633889270494\\
-11.7 0.0683518358344985\\
-11.6875 0.0728924323623144\\
-11.675 0.0769815410734621\\
-11.6625 0.0805927789782265\\
-11.65 0.0837027254794332\\
-11.6375 0.0862910738550657\\
-11.625 0.0883407634233756\\
-11.6125 0.0898380915330198\\
-11.6 0.0907728046458888\\
-11.5875 0.0911381679103853\\
-11.575 0.090931012756829\\
-11.5625 0.0901517621838103\\
-11.55 0.0888044335436348\\
-11.5375 0.0868966187758738\\
-11.525 0.084439442179235\\
-11.5125 0.0814474959530278\\
-11.5 0.0779387538791252\\
-11.4875 0.0739344636529777\\
-11.475 0.0694590185067852\\
-11.4625 0.0645398088987823\\
-11.45 0.0592070551686286\\
-11.4375 0.0534936221796622\\
-11.425 0.0474348170831399\\
-11.4125 0.0410681714471725\\
-11.4 0.0344332090928978\\
-11.3875 0.0275712010720975\\
-11.375 0.0205249093032246\\
-11.3625 0.0133383204561923\\
-11.35 0.00605637173985297\\
-11.3375 -0.00127532970065308\\
-11.325 -0.00861079202685539\\
-11.3125 -0.0159039268085473\\
-11.3 -0.0231088381818226\\
-11.2875 -0.0301801112518455\\
-11.275 -0.0370730979306746\\
-11.2625 -0.0437441984137046\\
-11.25 -0.0501511365228599\\
-11.2375 -0.0562532271803659\\
-11.225 -0.06201163432357\\
-11.2125 -0.0673896176285197\\
-11.2 -0.0723527664776828\\
-11.1875 -0.0768692196845888\\
-11.175 -0.0809098695752115\\
-11.1625 -0.0844485491216874\\
-11.15 -0.0874622009281568\\
-11.1375 -0.0899310269803491\\
-11.125 -0.0918386181893737\\
-11.1125 -0.0931720628852536\\
-11.1 -0.0939220335463457\\
-11.0875 -0.0940828511860228\\
-11.075 -0.0936525269570903\\
-11.0625 -0.0926327806764712\\
-11.05 -0.0910290361168527\\
-11.0375 -0.0888503930573018\\
-11.025 -0.0861095762305255\\
-11.0125 -0.0828228614493495\\
-11 -0.07900997933856\\
-10.9875 -0.0746939972391235\\
-10.975 -0.0699011799896064\\
-10.9625 -0.0646608304230131\\
-10.95 -0.0590051105457571\\
-10.9375 -0.052968844488082\\
-10.925 -0.0465893044312122\\
-10.9125 -0.039905980825134\\
-10.9 -0.0329603383115182\\
-10.8875 -0.0257955588580752\\
-10.875 -0.0184562736933362\\
-10.8625 -0.0109882857035143\\
-10.85 -0.00343828401569106\\
-10.8375 0.00414644745672817\\
-10.825 0.0117183256895193\\
-10.8125 0.0192297665979343\\
-10.8 0.0266334835976514\\
-10.7875 0.0338827848059623\\
-10.775 0.0409318670181852\\
-10.7625 0.0477361046113845\\
-10.75 0.0542523315561561\\
-10.7375 0.0604391147574065\\
-10.725 0.0662570169963119\\
-10.7125 0.0716688478079588\\
-10.7 0.0766399007018693\\
-10.6875 0.0811381752155192\\
-10.675 0.0851345823833695\\
-10.6625 0.0886031323054315\\
-10.65 0.0915211026092543\\
-10.6375 0.0938691867168783\\
-10.625 0.0956316209528542\\
-10.6125 0.096796289660411\\
-10.6 0.0973548076290676\\
-10.5875 0.0973025792779366\\
-10.575 0.0966388341835814\\
-10.5625 0.0953666386887239\\
-10.55 0.0934928834774197\\
-10.5375 0.0910282471526775\\
-10.525 0.0879871360027884\\
-10.5125 0.0843876002921023\\
-10.5 0.080251227559554\\
-10.4875 0.0756030135530841\\
-10.475 0.0704712115691982\\
-10.4625 0.0648871611035325\\
-10.45 0.0588850968493397\\
-10.4375 0.0525019392057806\\
-10.425 0.0457770675756239\\
-10.4125 0.0387520778420393\\
-10.4 0.0314705255156502\\
-10.3875 0.0239776561353399\\
-10.375 0.0163201245889675\\
-10.3625 0.00854570509239977\\
-10.35 0.00070299362692675\\
-10.3375 -0.00715889531455129\\
-10.325 -0.0149906357831917\\
-10.3125 -0.0227429993151669\\
-10.3 -0.0303671638261987\\
-10.2875 -0.0378150205246981\\
-10.275 -0.0450394769175003\\
-10.2625 -0.051994754003234\\
-10.25 -0.0586366757812223\\
-10.2375 -0.064922949248615\\
-10.225 -0.0708134331146519\\
-10.2125 -0.0762703935283753\\
-10.2 -0.0812587451943303\\
-10.1875 -0.0857462763392608\\
-10.175 -0.0897038560911306\\
-10.1625 -0.0931056229392269\\
-10.15 -0.0959291530600691\\
-10.1375 -0.0981556074177243\\
-10.125 -0.0997698566778275\\
-10.1125 -0.100760583111852\\
-10.1 -0.101120358810555\\
-10.0875 -0.100845699672564\\
-10.075 -0.0999370947847422\\
-10.0625 -0.098399010964168\\
-10.05 -0.0962398723866696\\
-10.0375 -0.0934720153825592\\
-10.025 -0.0901116186358134\\
-10.0125 -0.0861786091772476\\
-10 -0.0816965447145108\\
-9.9875 -0.0766924729907333\\
-9.975 -0.0711967690087766\\
-9.9625 -0.065242951098059\\
-9.95 -0.0588674769351672\\
-9.9375 -0.0521095207570252\\
-9.925 -0.0450107331253516\\
-9.9125 -0.0376149847129449\\
-9.9 -0.0299680956850669\\
-9.8875 -0.0221175523423024\\
-9.875 -0.0141122127741948\\
-9.8625 -0.00600200334497259\\
-9.85 0.00216239210638056\\
-9.8375 0.0103298484203585\\
-9.825 0.0184491186568808\\
-9.8125 0.0264691550273424\\
-9.8 0.0343394292127279\\
-9.7875 0.0420102500615708\\
-9.775 0.0494330766741547\\
-9.7625 0.0565608249043165\\
-9.75 0.0633481653475249\\
-9.7375 0.0697518109334687\\
-9.725 0.0757307923026769\\
-9.7125 0.0812467192196004\\
-9.7 0.0862640263584518\\
-9.6875 0.0907502018926239\\
-9.675 0.0946759974229333\\
-9.6625 0.0980156178937951\\
-9.65 0.100746890268911\\
-9.6375 0.102851409868475\\
-9.625 0.104314663407398\\
-9.6125 0.1051261279179\\
-9.6 0.105279344888954\\
-9.5875 0.104771969108744\\
-9.575 0.103605791853445\\
-9.5625 0.101786738225362\\
-9.55 0.0993248386046747\\
-9.5375 0.0962341743408386\\
-9.525 0.0925327979710521\\
-9.5125 0.0882426284129783\\
-9.5 0.0833893217363494\\
-9.4875 0.0780021182719306\\
-9.475 0.0721136669658525\\
-9.4625 0.0657598280313763\\
-9.45 0.0589794550879797\\
-9.4375 0.0518141581083545\\
-9.425 0.0443080486165037\\
-9.4125 0.0365074686940965\\
-9.4 0.0284607054566182\\
-9.3875 0.0202176927550549\\
-9.375 0.0118297019423954\\
-9.3625 0.00334902361625336\\
-9.35 -0.00517135769060834\\
-9.3375 -0.0136780938520318\\
-9.325 -0.0221178064669888\\
-9.3125 -0.0304374210764861\\
-9.3 -0.0385845001905758\\
-9.2875 -0.0465075730402534\\
-9.275 -0.0541564599851403\\
-9.2625 -0.0614825895369575\\
-9.25 -0.0684393060006342\\
-9.2375 -0.074982165789368\\
-9.225 -0.0810692205366272\\
-9.2125 -0.0866612852066427\\
-9.2 -0.0917221894949045\\
-9.1875 -0.0962190109109329\\
-9.175 -0.100122288046725\\
-9.1625 -0.103406212654812\\
-9.15 -0.106048799289422\\
-9.1375 -0.108032031401744\\
-9.125 -0.109341982924986\\
-9.1125 -0.109968914536088\\
-9.1 -0.109907343937312\\
-9.0875 -0.109156089661905\\
-9.075 -0.107718288072307\\
-9.0625 -0.105601383386177\\
-9.05 -0.102817090733589\\
-9.0375 -0.0993813324172708\\
-9.025 -0.0953141477154834\\
-9.0125 -0.0906395767331318\\
-9 -0.0853855189699276\\
-8.9875 -0.0795835674337483\\
-8.975 -0.0732688192819148\\
-8.9625 -0.0664796641218491\\
-8.95 -0.0592575512445411\\
-8.9375 -0.0516467371986772\\
-8.925 -0.0436940152390863\\
-8.9125 -0.0354484282997718\\
-8.9 -0.0269609672482987\\
-8.8875 -0.0182842562740962\\
-8.875 -0.00947222734770408\\
-8.8625 -0.000579785760474912\\
-8.85 0.00833753118553365\\
-8.8375 0.0172239002203975\\
-8.825 0.0260235607305875\\
-8.8125 0.0346811637923098\\
-8.8 0.0431421194343054\\
-8.7875 0.0513529399565352\\
-8.775 0.0592615771509714\\
-8.7625 0.0668177513039612\\
-8.75 0.0739732699060635\\
-8.7375 0.0806823340549224\\
-8.725 0.086901830608917\\
-8.7125 0.0925916082339256\\
-8.7 0.0977147355818227\\
-8.6875 0.102237739946859\\
-8.675 0.106130824864121\\
-8.6625 0.109368065242234\\
-8.65 0.111927578759394\\
-8.6375 0.113791672397085\\
-8.625 0.114946963138383\\
-8.6125 0.115384472016724\\
-8.6 0.115099690865455\\
-8.5875 0.114092621287318\\
-8.575 0.112367785535242\\
-8.5625 0.109934209170364\\
-8.55 0.106805375539004\\
-8.5375 0.102999152286202\\
-8.525 0.0985376902984346\\
-8.5125 0.0934472956410102\\
-8.5 0.0877582752255041\\
-8.4875 0.081504757108121\\
-8.475 0.074724486480316\\
-8.4625 0.0674585985670948\\
-8.45 0.0597513697953175\\
-8.4375 0.0516499487331444\\
-8.425 0.0432040684314035\\
-8.4125 0.0344657419176161\\
-8.4 0.0254889427025941\\
-8.3875 0.0163292722574215\\
-8.375 0.00704361650461283\\
-8.3625 -0.00231020655942932\\
-8.35 -0.0116738059331185\\
-8.3375 -0.0209885811450665\\
-8.325 -0.0301960879984957\\
-8.3125 -0.0392384042477643\\
-8.3 -0.0480584929250863\\
-8.2875 -0.0566005610445956\\
-8.275 -0.0648104114342816\\
-8.2625 -0.0726357854836703\\
-8.25 -0.0800266946463941\\
-8.2375 -0.0869357386016362\\
-8.225 -0.0933184080564958\\
-8.2125 -0.0991333702620986\\
-8.2 -0.104342735419358\\
-8.1875 -0.108912302264869\\
-8.175 -0.112811781253073\\
-8.1625 -0.116014993886439\\
-8.15 -0.118500046890632\\
-8.1375 -0.120249480085076\\
-8.125 -0.121250386960438\\
-8.1125 -0.121494507142227\\
-8.1 -0.120978290092774\\
-8.0875 -0.119702929581545\\
-8.075 -0.117674368634634\\
-8.0625 -0.114903274857577\\
-8.05 -0.11140498620986\\
-8.0375 -0.107199427493858\\
-8.025 -0.102310998004028\\
-8.0125 -0.0967684309629319\\
-8 -0.090604625548062\\
-7.9875 -0.0838564524861546\\
-7.975 -0.0765645343588446\\
-7.9625 -0.068773001923896\\
-7.95 -0.0605292279089713\\
-7.9375 -0.0518835398789166\\
-7.925 -0.042888913911932\\
-7.9125 -0.0336006509439942\\
-7.9 -0.0240760377535422\\
-7.8875 -0.0143739946591922\\
-7.875 -0.00455471209129258\\
-7.8625 0.0053207217270361\\
-7.85 0.015190699692568\\
-7.8375 0.0249934789845805\\
-7.825 0.034667566101098\\
-7.8125 0.0441521013745985\\
-7.8 0.0533872405700954\\
-7.7875 0.0623145311803427\\
-7.775 0.0708772810597515\\
-7.7625 0.0790209170801055\\
-7.75 0.0866933315471923\\
-7.7375 0.0938452141877127\\
-7.725 0.100430367599895\\
-7.7125 0.106406004158551\\
-7.7 0.111733022475482\\
-7.6875 0.116376261638287\\
-7.675 0.120304731584215\\
-7.6625 0.12349181810986\\
-7.65 0.125915461171259\\
-7.6375 0.127558305291622\\
-7.625 0.128407821064227\\
-7.6125 0.128456396915192\\
-7.6 0.12770140047353\\
-7.5875 0.126145209083274\\
-7.575 0.123795209183102\\
-7.5625 0.120663764471797\\
-7.55 0.116768152971848\\
-7.5375 0.112130473297147\\
-7.525 0.106777520623185\\
-7.5125 0.100740633047838\\
-7.5 0.0940555092168818\\
-7.4875 0.0867619982694098\\
-7.475 0.0789038633333294\\
-7.4625 0.0705285199689423\\
-7.45 0.0616867511181802\\
-7.4375 0.0524324002674324\\
-7.425 0.0428220446720164\\
-7.4125 0.0329146506193961\\
-7.4 0.0227712128253695\\
-7.3875 0.0124543801618369\\
-7.375 0.0020280700058569\\
-7.3625 -0.00844292642326265\\
-7.35 -0.0188933453094743\\
-7.3375 -0.0292578555910435\\
-7.325 -0.0394714659076846\\
-7.3125 -0.0494699306173502\\
-7.3 -0.059190152354925\\
-7.2875 -0.0685705786195079\\
-7.275 -0.0775515899069269\\
-7.2625 -0.086075876949679\\
-7.25 -0.0940888046872586\\
-7.2375 -0.101538760665535\\
-7.225 -0.108377485654002\\
-7.2125 -0.11456038437392\\
-7.2 -0.120046814347848\\
-7.1875 -0.1248003510113\\
-7.175 -0.128789027369324\\
-7.1625 -0.131985546633956\\
-7.15 -0.134367466441796\\
-7.1375 -0.135917353423356\\
-7.125 -0.136622907076371\\
-7.1125 -0.136477052082818\\
-7.1 -0.135477998402778\\
-7.0875 -0.13362926867638\\
-7.075 -0.130939692666597\\
-7.0625 -0.12742336867951\\
-7.05 -0.123099592103366\\
-7.0375 -0.117992751412248\\
-7.025 -0.112132192183098\\
-7.0125 -0.105552049874913\\
-7 -0.0982910523149733\\
-6.9875 -0.0903922930276589\\
-6.975 -0.0819029767257154\\
-6.9625 -0.0728741384603519\\
-6.95 -0.0633603380944456\\
-6.9375 -0.0534193319210963\\
-6.925 -0.0431117233969509\\
-6.9125 -0.0325005950951233\\
-6.9 -0.0216511241052737\\
-6.8875 -0.0106301832177136\\
-6.875 0.000494069676425552\\
-6.8625 0.0116526114565953\\
-6.85 0.0227759803383842\\
-6.8375 0.0337947065065243\\
-6.825 0.0446397441555623\\
-6.8125 0.0552429022615689\\
-6.8 0.0655372714081016\\
-6.7875 0.075457644005905\\
-6.775 0.0849409252787113\\
-6.7625 0.0939265324367399\\
-6.75 0.102356779524807\\
-6.7375 0.110177245513024\\
-6.725 0.117337123294501\\
-6.7125 0.123789547365499\\
-6.7 0.129491898088808\\
-6.6875 0.134406080579612\\
-6.675 0.13849877640434\\
-6.6625 0.141741666445716\\
-6.65 0.144111623460751\\
-6.6375 0.145590873041509\\
-6.625 0.146167121880127\\
-6.6125 0.145833652438625\\
-6.6 0.144589383329187\\
-6.5875 0.142438894920789\\
-6.575 0.139392419901719\\
-6.5625 0.13546579874368\\
-6.55 0.130680400230211\\
-6.5375 0.125063007428902\\
-6.525 0.11864566970197\\
-6.5125 0.111465521561754\\
-6.5 0.103564569385466\\
-6.4875 0.0949894472055718\\
-6.475 0.0857911429874099\\
-6.4625 0.0760246969927214\\
-6.45 0.0657488740055334\\
-6.4375 0.0550258113642513\\
-6.425 0.0439206448996123\\
-6.4125 0.0325011150216075\\
-6.4 0.0208371553284339\\
-6.3875 0.00900046622626075\\
-6.375 -0.00293592385065155\\
-6.3625 -0.0148981069449238\\
-6.35 -0.0268117510627529\\
-6.3375 -0.0386025598468721\\
-6.325 -0.0501967336053535\\
-6.3125 -0.0615214288482013\\
-6.3 -0.0725052134835835\\
-6.2875 -0.0830785148430562\\
-6.275 -0.0931740577401287\\
-6.2625 -0.102727289818902\\
-6.25 -0.111676791518994\\
-6.2375 -0.119964668069166\\
-6.225 -0.127536921024482\\
-6.2125 -0.134343796979974\\
-6.2 -0.140340111226827\\
-6.1875 -0.145485544264414\\
-6.175 -0.149744909242183\\
-6.1625 -0.153088388578351\\
-6.15 -0.15549173818689\\
-6.1375 -0.156936457938869\\
-6.125 -0.157409927188071\\
-6.1125 -0.156905504402458\\
-6.1 -0.155422590161317\\
-6.0875 -0.152966653001463\\
-6.075 -0.149549217823388\\
-6.0625 -0.145187816798176\\
-6.05 -0.139905902947165\\
-6.0375 -0.133732726797159\\
-6.025 -0.126703176743079\\
-6.0125 -0.11885758397594\\
-6 -0.110241493055449\\
-5.9875 -0.100905399422078\\
-5.975 -0.0909044553517264\\
-5.9625 -0.0802981460557861\\
-5.95 -0.0691499378193478\\
-5.9375 -0.0575269002491502\\
-5.925 -0.0454993048695962\\
-5.9125 -0.0331402024586994\\
-5.9 -0.02052498165511\\
-5.8875 -0.00773091149158987\\
-5.875 0.00516332938141398\\
-5.8625 0.0180781339267946\\
-5.85 0.0309334554767067\\
-5.8375 0.0436493010270562\\
-5.825 0.0561462260457741\\
-5.8125 0.0683458277500917\\
-5.8 0.0801712338067216\\
-5.7875 0.0915475834262337\\
-5.775 0.102402497858952\\
-5.7625 0.112666537354356\\
-5.75 0.122273641718719\\
-5.7375 0.131161551696478\\
-5.725 0.139272208508851\\
-5.7125 0.146552129008008\\
-5.7 0.152952754046019\\
-5.6875 0.15843076781383\\
-5.675 0.162948386075971\\
-5.6625 0.166473611410449\\
-5.65 0.168980453759299\\
-5.6375 0.1704491148023\\
-5.625 0.170866134883392\\
-5.6125 0.170224501444765\\
-5.6 0.168523718156352\\
-5.5875 0.165769834166946\\
-5.575 0.16197543314605\\
-5.5625 0.157159582031346\\
-5.55 0.151347739643789\\
-5.5375 0.144571625579428\\
-5.525 0.136869050032411\\
-5.5125 0.128283705445924\\
-5.5 0.118864921125459\\
-5.4875 0.1086673821803\\
-5.475 0.0977508143831309\\
-5.4625 0.0861796367526916\\
-5.45 0.0740225838691623\\
-5.4375 0.0613523001251568\\
-5.425 0.0482449082955336\\
-5.4125 0.0347795549757128\\
-5.4 0.0210379355895681\\
-5.3875 0.00710380180340471\\
-5.375 -0.00693754569893647\\
-5.3625 -0.0209997760238914\\
-5.35 -0.0349960553204395\\
-5.3375 -0.0488395792746692\\
-5.325 -0.0624441076002551\\
-5.3125 -0.0757244972538324\\
-5.3 -0.0885972310996347\\
-5.2875 -0.100980938763095\\
-5.275 -0.112796906448463\\
-5.2625 -0.123969572550709\\
-5.25 -0.134427005966728\\
-5.2375 -0.144101364104914\\
-5.225 -0.152929327704726\\
-5.2125 -0.16085250970873\\
-5.2 -0.167817835577546\\
-5.1875 -0.173777892602787\\
-5.175 -0.178691245953117\\
-5.1625 -0.18252271938319\\
-5.15 -0.185243638743198\\
-5.1375 -0.186832036646888\\
-5.125 -0.187272816886856\\
-5.1125 -0.186557877426393\\
-5.1 -0.184686191045655\\
-5.0875 -0.181663842974961\\
-5.075 -0.177504025108143\\
-5.0625 -0.172226986652399\\
-5.05 -0.165859941336541\\
-5.0375 -0.158436931565206\\
-5.025 -0.149998650170926\\
-5.0125 -0.140592220677332\\
-5 -0.130270937243538\\
-4.9875 -0.119093965710388\\
-4.975 -0.10712600741223\\
-4.9625 -0.0944369276515504\\
-4.95 -0.0811013509569551\\
-4.9375 -0.0671982254559482\\
-4.925 -0.0528103588916319\\
-4.9125 -0.0380239289954464\\
-4.9 -0.0229279710952865\\
-4.8875 -0.0076138459886506\\
-4.875 0.00782530875699682\\
-4.8625 0.023295140800758\\
-4.85 0.0387006549514842\\
-4.8375 0.0539467915732402\\
-4.825 0.0689390079751413\\
-4.8125 0.0835838592551787\\
-4.8 0.0977895750565239\\
-4.7875 0.11146662870509\\
-4.775 0.124528295228962\\
-4.7625 0.136891194813478\\
-4.75 0.148475818320049\\
-4.7375 0.159207031591883\\
-4.725 0.16901455538511\\
-4.7125 0.177833417898744\\
-4.7 0.185604377030803\\
-4.6875 0.192274309659748\\
-4.675 0.197796565439398\\
-4.6625 0.202131282800314\\
-4.65 0.205245665070422\\
-4.6375 0.207114214860798\\
-4.625 0.207718925107987\\
-4.6125 0.20704942542027\\
-4.6 0.205103082640627\\
-4.5875 0.201885054812105\\
-4.575 0.197408298010223\\
-4.5625 0.191693525790422\\
-4.55 0.184769121284497\\
-4.5375 0.176671002266886\\
-4.525 0.167442439797833\\
-4.5125 0.157133831334005\\
-4.5 0.145802429476555\\
-4.4875 0.133512027800005\\
-4.475 0.120332605471125\\
-4.4625 0.106339932623544\\
-4.45 0.091615138699524\\
-4.4375 0.0762442462036836\\
-4.425 0.0603176725330037\\
-4.4125 0.043929702751795\\
-4.4 0.0271779363681818\\
-4.3875 0.0101627113388608\\
-4.375 -0.00701349131964812\\
-4.3625 -0.0242466588034059\\
-4.35 -0.0414318700561142\\
-4.3375 -0.0584639278561748\\
-4.325 -0.0752379956773483\\
-4.3125 -0.0916502354993453\\
-4.3 -0.107598442722302\\
-4.2875 -0.1229826743397\\
-4.275 -0.137705866548073\\
-4.2625 -0.151674438018751\\
-4.25 -0.164798875126552\\
-4.2375 -0.176994295522777\\
-4.225 -0.188180986554156\\
-4.2125 -0.198284915165368\\
-4.2 -0.207238206079377\\
-4.1875 -0.214979585226369\\
-4.175 -0.221454785587586\\
-4.1625 -0.22661691283356\\
-4.15 -0.230426768366171\\
-4.1375 -0.232853127619111\\
-4.125 -0.233872971730352\\
-4.1125 -0.233471670971657\\
-4.1 -0.231643118602383\\
-4.0875 -0.228389814106185\\
-4.075 -0.223722895068047\\
-4.0625 -0.217662117253552\\
-4.05 -0.210235782760696\\
-4.0375 -0.201480616424938\\
-4.025 -0.191441590968868\\
-4.0125 -0.180171701696803\\
-4 -0.167731691840149\\
-3.9875 -0.154189729959455\\
-3.975 -0.13962104110213\\
-3.9625 -0.124107493698788\\
-3.95 -0.107737144454638\\
-3.9375 -0.0906037437533597\\
-3.925 -0.0728062043380644\\
-3.9125 -0.054448036265597\\
-3.9 -0.0356367513452075\\
-3.8875 -0.0164832404691622\\
-3.875 0.00289887258012188\\
-3.8625 0.0223938971053828\\
-3.85 0.0418847573764208\\
-3.8375 0.061253686430471\\
-3.825 0.0803829277138513\\
-3.8125 0.0991554404225452\\
-3.8 0.117455604358536\\
-3.7875 0.135169920102615\\
-3.775 0.152187700313121\\
-3.7625 0.168401747993727\\
-3.75 0.18370901763191\\
-3.7375 0.198011255192725\\
-3.725 0.211215613059771\\
-3.7125 0.223235236145984\\
-3.7 0.23398981555068\\
-3.6875 0.243406106315076\\
-3.675 0.251418406025527\\
-3.6625 0.257968991230728\\
-3.65 0.263008508875013\\
-3.6375 0.266496320203284\\
-3.625 0.268400794862588\\
-3.6125 0.268699553209362\\
-3.6 0.267379655128357\\
-3.5875 0.264437733977389\\
-3.575 0.259880074589705\\
-3.5625 0.253722634590939\\
-3.55 0.245991008618558\\
-3.5375 0.236720335366404\\
-3.525 0.225955147713418\\
-3.5125 0.213749166532006\\
-3.5 0.200165039105705\\
-3.4875 0.185274023415874\\
-3.475 0.169155619881178\\
-3.4625 0.1518971524496\\
-3.45 0.133593301248849\\
-3.4375 0.114345589295392\\
-3.425 0.0942618260432393\\
-3.4125 0.07345551081927\\
-3.4 0.0520451994407618\\
-3.3875 0.0301538375413323\\
-3.375 0.00790806434225992\\
-3.3625 -0.014562509204085\\
-3.35 -0.0371260438045111\\
-3.3375 -0.0596492325105813\\
-3.325 -0.0819980743411207\\
-3.3125 -0.104038656388365\\
-3.3 -0.125637939885087\\
-3.2875 -0.146664545666943\\
-3.275 -0.16698953444755\\
-3.2625 -0.186487177333793\\
-3.25 -0.205035712045601\\
-3.2375 -0.222518080367617\\
-3.225 -0.2388226424498\\
-3.2125 -0.253843863689398\\
-3.2 -0.267482970067386\\
-3.1875 -0.279648567977703\\
-3.175 -0.290257224776468\\
-3.1625 -0.29923400648981\\
-3.15 -0.306512969351936\\
-3.1375 -0.312037602098103\\
-3.125 -0.315761216209105\\
-3.1125 -0.317647281592948\\
-3.1 -0.317669705494145\\
-3.0875 -0.31581305273968\\
-3.075 -0.312072705761385\\
-3.0625 -0.306454963175377\\
-3.05 -0.29897707604836\\
-3.0375 -0.289667221336005\\
-3.025 -0.278564412338198\\
-3.0125 -0.265718346377744\\
-3 -0.251189190270841\\
-2.9875 -0.235047304517449\\
-2.975 -0.217372907495211\\
-2.9625 -0.198255681290023\\
-2.95 -0.177794321137506\\
-2.9375 -0.156096030780481\\
-2.925 -0.133275966366367\\
-2.9125 -0.109456631813006\\
-2.9 -0.0847672288603062\\
-2.8875 -0.0593429652963209\\
-2.875 -0.0333243250984753\\
-2.8625 -0.00685630446208847\\
-2.85 0.0199123821023394\\
-2.8375 0.0468301212355507\\
-2.825 0.0737432412305506\\
-2.8125 0.10049686890302\\
-2.8 0.126935798055994\\
-2.7875 0.152905364680878\\
-2.775 0.178252323981475\\
-2.7625 0.202825724280276\\
-2.75 0.226477772866929\\
-2.7375 0.249064688877655\\
-2.725 0.270447538351336\\
-2.7125 0.290493046692733\\
-2.7 0.309074383885398\\
-2.6875 0.326071917935831\\
-2.675 0.341373932195369\\
-2.6625 0.354877302396458\\
-2.65 0.366488129454248\\
-2.6375 0.376122324321631\\
-2.625 0.383706141444728\\
-2.6125 0.389176657644805\\
-2.6 0.392482193550318\\
-2.5875 0.39358267501734\\
-2.575 0.392449932306454\\
-2.5625 0.389067935127325\\
-2.55 0.383432962016668\\
-2.5375 0.375553702879252\\
-2.525 0.365451293892785\\
-2.5125 0.353159284353978\\
-2.5 0.3387235354226\\
-2.4875 0.32220205110076\\
-2.475 0.303664742163826\\
-2.4625 0.283193124135156\\
-2.45 0.260879950767041\\
-2.4375 0.236828784852731\\
-2.425 0.211153508547276\\
-2.4125 0.183977775715856\\
-2.4 0.155434409155626\\
-2.3875 0.125664745848799\\
-2.375 0.0948179336989873\\
-2.3625 0.0630501834781391\\
-2.35 0.030523979965963\\
-2.3375 -0.00259274350371986\\
-2.325 -0.0361274626662102\\
-2.3125 -0.0699039475108836\\
-2.3 -0.103743170261244\\
-2.2875 -0.137464231251434\\
-2.275 -0.170885297695854\\
-2.2625 -0.203824550271823\\
-2.25 -0.236101132387002\\
-2.2375 -0.267536096983725\\
-2.225 -0.297953345741705\\
-2.2125 -0.327180555578655\\
-2.2 -0.355050087415028\\
-2.1875 -0.381399872263976\\
-2.175 -0.406074269830093\\
-2.1625 -0.428924894950055\\
-2.15 -0.449811407383862\\
-2.1375 -0.468602260666063\\
-2.125 -0.485175405951101\\
-2.1125 -0.499418947034232\\
-2.1 -0.511231742998161\\
-2.0875 -0.520523955223931\\
-2.075 -0.527217535811074\\
-2.0625 -0.531246654774941\\
-2.05 -0.532558063726436\\
-2.0375 -0.531111394089387\\
-2.025 -0.526879388271315\\
-2.0125 -0.519848062572489\\
-2 -0.510016800993678\\
-1.9875 -0.497398379482916\\
-1.975 -0.482018920543577\\
-1.9625 -0.463917778508073\\
-1.95 -0.443147356161339\\
-1.9375 -0.419772853773718\\
-1.925 -0.393871951971943\\
-1.9125 -0.365534430237394\\
-1.9 -0.334861723170745\\
-1.8875 -0.301966416999521\\
-1.875 -0.266971689128014\\
-1.8625 -0.230010693835758\\
-1.85 -0.191225897519486\\
-1.8375 -0.150768367142703\\
-1.825 -0.108797015805126\\
-1.8125 -0.06547780956995\\
-1.8 -0.0209829398889479\\
-1.7875 0.0245100338573404\\
-1.775 0.070819067035511\\
-1.7625 0.117758532857445\\
-1.75 0.165140141009053\\
-1.7375 0.212773866847733\\
-1.725 0.260468886164585\\
-1.7125 0.308034510493374\\
-1.7 0.355281117962476\\
-1.6875 0.402021074728295\\
-1.675 0.44806964209858\\
-1.6625 0.493245864551304\\
-1.65 0.537373433978558\\
-1.6375 0.580281525634632\\
-1.625 0.621805601441968\\
-1.6125 0.66178817650706\\
-1.6 0.700079544919458\\
-1.5875 0.73653846114926\\
-1.575 0.771032773620691\\
-1.5625 0.803440007319755\\
-1.55 0.833647892590952\\
-1.5375 0.861554837589979\\
-1.525 0.88707034218413\\
-1.5125 0.910115351428148\\
-1.5 0.930622547088345\\
-1.4875 0.948536576040015\\
-1.475 0.963814214720446\\
-1.4625 0.976424469180098\\
-1.45 0.986348610635621\\
-1.4375 0.993580146788428\\
-1.425 0.99812472952918\\
-1.4125 1\\
-1.4 0.999235372330297\\
-1.3875 0.995871757696962\\
-1.375 0.989961230683309\\
-1.3625 0.981566640221861\\
-1.35 0.970761167702005\\
-1.3375 0.957627835103086\\
-1.325 0.942258966275147\\
-1.3125 0.924755604731748\\
-1.3 0.905226891540856\\
-1.2875 0.883789407099442\\
-1.275 0.860566480754136\\
-1.2625 0.835687472383099\\
-1.25 0.809287030182452\\
-1.2375 0.781504329003518\\
-1.225 0.752482293664209\\
-1.2125 0.722366811708962\\
-1.2 0.691305940116406\\
-1.1875 0.659449110452426\\
-1.175 0.626946336938672\\
-1.1625 0.593947431853106\\
-1.15 0.560601232600298\\
-1.1375 0.527054844685555\\
-1.125 0.493452904699214\\
-1.1125 0.459936867266619\\
-1.1 0.42664431974616\\
-1.0875 0.393708328263764\\
-1.075 0.361256818458357\\
-1.0625 0.329411994080611\\
-1.05 0.298289796338187\\
-1.0375 0.267999406616222\\
-1.025 0.238642794923684\\
-1.0125 0.210314316126162\\
-1 0.18310035572543\\
-0.9875 0.157079026637641\\
-0.975 0.13231991810706\\
-0.9625 0.108883897572899\\
-0.95 0.0868229659848396\\
-0.9375 0.0661801667403387\\
-0.925 0.046989548095619\\
-0.9125 0.0292761785843483\\
-0.9 0.0130562146653005\\
-0.8875 -0.00166298048541928\\
-0.875 -0.0148826684188327\\
-0.8625 -0.0266125187617567\\
-0.85 -0.0368703464111945\\
-0.8375 -0.0456818047761133\\
-0.825 -0.0530800375130563\\
-0.8125 -0.0591052914300569\\
-0.8 -0.0638044934432992\\
-0.7875 -0.0672307946616997\\
-0.775 -0.0694430848450351\\
-0.7625 -0.0705054806304672\\
-0.75 -0.0704867910495368\\
-0.7375 -0.0694599639622416\\
-0.725 -0.067501517116185\\
-0.7125 -0.0646909575965901\\
-0.7 -0.0611101934670119\\
-0.6875 -0.0568429414107628\\
-0.675 -0.0519741341694578\\
-0.6625 -0.0465893315379207\\
-0.65 -0.0407741386143058\\
-0.6375 -0.0346136349212087\\
-0.625 -0.0281918179083829\\
-0.6125 -0.021591064221239\\
-0.6 -0.0148916119724663\\
-0.5875 -0.00817106708792611\\
-0.575 -0.00150393661354179\\
-0.5625 0.00503880833147333\\
-0.55 0.011390137486722\\
-0.5375 0.0174873320309189\\
-0.525 0.0232723188170734\\
-0.5125 0.0286919665241469\\
-0.5 0.0336983422510495\\
-0.4875 0.0382489273508047\\
-0.475 0.0423067915805771\\
-0.4625 0.0458407249252726\\
-0.45 0.0488253267367463\\
-0.4375 0.05124105211549\\
-0.425 0.0530742157452104\\
-0.4125 0.054316953671133\\
-0.4 0.0549671437884239\\
-0.3875 0.0550282860760578\\
-0.375 0.0545093438720983\\
-0.3625 0.0534245477370495\\
-0.35 0.0517931636911409\\
-0.3375 0.0496392278376039\\
-0.325 0.0469912495958196\\
-0.3125 0.0438818859643251\\
-0.3 0.0403475894128807\\
-0.2875 0.0364282321640114\\
-0.275 0.0321667097666733\\
-0.2625 0.0276085269871068\\
-0.25 0.0228013691437924\\
-0.2375 0.0177946620941216\\
-0.225 0.0126391241394955\\
-0.2125 0.00738631315272248\\
-0.2 0.00208817224663624\\
-0.1875 -0.00320342270423373\\
-0.175 -0.00843711040626282\\
-0.1625 -0.013562483121869\\
-0.15 -0.0185305141178351\\
-0.1375 -0.0232939705207446\\
-0.125 -0.0278078086270033\\
-0.1125 -0.0320295488479432\\
-0.1 -0.0359196276221073\\
-0.0875 -0.0394417237959785\\
-0.075 -0.0425630571600073\\
-0.0625 -0.045254657027587\\
-0.05 -0.0474915989592774\\
-0.0375 -0.0492532079616894\\
-0.025 -0.050523226728494\\
-0.0125 -0.0512899477384725\\
0 -0.0515463082807277\\
0.0125 -0.0512899477384725\\
0.025 -0.050523226728494\\
0.0375 -0.0492532079616894\\
0.05 -0.0474915989592774\\
0.0625 -0.045254657027587\\
0.075 -0.0425630571600073\\
0.0875 -0.0394417237959785\\
0.1 -0.0359196276221073\\
0.1125 -0.0320295488479432\\
0.125 -0.0278078086270033\\
0.1375 -0.0232939705207447\\
0.15 -0.0185305141178351\\
0.1625 -0.013562483121869\\
0.175 -0.00843711040626282\\
0.1875 -0.00320342270423372\\
0.2 0.00208817224663625\\
0.2125 0.00738631315272249\\
0.225 0.0126391241394956\\
0.2375 0.0177946620941216\\
0.25 0.0228013691437924\\
0.2625 0.0276085269871068\\
0.275 0.0321667097666733\\
0.2875 0.0364282321640114\\
0.3 0.0403475894128808\\
0.3125 0.0438818859643251\\
0.325 0.0469912495958196\\
0.3375 0.0496392278376039\\
0.35 0.0517931636911409\\
0.3625 0.0534245477370495\\
0.375 0.0545093438720983\\
0.3875 0.0550282860760579\\
0.4 0.054967143788424\\
0.4125 0.054316953671133\\
0.425 0.0530742157452104\\
0.4375 0.05124105211549\\
0.45 0.0488253267367463\\
0.4625 0.0458407249252727\\
0.475 0.0423067915805771\\
0.4875 0.0382489273508048\\
0.5 0.0336983422510495\\
0.5125 0.0286919665241469\\
0.525 0.0232723188170734\\
0.5375 0.017487332030919\\
0.55 0.0113901374867221\\
0.5625 0.00503880833147337\\
0.575 -0.00150393661354175\\
0.5875 -0.00817106708792605\\
0.6 -0.0148916119724663\\
0.6125 -0.0215910642212389\\
0.625 -0.0281918179083828\\
0.6375 -0.0346136349212086\\
0.65 -0.0407741386143058\\
0.6625 -0.0465893315379207\\
0.675 -0.0519741341694578\\
0.6875 -0.0568429414107627\\
0.7 -0.0611101934670119\\
0.7125 -0.0646909575965901\\
0.725 -0.0675015171161849\\
0.7375 -0.0694599639622416\\
0.75 -0.0704867910495368\\
0.7625 -0.0705054806304672\\
0.775 -0.0694430848450351\\
0.7875 -0.0672307946616997\\
0.8 -0.0638044934432992\\
0.8125 -0.0591052914300569\\
0.825 -0.0530800375130563\\
0.8375 -0.0456818047761134\\
0.85 -0.0368703464111945\\
0.8625 -0.0266125187617567\\
0.875 -0.0148826684188327\\
0.8875 -0.00166298048541931\\
0.9 0.0130562146653005\\
0.9125 0.0292761785843483\\
0.925 0.0469895480956189\\
0.9375 0.0661801667403387\\
0.95 0.0868229659848396\\
0.9625 0.108883897572899\\
0.975 0.13231991810706\\
0.9875 0.157079026637641\\
1 0.18310035572543\\
1.0125 0.210314316126162\\
1.025 0.238642794923684\\
1.0375 0.267999406616222\\
1.05 0.298289796338187\\
1.0625 0.32941199408061\\
1.075 0.361256818458357\\
1.0875 0.393708328263764\\
1.1 0.42664431974616\\
1.1125 0.459936867266619\\
1.125 0.493452904699214\\
1.1375 0.527054844685555\\
1.15 0.560601232600298\\
1.1625 0.593947431853106\\
1.175 0.626946336938672\\
1.1875 0.659449110452426\\
1.2 0.691305940116406\\
1.2125 0.722366811708962\\
1.225 0.752482293664209\\
1.2375 0.781504329003518\\
1.25 0.809287030182452\\
1.2625 0.835687472383099\\
1.275 0.860566480754136\\
1.2875 0.883789407099442\\
1.3 0.905226891540856\\
1.3125 0.924755604731748\\
1.325 0.942258966275147\\
1.3375 0.957627835103086\\
1.35 0.970761167702005\\
1.3625 0.981566640221861\\
1.375 0.989961230683309\\
1.3875 0.995871757696962\\
1.4 0.999235372330297\\
1.4125 1\\
1.425 0.998124729529181\\
1.4375 0.993580146788428\\
1.45 0.986348610635621\\
1.4625 0.976424469180099\\
1.475 0.963814214720447\\
1.4875 0.948536576040015\\
1.5 0.930622547088346\\
1.5125 0.910115351428149\\
1.525 0.88707034218413\\
1.5375 0.861554837589979\\
1.55 0.833647892590952\\
1.5625 0.803440007319755\\
1.575 0.771032773620692\\
1.5875 0.73653846114926\\
1.6 0.700079544919458\\
1.6125 0.66178817650706\\
1.625 0.621805601441968\\
1.6375 0.580281525634632\\
1.65 0.537373433978558\\
1.6625 0.493245864551304\\
1.675 0.448069642098581\\
1.6875 0.402021074728295\\
1.7 0.355281117962476\\
1.7125 0.308034510493375\\
1.725 0.260468886164586\\
1.7375 0.212773866847733\\
1.75 0.165140141009054\\
1.7625 0.117758532857446\\
1.775 0.0708190670355118\\
1.7875 0.0245100338573412\\
1.8 -0.020982939888947\\
1.8125 -0.065477809569949\\
1.825 -0.108797015805125\\
1.8375 -0.150768367142702\\
1.85 -0.191225897519485\\
1.8625 -0.230010693835757\\
1.875 -0.266971689128014\\
1.8875 -0.30196641699952\\
1.9 -0.334861723170745\\
1.9125 -0.365534430237393\\
1.925 -0.393871951971943\\
1.9375 -0.419772853773717\\
1.95 -0.443147356161338\\
1.9625 -0.463917778508072\\
1.975 -0.482018920543576\\
1.9875 -0.497398379482916\\
2 -0.510016800993678\\
2.0125 -0.519848062572489\\
2.025 -0.526879388271315\\
2.0375 -0.531111394089386\\
2.05 -0.532558063726436\\
2.0625 -0.531246654774941\\
2.075 -0.527217535811074\\
2.0875 -0.520523955223931\\
2.1 -0.511231742998161\\
2.1125 -0.499418947034232\\
2.125 -0.485175405951101\\
2.1375 -0.468602260666063\\
2.15 -0.449811407383862\\
2.1625 -0.428924894950054\\
2.175 -0.406074269830092\\
2.1875 -0.381399872263976\\
2.2 -0.355050087415027\\
2.2125 -0.327180555578654\\
2.225 -0.297953345741704\\
2.2375 -0.267536096983725\\
2.25 -0.236101132387001\\
2.2625 -0.203824550271823\\
2.275 -0.170885297695854\\
2.2875 -0.137464231251433\\
2.3 -0.103743170261244\\
2.3125 -0.0699039475108835\\
2.325 -0.0361274626662101\\
2.3375 -0.00259274350371987\\
2.35 0.030523979965963\\
2.3625 0.063050183478139\\
2.375 0.0948179336989873\\
2.3875 0.125664745848799\\
2.4 0.155434409155625\\
2.4125 0.183977775715856\\
2.425 0.211153508547276\\
2.4375 0.236828784852731\\
2.45 0.260879950767041\\
2.4625 0.283193124135156\\
2.475 0.303664742163825\\
2.4875 0.32220205110076\\
2.5 0.3387235354226\\
2.5125 0.353159284353978\\
2.525 0.365451293892784\\
2.5375 0.375553702879252\\
2.55 0.383432962016667\\
2.5625 0.389067935127324\\
2.575 0.392449932306453\\
2.5875 0.393582675017339\\
2.6 0.392482193550317\\
2.6125 0.389176657644804\\
2.625 0.383706141444727\\
2.6375 0.376122324321631\\
2.65 0.366488129454248\\
2.6625 0.354877302396457\\
2.675 0.341373932195368\\
2.6875 0.326071917935831\\
2.7 0.309074383885397\\
2.7125 0.290493046692732\\
2.725 0.270447538351335\\
2.7375 0.249064688877654\\
2.75 0.226477772866929\\
2.7625 0.202825724280276\\
2.775 0.178252323981475\\
2.7875 0.152905364680877\\
2.8 0.126935798055994\\
2.8125 0.10049686890302\\
2.825 0.0737432412305506\\
2.8375 0.0468301212355507\\
2.85 0.0199123821023395\\
2.8625 -0.00685630446208842\\
2.875 -0.0333243250984752\\
2.8875 -0.0593429652963209\\
2.9 -0.0847672288603062\\
2.9125 -0.109456631813006\\
2.925 -0.133275966366367\\
2.9375 -0.156096030780481\\
2.95 -0.177794321137506\\
2.9625 -0.198255681290023\\
2.975 -0.21737290749521\\
2.9875 -0.235047304517449\\
3 -0.251189190270841\\
3.0125 -0.265718346377743\\
3.025 -0.278564412338198\\
3.0375 -0.289667221336005\\
3.05 -0.29897707604836\\
3.0625 -0.306454963175376\\
3.075 -0.312072705761385\\
3.0875 -0.31581305273968\\
3.1 -0.317669705494144\\
3.1125 -0.317647281592948\\
3.125 -0.315761216209105\\
3.1375 -0.312037602098103\\
3.15 -0.306512969351936\\
3.1625 -0.29923400648981\\
3.175 -0.290257224776468\\
3.1875 -0.279648567977703\\
3.2 -0.267482970067385\\
3.2125 -0.253843863689397\\
3.225 -0.238822642449799\\
3.2375 -0.222518080367617\\
3.25 -0.205035712045601\\
3.2625 -0.186487177333792\\
3.275 -0.166989534447549\\
3.2875 -0.146664545666943\\
3.3 -0.125637939885086\\
3.3125 -0.104038656388365\\
3.325 -0.0819980743411204\\
3.3375 -0.059649232510581\\
3.35 -0.0371260438045108\\
3.3625 -0.0145625092040847\\
3.375 0.0079080643422602\\
3.3875 0.0301538375413326\\
3.4 0.052045199440762\\
3.4125 0.0734555108192701\\
3.425 0.0942618260432394\\
3.4375 0.114345589295392\\
3.45 0.13359330124885\\
3.4625 0.151897152449601\\
3.475 0.169155619881178\\
3.4875 0.185274023415874\\
3.5 0.200165039105705\\
3.5125 0.213749166532006\\
3.525 0.225955147713417\\
3.5375 0.236720335366404\\
3.55 0.245991008618558\\
3.5625 0.253722634590939\\
3.575 0.259880074589705\\
3.5875 0.264437733977389\\
3.6 0.267379655128356\\
3.6125 0.268699553209362\\
3.625 0.268400794862588\\
3.6375 0.266496320203284\\
3.65 0.263008508875013\\
3.6625 0.257968991230727\\
3.675 0.251418406025526\\
3.6875 0.243406106315075\\
3.7 0.233989815550679\\
3.7125 0.223235236145984\\
3.725 0.21121561305977\\
3.7375 0.198011255192724\\
3.75 0.183709017631909\\
3.7625 0.168401747993726\\
3.775 0.15218770031312\\
3.7875 0.135169920102615\\
3.8 0.117455604358535\\
3.8125 0.0991554404225447\\
3.825 0.0803829277138507\\
3.8375 0.0612536864304704\\
3.85 0.0418847573764202\\
3.8625 0.0223938971053823\\
3.875 0.00289887258012139\\
3.8875 -0.0164832404691627\\
3.9 -0.035636751345208\\
3.9125 -0.0544480362655974\\
3.925 -0.0728062043380648\\
3.9375 -0.09060374375336\\
3.95 -0.107737144454638\\
3.9625 -0.124107493698788\\
3.975 -0.13962104110213\\
3.9875 -0.154189729959455\\
4 -0.167731691840149\\
4.0125 -0.180171701696803\\
4.025 -0.191441590968868\\
4.0375 -0.201480616424938\\
4.05 -0.210235782760696\\
4.0625 -0.217662117253552\\
4.075 -0.223722895068047\\
4.0875 -0.228389814106185\\
4.1 -0.231643118602383\\
4.1125 -0.233471670971657\\
4.125 -0.233872971730352\\
4.1375 -0.232853127619111\\
4.15 -0.230426768366171\\
4.1625 -0.226616912833559\\
4.175 -0.221454785587586\\
4.1875 -0.214979585226369\\
4.2 -0.207238206079377\\
4.2125 -0.198284915165368\\
4.225 -0.188180986554156\\
4.2375 -0.176994295522777\\
4.25 -0.164798875126552\\
4.2625 -0.151674438018751\\
4.275 -0.137705866548073\\
4.2875 -0.122982674339699\\
4.3 -0.107598442722302\\
4.3125 -0.091650235499345\\
4.325 -0.0752379956773481\\
4.3375 -0.0584639278561745\\
4.35 -0.0414318700561139\\
4.3625 -0.0242466588034056\\
4.375 -0.00701349131964775\\
4.3875 0.0101627113388612\\
4.4 0.0271779363681821\\
4.4125 0.0439297027517954\\
4.425 0.0603176725330042\\
4.4375 0.0762442462036841\\
4.45 0.0916151386995245\\
4.4625 0.106339932623545\\
4.475 0.120332605471125\\
4.4875 0.133512027800006\\
4.5 0.145802429476556\\
4.5125 0.157133831334005\\
4.525 0.167442439797834\\
4.5375 0.176671002266886\\
4.55 0.184769121284497\\
4.5625 0.191693525790422\\
4.575 0.197408298010224\\
4.5875 0.201885054812106\\
4.6 0.205103082640628\\
4.6125 0.20704942542027\\
4.625 0.207718925107987\\
4.6375 0.207114214860798\\
4.65 0.205245665070422\\
4.6625 0.202131282800315\\
4.675 0.197796565439398\\
4.6875 0.192274309659748\\
4.7 0.185604377030803\\
4.7125 0.177833417898744\\
4.725 0.16901455538511\\
4.7375 0.159207031591883\\
4.75 0.148475818320049\\
4.7625 0.136891194813479\\
4.775 0.124528295228962\\
4.7875 0.111466628705091\\
4.8 0.0977895750565243\\
4.8125 0.083583859255179\\
4.825 0.0689390079751415\\
4.8375 0.0539467915732405\\
4.85 0.0387006549514845\\
4.8625 0.0232951408007583\\
4.875 0.00782530875699716\\
4.8875 -0.00761384598865029\\
4.9 -0.0229279710952861\\
4.9125 -0.0380239289954461\\
4.925 -0.0528103588916317\\
4.9375 -0.0671982254559479\\
4.95 -0.0811013509569547\\
4.9625 -0.0944369276515503\\
4.975 -0.10712600741223\\
4.9875 -0.119093965710388\\
5 -0.130270937243538\\
5.0125 -0.140592220677332\\
5.025 -0.149998650170926\\
5.0375 -0.158436931565205\\
5.05 -0.165859941336541\\
5.0625 -0.172226986652399\\
5.075 -0.177504025108142\\
5.0875 -0.181663842974961\\
5.1 -0.184686191045655\\
5.1125 -0.186557877426393\\
5.125 -0.187272816886856\\
5.1375 -0.186832036646888\\
5.15 -0.185243638743198\\
5.1625 -0.18252271938319\\
5.175 -0.178691245953117\\
5.1875 -0.173777892602787\\
5.2 -0.167817835577546\\
5.2125 -0.16085250970873\\
5.225 -0.152929327704726\\
5.2375 -0.144101364104913\\
5.25 -0.134427005966728\\
5.2625 -0.123969572550708\\
5.275 -0.112796906448463\\
5.2875 -0.100980938763095\\
5.3 -0.0885972310996345\\
5.3125 -0.0757244972538322\\
5.325 -0.0624441076002549\\
5.3375 -0.048839579274669\\
5.35 -0.0349960553204393\\
5.3625 -0.0209997760238912\\
5.375 -0.00693754569893623\\
5.3875 0.00710380180340494\\
5.4 0.0210379355895684\\
5.4125 0.034779554975713\\
5.425 0.0482449082955338\\
5.4375 0.061352300125157\\
5.45 0.0740225838691625\\
5.4625 0.0861796367526919\\
5.475 0.0977508143831311\\
5.4875 0.1086673821803\\
5.5 0.118864921125459\\
5.5125 0.128283705445924\\
5.525 0.136869050032412\\
5.5375 0.144571625579429\\
5.55 0.151347739643789\\
5.5625 0.157159582031346\\
5.575 0.161975433146051\\
5.5875 0.165769834166946\\
5.6 0.168523718156351\\
5.6125 0.170224501444765\\
5.625 0.170866134883392\\
5.6375 0.1704491148023\\
5.65 0.168980453759299\\
5.6625 0.166473611410449\\
5.675 0.162948386075971\\
5.6875 0.15843076781383\\
5.7 0.152952754046019\\
5.7125 0.146552129008008\\
5.725 0.139272208508851\\
5.7375 0.131161551696478\\
5.75 0.122273641718719\\
5.7625 0.112666537354356\\
5.775 0.102402497858952\\
5.7875 0.0915475834262335\\
5.8 0.0801712338067215\\
5.8125 0.0683458277500915\\
5.825 0.056146226045774\\
5.8375 0.0436493010270561\\
5.85 0.0309334554767065\\
5.8625 0.0180781339267944\\
5.875 0.00516332938141377\\
5.8875 -0.0077309114915901\\
5.9 -0.0205249816551103\\
5.9125 -0.0331402024586997\\
5.925 -0.0454993048695965\\
5.9375 -0.0575269002491505\\
5.95 -0.0691499378193481\\
5.9625 -0.0802981460557864\\
5.975 -0.0909044553517267\\
5.9875 -0.100905399422078\\
6 -0.110241493055449\\
6.0125 -0.11885758397594\\
6.025 -0.126703176743079\\
6.0375 -0.133732726797159\\
6.05 -0.139905902947165\\
6.0625 -0.145187816798177\\
6.075 -0.149549217823388\\
6.0875 -0.152966653001463\\
6.1 -0.155422590161317\\
6.1125 -0.156905504402459\\
6.125 -0.157409927188071\\
6.1375 -0.156936457938869\\
6.15 -0.15549173818689\\
6.1625 -0.153088388578352\\
6.175 -0.149744909242183\\
6.1875 -0.145485544264415\\
6.2 -0.140340111226827\\
6.2125 -0.134343796979975\\
6.225 -0.127536921024482\\
6.2375 -0.119964668069166\\
6.25 -0.111676791518994\\
6.2625 -0.102727289818903\\
6.275 -0.0931740577401291\\
6.2875 -0.0830785148430565\\
6.3 -0.0725052134835839\\
6.3125 -0.0615214288482017\\
6.325 -0.050196733605354\\
6.3375 -0.0386025598468725\\
6.35 -0.0268117510627533\\
6.3625 -0.0148981069449241\\
6.375 -0.00293592385065189\\
6.3875 0.00900046622626042\\
6.4 0.0208371553284336\\
6.4125 0.0325011150216072\\
6.425 0.0439206448996119\\
6.4375 0.0550258113642509\\
6.45 0.065748874005533\\
6.4625 0.076024696992721\\
6.475 0.0857911429874097\\
6.4875 0.0949894472055716\\
6.5 0.103564569385465\\
6.5125 0.111465521561753\\
6.525 0.11864566970197\\
6.5375 0.125063007428902\\
6.55 0.130680400230211\\
6.5625 0.13546579874368\\
6.575 0.139392419901719\\
6.5875 0.142438894920788\\
6.6 0.144589383329187\\
6.6125 0.145833652438625\\
6.625 0.146167121880127\\
6.6375 0.145590873041509\\
6.65 0.14411162346075\\
6.6625 0.141741666445715\\
6.675 0.13849877640434\\
6.6875 0.134406080579612\\
6.7 0.129491898088807\\
6.7125 0.123789547365499\\
6.725 0.1173371232945\\
6.7375 0.110177245513024\\
6.75 0.102356779524806\\
6.7625 0.0939265324367397\\
6.775 0.0849409252787109\\
6.7875 0.0754576440059048\\
6.8 0.0655372714081015\\
6.8125 0.0552429022615688\\
6.825 0.0446397441555622\\
6.8375 0.0337947065065241\\
6.85 0.0227759803383839\\
6.8625 0.0116526114565951\\
6.875 0.000494069676425329\\
6.8875 -0.0106301832177138\\
6.9 -0.021651124105274\\
6.9125 -0.0325005950951236\\
6.925 -0.043111723396951\\
6.9375 -0.0534193319210964\\
6.95 -0.0633603380944458\\
6.9625 -0.072874138460352\\
6.975 -0.0819029767257157\\
6.9875 -0.0903922930276591\\
7 -0.0982910523149735\\
7.0125 -0.105552049874914\\
7.025 -0.112132192183098\\
7.0375 -0.117992751412248\\
7.05 -0.123099592103367\\
7.0625 -0.12742336867951\\
7.075 -0.130939692666597\\
7.0875 -0.13362926867638\\
7.1 -0.135477998402779\\
7.1125 -0.136477052082818\\
7.125 -0.136622907076371\\
7.1375 -0.135917353423357\\
7.15 -0.134367466441797\\
7.1625 -0.131985546633957\\
7.175 -0.128789027369324\\
7.1875 -0.1248003510113\\
7.2 -0.120046814347848\\
7.2125 -0.11456038437392\\
7.225 -0.108377485654002\\
7.2375 -0.101538760665535\\
7.25 -0.0940888046872587\\
7.2625 -0.086075876949679\\
7.275 -0.0775515899069269\\
7.2875 -0.0685705786195079\\
7.3 -0.0591901523549249\\
7.3125 -0.0494699306173502\\
7.325 -0.0394714659076846\\
7.3375 -0.0292578555910434\\
7.35 -0.0188933453094742\\
7.3625 -0.00844292642326253\\
7.375 0.00202807000585703\\
7.3875 0.0124543801618371\\
7.4 0.0227712128253696\\
7.4125 0.0329146506193963\\
7.425 0.0428220446720166\\
7.4375 0.0524324002674326\\
7.45 0.0616867511181803\\
7.4625 0.0705285199689425\\
7.475 0.0789038633333296\\
7.4875 0.08676199826941\\
7.5 0.0940555092168821\\
7.5125 0.100740633047838\\
7.525 0.106777520623185\\
7.5375 0.112130473297147\\
7.55 0.116768152971848\\
7.5625 0.120663764471798\\
7.575 0.123795209183102\\
7.5875 0.126145209083275\\
7.6 0.12770140047353\\
7.6125 0.128456396915192\\
7.625 0.128407821064228\\
7.6375 0.127558305291623\\
7.65 0.12591546117126\\
7.6625 0.12349181810986\\
7.675 0.120304731584216\\
7.6875 0.116376261638288\\
7.7 0.111733022475483\\
7.7125 0.106406004158551\\
7.725 0.100430367599895\\
7.7375 0.0938452141877134\\
7.75 0.086693331547193\\
7.7625 0.0790209170801062\\
7.775 0.0708772810597522\\
7.7875 0.0623145311803434\\
7.8 0.0533872405700961\\
7.8125 0.0441521013745991\\
7.825 0.0346675661010987\\
7.8375 0.0249934789845812\\
7.85 0.0151906996925687\\
7.8625 0.0053207217270368\\
7.875 -0.00455471209129187\\
7.8875 -0.0143739946591915\\
7.9 -0.0240760377535416\\
7.9125 -0.0336006509439935\\
7.925 -0.0428889139119313\\
7.9375 -0.0518835398789159\\
7.95 -0.0605292279089705\\
7.9625 -0.0687730019238953\\
7.975 -0.0765645343588439\\
7.9875 -0.0838564524861539\\
8 -0.0906046255480613\\
8.0125 -0.0967684309629312\\
8.025 -0.102310998004028\\
8.0375 -0.107199427493857\\
8.05 -0.111404986209859\\
8.0625 -0.114903274857577\\
8.075 -0.117674368634634\\
8.0875 -0.119702929581544\\
8.1 -0.120978290092774\\
8.1125 -0.121494507142226\\
8.125 -0.121250386960437\\
8.1375 -0.120249480085075\\
8.15 -0.118500046890632\\
8.1625 -0.116014993886438\\
8.175 -0.112811781253072\\
8.1875 -0.108912302264869\\
8.2 -0.104342735419358\\
8.2125 -0.0991333702620985\\
8.225 -0.0933184080564956\\
8.2375 -0.0869357386016361\\
8.25 -0.0800266946463939\\
8.2625 -0.0726357854836703\\
8.275 -0.0648104114342816\\
8.2875 -0.0566005610445956\\
8.3 -0.0480584929250864\\
8.3125 -0.0392384042477644\\
8.325 -0.0301960879984959\\
8.3375 -0.0209885811450666\\
8.35 -0.0116738059331188\\
8.3625 -0.00231020655942961\\
8.375 0.0070436165046125\\
8.3875 0.0163292722574212\\
8.4 0.0254889427025937\\
8.4125 0.0344657419176157\\
8.425 0.043204068431403\\
8.4375 0.0516499487331439\\
8.45 0.059751369795317\\
8.4625 0.0674585985670943\\
8.475 0.0747244864803155\\
8.4875 0.0815047571081204\\
8.5 0.0877582752255035\\
8.5125 0.0934472956410095\\
8.525 0.098537690298434\\
8.5375 0.102999152286202\\
8.55 0.106805375539003\\
8.5625 0.109934209170363\\
8.575 0.112367785535241\\
8.5875 0.114092621287317\\
8.6 0.115099690865454\\
8.6125 0.115384472016723\\
8.625 0.114946963138382\\
8.6375 0.113791672397084\\
8.65 0.111927578759393\\
8.6625 0.109368065242233\\
8.675 0.10613082486412\\
8.6875 0.102237739946858\\
8.7 0.0977147355818218\\
8.7125 0.0925916082339246\\
8.725 0.086901830608916\\
8.7375 0.0806823340549215\\
8.75 0.0739732699060626\\
8.7625 0.0668177513039604\\
8.775 0.0592615771509705\\
8.7875 0.0513529399565343\\
8.8 0.0431421194343046\\
8.8125 0.0346811637923089\\
8.825 0.0260235607305867\\
8.8375 0.0172239002203967\\
8.85 0.00833753118553285\\
8.8625 -0.000579785760475684\\
8.875 -0.00947222734770484\\
8.8875 -0.0182842562740969\\
8.9 -0.0269609672482994\\
8.9125 -0.0354484282997724\\
8.925 -0.0436940152390869\\
8.9375 -0.0516467371986778\\
8.95 -0.0592575512445417\\
8.9625 -0.0664796641218497\\
8.975 -0.0732688192819154\\
8.9875 -0.0795835674337488\\
9 -0.0853855189699283\\
9.0125 -0.0906395767331324\\
9.025 -0.0953141477154839\\
9.0375 -0.0993813324172712\\
9.05 -0.102817090733589\\
9.0625 -0.105601383386177\\
9.075 -0.107718288072307\\
9.0875 -0.109156089661905\\
9.1 -0.109907343937313\\
9.1125 -0.109968914536088\\
9.125 -0.109341982924987\\
9.1375 -0.108032031401745\\
9.15 -0.106048799289422\\
9.1625 -0.103406212654812\\
9.175 -0.100122288046725\\
9.1875 -0.096219010910933\\
9.2 -0.0917221894949046\\
9.2125 -0.0866612852066427\\
9.225 -0.0810692205366272\\
9.2375 -0.0749821657893681\\
9.25 -0.0684393060006342\\
9.2625 -0.0614825895369574\\
9.275 -0.0541564599851402\\
9.2875 -0.0465075730402533\\
9.3 -0.0385845001905757\\
9.3125 -0.030437421076486\\
9.325 -0.0221178064669887\\
9.3375 -0.0136780938520317\\
9.35 -0.0051713576906082\\
9.3625 0.0033490236162535\\
9.375 0.0118297019423955\\
9.3875 0.0202176927550551\\
9.4 0.0284607054566184\\
9.4125 0.0365074686940967\\
9.425 0.0443080486165039\\
9.4375 0.0518141581083546\\
9.45 0.0589794550879799\\
9.4625 0.0657598280313764\\
9.475 0.0721136669658527\\
9.4875 0.0780021182719308\\
9.5 0.0833893217363495\\
9.5125 0.0882426284129784\\
9.525 0.0925327979710523\\
9.5375 0.0962341743408388\\
9.55 0.0993248386046749\\
9.5625 0.101786738225363\\
9.575 0.103605791853445\\
9.5875 0.104771969108744\\
9.6 0.105279344888954\\
9.6125 0.1051261279179\\
9.625 0.104314663407398\\
9.6375 0.102851409868475\\
9.65 0.100746890268911\\
9.6625 0.0980156178937951\\
9.675 0.0946759974229334\\
9.6875 0.090750201892624\\
9.7 0.0862640263584519\\
9.7125 0.0812467192196003\\
9.725 0.0757307923026769\\
9.7375 0.0697518109334686\\
9.75 0.0633481653475249\\
9.7625 0.0565608249043165\\
9.775 0.0494330766741546\\
9.7875 0.0420102500615708\\
9.8 0.0343394292127278\\
9.8125 0.0264691550273423\\
9.825 0.0184491186568807\\
9.8375 0.0103298484203584\\
9.85 0.00216239210638047\\
9.8625 -0.00600200334497268\\
9.875 -0.0141122127741949\\
9.8875 -0.0221175523423025\\
9.9 -0.0299680956850671\\
9.9125 -0.037614984712945\\
9.925 -0.0450107331253516\\
9.9375 -0.0521095207570253\\
9.95 -0.0588674769351673\\
9.9625 -0.0652429510980591\\
9.975 -0.0711967690087766\\
9.9875 -0.0766924729907333\\
10 -0.0816965447145109\\
10.0125 -0.0861786091772476\\
10.025 -0.0901116186358134\\
10.0375 -0.0934720153825592\\
10.05 -0.0962398723866696\\
10.0625 -0.0983990109641681\\
10.075 -0.0999370947847423\\
10.0875 -0.100845699672564\\
10.1 -0.101120358810555\\
10.1125 -0.100760583111852\\
10.125 -0.0997698566778274\\
10.1375 -0.0981556074177242\\
10.15 -0.0959291530600691\\
10.1625 -0.0931056229392268\\
10.175 -0.0897038560911305\\
10.1875 -0.0857462763392607\\
10.2 -0.08125874519433\\
10.2125 -0.0762703935283752\\
10.225 -0.0708134331146517\\
10.2375 -0.0649229492486148\\
10.25 -0.0586366757812221\\
10.2625 -0.0519947540032338\\
10.275 -0.0450394769175001\\
10.2875 -0.0378150205246979\\
10.3 -0.0303671638261985\\
10.3125 -0.0227429993151668\\
10.325 -0.0149906357831915\\
10.3375 -0.00715889531455108\\
10.35 0.000702993626926961\\
10.3625 0.00854570509240001\\
10.375 0.0163201245889677\\
10.3875 0.0239776561353401\\
10.4 0.0314705255156504\\
10.4125 0.0387520778420396\\
10.425 0.0457770675756241\\
10.4375 0.0525019392057808\\
10.45 0.0588850968493399\\
10.4625 0.0648871611035328\\
10.475 0.0704712115691984\\
10.4875 0.0756030135530843\\
10.5 0.0802512275595542\\
10.5125 0.0843876002921026\\
10.525 0.0879871360027886\\
10.5375 0.0910282471526778\\
10.55 0.0934928834774199\\
10.5625 0.0953666386887241\\
10.575 0.0966388341835816\\
10.5875 0.0973025792779369\\
10.6 0.0973548076290678\\
10.6125 0.0967962896604112\\
10.625 0.0956316209528543\\
10.6375 0.0938691867168785\\
10.65 0.0915211026092544\\
10.6625 0.0886031323054317\\
10.675 0.0851345823833696\\
10.6875 0.0811381752155193\\
10.7 0.0766399007018695\\
10.7125 0.0716688478079589\\
10.725 0.066257016996312\\
10.7375 0.0604391147574065\\
10.75 0.0542523315561563\\
10.7625 0.0477361046113846\\
10.775 0.0409318670181854\\
10.7875 0.0338827848059623\\
10.8 0.0266334835976515\\
10.8125 0.0192297665979343\\
10.825 0.0117183256895193\\
10.8375 0.0041464474567282\\
10.85 -0.00343828401569105\\
10.8625 -0.0109882857035143\\
10.875 -0.0184562736933362\\
10.8875 -0.0257955588580752\\
10.9 -0.0329603383115183\\
10.9125 -0.0399059808251341\\
10.925 -0.0465893044312122\\
10.9375 -0.0529688444880821\\
10.95 -0.0590051105457572\\
10.9625 -0.0646608304230132\\
10.975 -0.0699011799896064\\
10.9875 -0.0746939972391235\\
11 -0.07900997933856\\
11.0125 -0.0828228614493497\\
11.025 -0.0861095762305256\\
11.0375 -0.088850393057302\\
11.05 -0.0910290361168529\\
11.0625 -0.0926327806764714\\
11.075 -0.0936525269570905\\
11.0875 -0.094082851186023\\
11.1 -0.0939220335463459\\
11.1125 -0.0931720628852538\\
11.125 -0.0918386181893739\\
11.1375 -0.0899310269803493\\
11.15 -0.0874622009281569\\
11.1625 -0.0844485491216874\\
11.175 -0.0809098695752116\\
11.1875 -0.076869219684589\\
11.2 -0.072352766477683\\
11.2125 -0.0673896176285199\\
11.225 -0.0620116343235702\\
11.2375 -0.0562532271803661\\
11.25 -0.0501511365228601\\
11.2625 -0.0437441984137048\\
11.275 -0.0370730979306747\\
11.2875 -0.0301801112518457\\
11.3 -0.0231088381818228\\
11.3125 -0.0159039268085475\\
11.325 -0.00861079202685556\\
11.3375 -0.00127532970065326\\
11.35 0.0060563717398528\\
11.3625 0.0133383204561921\\
11.375 0.0205249093032245\\
11.3875 0.0275712010720973\\
11.4 0.0344332090928976\\
11.4125 0.0410681714471723\\
11.425 0.0474348170831397\\
11.4375 0.0534936221796621\\
11.45 0.0592070551686285\\
11.4625 0.0645398088987822\\
11.475 0.0694590185067851\\
11.4875 0.0739344636529776\\
11.5 0.0779387538791251\\
11.5125 0.0814474959530276\\
11.525 0.0844394421792349\\
11.5375 0.0868966187758738\\
11.55 0.0888044335436347\\
11.5625 0.0901517621838102\\
11.575 0.090931012756829\\
11.5875 0.0911381679103853\\
11.6 0.0907728046458888\\
11.6125 0.0898380915330198\\
11.625 0.0883407634233757\\
11.6375 0.0862910738550658\\
11.65 0.0837027254794333\\
11.6625 0.0805927789782265\\
11.675 0.0769815410734621\\
11.6875 0.0728924323623144\\
11.7 0.0683518358344986\\
11.7125 0.0633889270494\\
11.725 0.0580354870635751\\
11.7375 0.0523256993055997\\
11.75 0.0462959316941416\\
11.7625 0.0399845053855201\\
11.775 0.0334314516188154\\
11.7875 0.0266782581989767\\
11.8 0.0197676072210215\\
11.8125 0.0127431056909991\\
11.825 0.00564901074144434\\
11.8375 -0.00147004882945169\\
11.85 -0.00856935294526266\\
11.8625 -0.0156043708060135\\
11.875 -0.0225310398522835\\
11.8875 -0.0293060413933322\\
11.9 -0.0358870711772004\\
11.9125 -0.0422331032148467\\
11.925 -0.0483046452150317\\
11.9375 -0.0540639840414576\\
11.95 -0.059475419668449\\
11.9625 -0.0645054861855568\\
11.975 -0.0691231584846569\\
11.9875 -0.0733000433546619\\
12 -0.0770105538083813\\
12.0125 -0.0802320655727401\\
12.025 -0.0829450547867454\\
12.0375 -0.0851332160705796\\
12.05 -0.086783560253365\\
12.0625 -0.0878864911754356\\
12.075 -0.088435861112901\\
12.0875 -0.088429004506732\\
12.1 -0.0878667498149971\\
12.1125 -0.0867534094440595\\
12.125 -0.0850967478520034\\
12.1375 -0.0829079280540872\\
12.15 -0.0802014368950162\\
12.1625 -0.0769949895853298\\
12.175 -0.07330941412843\\
12.1875 -0.0691685163898431\\
12.2 -0.0645989266806404\\
12.2125 -0.0596299288414642\\
12.225 -0.0542932729219914\\
12.2375 -0.0486229726518891\\
12.25 -0.0426550889930575\\
12.2625 -0.036427501148369\\
12.275 -0.0299796664788943\\
12.2875 -0.023352370849147\\
12.3 -0.0165874709778201\\
12.3125 -0.00972763041952766\\
12.325 -0.00281605084072319\\
12.3375 0.00410379971960098\\
12.35 0.0109884598973182\\
12.3625 0.0177947476455083\\
12.375 0.0244800307633529\\
12.3875 0.0310024936187454\\
12.4 0.0373213983977393\\
12.4125 0.0433973392505056\\
12.425 0.04919248775005\\
12.4375 0.0546708281364102\\
12.45 0.0597983808850955\\
12.4625 0.0645434132134905\\
12.475 0.0688766352226323\\
12.4875 0.0727713804634554\\
12.5 0.0762037698156875\\
12.5125 0.0791528576736521\\
12.525 0.0816007595452942\\
12.5375 0.0835327602884408\\
12.55 0.0849374023305459\\
12.5625 0.0858065533444969\\
12.575 0.0861354529824024\\
12.5875 0.0859227384010844\\
12.6 0.0851704484461431\\
12.6125 0.0838840064954958\\
12.625 0.0820721820968612\\
12.6375 0.0797470316665608\\
12.65 0.0769238186477263\\
12.6625 0.0736209136543666\\
12.675 0.0698596752524084\\
12.6875 0.0656643121494669\\
12.7 0.0610617276805436\\
12.7125 0.056081347586808\\
12.725 0.0507549321880395\\
12.7375 0.0451163741457324\\
12.75 0.0392014831027871\\
12.7625 0.0330477585662895\\
12.775 0.0266941524719495\\
12.7875 0.0201808229316514\\
12.8 0.0135488807190207\\
12.8125 0.00684013009151298\\
12.825 9.68055810994658e-05\\
12.8375 -0.00663869359109408\\
12.85 -0.0133240698079466\\
12.8625 -0.0199173923866383\\
12.875 -0.0263773602834403\\
12.8875 -0.0326635605288529\\
12.9 -0.0387367207776559\\
12.9125 -0.0445589543972486\\
12.925 -0.0500939965663675\\
12.9375 -0.055307429914336\\
12.95 -0.060166898298457\\
12.9625 -0.0646423073930257\\
12.975 -0.068706010847821\\
12.9875 -0.0723329808657519\\
13 -0.075500962148445\\
13.0125 -0.0781906082639949\\
13.025 -0.0803855996024603\\
13.0375 -0.0820727422010212\\
13.05 -0.0832420468415779\\
13.0625 -0.0838867879478064\\
13.075 -0.0840035419360263\\
13.0875 -0.0835922048033023\\
13.1 -0.0826559888667487\\
13.1125 -0.081201398698677\\
13.125 -0.079238186432745\\
13.1375 -0.0767792867452647\\
13.15 -0.0738407319430058\\
13.1625 -0.0704415477129854\\
13.175 -0.0666036302103881\\
13.1875 -0.0623516052769726\\
13.2 -0.0577126706934433\\
13.2125 -0.0527164224746427\\
13.225 -0.0473946663152996\\
13.2375 -0.0417812153859233\\
13.25 -0.035911675762681\\
13.2625 -0.0298232208511431\\
13.275 -0.023554356231327\\
13.2875 -0.0171446764098562\\
13.3 -0.0106346150141935\\
13.3125 -0.00406519000327256\\
13.325 0.00252225450164326\\
13.3375 0.00908630814260688\\
13.35 0.0155857543747053\\
13.3625 0.021979829008418\\
13.375 0.0282284756244207\\
13.3875 0.0342925962620881\\
13.4 0.0401342958142795\\
13.4125 0.0457171186022325\\
13.425 0.0510062756550655\\
13.4375 0.0559688612782901\\
13.45 0.060574057564467\\
13.4625 0.0647933255761988\\
13.475 0.0686005820165974\\
13.4875 0.0719723602947072\\
13.5 0.0748879549923176\\
13.5125 0.0773295488438656\\
13.525 0.079282321451658\\
13.5375 0.0807345390740828\\
13.55 0.0816776249438454\\
13.5625 0.0821062096959776\\
13.575 0.0820181616105391\\
13.5875 0.0814145965018503\\
13.6 0.0802998672138986\\
13.6125 0.0786815328095435\\
13.625 0.0765703076683683\\
13.6375 0.073979990833833\\
13.65 0.0709273760739019\\
13.6625 0.0674321432397634\\
13.675 0.063516731623979\\
13.6875 0.0592061961315617\\
13.7 0.0545280471843992\\
13.7125 0.0495120753805599\\
13.725 0.0441901620245607\\
13.7375 0.0385960767320951\\
13.75 0.0327652633926519\\
13.7625 0.0267346158450352\\
13.775 0.0205422446840551\\
13.7875 0.0142272366707186\\
13.8 0.00782940826323321\\
13.8125 0.00138905482139742\\
13.825 -0.00505330293744128\\
13.8375 -0.0114571736370594\\
13.85 -0.0177823494962419\\
13.8625 -0.0239891585428362\\
13.875 -0.0300387132073666\\
13.8875 -0.0358931537398836\\
13.9 -0.0415158849277396\\
13.9125 -0.0468718046355762\\
13.925 -0.051927522741534\\
13.9375 -0.056651569105375\\
13.95 -0.0610145892744129\\
13.9625 -0.064989526711242\\
13.975 -0.0685517904131568\\
13.9875 -0.0716794068857661\\
14 -0.0743531555325929\\
14.0125 -0.0765566866273233\\
14.025 -0.0782766211455132\\
14.0375 -0.0795026318470289\\
14.05 -0.0802275051187455\\
14.0625 -0.0804471832081744\\
14.075 -0.0801607866021003\\
14.0875 -0.0793706164290855\\
14.1 -0.0780821368901651\\
14.1125 -0.0763039378473128\\
14.125 -0.0740476778236523\\
14.1375 -0.0713280077920477\\
14.15 -0.0681624762488223\\
14.1625 -0.0645714161863761\\
14.175 -0.0605778146913651\\
14.1875 -0.0562071660035329\\
14.2 -0.0514873089731377\\
14.2125 -0.0464482499520514\\
14.225 -0.0411219722438903\\
14.2375 -0.0355422333219194\\
14.25 -0.0297443510990378\\
14.2625 -0.023764980601646\\
14.275 -0.0176418824581441\\
14.2875 -0.011413684662868\\
14.3 -0.00511963911709174\\
14.3125 0.00120062551985659\\
14.325 0.00750735311468066\\
14.3375 0.0137609099125883\\
14.35 0.0199220333893908\\
14.3625 0.0259520785420552\\
14.375 0.0318132600740759\\
14.3875 0.0374688889592377\\
14.4 0.0428836019039367\\
14.4125 0.048023582274144\\
14.425 0.0528567711080095\\
14.4375 0.0573530668984741\\
14.45 0.0614845129019839\\
14.4625 0.0652254708087546\\
14.475 0.0685527796966576\\
14.4875 0.0714458992841703\\
14.5 0.0738870365971189\\
14.5125 0.0758612552689691\\
14.525 0.0773565668039333\\
14.5375 0.0783640032460796\\
14.55 0.0788776708147082\\
14.5625 0.0788947841861533\\
14.575 0.0784156812238628\\
14.5875 0.0774438180815176\\
14.6 0.0759857447271503\\
14.6125 0.0740510610590741\\
14.625 0.0716523539060882\\
14.6375 0.0688051153240987\\
14.65 0.0655276427183979\\
14.6625 0.0618409214343286\\
14.675 0.0577684905686501\\
14.6875 0.0533362928585156\\
14.7 0.0485725096041586\\
14.7125 0.0435073816745494\\
14.725 0.0381730177316968\\
14.7375 0.0326031908884936\\
14.75 0.0268331250866587\\
14.7625 0.0208992725446581\\
14.775 0.0148390836804576\\
14.7875 0.00869077096000426\\
14.8 0.00249306815920654\\
14.8125 -0.00371501344522742\\
14.825 -0.00989443042275022\\
14.8375 -0.0160063525320216\\
14.85 -0.0220124065195831\\
14.8625 -0.0278749168447554\\
14.875 -0.0335571418217957\\
14.8875 -0.0390235037004637\\
14.9 -0.0442398112453333\\
14.9125 -0.0491734734224763\\
14.925 -0.0537937028590915\\
14.9375 -0.0580717078069318\\
14.95 -0.061980871413561\\
14.9625 -0.065496917186116\\
14.975 -0.0685980596198185\\
14.9875 -0.0712651390574217\\
15 -0.0734817399455026\\
15.0125 -0.0752342917584067\\
15.025 -0.0765121519700345\\
15.0375 -0.0773076705667992\\
15.05 -0.0776162357114178\\
15.0625 -0.0774363002857744\\
15.075 -0.0767693891613462\\
15.0875 -0.0756200871667963\\
15.1 -0.0739960078435183\\
15.1125 -0.0719077432004144\\
15.125 -0.0693687947983825\\
15.1375 -0.0663954866118115\\
15.15 -0.0630068602285583\\
15.1625 -0.0592245530601832\\
15.175 -0.0550726603404746\\
15.1875 -0.050577581791392\\
15.2 -0.0457678539311172\\
15.2125 -0.0406739690883938\\
15.225 -0.0353281822698151\\
15.2375 -0.0297643071022829\\
15.25 -0.0240175021403488\\
15.2625 -0.0181240488877806\\
15.275 -0.0121211229336224\\
15.2875 -0.00604655964524129\\
15.3 6.13841061190252e-05\\
15.3125 0.00616427068787499\\
15.325 0.0122237234030551\\
15.3375 0.0182016676230131\\
15.35 0.0240605698419932\\
15.3625 0.0297636731538058\\
15.375 0.0352752276743686\\
15.3875 0.0405607144667849\\
15.4 0.0455870615673958\\
15.4125 0.050322850761901\\
15.425 0.0547385138197074\\
15.4375 0.0588065169617447\\
15.45 0.0625015324118021\\
15.4625 0.0658005959633229\\
15.475 0.0686832495821811\\
15.4875 0.071131668160629\\
15.5 0.0731307696376938\\
15.5125 0.0746683078063942\\
15.525 0.075734947237181\\
15.5375 0.076324319859869\\
15.55 0.0764330628616676\\
15.5625 0.0760608376765371\\
15.575 0.0752103299599679\\
15.5875 0.0738872305627298\\
15.6 0.0721001976364282\\
15.6125 0.0698608001220972\\
15.625 0.0671834429897648\\
15.6375 0.0640852747112266\\
15.65 0.0605860775595745\\
15.6625 0.0567081414362992\\
15.675 0.0524761220299033\\
15.6875 0.0479168842076399\\
15.7 0.0430593316342158\\
15.7125 0.0379342236970061\\
15.725 0.0325739808964129\\
15.7375 0.0270124799314803\\
15.75 0.0212848397749512\\
15.7625 0.0154272000874909\\
15.775 0.00947649336809801\\
15.7875 0.0034702122761022\\
15.8 -0.00255382641051064\\
15.8125 -0.00855771971552412\\
15.825 -0.0145037167679585\\
15.8375 -0.0203544559914288\\
15.85 -0.0260731996902279\\
15.8625 -0.0316240645603118\\
15.875 -0.0369722466798613\\
15.8875 -0.0420842395697934\\
15.9 -0.0469280439589022\\
15.9125 -0.0514733679414044\\
15.925 -0.0556918162757506\\
15.9375 -0.0595570676426188\\
15.95 -0.0630450387563245\\
15.9625 -0.0661340343071863\\
15.975 -0.0688048818019826\\
15.9875 -0.0710410504650742\\
16 -0.0728287534633963\\
16.0125 -0.0741570328237015\\
16.025 -0.0750178265195185\\
16.0375 -0.0754060173175983\\
16.05 -0.0753194630884291\\
16.0625 -0.0747590084019586\\
16.075 -0.0737284773473355\\
16.0875 -0.0722346476334182\\
16.1 -0.0702872061443097\\
16.1125 -0.0678986862405443\\
16.125 -0.0650843872110241\\
16.1375 -0.0618622763926206\\
16.15 -0.0582528745829134\\
16.1625 -0.0542791254760978\\
16.175 -0.0499662499519172\\
16.1875 -0.0453415861422155\\
16.2 -0.0404344162883737\\
16.2125 -0.0352757814852829\\
16.225 -0.029898285482941\\
16.2375 -0.0243358887847921\\
16.25 -0.018623694342057\\
16.2625 -0.0127977261954805\\
16.275 -0.00689470245923576\\
16.2875 -0.000951804076563257\\
16.3 0.00499355919755541\\
16.3125 0.0109039841149084\\
16.325 0.0167423090745591\\
16.3375 0.0224718476081218\\
16.35 0.0280566187439327\\
16.3625 0.0334615728045475\\
16.375 0.0386528112216121\\
16.3875 0.0435977989904469\\
16.4 0.0482655684337705\\
16.4125 0.0526269129992373\\
16.425 0.0566545698788762\\
16.4375 0.060323390309324\\
16.45 0.0636104964897585\\
16.4625 0.0664954241391607\\
16.475 0.068960249805172\\
16.4875 0.0709897021331336\\
16.5 0.0725712564050732\\
16.5125 0.0736952117638454\\
16.525 0.0743547506467122\\
16.5375 0.0745459800646283\\
16.55 0.0742679544777919\\
16.5625 0.0735226801336464\\
16.575 0.0723151008501167\\
16.5875 0.0706530653433599\\
16.6 0.0685472763152084\\
16.6125 0.0660112216299297\\
16.625 0.0630610880222365\\
16.6375 0.0597156578880134\\
16.65 0.0559961898151519\\
16.6625 0.0519262836136925\\
16.675 0.0475317307014669\\
16.6875 0.0428403507929\\
16.7 0.0378818159242991\\
16.7125 0.0326874629278109\\
16.725 0.0272900955383757\\
16.7375 0.0217237773823798\\
16.75 0.0160236171534701\\
16.7625 0.0102255473292937\\
16.775 0.004366097822922\\
16.7875 -0.00151783400625552\\
16.8 -0.00738921553516731\\
16.8125 -0.0132111117932068\\
16.825 -0.0189469176479498\\
16.8375 -0.0245605878018792\\
16.85 -0.0300168631559474\\
16.8625 -0.0352814921193789\\
16.875 -0.0403214454775992\\
16.8875 -0.0451051234711981\\
16.9 -0.049602553788552\\
16.9125 -0.053785579232351\\
16.925 -0.0576280338857499\\
16.9375 -0.0611059066767147\\
16.95 -0.064197491318762\\
16.9625 -0.0668835216923795\\
16.975 -0.0691472918233479\\
16.9875 -0.0709747597113044\\
17 -0.07235463436369\\
17.0125 -0.0732784454960585\\
17.025 -0.0737405954688365\\
17.0375 -0.0737383931424169\\
17.05 -0.0732720694462252\\
17.0625 -0.0723447745723285\\
17.075 -0.0709625568196779\\
17.0875 -0.0691343232302866\\
17.1 -0.0668717822730154\\
17.1125 -0.0641893689432615\\
17.125 -0.0611041527571628\\
17.1375 -0.0576357292261952\\
17.15 -0.0538060955014994\\
17.1625 -0.0496395109764981\\
17.175 -0.0451623437304527\\
17.1875 -0.0404029037841718\\
17.2 -0.0353912642215501\\
17.2125 -0.0301590713063662\\
17.225 -0.0247393447923682\\
17.2375 -0.0191662696858782\\
17.25 -0.0134749807731667\\
17.2625 -0.0077013412698752\\
17.275 -0.00188171698598167\\
17.2875 0.0039472525724686\\
17.3 0.00974888472513238\\
17.3125 0.0154866843132237\\
17.325 0.0211245731195875\\
17.3375 0.0266271165717276\\
17.35 0.0319597463041999\\
17.3625 0.0370889771833788\\
17.375 0.0419826174329748\\
17.3875 0.0466099705425643\\
17.4 0.0509420276935582\\
17.4125 0.0549516494971597\\
17.425 0.0586137359064173\\
17.4375 0.0619053832393062\\
17.45 0.0648060273311495\\
17.4625 0.067297571922186\\
17.475 0.0693645014792876\\
17.4875 0.0709939777488469\\
17.5 0.0721759194404282\\
17.5125 0.0729030645469276\\
17.525 0.0731710149163196\\
17.5375 0.0729782628016958\\
17.55 0.0723261992296399\\
17.5625 0.0712191041412929\\
17.575 0.0696641183749822\\
17.5875 0.0676711976733431\\
17.6 0.0652530490107829\\
17.6125 0.06242504964802\\
17.625 0.0592051494289053\\
17.6375 0.0556137569397305\\
17.65 0.0516736102525128\\
17.6625 0.0474096330701984\\
17.675 0.0428487771832868\\
17.6875 0.0380198522329574\\
17.7 0.0329533438552499\\
17.7125 0.0276812213533826\\
17.725 0.022236736110818\\
17.7375 0.0166542120152625\\
17.75 0.0109688292136778\\
17.7625 0.00521640255975997\\
17.775 -0.000566843851763835\\
17.7875 -0.00634450464559843\\
17.8 -0.012080222187414\\
17.8125 -0.0177379152267069\\
17.825 -0.0232820057239679\\
17.8375 -0.0286776424371557\\
17.85 -0.0338909198632442\\
17.8625 -0.0388890911602685\\
17.875 -0.0436407737136318\\
17.8875 -0.0481161460570085\\
17.9 -0.052287134912991\\
17.9125 -0.0561275911810913\\
17.925 -0.0596134537705065\\
17.9375 -0.0627229002518712\\
17.95 -0.0654364833852527\\
17.9625 -0.0677372526707987\\
17.975 -0.0696108601627685\\
17.9875 -0.0710456498868109\\
18 -0.0720327303035983\\
18.0125 -0.0725660293686132\\
18.025 -0.0726423318473912\\
18.0375 -0.0722612986571218\\
18.05 -0.0714254681185319\\
18.0625 -0.0701402391156411\\
18.075 -0.0684138362747307\\
18.0875 -0.0662572573867584\\
18.1 -0.0636842034089639\\
18.1125 -0.060710991490847\\
18.125 -0.0573564515761403\\
18.1375 -0.0536418072355234\\
18.15 -0.0495905414836738\\
18.1625 -0.0452282484284351\\
18.175 -0.0405824716885909\\
18.1875 -0.0356825305997314\\
18.2 -0.0305593353040195\\
18.2125 -0.0252451918893049\\
18.225 -0.0197735988051796\\
18.2375 -0.0141790358381144\\
18.25 -0.00849674697408827\\
18.2625 -0.00276251851538179\\
18.275 0.00298754615258012\\
18.2875 0.0087172537275734\\
18.3 0.0143905486616882\\
18.3125 0.019971739905977\\
18.325 0.0254257253035742\\
18.3375 0.0307182122213502\\
18.35 0.0358159330342862\\
18.3625 0.040686854109281\\
18.375 0.0453003769764442\\
18.3875 0.0496275304252715\\
18.4 0.0536411523204667\\
18.4125 0.0573160599970886\\
18.425 0.0606292081667267\\
18.4375 0.0635598333451864\\
18.45 0.0660895838970745\\
18.4625 0.0682026348832672\\
18.475 0.0698857869930126\\
18.4875 0.0711285489424953\\
18.5 0.0719232028258521\\
18.5125 0.0722648520117576\\
18.525 0.0721514512885886\\
18.5375 0.0715838190727339\\
18.55 0.070565631607387\\
18.5625 0.069103399192367\\
18.575 0.0672064245984214\\
18.5875 0.0648867439313682\\
18.6 0.062159050321704\\
18.6125 0.0590406009230989\\
18.625 0.0555511078080661\\
18.6375 0.0517126134500571\\
18.65 0.0475493515780618\\
18.6625 0.0430875942814561\\
18.675 0.0383554863291568\\
18.6875 0.0333828677471847\\
18.7 0.0282010857724379\\
18.7125 0.0228427973668879\\
18.725 0.0173417635356091\\
18.7375 0.0117326367432331\\
18.75 0.00605074276656237\\
18.7625 0.000331858355804128\\
18.775 -0.00538801389708432\\
18.7875 -0.0110728720671038\\
18.8 -0.0166869413578216\\
18.8125 -0.0221948990922546\\
18.825 -0.0275620968188638\\
18.8375 -0.0327547781370085\\
18.85 -0.0377402908732256\\
18.8625 -0.0424872922755291\\
18.875 -0.0469659459370614\\
18.8875 -0.051148109212521\\
18.9 -0.0550075099508969\\
18.9125 -0.0585199114352801\\
18.925 -0.0616632644948717\\
18.9375 -0.0644178458350884\\
18.95 -0.0667663817184649\\
18.9625 -0.0686941562211833\\
18.975 -0.0701891033872387\\
18.9875 -0.0712418827034502\\
19 -0.0718459374235192\\
19.0125 -0.0719975353771364\\
19.025 -0.071695792010325\\
19.0375 -0.0709426755148904\\
19.05 -0.0697429940174278\\
19.0625 -0.0681043649111269\\
19.075 -0.0660371665257679\\
19.0875 -0.0635544724423771\\
19.1 -0.0606719688679043\\
19.1125 -0.0574078555918177\\
19.125 -0.0537827311495466\\
19.1375 -0.049819462916888\\
19.15 -0.0455430429541201\\
19.1625 -0.0409804305079972\\
19.175 -0.0361603821635456\\
19.1875 -0.0311132707150528\\
19.2 -0.0258708938964065\\
19.2125 -0.0204662741745766\\
19.225 -0.0149334508659497\\
19.2375 -0.00930726588343533\\
19.25 -0.00362314446203231\\
19.2625 0.00208312775797377\\
19.275 0.00777562988833776\\
19.2875 0.0134185317749121\\
19.3 0.0189763193836335\\
19.3125 0.0244140181735245\\
19.325 0.0296974130526389\\
19.3375 0.034793263534447\\
19.35 0.039669512742525\\
19.3625 0.0442954889502082\\
19.375 0.0486420983888713\\
19.3875 0.0526820081135761\\
19.4 0.0563898177773617\\
19.4125 0.0597422192353436\\
19.425 0.0627181429763152\\
19.4375 0.0652988904624836\\
19.45 0.0674682515465699\\
19.4625 0.0692126062294246\\
19.475 0.0705210101197336\\
19.4875 0.0713852630599411\\
19.5 0.0717999604883025\\
19.5125 0.0717625272155612\\
19.525 0.0712732334052859\\
19.5375 0.0703351926587521\\
19.55 0.068954342217772\\
19.5625 0.0671394054112283\\
19.575 0.0649018365826894\\
19.5875 0.0622557488465585\\
19.6 0.0592178251281138\\
19.6125 0.0558072130478397\\
19.625 0.0520454043119426\\
19.6375 0.0479560993682791\\
19.65 0.0435650581795355\\
19.6625 0.0388999380526175\\
19.675 0.0339901195445952\\
19.6875 0.0288665215403851\\
19.7 0.0235614066653695\\
19.7125 0.0181081782568193\\
19.725 0.0125411701710347\\
19.7375 0.00689543074801405\\
19.75 0.00120650229216797\\
19.7625 -0.00448980254427712\\
19.775 -0.0101576260691496\\
19.7875 -0.0157612911328783\\
19.8 -0.0212655255673696\\
19.8125 -0.0266356840702736\\
19.825 -0.0318379661395567\\
19.8375 -0.0368396286884148\\
19.85 -0.04160919200388\\
19.8625 -0.0461166377543973\\
19.875 -0.0503335978016813\\
19.8875 -0.0542335326299305\\
19.9 -0.0577918982708394\\
19.9125 -0.0609863006751066\\
19.925 -0.0637966365601085\\
19.9375 -0.0662052198484124\\
19.95 -0.0681968929023738\\
19.9625 -0.0697591218556432\\
19.975 -0.0708820754423855\\
19.9875 -0.0715586868287159\\
20 -0.0717846980577227\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm28.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-1.5,
ymax=1,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 2.04689526959245e-15\\
-19.9875 -0.00655171892625795\\
-19.975 -0.0130622808203226\\
-19.9625 -0.0194907870350013\\
-19.95 -0.0257968540719493\\
-19.9375 -0.0319408671133324\\
-19.925 -0.0378842287305814\\
-19.9125 -0.0435896012097622\\
-19.9 -0.0490211409730423\\
-19.8875 -0.0541447236254234\\
-19.875 -0.0589281582145562\\
-19.8625 -0.0633413893592091\\
-19.85 -0.0673566859779374\\
-19.8375 -0.0709488154336373\\
-19.825 -0.0740952020009898\\
-19.8125 -0.0767760686622571\\
-19.8 -0.0789745613413214\\
-19.7875 -0.0806768547960521\\
-19.775 -0.0818722395041108\\
-19.7625 -0.0825531889964663\\
-19.75 -0.0827154072155801\\
-19.7375 -0.0823578556004262\\
-19.725 -0.0814827597277191\\
-19.7125 -0.0800955954669327\\
-19.7 -0.0782050547351887\\
-19.6875 -0.0758229910660413\\
-19.675 -0.0729643453328468\\
-19.6625 -0.0696470520918663\\
-19.65 -0.0658919271318468\\
-19.6375 -0.0617225369347402\\
-19.625 -0.0571650508656937\\
-19.6125 -0.0522480770188628\\
-19.6 -0.0470024827480934\\
-19.5875 -0.0414612010077315\\
-19.575 -0.0356590237177916\\
-19.5625 -0.0296323834492387\\
-19.55 -0.0234191247984686\\
-19.5375 -0.0170582668848096\\
-19.525 -0.010589758460652\\
-19.5125 -0.00405422717026427\\
-19.5 0.00250727546989652\\
-19.4875 0.00905353176953811\\
-19.475 0.0155434166248799\\
-19.4625 0.0219361557174812\\
-19.45 0.0281915815314985\\
-19.4375 0.0342703855827971\\
-19.425 0.0401343652770791\\
-19.4125 0.0457466638476543\\
-19.4 0.0510720018668443\\
-19.3875 0.0560768988776718\\
-19.375 0.0607298837543837\\
-19.3625 0.0650016924708997\\
-19.35 0.0688654520351587\\
-19.3375 0.0722968494340026\\
-19.325 0.0752742845271245\\
-19.3125 0.0777790059292371\\
-19.3 0.0797952290261555\\
-19.2875 0.0813102353825657\\
-19.275 0.0823144529157879\\
-19.2625 0.0828015163305485\\
-19.25 0.0827683074334043\\
-19.2375 0.0822149750717401\\
-19.225 0.081144934569972\\
-19.2125 0.0795648466642023\\
-19.2 0.077484576065164\\
-19.1875 0.0749171299071093\\
-19.175 0.0718785764664384\\
-19.1625 0.068387944657756\\
-19.15 0.0644671049355812\\
-19.1375 0.0601406323467353\\
-19.125 0.0554356525903954\\
-19.1125 0.0503816720496023\\
-19.1 0.0450103928585548\\
-19.0875 0.039355514164117\\
-19.075 0.033452520826674\\
-19.0625 0.0273384608844049\\
-19.05 0.021051713175761\\
-19.0375 0.0146317465767964\\
-19.025 0.00811887236284334\\
-19.0125 0.00155399124732764\\
-19 -0.00502166331584233\\
-18.9875 -0.0115667839562398\\
-18.975 -0.0180402487135554\\
-18.9625 -0.0244013792398837\\
-18.95 -0.0306101962573883\\
-18.9375 -0.0366276706681208\\
-18.925 -0.0424159687396823\\
-18.9125 -0.0479386898274662\\
-18.9 -0.0531610951406785\\
-18.8875 -0.0580503261153318\\
-18.875 -0.0625756110223746\\
-18.8625 -0.0667084585126661\\
-18.85 -0.0704228368821931\\
-18.8375 -0.0736953379304276\\
-18.825 -0.0765053243809851\\
-18.8125 -0.0788350599368641\\
-18.8 -0.0806698211511556\\
-18.7875 -0.0819979904081095\\
-18.775 -0.0828111294278551\\
-18.7625 -0.0831040328299685\\
-18.75 -0.0828747614162889\\
-18.7375 -0.082124654960341\\
-18.725 -0.0808583244193773\\
-18.7125 -0.0790836236140193\\
-18.7 -0.0768116005492921\\
-18.6875 -0.0740564286786196\\
-18.675 -0.0708353185381468\\
-18.6625 -0.0671684103020245\\
-18.65 -0.0630786479290353\\
-18.6375 -0.058591635686556\\
-18.625 -0.053735477948529\\
-18.6125 -0.0485406032692276\\
-18.6 -0.0430395738334219\\
-18.5875 -0.0372668814755025\\
-18.575 -0.0312587315446113\\
-18.5625 -0.0250528159693154\\
-18.55 -0.0186880769434262\\
-18.5375 -0.0122044627136647\\
-18.525 -0.00564267699970875\\
-18.5125 0.000956076382488793\\
-18.5 0.00755035209291708\\
-18.4875 0.0140987234135268\\
-18.475 0.020560042336239\\
-18.4625 0.0268936979610074\\
-18.45 0.0330598715822872\\
-18.4375 0.0390197868626988\\
-18.425 0.0447359535230282\\
-18.4125 0.0501724030181202\\
-18.4 0.0552949147180559\\
-18.3875 0.0600712311732448\\
-18.375 0.0644712611102116\\
-18.3625 0.0684672688814358\\
-18.35 0.0720340491773317\\
-18.3375 0.0751490859005683\\
-18.325 0.0777926942019857\\
-18.3125 0.0799481447828059\\
-18.3 0.0816017696787468\\
-18.2875 0.0827430488576751\\
-18.275 0.0833646770826086\\
-18.2625 0.0834626106154641\\
-18.25 0.0830360934633682\\
-18.2375 0.0820876629974891\\
-18.225 0.0806231349037875\\
-18.2125 0.0786515675546207\\
-18.2 0.0761852060193019\\
-18.1875 0.0732394060594415\\
-18.175 0.0698325385805521\\
-18.1625 0.0659858751341075\\
-18.15 0.0617234551832358\\
-18.1375 0.0570719359598582\\
-18.125 0.0520604258504604\\
-18.1125 0.0467203023512229\\
-18.1 0.0410850157304354\\
-18.0875 0.0351898796259037\\
-18.075 0.0290718498875377\\
-18.0625 0.0227692930492451\\
-18.05 0.01632174587982\\
-18.0375 0.009769667518815\\
-18.025 0.00315418575035636\\
-18.0125 -0.00348316099492358\\
-18 -0.0101006842924082\\
-17.9875 -0.0166568073958938\\
-17.975 -0.0231103262884405\\
-17.9625 -0.0294206684736423\\
-17.95 -0.0355481478829345\\
-17.9375 -0.0414542142984978\\
-17.925 -0.0471016957251349\\
-17.9125 -0.0524550321883474\\
-17.9 -0.0574804994890303\\
-17.8875 -0.0621464215078462\\
-17.875 -0.066423369723652\\
-17.8625 -0.0702843486901433\\
-17.85 -0.0737049663025622\\
-17.8375 -0.0766635877813366\\
-17.825 -0.0791414724013026\\
-17.8125 -0.0811228921030717\\
-17.8 -0.0825952312364421\\
-17.7875 -0.083549066803896\\
-17.775 -0.0839782286942595\\
-17.7625 -0.0838798395219887\\
-17.75 -0.0832543338152869\\
-17.7375 -0.0821054564257364\\
-17.725 -0.0804402401623739\\
-17.7125 -0.0782689627834658\\
-17.7 -0.0756050836087292\\
-17.6875 -0.0724651601426757\\
-17.675 -0.0688687452252374\\
-17.6625 -0.064838265348173\\
-17.65 -0.0603988808940409\\
-17.6375 -0.0555783291682526\\
-17.625 -0.050406751202846\\
-17.6125 -0.0449165034128521\\
-17.6 -0.0391419552814044\\
-17.5875 -0.0331192743378834\\
-17.575 -0.0268861997734574\\
-17.5625 -0.0204818061101727\\
-17.55 -0.013946258402633\\
-17.5375 -0.00732056050495957\\
-17.525 -0.000646297979730951\\
-17.5125 0.00603462274012165\\
-17.5 0.0126802373015229\\
-17.4875 0.0192487868446256\\
-17.475 0.0256989802270091\\
-17.4625 0.0319902534131211\\
-17.45 0.038083024400591\\
-17.4375 0.0439389420823755\\
-17.425 0.0495211274811588\\
-17.4125 0.0547944058396337\\
-17.4 0.059725528107065\\
-17.3875 0.0642833804285085\\
-17.375 0.0684391803176881\\
-17.3625 0.0721666582776032\\
-17.35 0.0754422237236844\\
-17.3375 0.0782451141623048\\
-17.325 0.0805575266820708\\
-17.3125 0.082364730925869\\
-17.3 0.0836551628274358\\
-17.2875 0.0844204985165706\\
-17.275 0.0846557079212667\\
-17.2625 0.0843590877221404\\
-17.25 0.0835322734439111\\
-17.2375 0.0821802305994118\\
-17.225 0.0803112249330033\\
-17.2125 0.0779367719412686\\
-17.2 0.0750715659789989\\
-17.1875 0.0717333893865581\\
-17.175 0.0679430022002378\\
-17.1625 0.0637240131292102\\
-17.15 0.0591027326004483\\
-17.1375 0.0541080087857936\\
-17.125 0.0487710476324655\\
-17.1125 0.0431252180190553\\
-17.1 0.0372058432528422\\
-17.0875 0.0310499802103987\\
-17.075 0.0246961875015815\\
-17.0625 0.0181842841063725\\
-17.05 0.0115550999944858\\
-17.0375 0.0048502202885634\\
-17.025 -0.00188827542706263\\
-17.0125 -0.00861807701880253\\
-17 -0.0152969092834416\\
-16.9875 -0.0218827973302066\\
-16.975 -0.0283343302004983\\
-16.9625 -0.0346109210708004\\
-16.95 -0.0406730624048675\\
-16.9375 -0.0464825744523724\\
-16.925 -0.0520028455319737\\
-16.9125 -0.0571990625877897\\
-16.9 -0.0620384305683787\\
-16.8875 -0.0664903792468526\\
-16.875 -0.0705267561788333\\
-16.8625 -0.0741220045812286\\
-16.85 -0.0772533250089026\\
-16.8375 -0.0799008198072556\\
-16.825 -0.0820476194263555\\
-16.8125 -0.0836799897955381\\
-16.8 -0.0847874200757429\\
-16.7875 -0.0853626902296238\\
-16.775 -0.0854019179757275\\
-16.7625 -0.0849045848221303\\
-16.75 -0.0838735410059156\\
-16.7375 -0.0823149892971265\\
-16.725 -0.0802384477583003\\
-16.7125 -0.0776566916827035\\
-16.7 -0.0745856750650958\\
-16.6875 -0.0710444320873076\\
-16.675 -0.0670549592265664\\
-16.6625 -0.0626420787162154\\
-16.65 -0.0578332842058632\\
-16.6375 -0.052658569579972\\
-16.625 -0.047150242000048\\
-16.6125 -0.0413427203350249\\
-16.6 -0.0352723202366537\\
-16.5875 -0.0289770272011284\\
-16.575 -0.0224962590341566\\
-16.5625 -0.0158706192039083\\
-16.55 -0.00914164262412471\\
-16.5375 -0.00235153545800904\\
-16.525 0.00445708942822246\\
-16.5125 0.0112414797050764\\
-16.5 0.0179590118380132\\
-16.4875 0.0245674586820765\\
-16.475 0.0310252547341763\\
-16.4625 0.0372917573779407\\
-16.45 0.0433275024804212\\
-16.4375 0.0490944527344173\\
-16.425 0.0545562371847547\\
-16.4125 0.0596783804313974\\
-16.4 0.064428520066097\\
-16.3875 0.0687766109722981\\
-16.375 0.0726951151996797\\
-16.3625 0.0761591762143722\\
-16.35 0.0791467764232671\\
-16.3375 0.0816388769751029\\
-16.325 0.0836195389515054\\
-16.3125 0.0850760251774561\\
-16.3 0.0859988820016553\\
-16.2875 0.0863820005225622\\
-16.275 0.0862226568643669\\
-16.2625 0.0855215312384079\\
-16.25 0.0842827056582816\\
-16.2375 0.0825136403107789\\
-16.225 0.0802251287184927\\
-16.2125 0.0774312319630968\\
-16.2 0.0741491923696724\\
-16.1875 0.0703993271814523\\
-16.175 0.0662049028802014\\
-16.1625 0.0615919909290733\\
-16.15 0.0565893058317772\\
-16.1375 0.0512280265132801\\
-16.125 0.0455416021323747\\
-16.1125 0.0395655435347976\\
-16.1 0.033337201646221\\
-16.0875 0.0268955341871629\\
-16.075 0.0202808621658935\\
-16.0625 0.0135346176703139\\
-16.05 0.0066990845353461\\
-16.0375 -0.000182866492127049\\
-16.025 -0.00706804643316283\\
-16.0125 -0.013913218918822\\
-16 -0.020675371497186\\
-15.9875 -0.027311985704051\\
-15.975 -0.0337813042028681\\
-15.9625 -0.0400425933167357\\
-15.95 -0.046056399303178\\
-15.9375 -0.051784796760562\\
-15.925 -0.0571916276034704\\
-15.9125 -0.0622427291023598\\
-15.9 -0.0669061495505635\\
-15.8875 -0.0711523501982928\\
-15.875 -0.0749543921786009\\
-15.8625 -0.0782881072434638\\
-15.85 -0.0811322512290015\\
-15.8375 -0.0834686392763244\\
-15.825 -0.0852822619483704\\
-15.8125 -0.0865613815021904\\
-15.8 -0.0872976077001758\\
-15.7875 -0.0874859526715351\\
-15.775 -0.0871248644663585\\
-15.7625 -0.0862162390779592\\
-15.75 -0.0847654108440181\\
-15.7375 -0.0827811212725097\\
-15.725 -0.0802754664737178\\
-15.7125 -0.0772638235138396\\
-15.7 -0.0737647561380321\\
-15.6875 -0.0697999004403879\\
-15.675 -0.0653938311844067\\
-15.6625 -0.0605739095992742\\
-15.65 -0.0553701135939749\\
-15.6375 -0.0498148514420446\\
-15.625 -0.0439427600941609\\
-15.6125 -0.0377904893728255\\
-15.6 -0.0313964733928187\\
-15.5875 -0.0248006906320345\\
-15.575 -0.0180444141493993\\
-15.5625 -0.0111699535094255\\
-15.55 -0.00422039002592694\\
-15.5375 0.00276069301955859\\
-15.525 0.00972948349647341\\
-15.5125 0.0166422151708039\\
-15.5 0.0234554423559148\\
-15.4875 0.0301263127464051\\
-15.475 0.0366128367229486\\
-15.4625 0.0428741514370696\\
-15.45 0.0488707780162386\\
-15.4375 0.0545648702717259\\
-15.425 0.0599204533437542\\
-15.4125 0.0649036507804135\\
-15.4 0.0694828986183065\\
-15.3875 0.0736291451133124\\
-15.375 0.0773160348588363\\
-15.3625 0.0805200761259251\\
-15.35 0.0832207903638462\\
-15.3375 0.0854008429109318\\
-15.325 0.0870461540824559\\
-15.3125 0.0881459899247357\\
-15.3 0.0886930320516436\\
-15.2875 0.0886834261103045\\
-15.275 0.0881168085564258\\
-15.2625 0.0869963115554196\\
-15.25 0.0853285459624082\\
-15.2375 0.0831235624716136\\
-15.225 0.0803947911624571\\
-15.2125 0.0771589598053274\\
-15.2 0.0734359914233202\\
-15.1875 0.0692488817366545\\
-15.175 0.0646235572430065\\
-15.1625 0.059588714808946\\
-15.15 0.0541756437641705\\
-15.1375 0.0484180316006365\\
-15.125 0.0423517544822985\\
-15.1125 0.0360146538672275\\
-15.1 0.0294463006319281\\
-15.0875 0.022687748167076\\
-15.075 0.0157812759840529\\
-15.0625 0.00877012543240912\\
-15.05 0.00169822917896017\\
-15.0375 -0.00539006386037033\\
-15.025 -0.012450266415047\\
-15.0125 -0.019438031840851\\
-15 -0.0263094324390934\\
-14.9875 -0.0330212353688579\\
-14.975 -0.0395311744206601\\
-14.9625 -0.0457982159445109\\
-14.95 -0.0517828172607525\\
-14.9375 -0.057447175927687\\
-14.925 -0.0627554682961659\\
-14.9125 -0.0676740758471237\\
-14.9 -0.0721717978834496\\
-14.8875 -0.0762200492319565\\
-14.875 -0.079793041704075\\
-14.8625 -0.0828679481646521\\
-14.85 -0.085425048166364\\
-14.8375 -0.0874478542218362\\
-14.825 -0.0889232179062583\\
-14.8125 -0.0898414151089193\\
-14.8 -0.0901962098822726\\
-14.7875 -0.08998489647075\\
-14.775 -0.0892083192379785\\
-14.7625 -0.0878708703492811\\
-14.75 -0.0859804652056371\\
-14.7375 -0.0835484957646626\\
-14.725 -0.0805897620228903\\
-14.7125 -0.0771223820706127\\
-14.7 -0.073167681265245\\
-14.6875 -0.0687500612003989\\
-14.675 -0.0638968492750303\\
-14.6625 -0.0586381297892662\\
-14.65 -0.0530065576100335\\
-14.6375 -0.0470371555596349\\
-14.625 -0.0407670967835346\\
-14.6125 -0.0342354734485672\\
-14.6 -0.0274830532097512\\
-14.5875 -0.0205520249616723\\
-14.575 -0.013485735458784\\
-14.5625 -0.00632841844761111\\
-14.55 0.000875081997884741\\
-14.5375 0.00807959220878773\\
-14.525 0.0152398919655065\\
-14.5125 0.0223109980819391\\
-14.5 0.0292484467525506\\
-14.4875 0.0360085728917552\\
-14.475 0.0425487847122075\\
-14.4625 0.0488278318169403\\
-14.45 0.0548060651194606\\
-14.4375 0.060445686955593\\
-14.425 0.0657109898108802\\
-14.4125 0.0705685821573673\\
-14.4 0.074987599972897\\
-14.3875 0.0789399026046412\\
-14.375 0.0824002517353361\\
-14.3625 0.0853464723156068\\
-14.35 0.0877595944375554\\
-14.3375 0.0896239752434562\\
-14.325 0.0909274000875411\\
-14.3125 0.0916611622981462\\
-14.3 0.0918201210210306\\
-14.2875 0.0914027367614449\\
-14.275 0.0904110843819227\\
-14.2625 0.0888508434537877\\
-14.25 0.0867312660020956\\
-14.2375 0.0840651218254437\\
-14.225 0.0808686217126508\\
-14.2125 0.077161319017125\\
-14.2 0.0729659901856916\\
-14.1875 0.0683084949710426\\
-14.175 0.0632176171848975\\
-14.1625 0.057724886971671\\
-14.15 0.0518643856990427\\
-14.1375 0.0456725346718161\\
-14.125 0.0391878689778091\\
-14.1125 0.032450797868924\\
-14.1 0.0255033531661693\\
-14.0875 0.0183889272538307\\
-14.075 0.0111520022946379\\
-14.0625 0.00383787235432113\\
-14.05 -0.00350763983008952\\
-14.0375 -0.0108384696685974\\
-14.025 -0.018108599329551\\
-14.0125 -0.0252723463372871\\
-14 -0.0322846503477954\\
-13.9875 -0.0391013563038809\\
-13.975 -0.045679492192168\\
-13.9625 -0.0519775396564293\\
-13.95 -0.057955695764833\\
-13.9375 -0.0635761242823521\\
-13.925 -0.0688031948638894\\
-13.9125 -0.0736037086576171\\
-13.9 -0.0779471088918057\\
-13.8875 -0.0818056751110238\\
-13.875 -0.0851546998286869\\
-13.8625 -0.0879726464718877\\
-13.85 -0.090241287610465\\
-13.8375 -0.0919458225847823\\
-13.825 -0.0930749737748187\\
-13.8125 -0.0936210608861915\\
-13.8 -0.0935800527657808\\
-13.7875 -0.0929515963998688\\
-13.775 -0.0917390228902758\\
-13.7625 -0.0899493303478632\\
-13.75 -0.0875931437873865\\
-13.7375 -0.0846846522516694\\
-13.725 -0.0812415235359705\\
-13.7125 -0.0772847970240217\\
-13.7 -0.0728387552848091\\
-13.6875 -0.0679307752128066\\
-13.675 -0.0625911596232913\\
-13.6625 -0.0568529503376416\\
-13.65 -0.0507517239105176\\
-13.6375 -0.0443253712606495\\
-13.625 -0.0376138625690572\\
-13.6125 -0.0306589989021772\\
-13.6 -0.0235041521019658\\
-13.5875 -0.016193994560119\\
-13.575 -0.00877422055852707\\
-13.5625 -0.00129126091267678\\
-13.55 0.00620800730164171\\
-13.5375 0.0136765541252341\\
-13.525 0.0210674913617035\\
-13.5125 0.0283343666487096\\
-13.5 0.0354314551117742\\
-13.4875 0.0423140467713136\\
-13.475 0.0489387278982206\\
-13.4625 0.0552636545493802\\
-13.45 0.0612488165615067\\
-13.4375 0.0668562903397147\\
-13.425 0.0720504788455526\\
-13.4125 0.07679833726771\\
-13.4 0.0810695829466351\\
-13.3875 0.0848368882213492\\
-13.375 0.088076054972236\\
-13.3625 0.0907661697468955\\
-13.35 0.0928897384764515\\
-13.3375 0.0944327999164928\\
-13.325 0.095385017079\\
-13.3125 0.0957397460586691\\
-13.3 0.0954940817978588\\
-13.2875 0.0946488804783072\\
-13.275 0.093208758373692\\
-13.2625 0.0911820671443413\\
-13.25 0.0885808457027722\\
-13.2375 0.0854207489256343\\
-13.225 0.0817209536327869\\
-13.2125 0.0775040423970454\\
-13.2 0.0727958658875232\\
-13.1875 0.0676253845846217\\
-13.175 0.0620244908347922\\
-13.1625 0.0560278123373157\\
-13.15 0.0496724982727789\\
-13.1375 0.042997989392936\\
-13.125 0.0360457734934899\\
-13.1125 0.0288591277844285\\
-13.1 0.0214828497562307\\
-13.0875 0.0139629782140807\\
-13.075 0.00634650621560628\\
-13.0625 -0.00131891229961653\\
-13.05 -0.0089852603592095\\
-13.0375 -0.0166044584258973\\
-13.025 -0.0241286656059846\\
-13.0125 -0.0315105797132995\\
-13 -0.0387037343085692\\
-12.9875 -0.0456627908509985\\
-12.975 -0.0523438241272191\\
-12.9625 -0.0587045991627981\\
-12.95 -0.0647048378727278\\
-12.9375 -0.0703064737694684\\
-12.925 -0.0754738931200317\\
-12.9125 -0.0801741610263848\\
-12.9 -0.0843772309961546\\
-12.8875 -0.0880561366722323\\
-12.875 -0.0911871644999144\\
-12.8625 -0.0937500062281826\\
-12.85 -0.0957278902665422\\
-12.8375 -0.0971076910500336\\
-12.825 -0.0978800157016869\\
-12.8125 -0.0980392674228374\\
-12.8 -0.0975836851867631\\
-12.7875 -0.0965153594588008\\
-12.775 -0.0948402238158207\\
-12.7625 -0.0925680224885881\\
-12.75 -0.0897122540012304\\
-12.7375 -0.0862900912317338\\
-12.725 -0.0823222783654274\\
-12.7125 -0.0778330053584404\\
-12.7 -0.0728497606696423\\
-12.6875 -0.0674031631564484\\
-12.675 -0.0615267741612837\\
-12.6625 -0.05525689094071\\
-12.65 -0.0486323227073373\\
-12.6375 -0.0416941506649346\\
-12.625 -0.0344854735190366\\
-12.6125 -0.0270511400379286\\
-12.6 -0.0194374703219128\\
-12.5875 -0.011691967511387\\
-12.575 -0.00386302172618024\\
-12.5625 0.00400039192054952\\
-12.55 0.0118490193512759\\
-12.5375 0.0196336356856876\\
-12.525 0.0273053536089889\\
-12.5125 0.0348159300173301\\
-12.5 0.0421180690191346\\
-12.4875 0.0491657193915437\\
-12.475 0.0559143646234959\\
-12.4625 0.0623213037209983\\
-12.45 0.0683459210056421\\
-12.4375 0.0739499432040941\\
-12.425 0.0790976822035744\\
-12.4125 0.0837562619360327\\
-12.4 0.0878958279510047\\
-12.3875 0.0914897383436349\\
-12.375 0.0945147348192431\\
-12.3625 0.096951092798557\\
-12.35 0.0987827495973668\\
-12.3375 0.0999974098503295\\
-12.325 0.100586627489862\\
-12.3125 0.100545863736851\\
-12.3 0.0998745207091912\\
-12.2875 0.0985759504062313\\
-12.275 0.0966574389807867\\
-12.2625 0.0941301663649166\\
-12.25 0.0910091414698192\\
-12.2375 0.0873131133332655\\
-12.225 0.0830644587388917\\
-12.2125 0.0782890469794824\\
-12.2 0.0730160825801812\\
-12.1875 0.0672779269364841\\
-12.175 0.0611098999549164\\
-12.1625 0.054550062910829\\
-12.15 0.0476389838567825\\
-12.1375 0.0404194870257985\\
-12.125 0.0329363877758467\\
-12.1125 0.0252362147142694\\
-12.1 0.0173669207232943\\
-12.0875 0.0093775846793607\\
-12.075 0.00131810571962922\\
-12.0625 -0.00676110804191747\\
-12.05 -0.0148094544091414\\
-12.0375 -0.0227764536443544\\
-12.025 -0.0306120646770991\\
-12.0125 -0.0382669990028416\\
-12 -0.0456930303049405\\
-11.9875 -0.0528432978575439\\
-11.975 -0.0596726018031337\\
-11.9625 -0.0661376884467875\\
-11.95 -0.072197523769095\\
-11.9375 -0.077813553430774\\
-11.925 -0.0829499476243341\\
-11.9125 -0.0875738292203992\\
-11.9 -0.0916554837587694\\
-11.8875 -0.0951685499457234\\
-11.875 -0.0980901894391492\\
-11.8625 -0.100401234830805\\
-11.85 -0.102086314869902\\
-11.8375 -0.103133956113062\\
-11.825 -0.103536660331961\\
-11.8125 -0.103290957160579\\
-11.8 -0.102397431618019\\
-11.7875 -0.100860726299378\\
-11.775 -0.098689518185221\\
-11.7625 -0.0958964701787695\\
-11.75 -0.092498157638018\\
-11.7375 -0.0885149703266652\\
-11.725 -0.0839709903619549\\
-11.7125 -0.078893846888387\\
-11.7 -0.0733145483526913\\
-11.6875 -0.0672672933967336\\
-11.675 -0.0607892615200454\\
-11.6625 -0.053920384791776\\
-11.65 -0.0467031020120724\\
-11.6375 -0.0391820968345796\\
-11.625 -0.0314040214641646\\
-11.6125 -0.02341720763637\\
-11.6 -0.0152713666670474\\
-11.5875 -0.00701728043153236\\
-11.575 0.00129351480806595\\
-11.5625 0.00960904976121836\\
-11.55 0.0178772466517328\\
-11.5375 0.0260462449206572\\
-11.525 0.0340647260550608\\
-11.5125 0.0418822355108355\\
-11.5 0.0494494997128883\\
-11.4875 0.0567187361439489\\
-11.475 0.0636439545734059\\
-11.4625 0.0701812475301972\\
-11.45 0.0762890681881042\\
-11.4375 0.0819284939078271\\
-11.425 0.0870634737671907\\
-11.4125 0.0916610585084216\\
-11.4 0.0956916114389706\\
-11.3875 0.0991289989391504\\
-11.375 0.101950759355275\\
-11.3625 0.104138249190209\\
-11.35 0.105676765643379\\
-11.3375 0.106555644698695\\
-11.325 0.106768334110324\\
-11.3125 0.106312440792081\\
-11.3 0.105189752275396\\
-11.2875 0.103406232062225\\
-11.275 0.10097198886208\\
-11.2625 0.0979012198655194\\
-11.25 0.0942121283687124\\
-11.2375 0.0899268162244925\\
-11.225 0.0850711517531791\\
-11.2125 0.0796746139006962\\
-11.2 0.0737701135810826\\
-11.1875 0.0673937932843743\\
-11.175 0.0605848061682606\\
-11.1625 0.0533850759818731\\
-11.15 0.0458390392918906\\
-11.1375 0.0379933715938327\\
-11.125 0.0298966989946154\\
-11.1125 0.0215992972449983\\
-11.1 0.0131527799824268\\
-11.0875 0.00460977811494773\\
-11.075 -0.00397638766479376\\
-11.0625 -0.0125520392004302\\
-11.05 -0.0210634759593052\\
-11.0375 -0.0294573107975394\\
-11.025 -0.0376808043063913\\
-11.0125 -0.0456821956491216\\
-11 -0.0534110278161579\\
-10.9875 -0.0608184652580101\\
-10.975 -0.0678576018997248\\
-10.9625 -0.0744837575975274\\
-10.95 -0.0806547611674939\\
-10.9375 -0.0863312181968136\\
-10.925 -0.0914767619404999\\
-10.9125 -0.0960582857091938\\
-10.9 -0.100046155266747\\
-10.8875 -0.103414399878703\\
-10.875 -0.106140880783856\\
-10.8625 -0.108207436000032\\
-10.85 -0.109600000521228\\
-10.8375 -0.110308701115297\\
-10.825 -0.11032792508866\\
-10.8125 -0.109656362545959\\
-10.8 -0.108297021837248\\
-10.7875 -0.106257218052155\\
-10.775 -0.103548534588442\\
-10.7625 -0.100186757990474\\
-10.75 -0.0961917864202347\\
-10.7375 -0.0915875122887022\\
-10.725 -0.0864016797374635\\
-10.7125 -0.0806657178185955\\
-10.7 -0.0744145503737871\\
-10.6875 -0.067686383760842\\
-10.675 -0.0605224737156967\\
-10.6625 -0.0529668727705383\\
-10.65 -0.0450661597721798\\
-10.6375 -0.0368691531591377\\
-10.625 -0.0284266097599837\\
-10.6125 -0.0197909109687265\\
-10.6 -0.0110157382349149\\
-10.5875 -0.00215573987603319\\
-10.575 0.00673380872281388\\
-10.5625 0.0155973494120722\\
-10.55 0.0243793879424164\\
-10.5375 0.0330248408311598\\
-10.525 0.0414793802657534\\
-10.5125 0.0496897748883367\\
-10.5 0.0576042243273046\\
-10.4875 0.0651726853772855\\
-10.475 0.0723471877774311\\
-10.4625 0.0790821375993285\\
-10.45 0.0853346063297187\\
-10.4375 0.0910646038191872\\
-10.425 0.0962353333654644\\
-10.4125 0.100813427308456\\
-10.4 0.104769161632873\\
-10.3875 0.108076648202668\\
-10.375 0.110714003388593\\
-10.3625 0.11266349199533\\
-10.35 0.113911645546708\\
-10.3375 0.114449354145889\\
-10.325 0.114271931290746\\
-10.3125 0.113379151192275\\
-10.3 0.111775258314536\\
-10.2875 0.109468949027342\\
-10.275 0.106473325436601\\
-10.2625 0.102805821630814\\
-10.25 0.0984881027546586\\
-10.2375 0.0935459374906552\\
-10.225 0.0880090446968247\\
-10.2125 0.0819109151106235\\
-10.2 0.0752886091865038\\
-10.1875 0.0681825322851725\\
-10.175 0.060636188575899\\
-10.1625 0.0526959151484133\\
-10.15 0.0444105979569367\\
-10.1375 0.0358313713350023\\
-10.125 0.0270113029253303\\
-10.1125 0.0180050659631186\\
-10.1 0.00886860093352184\\
-10.0875 -0.000341231306101\\
-10.075 -0.00956700279164932\\
-10.0625 -0.0187510759141675\\
-10.05 -0.027835962856832\\
-10.0375 -0.0367646847693536\\
-10.025 -0.0454811284396653\\
-10.0125 -0.0539303982343334\\
-10 -0.0620591611045168\\
-9.9875 -0.0698159824935227\\
-9.975 -0.0771516510347187\\
-9.9625 -0.0840194899945699\\
-9.95 -0.0903756534943958\\
-9.9375 -0.0961794056356682\\
-9.925 -0.101393380756748\\
-9.9125 -0.105983823163239\\
-9.9 -0.10992080479899\\
-9.8875 -0.113178419459306\\
-9.875 -0.115734952291556\\
-9.8625 -0.117573023479935\\
-9.85 -0.118679705169902\\
-9.8375 -0.119046610852797\\
-9.825 -0.118669956601209\\
-9.8125 -0.117550593719831\\
-9.8 -0.115694012553874\\
-9.7875 -0.113110317376142\\
-9.775 -0.109814172453982\\
-9.7625 -0.105824719576925\\
-9.75 -0.101165467504152\\
-9.7375 -0.0958641539666659\\
-9.725 -0.0899525810311527\\
-9.7125 -0.0834664247999705\\
-9.7 -0.076445020583338\\
-9.6875 -0.0689311248347382\\
-9.675 -0.0609706552876731\\
-9.6625 -0.0526124108704237\\
-9.65 -0.0439077731043782\\
-9.6375 -0.034910390810061\\
-9.625 -0.0256758500524589\\
-9.6125 -0.0162613313528042\\
-9.6 -0.00672525627722648\\
-9.5875 0.00287307441714112\\
-9.575 0.0124738488412349\\
-9.5625 0.0220171159579333\\
-9.55 0.0314431591815635\\
-9.5375 0.0406928692692293\\
-9.525 0.0497081141801025\\
-9.5125 0.0584321035931176\\
-9.5 0.0668097458022133\\
-9.4875 0.0747879947512928\\
-9.475 0.082316185027985\\
-9.4625 0.0893463527059593\\
-9.45 0.0958335400094963\\
-9.4375 0.101736081870592\\
-9.425 0.107015872557859\\
-9.4125 0.111638610676778\\
-9.4 0.115574020972135\\
-9.3875 0.118796051504667\\
-9.375 0.121283044924327\\
-9.3625 0.123017882721195\\
-9.35 0.123988101500951\\
-9.3375 0.124185980503962\\
-9.325 0.123608599764372\\
-9.3125 0.122257868487016\\
-9.3 0.120140523404404\\
-9.2875 0.117268097062269\\
-9.275 0.11365685616916\\
-9.2625 0.109327710331992\\
-9.25 0.104306091684368\\
-9.2375 0.0986218060965141\\
-9.225 0.0923088568338553\\
-9.2125 0.0854052417043564\\
-9.2 0.0779527249017547\\
-9.1875 0.0699965849116708\\
-9.175 0.0615853399991891\\
-9.1625 0.0527704529391041\\
-9.15 0.0436060167824419\\
-9.1375 0.034148423574534\\
-9.125 0.0244560180498668\\
-9.1125 0.0145887384265031\\
-9.1 0.00460774650751457\\
-9.0875 -0.00542495063208394\\
-9.075 -0.0154468850373877\\
-9.0625 -0.0253955159664179\\
-9.05 -0.0352086192775554\\
-9.0375 -0.0448246756923291\\
-9.025 -0.0541832555162421\\
-9.0125 -0.0632253974172545\\
-9 -0.0718939788934109\\
-8.9875 -0.0801340761077848\\
-8.975 -0.0878933108300845\\
-8.9625 -0.0951221822996051\\
-8.95 -0.101774381913304\\
-8.9375 -0.107807088745038\\
-8.925 -0.113181244016883\\
-8.9125 -0.117861802770255\\
-8.9 -0.12181796112244\\
-8.8875 -0.125023357642431\\
-8.875 -0.127456247537584\\
-8.8625 -0.129099648508754\\
-8.85 -0.129941457305065\\
-8.8375 -0.12997453618948\\
-8.825 -0.129196768711481\\
-8.8125 -0.127611084372542\\
-8.8 -0.12522545196241\\
-8.7875 -0.122052841538286\\
-8.775 -0.118111155213736\\
-8.7625 -0.113423127118179\\
-8.75 -0.108016193080104\\
-8.7375 -0.101922330776342\\
-8.725 -0.0951778712747765\\
-8.7125 -0.0878232830775269\\
-8.7 -0.0799029299448106\\
-8.6875 -0.0714648039453329\\
-8.675 -0.0625602353359944\\
-8.6625 -0.0532435810211645\\
-8.65 -0.0435718934785593\\
-8.6375 -0.0336045721642312\\
-8.625 -0.0234029995224078\\
-8.6125 -0.0130301638261885\\
-8.6 -0.00255027116181315\\
-8.5875 0.00797165105823576\\
-8.575 0.0184701566101619\\
-8.5625 0.0288797865157276\\
-8.55 0.039135476127552\\
-8.5375 0.0491729607171412\\
-8.525 0.058929177043679\\
-8.5125 0.0683426584008388\\
-8.5 0.0773539206736204\\
-8.4875 0.0859058369875471\\
-8.475 0.0939439985977112\\
-8.4625 0.101417059745282\\
-8.45 0.108277064303379\\
-8.4375 0.114479752142115\\
-8.425 0.119984843263875\\
-8.4125 0.124756297893129\\
-8.4 0.128762550850197\\
-8.3875 0.131976718694018\\
-8.375 0.134376778284326\\
-8.3625 0.135945715587828\\
-8.35 0.136671643734768\\
-8.3375 0.136547889520659\\
-8.325 0.135573047741734\\
-8.3125 0.133751002950704\\
-8.3 0.131090918420471\\
-8.2875 0.1276071923062\\
-8.275 0.123319381199529\\
-8.2625 0.118252091471251\\
-8.25 0.11243483899944\\
-8.2375 0.105901878077291\\
-8.225 0.0986920004879224\\
-8.2125 0.0908483059205238\\
-8.2 0.0824179450826609\\
-8.1875 0.073451837035953\\
-8.175 0.064004362445637\\
-8.1625 0.0541330345878458\\
-8.15 0.043898150100588\\
-8.1375 0.0333624215946051\\
-8.125 0.0225905943578057\\
-8.1125 0.0116490494907238\\
-8.1 0.000605395900188851\\
-8.0875 -0.0104719463468145\\
-8.075 -0.0215141687476492\\
-8.0625 -0.0324525005615411\\
-8.05 -0.0432186358470909\\
-8.0375 -0.0537451586951328\\
-8.025 -0.0639659640171291\\
-8.0125 -0.0738166712704254\\
-8 -0.0832350285390441\\
-7.9875 -0.0921613044422011\\
-7.975 -0.100538665411899\\
-7.9625 -0.108313535965586\\
-7.95 -0.115435939699307\\
-7.9375 -0.121859818840597\\
-7.925 -0.127543330327781\\
-7.9125 -0.13244911652263\\
-7.9 -0.136544548815722\\
-7.8875 -0.139801942547262\\
-7.875 -0.142198741839835\\
-7.8625 -0.143717673122199\\
-7.85 -0.144346866314013\\
-7.8375 -0.144079942838878\\
-7.825 -0.142916069836283\\
-7.8125 -0.140859980150569\\
-7.8 -0.13792195788572\\
-7.7875 -0.134117789527212\\
-7.775 -0.12946868084522\\
-7.7625 -0.124001140005602\\
-7.75 -0.117746827525179\\
-7.7375 -0.110742373914476\\
-7.725 -0.103029166053017\\
-7.7125 -0.0946531035382849\\
-7.7 -0.0856643264382005\\
-7.6875 -0.0761169160574534\\
-7.675 -0.066068570498914\\
-7.6625 -0.055580256961699\\
-7.65 -0.0447158428662119\\
-7.6375 -0.0335417080326982\\
-7.625 -0.0221263402626189\\
-7.6125 -0.0105399167807495\\
-7.6 0.00114612591040221\\
-7.5875 0.0128595311341398\\
-7.575 0.0245276674092072\\
-7.5625 0.0360779773480129\\
-7.55 0.0474384273170801\\
-7.5375 0.0585379550814858\\
-7.525 0.0693069126603334\\
-7.5125 0.0796775016426868\\
-7.5 0.0895841982527891\\
-7.4875 0.0989641655096961\\
-7.475 0.107757649899205\\
-7.4625 0.115908360064837\\
-7.45 0.123363825129205\\
-7.4375 0.130075730376538\\
-7.425 0.136000228161007\\
-7.4125 0.141098222052815\\
-7.4 0.145335622393947\\
-7.3875 0.148683571607206\\
-7.375 0.151118637784418\\
-7.3625 0.152622975271569\\
-7.35 0.15318445116896\\
-7.3375 0.152796736871851\\
-7.325 0.151459363990541\\
-7.3125 0.149177744206781\\
-7.3 0.145963152844761\\
-7.2875 0.14183267615819\\
-7.275 0.13680912255877\\
-7.2625 0.130920898234421\\
-7.25 0.124201847826458\\
-7.2375 0.116691061052181\\
-7.225 0.108432646371778\\
-7.2125 0.099475473004616\\
-7.2 0.0898728827986519\\
-7.1875 0.0796823736467067\\
-7.175 0.0689652563232856\\
-7.1625 0.057786286784624\\
-7.15 0.0462132761314411\\
-7.1375 0.034316680577542\\
-7.125 0.0221691738970891\\
-7.1125 0.00984520493805816\\
-7.1 -0.00257945711143243\\
-7.0875 -0.0150281869343959\\
-7.075 -0.0274239739383311\\
-7.0625 -0.0396898968663492\\
-7.05 -0.0517495992506776\\
-7.0375 -0.0635277627798767\\
-7.025 -0.0749505756558008\\
-7.0125 -0.0859461930391177\\
-7 -0.0964451867227802\\
-6.9875 -0.10638098123124\\
-6.975 -0.115690273618922\\
-6.9625 -0.124313434334198\\
-6.95 -0.132194886624268\\
-6.9375 -0.139283462081362\\
-6.925 -0.145532730070767\\
-6.9125 -0.150901298935538\\
-6.9 -0.155353087040506\\
-6.8875 -0.158857561898254\\
-6.875 -0.161389945811197\\
-6.8625 -0.162931386665374\\
-6.85 -0.163469092722095\\
-6.8375 -0.16299643047172\\
-6.825 -0.161512984838366\\
-6.8125 -0.159024581253807\\
-6.8 -0.15554326935196\\
-6.7875 -0.151087268270575\\
-6.775 -0.145680873782763\\
-6.7625 -0.139354327716271\\
-6.75 -0.132143650351543\\
-6.7375 -0.124090436719118\\
-6.725 -0.115241617941472\\
-6.7125 -0.105649188982474\\
-6.7 -0.0953699043780208\\
-6.6875 -0.0844649437226898\\
-6.675 -0.0729995488781912\\
-6.6625 -0.0610426350488446\\
-6.65 -0.0486663780360664\\
-6.6375 -0.0359457801369055\\
-6.625 -0.0229582172900406\\
-6.6125 -0.00978297019538539\\
-6.6 0.00349925776007762\\
-6.5875 0.0168068328483515\\
-6.575 0.0300576906247711\\
-6.5625 0.0431698397835456\\
-6.55 0.0560618671624465\\
-6.5375 0.0686534407983476\\
-6.525 0.0808658079381522\\
-6.5125 0.0926222849313488\\
-6.5 0.103848735971063\\
-6.4875 0.114474037709899\\
-6.475 0.124430526854511\\
-6.4625 0.133654427938639\\
-6.45 0.142086258587434\\
-6.4375 0.149671209715836\\
-6.425 0.156359498249771\\
-6.4125 0.162106690120043\\
-6.4 0.166873991454226\\
-6.3875 0.170628506080493\\
-6.375 0.173343457657988\\
-6.3625 0.174998374960008\\
-6.35 0.175579239057496\\
-6.3375 0.175078591379887\\
-6.325 0.173495601866885\\
-6.3125 0.170836096666732\\
-6.3 0.167112545082552\\
-6.2875 0.162344005716975\\
-6.275 0.156556032014861\\
-6.2625 0.149780537653065\\
-6.25 0.142055622473352\\
-6.2375 0.13342535989813\\
-6.225 0.123939547007296\\
-6.2125 0.113653418686537\\
-6.2 0.102627327481605\\
-6.1875 0.0909263910079183\\
-6.175 0.0786201089689863\\
-6.1625 0.0657819520294335\\
-6.15 0.0524889249674434\\
-6.1375 0.0388211066962743\\
-6.125 0.0248611698940155\\
-6.1125 0.0106938831139061\\
-6.1 -0.0035944016363314\\
-6.0875 -0.0179162727595325\\
-6.075 -0.0321837912122741\\
-6.0625 -0.0463090276993938\\
-6.05 -0.06020460165201\\
-6.0375 -0.0737842186999948\\
-6.025 -0.0869632033485872\\
-6.0125 -0.0996590235877349\\
-6 -0.111791804201543\\
-5.9875 -0.123284825603942\\
-5.975 -0.134065005104874\\
-5.9625 -0.144063357608651\\
-5.95 -0.153215432861988\\
-5.9375 -0.16146172650311\\
-5.925 -0.168748062314255\\
-5.9125 -0.175025943247198\\
-5.9 -0.180252868974015\\
-5.8875 -0.184392617912141\\
-5.875 -0.187415491882726\\
-5.8625 -0.189298521783103\\
-5.85 -0.190025632886506\\
-5.8375 -0.189587768623701\\
-5.825 -0.187982971950408\\
-5.8125 -0.185216423659825\\
-5.8 -0.181300437259736\\
-5.7875 -0.176254410296917\\
-5.775 -0.170104732276353\\
-5.7625 -0.16288464958751\\
-5.75 -0.154634088112929\\
-5.7375 -0.145399434454161\\
-5.725 -0.135233276964958\\
-5.7125 -0.124194108030038\\
-5.7 -0.112345989268274\\
-5.6875 -0.0997581815701309\\
-5.675 -0.0865047420993725\\
-5.6625 -0.072664090596936\\
-5.65 -0.0583185475192437\\
-5.6375 -0.0435538467228086\\
-5.625 -0.028458625570705\\
-5.6125 -0.0131238954831889\\
-5.6 0.00235750391631984\\
-5.5875 0.0178914637985658\\
-5.575 0.0333831749170219\\
-5.5625 0.0487377027649397\\
-5.55 0.0638605656280384\\
-5.5375 0.0786583120306822\\
-5.525 0.0930390940653659\\
-5.5125 0.106913233108455\\
-5.5 0.120193774459511\\
-5.4875 0.132797027497068\\
-5.475 0.14464308802\\
-5.4625 0.155656339540363\\
-5.45 0.165765930410241\\
-5.4375 0.174906223800986\\
-5.425 0.183017217707644\\
-5.4125 0.190044932323321\\
-5.4 0.195941762316852\\
-5.3875 0.200666791751289\\
-5.375 0.204186069599195\\
-5.3625 0.206472844042292\\
-5.35 0.207507753986272\\
-5.3375 0.207278976475128\\
-5.325 0.205782328951646\\
-5.3125 0.203021325580255\\
-5.3 0.199007187123553\\
-5.2875 0.193758804142925\\
-5.275 0.187302653575088\\
-5.2625 0.179672669018345\\
-5.25 0.170910065343298\\
-5.2375 0.161063118520794\\
-5.225 0.150186901833554\\
-5.2125 0.138342979905381\\
-5.2 0.125599062241526\\
-5.1875 0.112028618224144\\
-5.175 0.097710455746159\\
-5.1625 0.0827282658939231\\
-5.15 0.0671701363022815\\
-5.1375 0.0511280360038026\\
-5.125 0.0346972747757392\\
-5.1125 0.0179759401525198\\
-5.1 0.00106431541736\\
-5.0875 -0.0159357179871493\\
-5.075 -0.0329212900836766\\
-5.0625 -0.0497891603891694\\
-5.05 -0.0664363406540608\\
-5.0375 -0.0827607185760237\\
-5.025 -0.0986616787335894\\
-5.0125 -0.114040716988389\\
-5 -0.12880204463079\\
-4.9875 -0.142853178592188\\
-4.975 -0.156105514117981\\
-4.9625 -0.16847487638784\\
-4.95 -0.179882047684025\\
-4.9375 -0.190253266843245\\
-4.925 -0.199520697882528\\
-4.9125 -0.207622864863567\\
-4.9 -0.214505050252311\\
-4.8875 -0.220119654239878\\
-4.875 -0.224426512716118\\
-4.8625 -0.227393171827022\\
-4.85 -0.228995117300123\\
-4.8375 -0.229215956986857\\
-4.825 -0.228047555345733\\
-4.8125 -0.225490118873654\\
-4.8 -0.221552231783081\\
-4.7875 -0.216250841518292\\
-4.775 -0.209611194002906\\
-4.7625 -0.201666718811458\\
-4.75 -0.192458864758234\\
-4.7375 -0.182036886695064\\
-4.725 -0.170457584604503\\
-4.7125 -0.157784996364094\\
-4.7 -0.144090045839327\\
-4.6875 -0.129450148235975\\
-4.675 -0.113948774904816\\
-4.6625 -0.0976749800419631\\
-4.65 -0.0807228919644057\\
-4.6375 -0.0631911718615802\\
-4.625 -0.0451824431284537\\
-4.6125 -0.0268026945723623\\
-4.6 -0.00816066095367516\\
-4.5875 0.0106328155319304\\
-4.575 0.0294654390950866\\
-4.5625 0.0482241256788182\\
-4.55 0.0667956758473292\\
-4.5375 0.0850674512563889\\
-4.525 0.102928050688396\\
-4.5125 0.120267981623207\\
-4.5 0.13698032332765\\
-4.4875 0.152961377482514\\
-4.475 0.168111302425368\\
-4.4625 0.182334727170665\\
-4.45 0.195541341474778\\
-4.4375 0.207646458342297\\
-4.425 0.218571545520414\\
-4.4125 0.228244722699738\\
-4.4 0.236601221331422\\
-4.3875 0.243583804180942\\
-4.375 0.249143141967161\\
-4.3625 0.253238144680031\\
-4.35 0.25583624543005\\
-4.3375 0.256913634955969\\
-4.325 0.256455445202584\\
-4.3125 0.254455880676139\\
-4.3 0.250918296589138\\
-4.2875 0.245855223117543\\
-4.275 0.239288335409447\\
-4.2625 0.231248369303679\\
-4.25 0.221774983037384\\
-4.2375 0.210916565541618\\
-4.225 0.198729992241535\\
-4.2125 0.185280329590865\\
-4.2 0.170640489877238\\
-4.1875 0.154890838133813\\
-4.175 0.138118753281528\\
-4.1625 0.120418145903781\\
-4.15 0.101888935319382\\
-4.1375 0.0826364888689552\\
-4.125 0.0627710265628713\\
-4.1125 0.0424069944538876\\
-4.1 0.0216624102937811\\
-4.0875 0.000658185208961054\\
-4.075 -0.0204825747156156\\
-4.0625 -0.0416352829228518\\
-4.05 -0.0626745988101551\\
-4.0375 -0.0834751618812802\\
-4.025 -0.103912329347927\\
-4.0125 -0.123862912870121\\
-4 -0.143205910114\\
-3.9875 -0.161823226820583\\
-3.975 -0.179600385119262\\
-3.9625 -0.196427213885064\\
-3.95 -0.212198517028821\\
-3.9375 -0.226814715723801\\
-3.925 -0.240182460710495\\
-3.9125 -0.252215210982368\\
-3.9 -0.262833775338618\\
-3.8875 -0.271966813494248\\
-3.875 -0.279551293662034\\
-3.8625 -0.285532903763847\\
-3.85 -0.289866413689065\\
-3.8375 -0.292515986293846\\
-3.825 -0.293455435125352\\
-3.8125 -0.29266842715801\\
-3.8 -0.290148629142614\\
-3.7875 -0.285899796492028\\
-3.775 -0.279935803957266\\
-3.7625 -0.272280617683152\\
-3.75 -0.262968208571479\\
-3.7375 -0.252042407219733\\
-3.725 -0.239556701043026\\
-3.7125 -0.225573974523859\\
-3.7 -0.210166193866855\\
-3.6875 -0.193414037661594\\
-3.675 -0.175406475474356\\
-3.6625 -0.156240296596966\\
-3.65 -0.136019591476306\\
-3.6375 -0.114855188629666\\
-3.625 -0.0928640501171663\\
-3.6125 -0.0701686288916546\\
-3.6 -0.0468961915770203\\
-3.5875 -0.0231781104365813\\
-3.575 0.000850871517234917\\
-3.5625 0.025053398153466\\
-3.55 0.0492902763309958\\
-3.5375 0.0734212661025855\\
-3.525 0.0973058805375168\\
-3.5125 0.120804190616517\\
-3.5 0.143777630609342\\
-3.4875 0.166089799328299\\
-3.475 0.187607252660454\\
-3.4625 0.208200282817017\\
-3.45 0.227743679800572\\
-3.4375 0.246117470678842\\
-3.425 0.263207632367252\\
-3.4125 0.278906773761071\\
-3.4 0.293114783220495\\
-3.3875 0.305739437597932\\
-3.375 0.316696969204876\\
-3.3625 0.325912587344901\\
-3.35 0.333320951288328\\
-3.3375 0.338866591831417\\
-3.325 0.342504278867242\\
-3.3125 0.34419933269492\\
-3.3 0.343927877106964\\
-3.2875 0.341677032619515\\
-3.275 0.337445048545079\\
-3.2625 0.331241372950398\\
-3.25 0.323086659891152\\
-3.2375 0.313012713668449\\
-3.225 0.301062370207339\\
-3.2125 0.28728931601306\\
-3.2 0.271757845514149\\
-3.1875 0.254542557951067\\
-3.175 0.235727995312529\\
-3.1625 0.215408223157299\\
-3.15 0.193686356484949\\
-3.1375 0.170674033133117\\
-3.125 0.146490837479217\\
-3.1125 0.121263677509833\\
-3.1 0.0951261185893042\\
-3.0875 0.0682176775089299\\
-3.075 0.0406830806282333\\
-3.0625 0.012671490128499\\
-3.05 -0.0156642974147202\\
-3.0375 -0.0441686757705842\\
-3.025 -0.0726840725953154\\
-3.0125 -0.101051807156533\\
-3 -0.129112957530813\\
-2.9875 -0.156709232504638\\
-2.975 -0.183683843374701\\
-2.9625 -0.209882370836191\\
-2.95 -0.235153622167375\\
-2.9375 -0.259350473965443\\
-2.925 -0.282330695761817\\
-2.9125 -0.303957749944619\\
-2.9 -0.324101563541231\\
-2.8875 -0.342639267563988\\
-2.875 -0.359455899796411\\
-2.8625 -0.374445067094795\\
-2.85 -0.387509563499499\\
-2.8375 -0.39856194069054\\
-2.825 -0.407525027581805\\
-2.8125 -0.414332396125928\\
-2.8 -0.418928770695874\\
-2.7875 -0.421270378718145\\
-2.775 -0.421325240554276\\
-2.7625 -0.419073396960246\\
-2.75 -0.414507072795659\\
-2.7375 -0.407630776004151\\
-2.725 -0.398461331241404\\
-2.7125 -0.38702784788552\\
-2.7 -0.373371622524169\\
-2.6875 -0.357545976371956\\
-2.675 -0.339616028427775\\
-2.6625 -0.319658405533576\\
-2.65 -0.297760890840917\\
-2.6375 -0.274022012528102\\
-2.625 -0.248550574936546\\
-2.6125 -0.221465134608712\\
-2.6 -0.192893424009437\\
-2.5875 -0.162971725996421\\
-2.575 -0.131844202372184\\
-2.5625 -0.0996621800976555\\
-2.55 -0.0665833989753336\\
-2.5375 -0.0327712248162364\\
-2.525 0.0016061677111399\\
-2.5125 0.0363766381912667\\
-2.5 0.0713649450367673\\
-2.4875 0.106393626922567\\
-2.475 0.141283896387876\\
-2.4625 0.175856540855459\\
-2.45 0.20993282628459\\
-2.4375 0.243335398667542\\
-2.425 0.275889178599232\\
-2.4125 0.30742224419582\\
-2.4 0.33776669771004\\
-2.3875 0.366759511288558\\
-2.375 0.394243347439093\\
-2.3625 0.420067349921406\\
-2.35 0.444087900946083\\
-2.3375 0.466169340756874\\
-2.325 0.486184645885376\\
-2.3125 0.504016062599647\\
-2.3 0.519555692319562\\
-2.2875 0.532706026040015\\
-2.275 0.543380425086684\\
-2.2625 0.551503545826563\\
-2.25 0.557011706265005\\
-2.2375 0.559853192780832\\
-2.225 0.55998850557939\\
-2.2125 0.557390541778345\\
-2.2 0.552044715380584\\
-2.1875 0.543949013731029\\
-2.175 0.533113990397343\\
-2.1625 0.519562694756705\\
-2.15 0.503330538909957\\
-2.1375 0.484465102878714\\
-2.125 0.463025879368533\\
-2.1125 0.439083959700241\\
-2.1 0.412721662820172\\
-2.0875 0.384032109596731\\
-2.075 0.353118744893835\\
-2.0625 0.320094810179642\\
-2.05 0.285082769680437\\
-2.0375 0.248213693322984\\
-2.025 0.209626599922988\\
-2.0125 0.169467764271518\\
-2 0.127889991944026\\
-1.9875 0.0850518658075079\\
-1.975 0.0411169683292883\\
-1.9625 -0.00374691610450521\\
-1.95 -0.0493686145719971\\
-1.9375 -0.0955743903549226\\
-1.925 -0.1421887746569\\
-1.9125 -0.189035400915606\\
-1.9 -0.235937837340443\\
-1.8875 -0.282720413348057\\
-1.875 -0.329209035632497\\
-1.8625 -0.375231989694451\\
-1.85 -0.420620722764241\\
-1.8375 -0.465210604185224\\
-1.825 -0.508841659477215\\
-1.8125 -0.551359274472332\\
-1.8 -0.592614866107303\\
-1.7875 -0.632466516665474\\
-1.775 -0.670779568487197\\
-1.7625 -0.70742717640767\\
-1.75 -0.742290815434992\\
-1.7375 -0.775260741446847\\
-1.725 -0.806236402960102\\
-1.7125 -0.835126802312073\\
-1.7 -0.861850804883654\\
-1.6875 -0.886337395291131\\
-1.675 -0.908525879773587\\
-1.6625 -0.928366034304651\\
-1.65 -0.945818198259142\\
-1.6375 -0.960853313765247\\
-1.625 -0.973452911169448\\
-1.6125 -0.983609041332904\\
-1.6 -0.991324155762701\\
-1.5875 -0.99661093585771\\
-1.575 -0.999492072815267\\
-1.5625 -1\\
-1.55 -0.998176579818574\\
-1.5375 -0.994072747372428\\
-1.525 -0.987748113373926\\
-1.5125 -0.979270529008011\\
-1.5 -0.968715615601154\\
-1.4875 -0.95616626212065\\
-1.475 -0.941712093669699\\
-1.4625 -0.925448914266408\\
-1.45 -0.907478127297392\\
-1.4375 -0.887906137118596\\
-1.425 -0.866843735337035\\
-1.4125 -0.84440547534714\\
-1.4 -0.820709038714386\\
-1.3875 -0.795874596996825\\
-1.375 -0.770024172572323\\
-1.3625 -0.743281001996071\\
-1.35 -0.715768905349739\\
-1.3375 -0.687611664960979\\
-1.325 -0.658932416770636\\
-1.3125 -0.629853057505779\\
-1.3 -0.600493670680279\\
-1.2875 -0.570971974292324\\
-1.275 -0.54140279292084\\
-1.2625 -0.511897556741623\\
-1.25 -0.482563829790158\\
-1.2375 -0.453504869592981\\
-1.225 -0.424819220074395\\
-1.2125 -0.396600339421669\\
-1.2 -0.368936264361148\\
-1.1875 -0.341909312061242\\
-1.175 -0.315595820637743\\
-1.1625 -0.290065928993657\\
-1.15 -0.265383396481369\\
-1.1375 -0.241605462630939\\
-1.125 -0.218782746946088\\
-1.1125 -0.19695918853055\\
-1.1 -0.17617202507322\\
-1.0875 -0.156451810492444\\
-1.075 -0.137822470319079\\
-1.0625 -0.120301393685974\\
-1.05 -0.10389956058944\\
-1.0375 -0.0886217028972352\\
-1.025 -0.0744664973986417\\
-1.0125 -0.0614267890263662\\
-1 -0.0494898422280578\\
-0.9875 -0.0386376183280783\\
-0.975 -0.0288470765983997\\
-0.9625 -0.0200904966517606\\
-0.95 -0.0123358196809567\\
-0.9375 -0.0055470059957316\\
-0.925 0.00031559374655926\\
-0.9125 0.00529485625836966\\
-0.9 0.00943649495006274\\
-0.8875 0.0127886635347859\\
-0.875 0.0154015565626749\\
-0.8625 0.0173270095066408\\
-0.85 0.0186181009753196\\
-0.8375 0.0193287595662159\\
-0.825 0.0195133777942356\\
-0.8125 0.0192264354383594\\
-0.8 0.0185221345429283\\
-0.7875 0.0174540481907415\\
-0.775 0.0160747850338446\\
-0.7625 0.014435671425486\\
-0.75 0.0125864528443302\\
-0.7375 0.0105750161407152\\
-0.725 0.0084471339657321\\
-0.7125 0.00624623256833876\\
-0.7 0.0040131839648838\\
-0.6875 0.00178612330051588\\
-0.675 -0.000399707965701547\\
-0.6625 -0.00251209260930349\\
-0.65 -0.00452194166926581\\
-0.6375 -0.00640337189218844\\
-0.625 -0.00813375671284718\\
-0.6125 -0.00969375107462753\\
-0.6 -0.0110672905711259\\
-0.5875 -0.0122415655621178\\
-0.575 -0.0132069710820398\\
-0.5625 -0.0139570335160783\\
-0.55 -0.0144883151669154\\
-0.5375 -0.0148002979732406\\
-0.525 -0.0148952477684521\\
-0.5125 -0.0147780605837914\\
-0.5 -0.0144560926037875\\
-0.4875 -0.0139389754727561\\
-0.475 -0.0132384187287014\\
-0.4625 -0.0123680012048832\\
-0.45 -0.011342953289259\\
-0.4375 -0.0101799319677443\\
-0.425 -0.0088967905986608\\
-0.4125 -0.00751234537283859\\
-0.4 -0.00604614040668452\\
-0.3875 -0.00451821339429938\\
-0.375 -0.00294886370970966\\
-0.3625 -0.00135842480181753\\
-0.35 0.000232957336752911\\
-0.3375 0.00180553791960449\\
-0.325 0.00334017771366987\\
-0.3125 0.0048185364586129\\
-0.3 0.00622325394077434\\
-0.2875 0.00753811742051144\\
-0.275 0.00874821423695581\\
-0.2625 0.00984006854702507\\
-0.25 0.0108017612949416\\
-0.2375 0.0116230326535144\\
-0.225 0.0122953663279174\\
-0.2125 0.0128120552655646\\
-0.2 0.013168248470804\\
-0.1875 0.0133609787793816\\
-0.175 0.0133891716038427\\
-0.1625 0.0132536348160824\\
-0.15 0.012957030086022\\
-0.1375 0.0125038261447632\\
-0.125 0.0119002345854736\\
-0.1125 0.0111541289546621\\
-0.1 0.0102749480193842\\
-0.0875 0.00927358422135288\\
-0.075 0.00816225844599353\\
-0.0625 0.00695438234236623\\
-0.05 0.00566440952778794\\
-0.0375 0.00430767709824511\\
-0.025 0.00290023894166228\\
-0.0125 0.0014586924152455\\
0 8.43195250843992e-18\\
0.0125 -0.00145869241524549\\
0.025 -0.00290023894166226\\
0.0375 -0.00430767709824509\\
0.05 -0.00566440952778792\\
0.0625 -0.00695438234236621\\
0.075 -0.00816225844599351\\
0.0875 -0.00927358422135286\\
0.1 -0.0102749480193842\\
0.1125 -0.011154128954662\\
0.125 -0.0119002345854736\\
0.1375 -0.0125038261447632\\
0.15 -0.012957030086022\\
0.1625 -0.0132536348160824\\
0.175 -0.0133891716038427\\
0.1875 -0.0133609787793816\\
0.2 -0.013168248470804\\
0.2125 -0.0128120552655646\\
0.225 -0.0122953663279174\\
0.2375 -0.0116230326535144\\
0.25 -0.0108017612949416\\
0.2625 -0.00984006854702507\\
0.275 -0.00874821423695581\\
0.2875 -0.00753811742051144\\
0.3 -0.00622325394077434\\
0.3125 -0.0048185364586129\\
0.325 -0.00334017771366987\\
0.3375 -0.00180553791960449\\
0.35 -0.000232957336752911\\
0.3625 0.00135842480181753\\
0.375 0.00294886370970964\\
0.3875 0.00451821339429934\\
0.4 0.00604614040668448\\
0.4125 0.00751234537283859\\
0.425 0.00889679059866078\\
0.4375 0.0101799319677443\\
0.45 0.011342953289259\\
0.4625 0.0123680012048831\\
0.475 0.0132384187287014\\
0.4875 0.0139389754727561\\
0.5 0.0144560926037874\\
0.5125 0.0147780605837914\\
0.525 0.014895247768452\\
0.5375 0.0148002979732405\\
0.55 0.0144883151669154\\
0.5625 0.0139570335160783\\
0.575 0.0132069710820398\\
0.5875 0.0122415655621178\\
0.6 0.0110672905711259\\
0.6125 0.00969375107462749\\
0.625 0.00813375671284716\\
0.6375 0.0064033718921884\\
0.65 0.00452194166926581\\
0.6625 0.00251209260930346\\
0.675 0.000399707965701509\\
0.6875 -0.00178612330051588\\
0.7 -0.0040131839648838\\
0.7125 -0.00624623256833876\\
0.725 -0.0084471339657321\\
0.7375 -0.0105750161407152\\
0.75 -0.0125864528443302\\
0.7625 -0.014435671425486\\
0.775 -0.0160747850338446\\
0.7875 -0.0174540481907415\\
0.8 -0.0185221345429282\\
0.8125 -0.0192264354383594\\
0.825 -0.0195133777942356\\
0.8375 -0.0193287595662159\\
0.85 -0.0186181009753196\\
0.8625 -0.0173270095066408\\
0.875 -0.0154015565626748\\
0.8875 -0.0127886635347858\\
0.9 -0.0094364949500627\\
0.9125 -0.00529485625836962\\
0.925 -0.00031559374655926\\
0.9375 0.00554700599573164\\
0.95 0.0123358196809567\\
0.9625 0.0200904966517607\\
0.975 0.0288470765983997\\
0.9875 0.0386376183280783\\
1 0.0494898422280577\\
1.0125 0.0614267890263661\\
1.025 0.0744664973986417\\
1.0375 0.0886217028972352\\
1.05 0.10389956058944\\
1.0625 0.120301393685974\\
1.075 0.137822470319079\\
1.0875 0.156451810492444\\
1.1 0.17617202507322\\
1.1125 0.19695918853055\\
1.125 0.218782746946088\\
1.1375 0.241605462630938\\
1.15 0.265383396481368\\
1.1625 0.290065928993656\\
1.175 0.315595820637742\\
1.1875 0.341909312061241\\
1.2 0.368936264361147\\
1.2125 0.396600339421669\\
1.225 0.424819220074395\\
1.2375 0.453504869592981\\
1.25 0.482563829790157\\
1.2625 0.511897556741622\\
1.275 0.541402792920839\\
1.2875 0.570971974292323\\
1.3 0.600493670680278\\
1.3125 0.629853057505777\\
1.325 0.658932416770635\\
1.3375 0.687611664960978\\
1.35 0.715768905349738\\
1.3625 0.743281001996069\\
1.375 0.770024172572321\\
1.3875 0.795874596996824\\
1.4 0.820709038714384\\
1.4125 0.844405475347138\\
1.425 0.866843735337033\\
1.4375 0.887906137118594\\
1.45 0.907478127297389\\
1.4625 0.925448914266406\\
1.475 0.941712093669697\\
1.4875 0.956166262120648\\
1.5 0.968715615601151\\
1.5125 0.979270529008009\\
1.525 0.987748113373923\\
1.5375 0.994072747372425\\
1.55 0.998176579818571\\
1.5625 1\\
1.575 0.999492072815264\\
1.5875 0.996610935857707\\
1.6 0.991324155762698\\
1.6125 0.983609041332901\\
1.625 0.973452911169445\\
1.6375 0.960853313765244\\
1.65 0.945818198259138\\
1.6625 0.928366034304647\\
1.675 0.908525879773584\\
1.6875 0.886337395291128\\
1.7 0.861850804883651\\
1.7125 0.835126802312069\\
1.725 0.806236402960099\\
1.7375 0.775260741446844\\
1.75 0.742290815434988\\
1.7625 0.707427176407667\\
1.775 0.670779568487194\\
1.7875 0.63246651666547\\
1.8 0.5926148661073\\
1.8125 0.551359274472329\\
1.825 0.508841659477212\\
1.8375 0.465210604185221\\
1.85 0.420620722764238\\
1.8625 0.375231989694448\\
1.875 0.329209035632494\\
1.8875 0.282720413348054\\
1.9 0.23593783734044\\
1.9125 0.189035400915603\\
1.925 0.142188774656898\\
1.9375 0.0955743903549202\\
1.95 0.0493686145719949\\
1.9625 0.00374691610450307\\
1.975 -0.0411169683292903\\
1.9875 -0.0850518658075097\\
2 -0.127889991944028\\
2.0125 -0.16946776427152\\
2.025 -0.209626599922989\\
2.0375 -0.248213693322985\\
2.05 -0.285082769680438\\
2.0625 -0.320094810179642\\
2.075 -0.353118744893836\\
2.0875 -0.384032109596732\\
2.1 -0.412721662820172\\
2.1125 -0.439083959700241\\
2.125 -0.463025879368533\\
2.1375 -0.484465102878714\\
2.15 -0.503330538909957\\
2.1625 -0.519562694756705\\
2.175 -0.533113990397343\\
2.1875 -0.543949013731028\\
2.2 -0.552044715380584\\
2.2125 -0.557390541778344\\
2.225 -0.55998850557939\\
2.2375 -0.559853192780831\\
2.25 -0.557011706265004\\
2.2625 -0.551503545826562\\
2.275 -0.543380425086683\\
2.2875 -0.532706026040014\\
2.3 -0.519555692319561\\
2.3125 -0.504016062599646\\
2.325 -0.486184645885375\\
2.3375 -0.466169340756873\\
2.35 -0.444087900946081\\
2.3625 -0.420067349921405\\
2.375 -0.394243347439092\\
2.3875 -0.366759511288557\\
2.4 -0.337766697710039\\
2.4125 -0.30742224419582\\
2.425 -0.275889178599231\\
2.4375 -0.243335398667541\\
2.45 -0.20993282628459\\
2.4625 -0.175856540855459\\
2.475 -0.141283896387875\\
2.4875 -0.106393626922566\\
2.5 -0.071364945036767\\
2.5125 -0.0363766381912666\\
2.525 -0.00160616771113996\\
2.5375 0.0327712248162361\\
2.55 0.0665833989753332\\
2.5625 0.099662180097655\\
2.575 0.131844202372183\\
2.5875 0.16297172599642\\
2.6 0.192893424009436\\
2.6125 0.22146513460871\\
2.625 0.248550574936545\\
2.6375 0.274022012528101\\
2.65 0.297760890840916\\
2.6625 0.319658405533574\\
2.675 0.339616028427773\\
2.6875 0.357545976371954\\
2.7 0.373371622524167\\
2.7125 0.387027847885517\\
2.725 0.398461331241401\\
2.7375 0.407630776004148\\
2.75 0.414507072795656\\
2.7625 0.419073396960242\\
2.775 0.421325240554273\\
2.7875 0.421270378718141\\
2.8 0.41892877069587\\
2.8125 0.414332396125924\\
2.825 0.407525027581801\\
2.8375 0.398561940690536\\
2.85 0.387509563499495\\
2.8625 0.37444506709479\\
2.875 0.359455899796406\\
2.8875 0.342639267563984\\
2.9 0.324101563541227\\
2.9125 0.303957749944614\\
2.925 0.282330695761813\\
2.9375 0.259350473965439\\
2.95 0.23515362216737\\
2.9625 0.209882370836187\\
2.975 0.183683843374696\\
2.9875 0.156709232504633\\
3 0.129112957530809\\
3.0125 0.101051807156529\\
3.025 0.0726840725953111\\
3.0375 0.04416867577058\\
3.05 0.0156642974147161\\
3.0625 -0.012671490128503\\
3.075 -0.0406830806282371\\
3.0875 -0.0682176775089335\\
3.1 -0.0951261185893077\\
3.1125 -0.121263677509836\\
3.125 -0.14649083747922\\
3.1375 -0.17067403313312\\
3.15 -0.193686356484952\\
3.1625 -0.215408223157302\\
3.175 -0.235727995312532\\
3.1875 -0.254542557951069\\
3.2 -0.271757845514151\\
3.2125 -0.287289316013062\\
3.225 -0.301062370207341\\
3.2375 -0.31301271366845\\
3.25 -0.323086659891153\\
3.2625 -0.331241372950398\\
3.275 -0.33744504854508\\
3.2875 -0.341677032619515\\
3.3 -0.343927877106964\\
3.3125 -0.34419933269492\\
3.325 -0.342504278867242\\
3.3375 -0.338866591831416\\
3.35 -0.333320951288327\\
3.3625 -0.3259125873449\\
3.375 -0.316696969204874\\
3.3875 -0.305739437597931\\
3.4 -0.293114783220493\\
3.4125 -0.278906773761069\\
3.425 -0.26320763236725\\
3.4375 -0.24611747067884\\
3.45 -0.22774367980057\\
3.4625 -0.208200282817014\\
3.475 -0.187607252660451\\
3.4875 -0.166089799328297\\
3.5 -0.143777630609339\\
3.5125 -0.120804190616514\\
3.525 -0.0973058805375136\\
3.5375 -0.0734212661025823\\
3.55 -0.0492902763309926\\
3.5625 -0.0250533981534627\\
3.575 -0.0008508715172316\\
3.5875 0.0231781104365847\\
3.6 0.0468961915770236\\
3.6125 0.070168628891658\\
3.625 0.0928640501171697\\
3.6375 0.11485518862967\\
3.65 0.13601959147631\\
3.6625 0.156240296596969\\
3.675 0.17540647547436\\
3.6875 0.193414037661597\\
3.7 0.210166193866858\\
3.7125 0.225573974523862\\
3.725 0.239556701043029\\
3.7375 0.252042407219736\\
3.75 0.262968208571482\\
3.7625 0.272280617683155\\
3.775 0.279935803957268\\
3.7875 0.28589979649203\\
3.8 0.290148629142616\\
3.8125 0.292668427158012\\
3.825 0.293455435125354\\
3.8375 0.292515986293847\\
3.85 0.289866413689067\\
3.8625 0.285532903763848\\
3.875 0.279551293662035\\
3.8875 0.271966813494249\\
3.9 0.262833775338618\\
3.9125 0.252215210982369\\
3.925 0.240182460710496\\
3.9375 0.226814715723801\\
3.95 0.212198517028821\\
3.9625 0.196427213885064\\
3.975 0.179600385119262\\
3.9875 0.161823226820583\\
4 0.143205910114\\
4.0125 0.123862912870121\\
4.025 0.103912329347926\\
4.0375 0.0834751618812795\\
4.05 0.0626745988101543\\
4.0625 0.0416352829228509\\
4.075 0.0204825747156147\\
4.0875 -0.000658185208962065\\
4.1 -0.0216624102937822\\
4.1125 -0.0424069944538887\\
4.125 -0.0627710265628724\\
4.1375 -0.0826364888689564\\
4.15 -0.101888935319383\\
4.1625 -0.120418145903783\\
4.175 -0.13811875328153\\
4.1875 -0.154890838133814\\
4.2 -0.170640489877239\\
4.2125 -0.185280329590866\\
4.225 -0.198729992241537\\
4.2375 -0.210916565541619\\
4.25 -0.221774983037386\\
4.2625 -0.23124836930368\\
4.275 -0.239288335409448\\
4.2875 -0.245855223117544\\
4.3 -0.250918296589139\\
4.3125 -0.25445588067614\\
4.325 -0.256455445202585\\
4.3375 -0.25691363495597\\
4.35 -0.255836245430051\\
4.3625 -0.253238144680032\\
4.375 -0.249143141967161\\
4.3875 -0.243583804180942\\
4.4 -0.236601221331422\\
4.4125 -0.228244722699738\\
4.425 -0.218571545520414\\
4.4375 -0.207646458342297\\
4.45 -0.195541341474778\\
4.4625 -0.182334727170664\\
4.475 -0.168111302425368\\
4.4875 -0.152961377482514\\
4.5 -0.136980323327649\\
4.5125 -0.120267981623206\\
4.525 -0.102928050688395\\
4.5375 -0.0850674512563881\\
4.55 -0.0667956758473282\\
4.5625 -0.0482241256788171\\
4.575 -0.0294654390950855\\
4.5875 -0.0106328155319293\\
4.6 0.00816066095367638\\
4.6125 0.0268026945723636\\
4.625 0.0451824431284551\\
4.6375 0.0631911718615816\\
4.65 0.0807228919644071\\
4.6625 0.0976749800419646\\
4.675 0.113948774904817\\
4.6875 0.129450148235977\\
4.7 0.144090045839329\\
4.7125 0.157784996364096\\
4.725 0.170457584604504\\
4.7375 0.182036886695065\\
4.75 0.192458864758236\\
4.7625 0.201666718811459\\
4.775 0.209611194002908\\
4.7875 0.216250841518294\\
4.8 0.221552231783082\\
4.8125 0.225490118873655\\
4.825 0.228047555345734\\
4.8375 0.229215956986858\\
4.85 0.228995117300124\\
4.8625 0.227393171827023\\
4.875 0.224426512716119\\
4.8875 0.220119654239879\\
4.9 0.214505050252312\\
4.9125 0.207622864863568\\
4.925 0.199520697882529\\
4.9375 0.190253266843246\\
4.95 0.179882047684026\\
4.9625 0.168474876387841\\
4.975 0.156105514117981\\
4.9875 0.142853178592189\\
5 0.12880204463079\\
5.0125 0.11404071698839\\
5.025 0.0986616787335898\\
5.0375 0.082760718576024\\
5.05 0.066436340654061\\
5.0625 0.0497891603891695\\
5.075 0.0329212900836766\\
5.0875 0.0159357179871493\\
5.1 -0.00106431541736004\\
5.1125 -0.0179759401525199\\
5.125 -0.0346972747757394\\
5.1375 -0.0511280360038028\\
5.15 -0.0671701363022817\\
5.1625 -0.0827282658939234\\
5.175 -0.0977104557461594\\
5.1875 -0.112028618224144\\
5.2 -0.125599062241526\\
5.2125 -0.138342979905382\\
5.225 -0.150186901833555\\
5.2375 -0.161063118520795\\
5.25 -0.170910065343299\\
5.2625 -0.179672669018346\\
5.275 -0.187302653575089\\
5.2875 -0.193758804142926\\
5.3 -0.199007187123553\\
5.3125 -0.203021325580256\\
5.325 -0.205782328951647\\
5.3375 -0.207278976475129\\
5.35 -0.207507753986273\\
5.3625 -0.206472844042292\\
5.375 -0.204186069599196\\
5.3875 -0.20066679175129\\
5.4 -0.195941762316853\\
5.4125 -0.190044932323322\\
5.425 -0.183017217707645\\
5.4375 -0.174906223800987\\
5.45 -0.165765930410242\\
5.4625 -0.155656339540364\\
5.475 -0.144643088020001\\
5.4875 -0.132797027497069\\
5.5 -0.120193774459513\\
5.5125 -0.106913233108456\\
5.525 -0.0930390940653671\\
5.5375 -0.0786583120306834\\
5.55 -0.0638605656280397\\
5.5625 -0.048737702764941\\
5.575 -0.0333831749170232\\
5.5875 -0.0178914637985672\\
5.6 -0.00235750391632125\\
5.6125 0.0131238954831875\\
5.625 0.0284586255707035\\
5.6375 0.043553846722807\\
5.65 0.058318547519242\\
5.6625 0.0726640905969343\\
5.675 0.0865047420993708\\
5.6875 0.0997581815701291\\
5.7 0.112345989268272\\
5.7125 0.124194108030037\\
5.725 0.135233276964956\\
5.7375 0.145399434454159\\
5.75 0.154634088112927\\
5.7625 0.162884649587508\\
5.775 0.170104732276351\\
5.7875 0.176254410296914\\
5.8 0.181300437259733\\
5.8125 0.185216423659822\\
5.825 0.187982971950406\\
5.8375 0.189587768623698\\
5.85 0.190025632886504\\
5.8625 0.1892985217831\\
5.875 0.187415491882723\\
5.8875 0.184392617912138\\
5.9 0.180252868974012\\
5.9125 0.175025943247195\\
5.925 0.168748062314253\\
5.9375 0.161461726503107\\
5.95 0.153215432861985\\
5.9625 0.144063357608648\\
5.975 0.134065005104871\\
5.9875 0.123284825603939\\
6 0.111791804201541\\
6.0125 0.099659023587732\\
6.025 0.0869632033485843\\
6.0375 0.073784218699992\\
6.05 0.0602046016520072\\
6.0625 0.0463090276993911\\
6.075 0.0321837912122714\\
6.0875 0.0179162727595298\\
6.1 0.00359440163632881\\
6.1125 -0.0106938831139086\\
6.125 -0.0248611698940179\\
6.1375 -0.0388211066962766\\
6.15 -0.0524889249674456\\
6.1625 -0.0657819520294357\\
6.175 -0.0786201089689883\\
6.1875 -0.0909263910079202\\
6.2 -0.102627327481607\\
6.2125 -0.113653418686539\\
6.225 -0.123939547007298\\
6.2375 -0.133425359898131\\
6.25 -0.142055622473353\\
6.2625 -0.149780537653066\\
6.275 -0.156556032014862\\
6.2875 -0.162344005716976\\
6.3 -0.167112545082553\\
6.3125 -0.170836096666733\\
6.325 -0.173495601866885\\
6.3375 -0.175078591379887\\
6.35 -0.175579239057496\\
6.3625 -0.174998374960008\\
6.375 -0.173343457657987\\
6.3875 -0.170628506080493\\
6.4 -0.166873991454226\\
6.4125 -0.162106690120042\\
6.425 -0.15635949824977\\
6.4375 -0.149671209715835\\
6.45 -0.142086258587433\\
6.4625 -0.133654427938637\\
6.475 -0.12443052685451\\
6.4875 -0.114474037709897\\
6.5 -0.103848735971061\\
6.5125 -0.0926222849313472\\
6.525 -0.0808658079381504\\
6.5375 -0.0686534407983457\\
6.55 -0.0560618671624445\\
6.5625 -0.0431698397835436\\
6.575 -0.030057690624769\\
6.5875 -0.0168068328483494\\
6.6 -0.00349925776007541\\
6.6125 0.00978297019538762\\
6.625 0.0229582172900429\\
6.6375 0.0359457801369078\\
6.65 0.0486663780360687\\
6.6625 0.0610426350488469\\
6.675 0.0729995488781934\\
6.6875 0.084464943722692\\
6.7 0.095369904378023\\
6.7125 0.105649188982476\\
6.725 0.115241617941475\\
6.7375 0.12409043671912\\
6.75 0.132143650351545\\
6.7625 0.139354327716273\\
6.775 0.145680873782765\\
6.7875 0.151087268270577\\
6.8 0.155543269351962\\
6.8125 0.159024581253809\\
6.825 0.161512984838368\\
6.8375 0.162996430471721\\
6.85 0.163469092722096\\
6.8625 0.162931386665375\\
6.875 0.161389945811198\\
6.8875 0.158857561898255\\
6.9 0.155353087040506\\
6.9125 0.150901298935539\\
6.925 0.145532730070767\\
6.9375 0.139283462081362\\
6.95 0.132194886624269\\
6.9625 0.124313434334198\\
6.975 0.115690273618922\\
6.9875 0.10638098123124\\
7 0.09644518672278\\
7.0125 0.0859461930391174\\
7.025 0.0749505756558003\\
7.0375 0.0635277627798761\\
7.05 0.051749599250677\\
7.0625 0.0396898968663485\\
7.075 0.0274239739383303\\
7.0875 0.0150281869343951\\
7.1 0.00257945711143153\\
7.1125 -0.00984520493805913\\
7.125 -0.0221691738970901\\
7.1375 -0.034316680577543\\
7.15 -0.0462132761314422\\
7.1625 -0.057786286784625\\
7.175 -0.0689652563232866\\
7.1875 -0.0796823736467078\\
7.2 -0.089872882798653\\
7.2125 -0.099475473004617\\
7.225 -0.108432646371779\\
7.2375 -0.116691061052182\\
7.25 -0.124201847826459\\
7.2625 -0.130920898234422\\
7.275 -0.13680912255877\\
7.2875 -0.141832676158191\\
7.3 -0.145963152844762\\
7.3125 -0.149177744206782\\
7.325 -0.151459363990541\\
7.3375 -0.152796736871851\\
7.35 -0.15318445116896\\
7.3625 -0.152622975271569\\
7.375 -0.151118637784418\\
7.3875 -0.148683571607206\\
7.4 -0.145335622393946\\
7.4125 -0.141098222052815\\
7.425 -0.136000228161006\\
7.4375 -0.130075730376537\\
7.45 -0.123363825129204\\
7.4625 -0.115908360064836\\
7.475 -0.107757649899204\\
7.4875 -0.0989641655096944\\
7.5 -0.0895841982527872\\
7.5125 -0.0796775016426848\\
7.525 -0.0693069126603312\\
7.5375 -0.0585379550814835\\
7.55 -0.0474384273170777\\
7.5625 -0.0360779773480103\\
7.575 -0.0245276674092044\\
7.5875 -0.0128595311341369\\
7.6 -0.0011461259103992\\
7.6125 0.0105399167807526\\
7.625 0.0221263402626221\\
7.6375 0.0335417080327016\\
7.65 0.0447158428662153\\
7.6625 0.0555802569617025\\
7.675 0.0660685704989175\\
7.6875 0.0761169160574569\\
7.7 0.0856643264382042\\
7.7125 0.0946531035382885\\
7.725 0.103029166053021\\
7.7375 0.110742373914479\\
7.75 0.117746827525183\\
7.7625 0.124001140005606\\
7.775 0.129468680845224\\
7.7875 0.134117789527215\\
7.8 0.137921957885724\\
7.8125 0.140859980150573\\
7.825 0.142916069836286\\
7.8375 0.144079942838881\\
7.85 0.144346866314016\\
7.8625 0.143717673122202\\
7.875 0.142198741839837\\
7.8875 0.139801942547265\\
7.9 0.136544548815725\\
7.9125 0.132449116522633\\
7.925 0.127543330327783\\
7.9375 0.121859818840599\\
7.95 0.115435939699309\\
7.9625 0.108313535965587\\
7.975 0.1005386654119\\
7.9875 0.092161304442202\\
8 0.0832350285390449\\
8.0125 0.0738166712704258\\
8.025 0.0639659640171293\\
8.0375 0.0537451586951328\\
8.05 0.0432186358470906\\
8.0625 0.0324525005615406\\
8.075 0.0215141687476485\\
8.0875 0.0104719463468135\\
8.1 -0.000605395900190109\\
8.1125 -0.0116490494907253\\
8.125 -0.0225905943578074\\
8.1375 -0.0333624215946071\\
8.15 -0.0438981501005902\\
8.1625 -0.0541330345878482\\
8.175 -0.0640043624456397\\
8.1875 -0.0734518370359559\\
8.2 -0.0824179450826639\\
8.2125 -0.090848305920527\\
8.225 -0.0986920004879258\\
8.2375 -0.105901878077295\\
8.25 -0.112434838999444\\
8.2625 -0.118252091471255\\
8.275 -0.123319381199533\\
8.2875 -0.127607192306205\\
8.3 -0.131090918420475\\
8.3125 -0.133751002950709\\
8.325 -0.135573047741738\\
8.3375 -0.136547889520664\\
8.35 -0.136671643734772\\
8.3625 -0.135945715587832\\
8.375 -0.134376778284331\\
8.3875 -0.131976718694023\\
8.4 -0.128762550850201\\
8.4125 -0.124756297893133\\
8.425 -0.11998484326388\\
8.4375 -0.11447975214212\\
8.45 -0.108277064303383\\
8.4625 -0.101417059745287\\
8.475 -0.0939439985977155\\
8.4875 -0.0859058369875513\\
8.5 -0.0773539206736245\\
8.5125 -0.0683426584008428\\
8.525 -0.0589291770436829\\
8.5375 -0.0491729607171449\\
8.55 -0.0391354761275556\\
8.5625 -0.028879786515731\\
8.575 -0.0184701566101651\\
8.5875 -0.00797165105823879\\
8.6 0.00255027116181031\\
8.6125 0.0130301638261859\\
8.625 0.0234029995224054\\
8.6375 0.033604572164229\\
8.65 0.0435718934785573\\
8.6625 0.0532435810211626\\
8.675 0.0625602353359928\\
8.6875 0.0714648039453314\\
8.7 0.0799029299448094\\
8.7125 0.0878232830775259\\
8.725 0.0951778712747757\\
8.7375 0.101922330776341\\
8.75 0.108016193080104\\
8.7625 0.113423127118179\\
8.775 0.118111155213736\\
8.7875 0.122052841538287\\
8.8 0.12522545196241\\
8.8125 0.127611084372543\\
8.825 0.129196768711481\\
8.8375 0.129974536189481\\
8.85 0.129941457305066\\
8.8625 0.129099648508755\\
8.875 0.127456247537586\\
8.8875 0.125023357642432\\
8.9 0.121817961122441\\
8.9125 0.117861802770257\\
8.925 0.113181244016885\\
8.9375 0.10780708874504\\
8.95 0.101774381913306\\
8.9625 0.095122182299607\\
8.975 0.0878933108300865\\
8.9875 0.0801340761077868\\
9 0.0718939788934129\\
9.0125 0.0632253974172566\\
9.025 0.0541832555162442\\
9.0375 0.0448246756923311\\
9.05 0.0352086192775574\\
9.0625 0.0253955159664199\\
9.075 0.0154468850373897\\
9.0875 0.00542495063208586\\
9.1 -0.0046077465075127\\
9.1125 -0.0145887384265013\\
9.125 -0.024456018049865\\
9.1375 -0.0341484235745324\\
9.15 -0.0436060167824404\\
9.1625 -0.0527704529391027\\
9.175 -0.0615853399991877\\
9.1875 -0.0699965849116695\\
9.2 -0.0779527249017535\\
9.2125 -0.0854052417043554\\
9.225 -0.0923088568338544\\
9.2375 -0.0986218060965133\\
9.25 -0.104306091684368\\
9.2625 -0.109327710331992\\
9.275 -0.11365685616916\\
9.2875 -0.117268097062269\\
9.3 -0.120140523404404\\
9.3125 -0.122257868487016\\
9.325 -0.123608599764372\\
9.3375 -0.124185980503962\\
9.35 -0.123988101500951\\
9.3625 -0.123017882721195\\
9.375 -0.121283044924327\\
9.3875 -0.118796051504668\\
9.4 -0.115574020972135\\
9.4125 -0.111638610676779\\
9.425 -0.107015872557859\\
9.4375 -0.101736081870593\\
9.45 -0.0958335400094973\\
9.4625 -0.0893463527059603\\
9.475 -0.0823161850279862\\
9.4875 -0.0747879947512939\\
9.5 -0.0668097458022145\\
9.5125 -0.0584321035931188\\
9.525 -0.0497081141801037\\
9.5375 -0.0406928692692306\\
9.55 -0.0314431591815647\\
9.5625 -0.0220171159579346\\
9.575 -0.0124738488412362\\
9.5875 -0.00287307441714236\\
9.6 0.00672525627722526\\
9.6125 0.016261331352803\\
9.625 0.0256758500524578\\
9.6375 0.0349103908100599\\
9.65 0.0439077731043771\\
9.6625 0.0526124108704227\\
9.675 0.0609706552876722\\
9.6875 0.0689311248347374\\
9.7 0.0764450205833372\\
9.7125 0.0834664247999698\\
9.725 0.0899525810311521\\
9.7375 0.0958641539666654\\
9.75 0.101165467504151\\
9.7625 0.105824719576924\\
9.775 0.109814172453982\\
9.7875 0.113110317376142\\
9.8 0.115694012553874\\
9.8125 0.117550593719832\\
9.825 0.118669956601209\\
9.8375 0.119046610852798\\
9.85 0.118679705169902\\
9.8625 0.117573023479935\\
9.875 0.115734952291557\\
9.8875 0.113178419459307\\
9.9 0.109920804798991\\
9.9125 0.10598382316324\\
9.925 0.101393380756749\\
9.9375 0.0961794056356694\\
9.95 0.0903756534943971\\
9.9625 0.0840194899945713\\
9.975 0.0771516510347201\\
9.9875 0.0698159824935242\\
10 0.0620591611045184\\
10.0125 0.0539303982343351\\
10.025 0.045481128439667\\
10.0375 0.0367646847693554\\
10.05 0.0278359628568339\\
10.0625 0.0187510759141693\\
10.075 0.00956700279165118\\
10.0875 0.000341231306102887\\
10.1 -0.00886860093351995\\
10.1125 -0.0180050659631167\\
10.125 -0.0270113029253284\\
10.1375 -0.0358313713350005\\
10.15 -0.0444105979569348\\
10.1625 -0.0526959151484115\\
10.175 -0.0606361885758972\\
10.1875 -0.0681825322851708\\
10.2 -0.0752886091865021\\
10.2125 -0.0819109151106219\\
10.225 -0.0880090446968232\\
10.2375 -0.0935459374906537\\
10.25 -0.0984881027546573\\
10.2625 -0.102805821630813\\
10.275 -0.106473325436599\\
10.2875 -0.109468949027341\\
10.3 -0.111775258314535\\
10.3125 -0.113379151192274\\
10.325 -0.114271931290745\\
10.3375 -0.114449354145889\\
10.35 -0.113911645546708\\
10.3625 -0.112663491995329\\
10.375 -0.110714003388593\\
10.3875 -0.108076648202667\\
10.4 -0.104769161632873\\
10.4125 -0.100813427308456\\
10.425 -0.0962353333654645\\
10.4375 -0.0910646038191875\\
10.45 -0.085334606329719\\
10.4625 -0.079082137599329\\
10.475 -0.0723471877774317\\
10.4875 -0.0651726853772863\\
10.5 -0.0576042243273054\\
10.5125 -0.0496897748883377\\
10.525 -0.0414793802657544\\
10.5375 -0.0330248408311609\\
10.55 -0.0243793879424176\\
10.5625 -0.0155973494120735\\
10.575 -0.00673380872281525\\
10.5875 0.00215573987603175\\
10.6 0.0110157382349134\\
10.6125 0.019790910968725\\
10.625 0.0284266097599821\\
10.6375 0.0368691531591361\\
10.65 0.0450661597721781\\
10.6625 0.0529668727705365\\
10.675 0.0605224737156949\\
10.6875 0.0676863837608402\\
10.7 0.0744145503737853\\
10.7125 0.0806657178185936\\
10.725 0.0864016797374617\\
10.7375 0.0915875122887004\\
10.75 0.0961917864202329\\
10.7625 0.100186757990472\\
10.775 0.10354853458844\\
10.7875 0.106257218052154\\
10.8 0.108297021837246\\
10.8125 0.109656362545958\\
10.825 0.110327925088659\\
10.8375 0.110308701115296\\
10.85 0.109600000521226\\
10.8625 0.108207436000031\\
10.875 0.106140880783855\\
10.8875 0.103414399878702\\
10.9 0.100046155266746\\
10.9125 0.0960582857091928\\
10.925 0.0914767619404989\\
10.9375 0.0863312181968127\\
10.95 0.0806547611674931\\
10.9625 0.0744837575975267\\
10.975 0.0678576018997242\\
10.9875 0.0608184652580096\\
11 0.0534110278161574\\
11.0125 0.0456821956491213\\
11.025 0.037680804306391\\
11.0375 0.0294573107975392\\
11.05 0.0210634759593051\\
11.0625 0.0125520392004301\\
11.075 0.00397638766479383\\
11.0875 -0.00460977811494757\\
11.1 -0.0131527799824266\\
11.1125 -0.021599297244998\\
11.125 -0.029896698994615\\
11.1375 -0.0379933715938323\\
11.15 -0.0458390392918901\\
11.1625 -0.0533850759818726\\
11.175 -0.06058480616826\\
11.1875 -0.0673937932843737\\
11.2 -0.073770113581082\\
11.2125 -0.0796746139006956\\
11.225 -0.0850711517531784\\
11.2375 -0.0899268162244918\\
11.25 -0.0942121283687118\\
11.2625 -0.0979012198655187\\
11.275 -0.100971988862079\\
11.2875 -0.103406232062224\\
11.3 -0.105189752275396\\
11.3125 -0.106312440792081\\
11.325 -0.106768334110323\\
11.3375 -0.106555644698695\\
11.35 -0.105676765643379\\
11.3625 -0.104138249190208\\
11.375 -0.101950759355275\\
11.3875 -0.09912899893915\\
11.4 -0.0956916114389703\\
11.4125 -0.0916610585084213\\
11.425 -0.0870634737671905\\
11.4375 -0.081928493907827\\
11.45 -0.0762890681881042\\
11.4625 -0.0701812475301973\\
11.475 -0.0636439545734061\\
11.4875 -0.0567187361439492\\
11.5 -0.0494494997128886\\
11.5125 -0.0418822355108359\\
11.525 -0.0340647260550613\\
11.5375 -0.0260462449206579\\
11.55 -0.0178772466517335\\
11.5625 -0.00960904976121919\\
11.575 -0.00129351480806689\\
11.5875 0.00701728043153133\\
11.6 0.0152713666670463\\
11.6125 0.0234172076363688\\
11.625 0.0314040214641633\\
11.6375 0.0391820968345782\\
11.65 0.0467031020120709\\
11.6625 0.0539203847917744\\
11.675 0.0607892615200438\\
11.6875 0.0672672933967318\\
11.7 0.0733145483526895\\
11.7125 0.0788938468883851\\
11.725 0.0839709903619529\\
11.7375 0.0885149703266631\\
11.75 0.0924981576380159\\
11.7625 0.0958964701787673\\
11.775 0.0986895181852187\\
11.7875 0.100860726299376\\
11.8 0.102397431618017\\
11.8125 0.103290957160577\\
11.825 0.103536660331958\\
11.8375 0.10313395611306\\
11.85 0.1020863148699\\
11.8625 0.100401234830802\\
11.875 0.0980901894391469\\
11.8875 0.0951685499457211\\
11.9 0.0916554837587671\\
11.9125 0.0875738292203969\\
11.925 0.0829499476243318\\
11.9375 0.0778135534307717\\
11.95 0.0721975237690927\\
11.9625 0.0661376884467853\\
11.975 0.0596726018031315\\
11.9875 0.0528432978575419\\
12 0.0456930303049385\\
12.0125 0.0382669990028397\\
12.025 0.0306120646770972\\
12.0375 0.0227764536443526\\
12.05 0.0148094544091397\\
12.0625 0.00676110804191578\\
12.075 -0.00131810571963082\\
12.0875 -0.00937758467936222\\
12.1 -0.0173669207232958\\
12.1125 -0.0252362147142708\\
12.125 -0.0329363877758479\\
12.1375 -0.0404194870257997\\
12.15 -0.0476389838567835\\
12.1625 -0.05455006291083\\
12.175 -0.0611098999549172\\
12.1875 -0.0672779269364849\\
12.2 -0.0730160825801819\\
12.2125 -0.078289046979483\\
12.225 -0.0830644587388922\\
12.2375 -0.0873131133332659\\
12.25 -0.0910091414698195\\
12.2625 -0.0941301663649168\\
12.275 -0.0966574389807869\\
12.2875 -0.0985759504062314\\
12.3 -0.0998745207091911\\
12.3125 -0.10054586373685\\
12.325 -0.100586627489862\\
12.3375 -0.0999974098503292\\
12.35 -0.0987827495973665\\
12.3625 -0.0969510927985566\\
12.375 -0.0945147348192426\\
12.3875 -0.0914897383436344\\
12.4 -0.0878958279510042\\
12.4125 -0.0837562619360321\\
12.425 -0.0790976822035737\\
12.4375 -0.0739499432040935\\
12.45 -0.0683459210056414\\
12.4625 -0.0623213037209976\\
12.475 -0.0559143646234952\\
12.4875 -0.049165719391543\\
12.5 -0.0421180690191338\\
12.5125 -0.0348159300173294\\
12.525 -0.0273053536089882\\
12.5375 -0.0196336356856869\\
12.55 -0.0118490193512752\\
12.5625 -0.00400039192054882\\
12.575 0.00386302172618092\\
12.5875 0.0116919675113877\\
12.6 0.0194374703219134\\
12.6125 0.0270511400379292\\
12.625 0.0344854735190371\\
12.6375 0.0416941506649351\\
12.65 0.0486323227073377\\
12.6625 0.0552568909407104\\
12.675 0.0615267741612841\\
12.6875 0.0674031631564487\\
12.7 0.0728497606696425\\
12.7125 0.0778330053584406\\
12.725 0.0823222783654275\\
12.7375 0.0862900912317339\\
12.75 0.0897122540012304\\
12.7625 0.0925680224885881\\
12.775 0.0948402238158206\\
12.7875 0.0965153594588006\\
12.8 0.0975836851867628\\
12.8125 0.0980392674228371\\
12.825 0.0978800157016864\\
12.8375 0.0971076910500332\\
12.85 0.0957278902665416\\
12.8625 0.093750006228182\\
12.875 0.0911871644999138\\
12.8875 0.0880561366722315\\
12.9 0.0843772309961538\\
12.9125 0.080174161026384\\
12.925 0.0754738931200308\\
12.9375 0.0703064737694674\\
12.95 0.0647048378727268\\
12.9625 0.058704599162797\\
12.975 0.052343824127218\\
12.9875 0.0456627908509974\\
13 0.038703734308568\\
13.0125 0.0315105797132982\\
13.025 0.0241286656059833\\
13.0375 0.016604458425896\\
13.05 0.00898526035920816\\
13.0625 0.00131891229961516\\
13.075 -0.00634650621560766\\
13.0875 -0.0139629782140821\\
13.1 -0.0214828497562321\\
13.1125 -0.0288591277844299\\
13.125 -0.0360457734934914\\
13.1375 -0.0429979893929374\\
13.15 -0.0496724982727803\\
13.1625 -0.0560278123373172\\
13.175 -0.0620244908347936\\
13.1875 -0.0676253845846231\\
13.2 -0.0727958658875246\\
13.2125 -0.0775040423970468\\
13.225 -0.0817209536327883\\
13.2375 -0.0854207489256356\\
13.25 -0.0885808457027735\\
13.2625 -0.0911820671443426\\
13.275 -0.0932087583736932\\
13.2875 -0.0946488804783085\\
13.3 -0.09549408179786\\
13.3125 -0.0957397460586702\\
13.325 -0.0953850170790011\\
13.3375 -0.0944327999164939\\
13.35 -0.0928897384764525\\
13.3625 -0.0907661697468965\\
13.375 -0.0880760549722369\\
13.3875 -0.0848368882213501\\
13.4 -0.0810695829466359\\
13.4125 -0.0767983372677108\\
13.425 -0.0720504788455533\\
13.4375 -0.0668562903397154\\
13.45 -0.0612488165615073\\
13.4625 -0.0552636545493808\\
13.475 -0.0489387278982212\\
13.4875 -0.0423140467713141\\
13.5 -0.0354314551117747\\
13.5125 -0.02833436664871\\
13.525 -0.0210674913617038\\
13.5375 -0.0136765541252344\\
13.55 -0.00620800730164198\\
13.5625 0.00129126091267655\\
13.575 0.00877422055852688\\
13.5875 0.0161939945601188\\
13.6 0.0235041521019657\\
13.6125 0.0306589989021771\\
13.625 0.0376138625690571\\
13.6375 0.0443253712606495\\
13.65 0.0507517239105175\\
13.6625 0.0568529503376416\\
13.675 0.0625911596232913\\
13.6875 0.0679307752128066\\
13.7 0.0728387552848091\\
13.7125 0.0772847970240217\\
13.725 0.0812415235359705\\
13.7375 0.0846846522516695\\
13.75 0.0875931437873865\\
13.7625 0.0899493303478632\\
13.775 0.0917390228902759\\
13.7875 0.0929515963998689\\
13.8 0.0935800527657808\\
13.8125 0.0936210608861916\\
13.825 0.0930749737748187\\
13.8375 0.0919458225847823\\
13.85 0.090241287610465\\
13.8625 0.0879726464718876\\
13.875 0.0851546998286869\\
13.8875 0.0818056751110237\\
13.9 0.0779471088918056\\
13.9125 0.073603708657617\\
13.925 0.0688031948638892\\
13.9375 0.0635761242823518\\
13.95 0.0579556957648327\\
13.9625 0.0519775396564289\\
13.975 0.0456794921921677\\
13.9875 0.0391013563038805\\
14 0.0322846503477949\\
14.0125 0.0252723463372866\\
14.025 0.0181085993295504\\
14.0375 0.0108384696685968\\
14.05 0.00350763983008888\\
14.0625 -0.00383787235432182\\
14.075 -0.0111520022946386\\
14.0875 -0.0183889272538315\\
14.1 -0.0255033531661701\\
14.1125 -0.0324507978689249\\
14.125 -0.03918786897781\\
14.1375 -0.0456725346718171\\
14.15 -0.0518643856990437\\
14.1625 -0.057724886971672\\
14.175 -0.0632176171848986\\
14.1875 -0.0683084949710437\\
14.2 -0.0729659901856927\\
14.2125 -0.0771613190171262\\
14.225 -0.080868621712652\\
14.2375 -0.0840651218254449\\
14.25 -0.0867312660020968\\
14.2625 -0.088850843453789\\
14.275 -0.090411084381924\\
14.2875 -0.0914027367614462\\
14.3 -0.0918201210210319\\
14.3125 -0.0916611622981475\\
14.325 -0.0909274000875424\\
14.3375 -0.0896239752434575\\
14.35 -0.0877595944375568\\
14.3625 -0.0853464723156081\\
14.375 -0.0824002517353374\\
14.3875 -0.0789399026046425\\
14.4 -0.0749875999728982\\
14.4125 -0.0705685821573685\\
14.425 -0.0657109898108814\\
14.4375 -0.0604456869555941\\
14.45 -0.0548060651194616\\
14.4625 -0.0488278318169413\\
14.475 -0.0425487847122085\\
14.4875 -0.0360085728917561\\
14.5 -0.0292484467525514\\
14.5125 -0.0223109980819399\\
14.525 -0.0152398919655072\\
14.5375 -0.00807959220878833\\
14.55 -0.000875081997885251\\
14.5625 0.00632841844761069\\
14.575 0.0134857354587836\\
14.5875 0.0205520249616721\\
14.6 0.0274830532097511\\
14.6125 0.0342354734485671\\
14.625 0.0407670967835347\\
14.6375 0.0470371555596351\\
14.65 0.0530065576100338\\
14.6625 0.0586381297892666\\
14.675 0.0638968492750308\\
14.6875 0.0687500612003995\\
14.7 0.0731676812652457\\
14.7125 0.0771223820706136\\
14.725 0.0805897620228913\\
14.7375 0.0835484957646637\\
14.75 0.0859804652056383\\
14.7625 0.0878708703492824\\
14.775 0.0892083192379799\\
14.7875 0.0899848964707516\\
14.8 0.0901962098822742\\
14.8125 0.089841415108921\\
14.825 0.0889232179062601\\
14.8375 0.0874478542218382\\
14.85 0.085425048166366\\
14.8625 0.0828679481646542\\
14.875 0.0797930417040773\\
14.8875 0.0762200492319588\\
14.9 0.0721717978834519\\
14.9125 0.0676740758471261\\
14.925 0.0627554682961684\\
14.9375 0.0574471759276895\\
14.95 0.0517828172607551\\
14.9625 0.0457982159445136\\
14.975 0.0395311744206627\\
14.9875 0.0330212353688606\\
15 0.0263094324390961\\
15.0125 0.0194380318408537\\
15.025 0.0124502664150497\\
15.0375 0.00539006386037301\\
15.05 -0.00169822917895752\\
15.0625 -0.00877012543240651\\
15.075 -0.0157812759840503\\
15.0875 -0.0226877481670735\\
15.1 -0.0294463006319256\\
15.1125 -0.0360146538672251\\
15.125 -0.0423517544822962\\
15.1375 -0.0484180316006343\\
15.15 -0.0541756437641684\\
15.1625 -0.059588714808944\\
15.175 -0.0646235572430047\\
15.1875 -0.0692488817366528\\
15.2 -0.0734359914233187\\
15.2125 -0.077158959805326\\
15.225 -0.0803947911624558\\
15.2375 -0.0831235624716125\\
15.25 -0.0853285459624073\\
15.2625 -0.0869963115554189\\
15.275 -0.0881168085564253\\
15.2875 -0.0886834261103042\\
15.3 -0.0886930320516435\\
15.3125 -0.0881459899247358\\
15.325 -0.0870461540824562\\
15.3375 -0.0854008429109323\\
15.35 -0.0832207903638469\\
15.3625 -0.0805200761259261\\
15.375 -0.0773160348588375\\
15.3875 -0.0736291451133139\\
15.4 -0.0694828986183082\\
15.4125 -0.0649036507804154\\
15.425 -0.0599204533437564\\
15.4375 -0.0545648702717283\\
15.45 -0.0488707780162412\\
15.4625 -0.0428741514370724\\
15.475 -0.0366128367229517\\
15.4875 -0.0301263127464084\\
15.5 -0.0234554423559183\\
15.5125 -0.0166422151708076\\
15.525 -0.00972948349647736\\
15.5375 -0.00276069301956275\\
15.55 0.00422039002592259\\
15.5625 0.011169953509421\\
15.575 0.0180444141493946\\
15.5875 0.0248006906320296\\
15.6 0.0313964733928136\\
15.6125 0.0377904893728203\\
15.625 0.0439427600941556\\
15.6375 0.0498148514420392\\
15.65 0.0553701135939693\\
15.6625 0.0605739095992685\\
15.675 0.065393831184401\\
15.6875 0.0697999004403821\\
15.7 0.0737647561380262\\
15.7125 0.0772638235138337\\
15.725 0.0802754664737119\\
15.7375 0.0827811212725038\\
15.75 0.0847654108440122\\
15.7625 0.0862162390779533\\
15.775 0.0871248644663526\\
15.7875 0.0874859526715293\\
15.8 0.0872976077001699\\
15.8125 0.0865613815021847\\
15.825 0.0852822619483647\\
15.8375 0.0834686392763188\\
15.85 0.0811322512289961\\
15.8625 0.0782881072434584\\
15.875 0.0749543921785957\\
15.8875 0.0711523501982878\\
15.9 0.0669061495505586\\
15.9125 0.0622427291023551\\
15.925 0.0571916276034659\\
15.9375 0.0517847967605577\\
15.95 0.0460563993031739\\
15.9625 0.0400425933167318\\
15.975 0.0337813042028645\\
15.9875 0.0273119857040476\\
16 0.0206753714971829\\
16.0125 0.0139132189188191\\
16.025 0.00706804643316019\\
16.0375 0.000182866492124675\\
16.05 -0.00669908453534821\\
16.0625 -0.0135346176703158\\
16.075 -0.0202808621658951\\
16.0875 -0.0268955341871642\\
16.1 -0.0333372016462221\\
16.1125 -0.0395655435347984\\
16.125 -0.0455416021323751\\
16.1375 -0.0512280265132803\\
16.15 -0.0565893058317771\\
16.1625 -0.061591990929073\\
16.175 -0.0662049028802007\\
16.1875 -0.0703993271814514\\
16.2 -0.0741491923696714\\
16.2125 -0.0774312319630954\\
16.225 -0.0802251287184911\\
16.2375 -0.082513640310777\\
16.25 -0.0842827056582796\\
16.2625 -0.0855215312384057\\
16.275 -0.0862226568643645\\
16.2875 -0.0863820005225596\\
16.3 -0.0859988820016525\\
16.3125 -0.0850760251774531\\
16.325 -0.0836195389515023\\
16.3375 -0.0816388769750997\\
16.35 -0.0791467764232638\\
16.3625 -0.0761591762143687\\
16.375 -0.0726951151996761\\
16.3875 -0.0687766109722945\\
16.4 -0.0644285200660933\\
16.4125 -0.0596783804313936\\
16.425 -0.0545562371847509\\
16.4375 -0.0490944527344135\\
16.45 -0.0433275024804173\\
16.4625 -0.0372917573779369\\
16.475 -0.0310252547341725\\
16.4875 -0.0245674586820727\\
16.5 -0.0179590118380095\\
16.5125 -0.0112414797050727\\
16.525 -0.00445708942821885\\
16.5375 0.00235153545801257\\
16.55 0.00914164262412814\\
16.5625 0.0158706192039117\\
16.575 0.0224962590341598\\
16.5875 0.0289770272011315\\
16.6 0.0352723202366567\\
16.6125 0.0413427203350277\\
16.625 0.0471502420000507\\
16.6375 0.0526585695799745\\
16.65 0.0578332842058656\\
16.6625 0.0626420787162176\\
16.675 0.0670549592265685\\
16.6875 0.0710444320873095\\
16.7 0.0745856750650974\\
16.7125 0.077656691682705\\
16.725 0.0802384477583016\\
16.7375 0.0823149892971277\\
16.75 0.0838735410059166\\
16.7625 0.0849045848221311\\
16.775 0.085401917975728\\
16.7875 0.0853626902296242\\
16.8 0.0847874200757432\\
16.8125 0.0836799897955382\\
16.825 0.0820476194263554\\
16.8375 0.0799008198072554\\
16.85 0.0772533250089022\\
16.8625 0.074122004581228\\
16.875 0.0705267561788326\\
16.8875 0.0664903792468517\\
16.9 0.0620384305683777\\
16.9125 0.0571990625877885\\
16.925 0.0520028455319725\\
16.9375 0.046482574452371\\
16.95 0.0406730624048661\\
16.9625 0.0346109210707989\\
16.975 0.0283343302004967\\
16.9875 0.021882797330205\\
17 0.0152969092834399\\
17.0125 0.00861807701880077\\
17.025 0.00188827542706083\\
17.0375 -0.00485022028856523\\
17.05 -0.0115550999944876\\
17.0625 -0.0181842841063743\\
17.075 -0.0246961875015834\\
17.0875 -0.0310499802104005\\
17.1 -0.037205843252844\\
17.1125 -0.0431252180190571\\
17.125 -0.0487710476324672\\
17.1375 -0.0541080087857953\\
17.15 -0.0591027326004499\\
17.1625 -0.0637240131292118\\
17.175 -0.0679430022002393\\
17.1875 -0.0717333893865596\\
17.2 -0.0750715659790003\\
17.2125 -0.0779367719412699\\
17.225 -0.0803112249330046\\
17.2375 -0.082180230599413\\
17.25 -0.0835322734439122\\
17.2625 -0.0843590877221414\\
17.275 -0.0846557079212675\\
17.2875 -0.0844204985165714\\
17.3 -0.0836551628274364\\
17.3125 -0.0823647309258695\\
17.325 -0.0805575266820712\\
17.3375 -0.078245114162305\\
17.35 -0.0754422237236846\\
17.3625 -0.0721666582776032\\
17.375 -0.0684391803176881\\
17.3875 -0.0642833804285084\\
17.4 -0.0597255281070648\\
17.4125 -0.0547944058396334\\
17.425 -0.0495211274811584\\
17.4375 -0.043938942082375\\
17.45 -0.0380830244005904\\
17.4625 -0.0319902534131204\\
17.475 -0.0256989802270084\\
17.4875 -0.0192487868446248\\
17.5 -0.0126802373015221\\
17.5125 -0.00603462274012074\\
17.525 0.000646297979731914\\
17.5375 0.00732056050496058\\
17.55 0.013946258402634\\
17.5625 0.0204818061101738\\
17.575 0.0268861997734585\\
17.5875 0.0331192743378845\\
17.6 0.0391419552814055\\
17.6125 0.0449165034128532\\
17.625 0.0504067512028472\\
17.6375 0.0555783291682537\\
17.65 0.060398880894042\\
17.6625 0.0648382653481741\\
17.675 0.0688687452252385\\
17.6875 0.0724651601426767\\
17.7 0.0756050836087302\\
17.7125 0.0782689627834668\\
17.725 0.0804402401623749\\
17.7375 0.0821054564257373\\
17.75 0.0832543338152877\\
17.7625 0.0838798395219895\\
17.775 0.0839782286942602\\
17.7875 0.0835490668038967\\
17.8 0.0825952312364427\\
17.8125 0.0811228921030723\\
17.825 0.0791414724013031\\
17.8375 0.0766635877813371\\
17.85 0.0737049663025626\\
17.8625 0.0702843486901436\\
17.875 0.0664233697236523\\
17.8875 0.0621464215078465\\
17.9 0.0574804994890305\\
17.9125 0.0524550321883475\\
17.925 0.047101695725135\\
17.9375 0.0414542142984979\\
17.95 0.0355481478829346\\
17.9625 0.0294206684736423\\
17.975 0.0231103262884405\\
17.9875 0.0166568073958938\\
18 0.0101006842924082\\
18.0125 0.00348316099492355\\
18.025 -0.0031541857503564\\
18.0375 -0.00976966751881504\\
18.05 -0.0163217458798201\\
18.0625 -0.0227692930492451\\
18.075 -0.0290718498875377\\
18.0875 -0.0351898796259037\\
18.1 -0.0410850157304354\\
18.1125 -0.0467203023512228\\
18.125 -0.0520604258504602\\
18.1375 -0.057071935959858\\
18.15 -0.0617234551832356\\
18.1625 -0.0659858751341072\\
18.175 -0.0698325385805517\\
18.1875 -0.0732394060594411\\
18.2 -0.0761852060193014\\
18.2125 -0.0786515675546202\\
18.225 -0.0806231349037868\\
18.2375 -0.0820876629974883\\
18.25 -0.0830360934633673\\
18.2625 -0.0834626106154632\\
18.275 -0.0833646770826076\\
18.2875 -0.082743048857674\\
18.3 -0.0816017696787456\\
18.3125 -0.0799481447828046\\
18.325 -0.0777926942019843\\
18.3375 -0.0751490859005668\\
18.35 -0.0720340491773301\\
18.3625 -0.0684672688814341\\
18.375 -0.0644712611102097\\
18.3875 -0.0600712311732428\\
18.4 -0.0552949147180539\\
18.4125 -0.0501724030181181\\
18.425 -0.044735953523026\\
18.4375 -0.0390197868626965\\
18.45 -0.0330598715822848\\
18.4625 -0.026893697961005\\
18.475 -0.0205600423362365\\
18.4875 -0.0140987234135242\\
18.5 -0.00755035209291442\\
18.5125 -0.000956076382486076\\
18.525 0.00564267699971151\\
18.5375 0.0122044627136675\\
18.55 0.018688076943429\\
18.5625 0.0250528159693183\\
18.575 0.0312587315446142\\
18.5875 0.0372668814755054\\
18.6 0.0430395738334248\\
18.6125 0.0485406032692304\\
18.625 0.0537354779485319\\
18.6375 0.0585916356865589\\
18.65 0.0630786479290381\\
18.6625 0.0671684103020273\\
18.675 0.0708353185381495\\
18.6875 0.0740564286786223\\
18.7 0.0768116005492947\\
18.7125 0.0790836236140218\\
18.725 0.0808583244193797\\
18.7375 0.0821246549603433\\
18.75 0.0828747614162911\\
18.7625 0.0831040328299706\\
18.775 0.0828111294278571\\
18.7875 0.0819979904081114\\
18.8 0.0806698211511573\\
18.8125 0.0788350599368657\\
18.825 0.0765053243809865\\
18.8375 0.0736953379304289\\
18.85 0.0704228368821943\\
18.8625 0.066708458512667\\
18.875 0.0625756110223755\\
18.8875 0.0580503261153324\\
18.9 0.053161095140679\\
18.9125 0.0479386898274665\\
18.925 0.0424159687396825\\
18.9375 0.0366276706681208\\
18.95 0.0306101962573882\\
18.9625 0.0244013792398834\\
18.975 0.0180402487135548\\
18.9875 0.0115667839562391\\
19 0.00502166331584148\\
19.0125 -0.00155399124732866\\
19.025 -0.00811887236284452\\
19.0375 -0.0146317465767977\\
19.05 -0.0210517131757624\\
19.0625 -0.0273384608844065\\
19.075 -0.0334525208266758\\
19.0875 -0.0393555141641189\\
19.1 -0.0450103928585568\\
19.1125 -0.0503816720496045\\
19.125 -0.0554356525903977\\
19.1375 -0.0601406323467376\\
19.15 -0.0644671049355836\\
19.1625 -0.0683879446577585\\
19.175 -0.0718785764664411\\
19.1875 -0.074917129907112\\
19.2 -0.0774845760651667\\
19.2125 -0.0795648466642051\\
19.225 -0.0811449345699748\\
19.2375 -0.082214975071743\\
19.25 -0.0827683074334072\\
19.2625 -0.0828015163305514\\
19.275 -0.0823144529157908\\
19.2875 -0.0813102353825686\\
19.3 -0.0797952290261583\\
19.3125 -0.0777790059292399\\
19.325 -0.0752742845271272\\
19.3375 -0.0722968494340052\\
19.35 -0.0688654520351613\\
19.3625 -0.0650016924709022\\
19.375 -0.0607298837543861\\
19.3875 -0.056076898877674\\
19.4 -0.0510720018668465\\
19.4125 -0.0457466638476564\\
19.425 -0.040134365277081\\
19.4375 -0.0342703855827989\\
19.45 -0.0281915815315001\\
19.4625 -0.0219361557174826\\
19.475 -0.0155434166248811\\
19.4875 -0.00905353176953917\\
19.5 -0.0025072754698974\\
19.5125 0.00405422717026359\\
19.525 0.0105897584606515\\
19.5375 0.0170582668848093\\
19.55 0.0234191247984686\\
19.5625 0.0296323834492388\\
19.575 0.035659023717792\\
19.5875 0.0414612010077321\\
19.6 0.0470024827480942\\
19.6125 0.0522480770188639\\
19.625 0.057165050865695\\
19.6375 0.0617225369347417\\
19.65 0.0658919271318486\\
19.6625 0.0696470520918683\\
19.675 0.0729643453328489\\
19.6875 0.0758229910660437\\
19.7 0.0782050547351913\\
19.7125 0.0800955954669356\\
19.725 0.0814827597277222\\
19.7375 0.0823578556004295\\
19.75 0.0827154072155836\\
19.7625 0.08255318899647\\
19.775 0.0818722395041147\\
19.7875 0.0806768547960562\\
19.8 0.0789745613413256\\
19.8125 0.0767760686622615\\
19.825 0.0740952020009944\\
19.8375 0.070948815433642\\
19.85 0.0673566859779423\\
19.8625 0.0633413893592141\\
19.875 0.0589281582145613\\
19.8875 0.0541447236254286\\
19.9 0.0490211409730476\\
19.9125 0.0435896012097676\\
19.925 0.0378842287305869\\
19.9375 0.0319408671133379\\
19.95 0.0257968540719549\\
19.9625 0.019490787035007\\
19.975 0.0130622808203282\\
19.9875 0.00655171892626365\\
20 3.66368513751746e-15\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm29.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-0.6,
ymax=1,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 0.0927534522725269\\
-19.9875 0.0924627355066914\\
-19.975 0.0915924064724976\\
-19.9625 0.0901479175570592\\
-19.95 0.0881383181341665\\
-19.9375 0.0855761979064717\\
-19.925 0.0824776080814969\\
-19.9125 0.0788619608746925\\
-19.9 0.0747519079683895\\
-19.8875 0.0701731986871544\\
-19.875 0.0651545187770198\\
-19.8625 0.059727310797391\\
-19.85 0.0539255772495608\\
-19.8375 0.0477856676737339\\
-19.825 0.041346051046875\\
-19.8125 0.0346470749056248\\
-19.8 0.0277307127016648\\
-19.7875 0.0206403009706023\\
-19.775 0.0134202679591576\\
-19.7625 0.00611585540901409\\
-19.75 -0.0012271647615394\\
-19.7375 -0.00856277710493459\\
-19.725 -0.0158450108266207\\
-19.7125 -0.0230282276985732\\
-19.7 -0.030067407901911\\
-19.6875 -0.0369184320094406\\
-19.675 -0.0435383573429147\\
-19.6625 -0.0498856869750514\\
-19.65 -0.0559206296922274\\
-19.6375 -0.0616053492902637\\
-19.625 -0.0669042016424053\\
-19.6125 -0.0717839580549718\\
-19.6 -0.0762140135120038\\
-19.5875 -0.0801665785045506\\
-19.575 -0.0836168532430479\\
-19.5625 -0.0865431831612748\\
-19.55 -0.0889271947374635\\
-19.5375 -0.0907539107811719\\
-19.525 -0.0920118444630442\\
-19.5125 -0.0926930714974742\\
-19.5 -0.0927932800248987\\
-19.4875 -0.0923117978799395\\
-19.475 -0.0912515970731083\\
-19.4625 -0.0896192754563424\\
-19.45 -0.0874250156854412\\
-19.4375 -0.084682521734465\\
-19.425 -0.0814089333577609\\
-19.4125 -0.0776247190331808\\
-19.4 -0.0733535480548431\\
-19.3875 -0.0686221425742488\\
-19.375 -0.0634601105141468\\
-19.3625 -0.0578997603992853\\
-19.35 -0.0519758992614284\\
-19.3375 -0.0457256148820459\\
-19.325 -0.0391880437342009\\
-19.3125 -0.0324041260747555\\
-19.3 -0.0254163497185943\\
-19.2875 -0.0182684840974937\\
-19.275 -0.0110053062672501\\
-19.2625 -0.00367232057721449\\
-19.25 0.00368452624379741\\
-19.2375 0.0110191328023417\\
-19.225 0.0182855317553868\\
-19.2125 0.0254381777185483\\
-19.2 0.0324322325653129\\
-19.1875 0.039223846331258\\
-19.175 0.0457704319644704\\
-19.1625 0.0520309322017474\\
-19.15 0.0579660768991904\\
-19.1375 0.0635386292053614\\
-19.125 0.0687136190347746\\
-19.1125 0.073458562378744\\
-19.1 0.077743665079108\\
-19.0875 0.081542009787382\\
-19.075 0.0848297249368399\\
-19.0625 0.087586134667646\\
-19.05 0.0897938887639035\\
-19.0375 0.0914390717867161\\
-19.025 0.0925112907172399\\
-19.0125 0.09300374055814\\
-19 0.0929132474797337\\
-18.9875 0.0922402892374996\\
-18.975 0.0909889927298445\\
-18.9625 0.089167108708067\\
-18.95 0.0867859637933435\\
-18.9375 0.0838603900976784\\
-18.925 0.0804086328858668\\
-18.9125 0.0764522368530415\\
-18.9 0.0720159117262261\\
-18.8875 0.0671273780278561\\
-18.875 0.0618171939634341\\
-18.8625 0.0561185645138101\\
-18.85 0.0500671339240498\\
-18.8375 0.0437007628849805\\
-18.825 0.0370592917995012\\
-18.8125 0.0301842916129732\\
-18.8 0.0231188037652116\\
-18.7875 0.0159070708897912\\
-18.775 0.00859425994465604\\
-18.7625 0.00122617950561539\\
-18.75 -0.00615100700882451\\
-18.7375 -0.0134910703870676\\
-18.725 -0.0207480051397496\\
-18.7125 -0.0278763176687065\\
-18.7 -0.0348313112857251\\
-18.6875 -0.041569366296496\\
-18.675 -0.0480482133957772\\
-18.6625 -0.0542271986612797\\
-18.65 -0.060067538486074\\
-18.6375 -0.065532562851841\\
-18.625 -0.0705879454180732\\
-18.6125 -0.075201918984399\\
-18.6 -0.0793454749745525\\
-18.5875 -0.0829925456900882\\
-18.575 -0.0861201681896503\\
-18.5625 -0.0887086287641889\\
-18.55 -0.0907415870998556\\
-18.5375 -0.0922061793470967\\
-18.525 -0.0930930994463923\\
-18.5125 -0.0933966581968992\\
-18.5 -0.0931148196935124\\
-18.4875 -0.0922492148992807\\
-18.475 -0.0908051322632356\\
-18.4625 -0.0887914854371958\\
-18.45 -0.0862207582885184\\
-18.4375 -0.0831089275477442\\
-18.425 -0.0794753635702634\\
-18.4125 -0.0753427098280064\\
-18.4 -0.0707367418805297\\
-18.3875 -0.0656862067033535\\
-18.375 -0.0602226433745371\\
-18.3625 -0.0543801862373802\\
-18.35 -0.0481953517670211\\
-18.3375 -0.0417068104709538\\
-18.325 -0.0349551452474763\\
-18.3125 -0.027982597711119\\
-18.3 -0.0208328040698056\\
-18.2875 -0.013550522204223\\
-18.275 -0.00618135165535128\\
-18.2625 0.00122855172909541\\
-18.25 0.00863276470474833\\
-18.2375 0.0159848872898223\\
-18.225 0.0232388333548415\\
-18.2125 0.0303491193241162\\
-18.2 0.0372711491815113\\
-18.1875 0.0439614939958601\\
-18.175 0.0503781642150005\\
-18.1625 0.0564808730223605\\
-18.15 0.0622312891053741\\
-18.1375 0.0675932772508839\\
-18.125 0.0725331252584067\\
-18.1125 0.0770197557472736\\
-18.1 0.0810249215278898\\
-18.0875 0.0845233833097492\\
-18.075 0.0874930686290203\\
-18.0625 0.0899152109957489\\
-18.05 0.0917744683841754\\
-18.0375 0.0930590203186393\\
-18.025 0.0937606429413211\\
-18.0125 0.0938747615855608\\
-18 0.0934004805191827\\
-17.9875 0.0923405896649434\\
-17.975 0.0907015482492144\\
-17.9625 0.088493445474384\\
-17.95 0.0857299384541931\\
-17.9375 0.0824281677935775\\
-17.925 0.0786086513345713\\
-17.9125 0.0742951567265924\\
-17.9 0.0695145536120707\\
-17.8875 0.0642966463462503\\
-17.875 0.0586739882919517\\
-17.8625 0.052681678845788\\
-17.85 0.0463571444606404\\
-17.8375 0.0397399050298013\\
-17.825 0.0328713270901071\\
-17.8125 0.0257943653844191\\
-17.8 0.0185532943970521\\
-17.7875 0.0111934315390366\\
-17.775 0.00376085371285809\\
-17.7625 -0.00369789097164725\\
-17.75 -0.0111360745277723\\
-17.7375 -0.018507081646465\\
-17.725 -0.0257647016445724\\
-17.7125 -0.0328634179794244\\
-17.7 -0.0397586935171441\\
-17.6875 -0.0464072497679953\\
-17.675 -0.052767338339168\\
-17.6625 -0.0587990029035482\\
-17.65 -0.0644643300417944\\
-17.6375 -0.0697276873839969\\
-17.625 -0.0745559475562444\\
-17.6125 -0.0789186965255526\\
-17.6 -0.0827884250338798\\
-17.5875 -0.0861407019171776\\
-17.575 -0.0889543282183878\\
-17.5625 -0.0912114711230601\\
-17.55 -0.0928977768721104\\
-17.5375 -0.0940024619375299\\
-17.525 -0.0945183818825054\\
-17.5125 -0.0944420774668427\\
-17.5 -0.0937737977008432\\
-17.4875 -0.0925174996947309\\
-17.475 -0.0906808252960142\\
-17.4625 -0.0882750546522287\\
-17.45 -0.0853150369810297\\
-17.4375 -0.0818190989722003\\
-17.425 -0.0778089313862955\\
-17.4125 -0.0733094545512306\\
-17.4 -0.0683486635904132\\
-17.3875 -0.0629574543430912\\
-17.375 -0.0571694310588063\\
-17.3625 -0.0510206970622223\\
-17.35 -0.0445496296916227\\
-17.3375 -0.0377966409132328\\
-17.325 -0.030803925103723\\
-17.3125 -0.0236151955740373\\
-17.3 -0.0162754114788216\\
-17.2875 -0.00883049681645396\\
-17.275 -0.00132705327488189\\
-17.2625 0.00618793128236448\\
-17.25 0.0136673768675748\\
-17.2375 0.0210644061187117\\
-17.225 0.028332637903583\\
-17.2125 0.035426477940675\\
-17.2 0.0423014046168269\\
-17.1875 0.0489142482112929\\
-17.175 0.0552234617762023\\
-17.1625 0.0611893819749063\\
-17.15 0.0667744782418052\\
-17.1375 0.0719435886996318\\
-17.125 0.0766641413523401\\
-17.1125 0.0809063591631924\\
-17.1 0.0846434477279157\\
-17.0875 0.0878517643610795\\
-17.075 0.0905109675295933\\
-17.0625 0.0926041456897424\\
-17.05 0.0941179247125738\\
-17.0375 0.0950425532160142\\
-17.025 0.0953719652600696\\
-17.0125 0.0951038200026929\\
-17 0.0942395180580084\\
-16.9875 0.0927841944440113\\
-16.975 0.0907466881534273\\
-16.9625 0.0881394885274881\\
-16.95 0.0849786587577168\\
-16.9375 0.08128373698387\\
-16.925 0.077077615596679\\
-16.9125 0.0723863994905229\\
-16.9 0.0672392441432413\\
-16.8875 0.0616681745268407\\
-16.875 0.0557078859732187\\
-16.8625 0.0493955282324231\\
-16.85 0.0427704740666815\\
-16.8375 0.0358740738207192\\
-16.825 0.028749397497383\\
-16.8125 0.0214409659463169\\
-16.8 0.0139944728424506\\
-16.7875 0.00645649918929927\\
-16.775 -0.00112577787022198\\
-16.7625 -0.00870488011638244\\
-16.75 -0.0162333253444148\\
-16.7375 -0.023663924627692\\
-16.725 -0.0309500778925567\\
-16.7125 -0.0380460659547126\\
-16.7 -0.0449073371883052\\
-16.6875 -0.0514907870315228\\
-16.675 -0.0577550285764269\\
-16.6625 -0.0636606525456666\\
-16.65 -0.0691704750242681\\
-16.6375 -0.0742497713904068\\
-16.625 -0.0788664949746899\\
-16.6125 -0.082991479072211\\
-16.6 -0.0865986210350608\\
-16.5875 -0.0896650472844293\\
-16.575 -0.0921712582001652\\
-16.5625 -0.0941012519709921\\
-16.55 -0.0954426266196896\\
-16.5375 -0.0961866595536444\\
-16.525 -0.0963283641313811\\
-16.5125 -0.0958665228792168\\
-16.5 -0.0948036971379599\\
-16.4875 -0.0931462130669202\\
-16.475 -0.0909041240802692\\
-16.4625 -0.0880911499382794\\
-16.45 -0.0847245928620388\\
-16.4375 -0.0808252311841259\\
-16.425 -0.0764171911885397\\
-16.4125 -0.0715277979298534\\
-16.4 -0.0661874059535016\\
-16.3875 -0.0604292109652675\\
-16.375 -0.0542890436177315\\
-16.3625 -0.047805146693956\\
-16.35 -0.0410179370731368\\
-16.3375 -0.0339697539589031\\
-16.325 -0.0267045949376957\\
-16.3125 -0.0192678415115305\\
-16.3 -0.011705975816288\\
-16.2875 -0.00406629029263696\\
-16.275 0.00360340787818993\\
-16.2625 0.0112550957278254\\
-16.25 0.0188408349752704\\
-16.2375 0.0263130721436995\\
-16.225 0.033624936442078\\
-16.2125 0.040730533546955\\
-16.2 0.0475852334443825\\
-16.1875 0.0541459505280923\\
-16.175 0.0603714141973085\\
-16.1625 0.0662224282561363\\
-16.15 0.0716621174854135\\
-16.1375 0.076656159837231\\
-16.125 0.081173002791341\\
-16.1125 0.0851840625108255\\
-16.1 0.0886639045411996\\
-16.0875 0.0915904049118009\\
-16.075 0.0939448906201422\\
-16.0625 0.095712258608304\\
-16.05 0.0968810724743203\\
-16.0375 0.0974436363003332\\
-16.025 0.0973960451220221\\
-16.0125 0.0967382117095215\\
-16 0.0954738694780262\\
-15.9875 0.0936105514954073\\
-15.975 0.0911595457035779\\
-15.9625 0.0881358266191655\\
-15.95 0.0845579639262786\\
-15.9375 0.0804480085188694\\
-15.925 0.0758313566915186\\
-15.9125 0.0707365933145841\\
-15.9 0.0651953149614726\\
-15.8875 0.0592419340818174\\
-15.875 0.0529134654334587\\
-15.8625 0.0462492960978807\\
-15.85 0.0392909405071219\\
-15.8375 0.0320817820048428\\
-15.825 0.0246668025493728\\
-15.8125 0.0170923022416696\\
-15.8 0.00940561042583923\\
-15.7875 0.0016547901636102\\
-15.775 -0.00611166207322151\\
-15.7625 -0.0138451196173564\\
-15.75 -0.0214971298331224\\
-15.7375 -0.0290197174542152\\
-15.725 -0.036365685134433\\
-15.7125 -0.0434889093299809\\
-15.7 -0.0503446296599256\\
-15.6875 -0.0568897299308799\\
-15.675 -0.0630830090630561\\
-15.6625 -0.0688854402166591\\
-15.65 -0.0742604164903922\\
-15.6375 -0.0791739816466273\\
-15.625 -0.0835950444104286\\
-15.6125 -0.0874955749913218\\
-15.6 -0.0908507825869831\\
-15.5875 -0.0936392727460292\\
-15.575 -0.0958431835923094\\
-15.5625 -0.0974483000445308\\
-15.55 -0.0984441453020645\\
-15.5375 -0.0988240490093732\\
-15.525 -0.098585191656906\\
-15.5125 -0.0977286249245529\\
-15.5 -0.0962592678239548\\
-15.4875 -0.0941858786471076\\
-15.475 -0.0915210028799856\\
-15.4625 -0.0882808973902348\\
-15.45 -0.084485431346494\\
-15.4375 -0.0801579644727124\\
-15.425 -0.075325203382859\\
-15.4125 -0.070017036879001\\
-15.4 -0.0642663512278076\\
-15.3875 -0.0581088265564099\\
-15.375 -0.0515827156273183\\
-15.3625 -0.0447286063631894\\
-15.35 -0.0375891695947129\\
-15.3375 -0.0302088935982955\\
-15.325 -0.022633807073914\\
-15.3125 -0.0149111922869552\\
-15.3 -0.00708929016046442\\
-15.2875 0.000783000844053772\\
-15.275 0.00865643017912143\\
-15.2625 0.0164817030903964\\
-15.25 0.0242097889992415\\
-15.2375 0.0317922284610253\\
-15.225 0.0391814367789994\\
-15.2125 0.0463310023730014\\
-15.2 0.0531959780337583\\
-15.1875 0.0597331632365774\\
-15.175 0.0659013757427603\\
-15.1625 0.071661710782816\\
-15.15 0.0769777861917637\\
-15.1375 0.0818159719535591\\
-15.125 0.086145602707836\\
-15.1125 0.0899391718776889\\
-15.1 0.0931725061909905\\
-15.0875 0.0958249194893946\\
-15.075 0.0978793448478115\\
-15.0625 0.0993224441618938\\
-15.05 0.100144694501316\\
-15.0375 0.100340450671255\\
-15.025 0.099907983572747\\
-15.0125 0.098849494103569\\
-15 0.0971711024938502\\
-14.9875 0.0948828131241629\\
-14.975 0.0919984550270101\\
-14.9625 0.088535598424761\\
-14.95 0.0845154478071242\\
-14.9375 0.079962712198193\\
-14.925 0.0749054534061943\\
-14.9125 0.0693749131872073\\
-14.9 0.0634053203866715\\
-14.8875 0.0570336792483675\\
-14.875 0.0502995401992352\\
-14.8625 0.0432447545288666\\
-14.85 0.0359132144842834\\
-14.8375 0.0283505803929371\\
-14.825 0.0206039965091791\\
-14.8125 0.0127217973512891\\
-14.8 0.00475320635690829\\
-14.7875 -0.0032519712657621\\
-14.775 -0.0112436595758978\\
-14.7625 -0.0191718248862256\\
-14.75 -0.02698678874274\\
-14.7375 -0.0346395389417943\\
-14.725 -0.0420820366390624\\
-14.7125 -0.0492675176276885\\
-14.7 -0.0561507858978716\\
-14.6875 -0.0626884976367525\\
-14.675 -0.068839433885765\\
-14.6625 -0.0745647601419595\\
-14.65 -0.0798282712700055\\
-14.6375 -0.0845966201820456\\
-14.625 -0.0888395288426095\\
-14.6125 -0.0925299802651482\\
-14.6 -0.095644390284331\\
-14.5875 -0.0981627580135903\\
-14.575 -0.100068794029663\\
-14.5625 -0.101350025464245\\
-14.55 -0.101997877326395\\
-14.5375 -0.102007729527308\\
-14.525 -0.101378949230389\\
-14.5125 -0.100114898303394\\
-14.5 -0.0982229158047403\\
-14.4875 -0.0957142755920037\\
-14.475 -0.0926041192960929\\
-14.4625 -0.0889113650586904\\
-14.45 -0.0846585925822744\\
-14.4375 -0.0798719051904782\\
-14.425 -0.0745807697407656\\
-14.4125 -0.0688178353704414\\
-14.4 -0.0626187321900916\\
-14.3875 -0.0560218511647645\\
-14.375 -0.0490681065418135\\
-14.3625 -0.0418006822944392\\
-14.35 -0.0342647641512004\\
-14.3375 -0.0265072588730806\\
-14.325 -0.0185765025208202\\
-14.3125 -0.0105219595255586\\
-14.3 -0.0023939144348149\\
-14.2875 0.00575684174673934\\
-14.275 0.0138793286667792\\
-14.2625 0.021922695206964\\
-14.25 0.0298365375475112\\
-14.2375 0.0375712147270914\\
-14.225 0.0450781597241685\\
-14.2125 0.0523101841122238\\
-14.2 0.0592217743796369\\
-14.1875 0.0657693780553114\\
-14.175 0.0719116778432168\\
-14.1625 0.0776098520421735\\
-14.15 0.0828278196113533\\
-14.1375 0.0875324683363915\\
-14.125 0.0916938646550629\\
-14.1125 0.095285443814783\\
-14.1 0.0982841791557275\\
-14.0875 0.100670729442657\\
-14.075 0.102429563304641\\
-14.0625 0.103549059983891\\
-14.05 0.104021585742208\\
-14.0375 0.10384354542488\\
-14.025 0.103015408836551\\
-14.0125 0.101541711740577\\
-14 0.0994310314516105\\
-13.9875 0.0966959371498262\\
-13.975 0.0933529152031275\\
-13.9625 0.0894222699400044\\
-13.95 0.0849280004694383\\
-13.9375 0.0798976542943284\\
-13.925 0.0743621586105659\\
-13.9125 0.0683556303240151\\
-13.9 0.0619151659515649\\
-13.8875 0.0550806126990455\\
-13.875 0.0478943221276801\\
-13.8625 0.0404008879306608\\
-13.85 0.0326468694422378\\
-13.8375 0.0246805025922454\\
-13.825 0.016551400099069\\
-13.8125 0.00831024276298406\\
-13.8 8.46377910955914e-06\\
-13.7875 -0.00830207196526583\\
-13.775 -0.0165693916110714\\
-13.7625 -0.0247417390468523\\
-13.75 -0.0327678986001624\\
-13.7375 -0.0405975156785596\\
-13.725 -0.0481814123546724\\
-13.7125 -0.0554718959195152\\
-13.7 -0.0624230584701906\\
-13.6875 -0.0689910656520406\\
-13.675 -0.0751344327413407\\
-13.6625 -0.0808142863316695\\
-13.65 -0.0859946099753534\\
-13.6375 -0.0906424722298745\\
-13.625 -0.0947282356673094\\
-13.6125 -0.0982257455224238\\
-13.6 -0.101112496780651\\
-13.5875 -0.103369778640644\\
-13.575 -0.104982795426227\\
-13.5625 -0.10594076316859\\
-13.55 -0.106236981230701\\
-13.5375 -0.105868878500974\\
-13.525 -0.10483803384156\\
-13.5125 -0.103150170636907\\
-13.5 -0.100815125449786\\
-13.4875 -0.0978467909535713\\
-13.475 -0.0942630334702555\\
-13.4625 -0.0900855856025501\\
-13.45 -0.0853399146043272\\
-13.4375 -0.0800550672857503\\
-13.425 -0.0742634923967236\\
-13.4125 -0.0680008415737666\\
-13.4 -0.0613057500704232\\
-13.3875 -0.0542195986186368\\
-13.375 -0.0467862578877786\\
-13.3625 -0.0390518171180638\\
-13.35 -0.0310642986055967\\
-13.3375 -0.0228733598062531\\
-13.325 -0.0145299849047555\\
-13.3125 -0.00608616776304752\\
-13.3 0.00240541178221342\\
-13.2875 0.0108917162595613\\
-13.275 0.0193196814954555\\
-13.2625 0.0276365480769911\\
-13.25 0.035790191276129\\
-13.2375 0.0437294473744512\\
-13.225 0.051404434347637\\
-13.2125 0.0587668649018959\\
-13.2 0.0657703499001301\\
-13.1875 0.0723706902734181\\
-13.175 0.0785261555832326\\
-13.1625 0.0841977474810772\\
-13.15 0.0893494464045406\\
-13.1375 0.0939484399515511\\
-13.125 0.0979653314872208\\
-13.1125 0.101374327659401\\
-13.1 0.104153403629191\\
-13.0875 0.106284444960366\\
-13.075 0.107753365256147\\
-13.0625 0.108550198781992\\
-13.05 0.108669167468309\\
-13.0375 0.108108721846129\\
-13.025 0.106871555630926\\
-13.0125 0.10496459383373\\
-13 0.102398954443832\\
-12.9875 0.099189883892112\\
-12.975 0.0953566666679362\\
-12.9625 0.0909225096241334\\
-12.95 0.0859144016630573\\
-12.9375 0.0803629496510821\\
-12.925 0.0743021915581174\\
-12.9125 0.0677693879618656\\
-12.9 0.0608047931928477\\
-12.8875 0.0534514075245387\\
-12.875 0.0457547119329344\\
-12.8625 0.0377623870601489\\
-12.85 0.029524018117138\\
-12.8375 0.0210907875503153\\
-12.825 0.012515157375158\\
-12.8125 0.00385054314663068\\
-12.8 -0.00484901840940614\\
-12.7875 -0.0135292060376881\\
-12.775 -0.0221357527728503\\
-12.7625 -0.0306147848254015\\
-12.75 -0.0389131584203655\\
-12.7375 -0.0469787924848976\\
-12.725 -0.0547609951046076\\
-12.7125 -0.0622107817047168\\
-12.7 -0.0692811829614252\\
-12.6875 -0.0759275405105184\\
-12.675 -0.0821077885940685\\
-12.6625 -0.0877827198715558\\
-12.65 -0.0929162337183937\\
-12.6375 -0.0974755654420425\\
-12.625 -0.101431494962947\\
-12.6125 -0.104758533633961\\
-12.6 -0.10743508800649\\
-12.5875 -0.109443599494003\\
-12.575 -0.110770659032502\\
-12.5625 -0.111407095992372\\
-12.55 -0.111348040755618\\
-12.5375 -0.110592960536031\\
-12.525 -0.10914566818603\\
-12.5125 -0.107014303902076\\
-12.5 -0.104211289909379\\
-12.4875 -0.100753258375128\\
-12.475 -0.0966609529666864\\
-12.4625 -0.0919591046359804\\
-12.45 -0.0866762823726424\\
-12.4375 -0.080844719825473\\
-12.425 -0.0745001188432051\\
-12.4125 -0.0676814311308118\\
-12.4 -0.0604306193554118\\
-12.3875 -0.0527923991655366\\
-12.375 -0.0448139637084008\\
-12.3625 -0.0365446923407138\\
-12.35 -0.028035845329329\\
-12.3375 -0.0193402464274847\\
-12.325 -0.0105119552903207\\
-12.3125 -0.00160593175919215\\
-12.3 0.00732230590260069\\
-12.2875 0.01621702669962\\
-12.275 0.02502263436952\\
-12.2625 0.0336840144598448\\
-12.25 0.0421468788521344\\
-12.2375 0.0503581055823472\\
-12.225 0.0582660718331179\\
-12.2125 0.0658209780132747\\
-12.2 0.0729751608928892\\
-12.1875 0.0796833938277406\\
-12.175 0.085903172185037\\
-12.1625 0.0915949821719794\\
-12.15 0.0967225513699038\\
-12.1375 0.101253079388489\\
-12.125 0.105157447176401\\
-12.1125 0.108410403655758\\
-12.1 0.110990728487401\\
-12.0875 0.112881369921104\\
-12.075 0.114069556838696\\
-12.0625 0.114546884257709\\
-12.05 0.114309371727516\\
-12.0375 0.113357494218053\\
-12.025 0.111696185272065\\
-12.0125 0.10933481236426\\
-12 0.106287124583832\\
-11.9875 0.102571172929353\\
-11.975 0.0982092036760027\\
-11.9625 0.0932275254434549\\
-11.95 0.0876563507573349\\
-11.9375 0.0815296130571493\\
-11.925 0.0748847602576915\\
-11.9125 0.0677625261185079\\
-11.9 0.0602066808158725\\
-11.8875 0.0522637622430423\\
-11.875 0.0439827896867524\\
-11.8625 0.0354149616397439\\
-11.85 0.0266133396103758\\
-11.8375 0.0176325198800233\\
-11.825 0.00852829523664706\\
-11.8125 -0.000642691221863415\\
-11.8 -0.00982329806883181\\
-11.7875 -0.018956241129694\\
-11.775 -0.0279844504525537\\
-11.7625 -0.0368514264466675\\
-11.75 -0.0455015929692122\\
-11.7375 -0.0538806451567188\\
-11.725 -0.0619358898272308\\
-11.7125 -0.0696165763224912\\
-11.7 -0.076874215716141\\
-11.6875 -0.0836628863833344\\
-11.675 -0.0899395240094994\\
-11.6625 -0.0956641942100189\\
-11.65 -0.10080034603844\\
-11.6375 -0.105315044777377\\
-11.625 -0.109179182532945\\
-11.6125 -0.112367665289776\\
-11.6 -0.11485957522823\\
-11.5875 -0.11663830725776\\
-11.575 -0.117691678879434\\
-11.5625 -0.118012012655343\\
-11.55 -0.117596190732127\\
-11.5375 -0.116445681039014\\
-11.525 -0.114566534956518\\
-11.5125 -0.111969356429215\\
-11.5 -0.108669242673714\\
-11.4875 -0.104685696809899\\
-11.475 -0.100042512918761\\
-11.4625 -0.0947676342024314\\
-11.45 -0.088892985090336\\
-11.4375 -0.0824542782988381\\
-11.425 -0.0754907980089068\\
-11.4125 -0.0680451604767382\\
-11.4 -0.0601630535345199\\
-11.3875 -0.0518929565719658\\
-11.375 -0.0432858427130794\\
-11.3625 -0.0343948650157423\\
-11.35 -0.0252750286239112\\
-11.3375 -0.0159828508923235\\
-11.325 -0.00657601158139058\\
-11.3125 0.00288700471513342\\
-11.3 0.0123472716957668\\
-11.2875 0.0217457877783404\\
-11.275 0.0310238435528321\\
-11.2625 0.0401233879746648\\
-11.25 0.0489873910175206\\
-11.2375 0.0575602005234764\\
-11.225 0.0657878910209516\\
-11.2125 0.073618602327665\\
-11.2 0.0810028658160788\\
-11.1875 0.0878939162923741\\
-11.175 0.0942479875264793\\
-11.1625 0.100024589569371\\
-11.15 0.105186766104414\\
-11.1375 0.109701330200999\\
-11.125 0.11353907697066\\
-11.1125 0.116674971767174\\
-11.1 0.119088312722279\\
-11.0875 0.120762866566317\\
-11.075 0.121686976847738\\
-11.0625 0.121853643835598\\
-11.05 0.121260575564301\\
-11.0375 0.119910209658268\\
-11.025 0.117809705755565\\
-11.0125 0.114970908531835\\
-11 0.111410281508847\\
-10.9875 0.107148812013753\\
-10.975 0.102211887835188\\
-10.9625 0.0966291462990377\\
-10.95 0.0904342966593381\\
-10.9375 0.0836649168670082\\
-10.925 0.0763622259400503\\
-10.9125 0.0685708333123872\\
-10.9 0.0603384666837884\\
-10.8875 0.0517156800292589\\
-10.875 0.0427555435522648\\
-10.8625 0.0335133174810671\\
-10.85 0.0240461117109349\\
-10.8375 0.0144125333860132\\
-10.825 0.00467232459291774\\
-10.8125 -0.00511400759702969\\
-10.8 -0.0148855664489564\\
-10.7875 -0.0245814439240388\\
-10.775 -0.0341410997301072\\
-10.7625 -0.0435047387077552\\
-10.75 -0.0526136842031056\\
-10.7375 -0.0614107450995816\\
-10.725 -0.0698405742167057\\
-10.7125 -0.0778500158339918\\
-10.7 -0.0853884401619343\\
-10.6875 -0.0924080626597335\\
-10.675 -0.0988642461902024\\
-10.6625 -0.104715784105649\\
-10.65 -0.10992516247396\\
-10.6375 -0.114458799780848\\
-10.625 -0.118287262581353\\
-10.6125 -0.121385455720774\\
-10.6 -0.123732785900777\\
-10.5875 -0.125313297530139\\
-10.575 -0.126115779969921\\
-10.5625 -0.126133845459143\\
-10.55 -0.125365977187926\\
-10.5375 -0.123815547169649\\
-10.525 -0.121490803750593\\
-10.5125 -0.118404828783928\\
-10.5 -0.114575464683233\\
-10.4875 -0.110025211758233\\
-10.475 -0.104781096420541\\
-10.4625 -0.0988745110291685\\
-10.45 -0.0923410263227801\\
-10.4375 -0.0852201775576203\\
-10.425 -0.0775552256350158\\
-10.4125 -0.0693928946598547\\
-10.4 -0.0607830875201529\\
-10.3875 -0.0517785812168917\\
-10.375 -0.0424347038019884\\
-10.3625 -0.0328089948994371\\
-10.35 -0.0229608518900161\\
-10.3375 -0.012951163932322\\
-10.325 -0.00284193607210874\\
-10.3125 0.0073040942427269\\
-10.3 0.0174238458732246\\
-10.2875 0.027454285521677\\
-10.275 0.0373328196587819\\
-10.2625 0.0469976844127542\\
-10.25 0.0563883309958492\\
-10.2375 0.0654458042675102\\
-10.225 0.0741131120716753\\
-10.2125 0.0823355830391019\\
-10.2 0.090061210613124\\
-10.1875 0.0972409811389145\\
-10.175 0.103829183951499\\
-10.1625 0.109783701505875\\
-10.15 0.115066277713041\\
-10.1375 0.119642762777834\\
-10.125 0.123483332977184\\
-10.1125 0.12656268397028\\
-10.1 0.128860196393788\\
-10.0875 0.130360072665038\\
-10.075 0.131051444092853\\
-10.0625 0.130928447578222\\
-10.05 0.129990271374447\\
-10.0375 0.128241169567327\\
-10.025 0.125690445129352\\
-10.0125 0.122352401596534\\
-10 0.118246263611166\\
-9.9875 0.113396066767294\\
-9.975 0.107830517386844\\
-9.9625 0.101582823041888\\
-9.95 0.0946904948213825\\
-9.9375 0.0871951225176943\\
-9.925 0.0791421240782054\\
-9.9125 0.0705804708292625\\
-9.9 0.0615623901326164\\
-9.8875 0.0521430472773915\\
-9.875 0.0423802085425893\\
-9.8625 0.0323338874852771\\
-9.85 0.0220659766173906\\
-9.8375 0.0116398667284456\\
-9.825 0.00112005619214832\\
-9.8125 -0.00942824733874499\\
-9.8 -0.0199395303935652\\
-9.7875 -0.0303483798085526\\
-9.775 -0.040589889002091\\
-9.7625 -0.0506000618815952\\
-9.75 -0.0603162118732763\\
-9.7375 -0.069677353591751\\
-9.725 -0.078624584707435\\
-9.7125 -0.0871014556259649\\
-9.7 -0.0950543246650244\\
-9.6875 -0.102432696499482\\
-9.675 -0.109189541745386\\
-9.6625 -0.115281595666192\\
-9.65 -0.120669634110238\\
-9.6375 -0.12531872492603\\
-9.625 -0.129198453250494\\
-9.6125 -0.132283119224254\\
-9.6 -0.134551906856027\\
-9.5875 -0.135989022934573\\
-9.575 -0.136583805070039\\
-9.5625 -0.136330798136029\\
-9.55 -0.135229798578033\\
-9.5375 -0.133285866251815\\
-9.525 -0.130509303655818\\
-9.5125 -0.126915602623242\\
-9.5 -0.122525358741086\\
-9.4875 -0.117364153963738\\
-9.475 -0.111462408086474\\
-9.4625 -0.104855199938362\\
-9.45 -0.0975820593430065\\
-9.4375 -0.0896867310786628\\
-9.425 -0.0812169122448234\\
-9.4125 -0.072223964609737\\
-9.4 -0.0627626036711402\\
-9.3875 -0.0528905663099506\\
-9.375 -0.0426682590527866\\
-9.3625 -0.0321583890830086\\
-9.35 -0.021425580250917\\
-9.3375 -0.0105359764308699\\
-9.325 0.000443165344065273\\
-9.3125 0.0114438894713364\\
-9.3 0.0223979615408216\\
-9.2875 0.0332372906812305\\
-9.275 0.0438943518817979\\
-9.2625 0.0543026056751416\\
-9.25 0.0643969125783175\\
-9.2375 0.074113939716514\\
-9.225 0.0833925570970502\\
-9.2125 0.0921742210604395\\
-9.2 0.100403342509695\\
-9.1875 0.108027637608452\\
-9.175 0.114998458742381\\
-9.1625 0.121271103655988\\
-9.15 0.126805100807772\\
-9.1375 0.131564469129858\\
-9.125 0.135517950532842\\
-9.1125 0.138639213661829\\
-9.1 0.140907027584384\\
-9.0875 0.142305404274333\\
-9.075 0.142823708946024\\
-9.0625 0.142456737490447\\
-9.05 0.141204760466466\\
-9.0375 0.139073533306036\\
-9.025 0.136074272600405\\
-9.0125 0.132223598543629\\
-9 0.127543443819062\\
-8.9875 0.122060929422388\\
-8.975 0.11580820812009\\
-8.9625 0.108822276443627\\
-8.95 0.101144756315844\\
-8.9375 0.0928216475959756\\
-8.925 0.0839030530118797\\
-8.9125 0.0744428771217524\\
-8.9 0.0644985011113405\\
-8.8875 0.0541304353856079\\
-8.875 0.0434019520550735\\
-8.8625 0.0323786995454122\\
-8.85 0.0211283016740455\\
-8.8375 0.00971994363810802\\
-8.825 -0.00177605255591325\\
-8.8125 -0.0132886606200668\\
-8.8 -0.0247465878151405\\
-8.7875 -0.0360787153895994\\
-8.775 -0.0472145389119955\\
-8.7625 -0.058084605776642\\
-8.75 -0.0686209471739856\\
-8.7375 -0.0787575018457307\\
-8.725 -0.0884305289897742\\
-8.7125 -0.097579007741475\\
-8.7 -0.106145020735225\\
-8.6875 -0.114074119343239\\
-8.675 -0.121315668296513\\
-8.6625 -0.127823167515238\\
-8.65 -0.13355454911201\\
-8.6375 -0.138472447680002\\
-8.625 -0.142544442139109\\
-8.6125 -0.145743267584809\\
-8.6 -0.148046995766278\\
-8.5875 -0.149439183010813\\
-8.575 -0.149908984609903\\
-8.5625 -0.149451234887032\\
-8.55 -0.148066492377267\\
-8.5375 -0.145761049762596\\
-8.525 -0.142546908423582\\
-8.5125 -0.138441717685729\\
-8.5 -0.133468679056857\\
-8.4875 -0.127656415968219\\
-8.475 -0.121038809745915\\
-8.4625 -0.113654802748871\\
-8.45 -0.105548169814094\\
-8.4375 -0.0967672593477674\\
-8.425 -0.0873647055906927\\
-8.4125 -0.0773971137676506\\
-8.4 -0.0669247200010405\\
-8.3875 -0.056011028028814\\
-8.375 -0.0447224249141279\\
-8.3625 -0.0331277780683593\\
-8.35 -0.0212980160294277\\
-8.3375 -0.00930569554275504\\
-8.325 0.00277544241772917\\
-8.3125 0.0148709249772006\\
-8.3 0.0269060052674036\\
-8.2875 0.038806123104667\\
-8.275 0.0504973656058625\\
-8.2625 0.0619069249038002\\
-8.25 0.0729635501350239\\
-8.2375 0.0835979909019798\\
-8.225 0.0937434294577133\\
-8.2125 0.103335898924515\\
-8.2 0.112314684937908\\
-8.1875 0.120622708203455\\
-8.175 0.12820688556578\\
-8.1625 0.135018467315935\\
-8.15 0.141013348604399\\
-8.1375 0.146152352981519\\
-8.125 0.150401486254158\\
-8.1125 0.153732159025959\\
-8.1 0.156121376477443\\
-8.0875 0.157551894140569\\
-8.075 0.158012338628593\\
-8.0625 0.157497292495344\\
-8.05 0.156007342616718\\
-8.0375 0.153549091710175\\
-8.025 0.15013513283381\\
-8.0125 0.145783986933884\\
-8 0.14052000373702\\
-7.9875 0.134373226509384\\
-7.975 0.127379221428469\\
-7.9625 0.119578872532393\\
-7.95 0.111018143425451\\
-7.9375 0.101747807125715\\
-7.925 0.0918231456395338\\
-7.9125 0.0813036210374709\\
-7.9 0.0702525199855418\\
-7.8875 0.0587365738532327\\
-7.875 0.0468255566748517\\
-7.8625 0.034591863382117\\
-7.85 0.022110070852816\\
-7.8375 0.0094564844318518\\
-7.825 -0.00329132732348331\\
-7.8125 -0.0160550068433406\\
-7.8 -0.0287558877980129\\
-7.7875 -0.0413154784671928\\
-7.775 -0.0536559452634125\\
-7.7625 -0.0657005934393085\\
-7.75 -0.0773743420185582\\
-7.7375 -0.08860419001877\\
-7.725 -0.0993196710810484\\
-7.7125 -0.109453293685217\\
-7.7 -0.118940964211402\\
-7.6875 -0.127722390207354\\
-7.675 -0.135741461336051\\
-7.6625 -0.142946605608931\\
-7.65 -0.149291118656025\\
-7.6375 -0.154733463944173\\
-7.625 -0.159237542027722\\
-7.6125 -0.162772927101378\\
-7.6 -0.165315069321188\\
-7.5875 -0.166845461565912\\
-7.575 -0.167351769525739\\
-7.5625 -0.166827924227566\\
-7.55 -0.165274176334055\\
-7.5375 -0.162697111786498\\
-7.525 -0.159109628597319\\
-7.5125 -0.154530874835759\\
-7.5 -0.148986148088156\\
-7.4875 -0.142506756911038\\
-7.475 -0.135129845029394\\
-7.4625 -0.126898179262583\\
-7.45 -0.11785990238496\\
-7.4375 -0.108068252346132\\
-7.425 -0.097581249485247\\
-7.4125 -0.0864613535738597\\
-7.4 -0.0747750927111953\\
-7.3875 -0.0625926662730307\\
-7.375 -0.049987524279756\\
-7.3625 -0.0370359256994438\\
-7.35 -0.023816478336969\\
-7.3375 -0.0104096630795906\\
-7.325 0.0031026546279429\\
-7.3125 0.0166377231202999\\
-7.3 0.0301124096345954\\
-7.2875 0.0434437091444822\\
-7.275 0.056549253799796\\
-7.2625 0.0693478198547153\\
-7.25 0.0817598289748484\\
-7.2375 0.0937078408402199\\
-7.225 0.105117034006456\\
-7.2125 0.11591567205064\\
-7.2 0.126035552110651\\
-7.1875 0.135412433027078\\
-7.175 0.143986440414436\\
-7.1625 0.151702446122449\\
-7.15 0.158510419698351\\
-7.1375 0.164365749625996\\
-7.125 0.16922953229658\\
-7.1125 0.173068826857696\\
-7.1 0.175856874291036\\
-7.0875 0.177573279283376\\
-7.075 0.178204153678974\\
-7.0625 0.177742220532979\\
-7.05 0.176186878023539\\
-7.0375 0.173544222723376\\
-7.025 0.169827031978477\\
-7.0125 0.165054705390441\\
-7 0.159253165648652\\
-6.9875 0.15245471920716\\
-6.975 0.14469787754746\\
-6.9625 0.136027140010774\\
-6.95 0.126492739420465\\
-6.9375 0.116150351945401\\
-6.925 0.105060772876951\\
-6.9125 0.093289560204626\\
-6.9 0.080906648076639\\
-6.8875 0.0679859324208008\\
-6.875 0.0546048311769051\\
-6.8625 0.0408438217529322\\
-6.85 0.0267859584632208\\
-6.8375 0.0125163728359838\\
-6.825 -0.00187824021036918\\
-6.8125 -0.0163101472285464\\
-6.8 -0.0306911089723755\\
-6.7875 -0.0449329177700623\\
-6.775 -0.0589479362784514\\
-6.7625 -0.0726496343388909\\
-6.75 -0.0859531206580512\\
-6.7375 -0.098775666059803\\
-6.725 -0.111037215096812\\
-6.7125 -0.122660882872716\\
-6.7 -0.133573434007294\\
-6.6875 -0.143705740777387\\
-6.675 -0.152993217585052\\
-6.6625 -0.161376229040708\\
-6.65 -0.168800469102186\\
-6.6375 -0.175217308879671\\
-6.625 -0.180584110900581\\
-6.6125 -0.184864507826356\\
-6.6 -0.188028643823744\\
-6.5875 -0.190053377015291\\
-6.575 -0.190922441665959\\
-6.5625 -0.190626569003816\\
-6.55 -0.189163565821031\\
-6.5375 -0.186538350255553\\
-6.525 -0.182762944412313\\
-6.5125 -0.177856423743935\\
-6.5 -0.171844823373329\\
-6.4875 -0.164761001802425\\
-6.475 -0.15664446271126\\
-6.4625 -0.147541135807928\\
-6.45 -0.137503117941063\\
-6.4375 -0.126588375931037\\
-6.425 -0.11486041281229\\
-6.4125 -0.102387899405911\\
-6.4 -0.0892442733571575\\
-6.3875 -0.0755073079758616\\
-6.375 -0.0612586534072768\\
-6.3625 -0.0465833528357147\\
-6.35 -0.0315693365821824\\
-6.3375 -0.0163068970992547\\
-6.325 -0.000888147990520296\\
-6.3125 0.014593529712463\\
-6.3 0.030044050696522\\
-6.2875 0.045369194550953\\
-6.275 0.0604751775576682\\
-6.2625 0.0752692236302909\\
-6.25 0.0896601309404871\\
-6.2375 0.103558830786183\\
-6.225 0.116878935293481\\
-6.2125 0.129537270602071\\
-6.2 0.14145439226221\\
-6.1875 0.152555079669725\\
-6.175 0.162768806483201\\
-6.1625 0.172030184104117\\
-6.15 0.180279375455204\\
-6.1375 0.187462476464009\\
-6.125 0.193531862846386\\
-6.1125 0.198446499987504\\
-6.1 0.202172213934613\\
-6.0875 0.204681921744994\\
-6.075 0.205955819673055\\
-6.0625 0.205981527930691\\
-6.05 0.204754191013648\\
-6.0375 0.202276532851942\\
-6.025 0.198558866312873\\
-6.0125 0.193619056859332\\
-6 0.187482440442057\\
-5.9875 0.180181695980821\\
-5.975 0.171756673064442\\
-5.9625 0.162254175771323\\
-5.95 0.151727703779405\\
-5.9375 0.140237152195246\\
-5.925 0.127848471784842\\
-5.9125 0.11463329153233\\
-5.9 0.100668505685204\\
-5.8875 0.0860358276649055\\
-5.875 0.0708213134280793\\
-5.8625 0.0551148570552502\\
-5.85 0.0390096615189928\\
-5.8375 0.0226016877416131\\
-5.825 0.00598908519213154\\
-5.8125 -0.0107283926070835\\
-5.8 -0.0274499841930727\\
-5.7875 -0.0440745243433998\\
-5.775 -0.0605010527156546\\
-5.7625 -0.0766294232980172\\
-5.75 -0.0923609110079129\\
-5.7375 -0.107598811782179\\
-5.725 -0.122249032530499\\
-5.7125 -0.136220667374025\\
-5.7 -0.149426556662947\\
-5.6875 -0.161783825359779\\
-5.675 -0.173214397488917\\
-5.6625 -0.183645483486891\\
-5.65 -0.19301003744097\\
-5.6375 -0.201247181375437\\
-5.625 -0.208302593934105\\
-5.6125 -0.214128861013228\\
-5.6 -0.218685786119764\\
-5.5875 -0.221940658464753\\
-5.575 -0.223868477048851\\
-5.5625 -0.224452129255536\\
-5.55 -0.223682522735499\\
-5.5375 -0.221558669641811\\
-5.525 -0.218087722557873\\
-5.5125 -0.213284961747305\\
-5.5 -0.207173733645081\\
-5.4875 -0.199785340800649\\
-5.475 -0.191158883774743\\
-5.4625 -0.181341055780361\\
-5.45 -0.170385891143221\\
-5.4375 -0.158354468936235\\
-5.425 -0.145314573414356\\
-5.4125 -0.13134031313913\\
-5.4 -0.116511700934595\\
-5.3875 -0.100914197056451\\
-5.375 -0.0846382181831393\\
-5.3625 -0.0677786150492415\\
-5.35 -0.0504341217371346\\
-5.3375 -0.0327067798209552\\
-5.325 -0.0147013407164336\\
-5.3125 0.00347535026981428\\
-5.3 0.0217149845784105\\
-5.2875 0.0399084320112485\\
-5.275 0.0579463895333765\\
-5.2625 0.0757200334204924\\
-5.25 0.0931216708782987\\
-5.2375 0.1100453872515\\
-5.225 0.126387684954696\\
-5.2125 0.142048110295104\\
-5.2 0.156929864417426\\
-5.1875 0.17094039468426\\
-5.175 0.183991962910605\\
-5.1625 0.196002186997734\\
-5.15 0.206894552659307\\
-5.1375 0.21659889210021\\
-5.125 0.22505182669533\\
-5.1125 0.232197170920238\\
-5.1 0.237986295007317\\
-5.0875 0.242378444038108\\
-5.075 0.245341011434022\\
-5.0625 0.246849765071732\\
-5.05 0.246889024524979\\
-5.0375 0.245451788219502\\
-5.025 0.242539809580797\\
-5.0125 0.238163621553609\\
-5 0.232342509175748\\
-4.9875 0.225104430195228\\
-4.975 0.216485884026987\\
-4.9625 0.206531729651811\\
-4.95 0.195294953363715\\
-4.9375 0.182836387571082\\
-4.925 0.169224382149663\\
-4.9125 0.154534430130179\\
-4.9 0.138848749778264\\
-4.8875 0.122255825387955\\
-4.875 0.104849909360518\\
-4.8625 0.0867304883763636\\
-4.85 0.0680017166879775\\
-4.8375 0.0487718197645805\\
-4.825 0.0291524717035924\\
-4.8125 0.0092581499886937\\
-4.8 -0.0107945286816801\\
-4.7875 -0.030887487649017\\
-4.775 -0.0509018806859845\\
-4.7625 -0.0707187895004209\\
-4.75 -0.0902199242743641\\
-4.7375 -0.109288323130512\\
-4.725 -0.127809046412543\\
-4.7125 -0.14566986168397\\
-4.7 -0.162761915392562\\
-4.6875 -0.178980387213533\\
-4.675 -0.194225123174578\\
-4.6625 -0.208401243778657\\
-4.65 -0.221419723475832\\
-4.6375 -0.233197937992547\\
-4.625 -0.243660176204728\\
-4.6125 -0.252738113438884\\
-4.6 -0.260371243301998\\
-4.5875 -0.266507265375047\\
-4.575 -0.271102426355331\\
-4.5625 -0.274121812497775\\
-4.55 -0.275539591483678\\
-4.5375 -0.275339202135268\\
-4.525 -0.273513490694315\\
-4.5125 -0.270064792691128\\
-4.5 -0.265004959744868\\
-4.4875 -0.258355330955218\\
-4.475 -0.250146648867454\\
-4.4625 -0.240418920315774\\
-4.45 -0.229221222771602\\
-4.4375 -0.21661145714257\\
-4.425 -0.202656048282134\\
-4.4125 -0.187429594777456\\
-4.4 -0.171014469882486\\
-4.3875 -0.153500375752313\\
-4.375 -0.134983853412202\\
-4.3625 -0.115567751158492\\
-4.35 -0.0953606543373879\\
-4.3375 -0.0744762796798697\\
-4.325 -0.0530328375853293\\
-4.3125 -0.0311523659417226\\
-4.3 -0.00896003924480688\\
-4.2875 0.013416543067523\\
-4.275 0.0358480850187359\\
-4.2625 0.0582043350800085\\
-4.25 0.0803548355002691\\
-4.2375 0.102169675681065\\
-4.225 0.123520245262267\\
-4.2125 0.144279982574598\\
-4.2 0.164325114129932\\
-4.1875 0.183535380860365\\
-4.175 0.201794746881976\\
-4.1625 0.218992086648518\\
-4.15 0.235021846473805\\
-4.1375 0.249784676538362\\
-4.125 0.263188029655447\\
-4.1125 0.275146723252916\\
-4.1 0.285583461229431\\
-4.0875 0.294429312565308\\
-4.075 0.301624143808393\\
-4.0625 0.307117002812553\\
-4.05 0.310866451379095\\
-4.0375 0.31284084473825\\
-4.025 0.313018556107004\\
-4.0125 0.311388144869505\\
-4 0.307948467245035\\
-3.9875 0.302708728634561\\
-3.975 0.29568847716797\\
-3.9625 0.286917538308706\\
-3.95 0.276435890708487\\
-3.9375 0.264293483840233\\
-3.925 0.250549998270467\\
-3.9125 0.235274549761137\\
-3.9 0.218545338713374\\
-3.8875 0.200449246780122\\
-3.875 0.181081382779171\\
-3.8625 0.160544580331001\\
-3.85 0.138948849925498\\
-3.8375 0.116410788386207\\
-3.825 0.0930529489489964\\
-3.8125 0.0690031754022389\\
-3.8 0.0443939039467084\\
-3.7875 0.0193614366238677\\
-3.775 -0.00595480966971979\\
-3.7625 -0.0314130744177202\\
-3.75 -0.0568700406819632\\
-3.7375 -0.0821816338769138\\
-3.725 -0.107203827660512\\
-3.7125 -0.131793452432148\\
-3.7 -0.155809001905025\\
-3.6875 -0.179111433222222\\
-3.675 -0.201564956113438\\
-3.6625 -0.223037806642577\\
-3.65 -0.24340300117467\\
-3.6375 -0.262539066293748\\
-3.625 -0.280330740530582\\
-3.6125 -0.296669643910006\\
-3.6 -0.311454911500933\\
-3.5875 -0.324593787347319\\
-3.575 -0.336002175373908\\
-3.5625 -0.345605144095716\\
-3.55 -0.35333738221315\\
-3.5375 -0.359143602444422\\
-3.525 -0.362978891231576\\
-3.5125 -0.364809002254744\\
-3.5 -0.364610591999227\\
-3.4875 -0.362371395940093\\
-3.475 -0.358090344237324\\
-3.4625 -0.35177761616923\\
-3.45 -0.34345463287109\\
-3.4375 -0.333153988287808\\
-3.425 -0.320919318591851\\
-3.4125 -0.306805110658958\\
-3.4 -0.290876450532187\\
-3.3875 -0.273208713137818\\
-3.375 -0.253887194842669\\
-3.3625 -0.233006690759606\\
-3.35 -0.210671019014741\\
-3.3375 -0.186992494484196\\
-3.325 -0.162091354788815\\
-3.3125 -0.136095141600184\\
-3.3 -0.10913804055939\\
-3.2875 -0.0813601833395885\\
-3.275 -0.052906915593557\\
-3.2625 -0.0239280347166917\\
-3.25 0.00542299847665839\\
-3.2375 0.0349898699208507\\
-3.225 0.0646142399468026\\
-3.2125 0.0941365839492006\\
-3.2 0.123397041539921\\
-3.1875 0.152236269607341\\
-3.175 0.180496294679268\\
-3.1625 0.208021359990773\\
-3.15 0.234658762687035\\
-3.1375 0.260259676645362\\
-3.125 0.284679956479418\\
-3.1125 0.307780918391864\\
-3.1 0.329430093668618\\
-3.0875 0.349501950757861\\
-3.075 0.367878582049007\\
-3.0625 0.384450351660086\\
-3.05 0.399116500755181\\
-3.0375 0.411785707145653\\
-3.025 0.422376596178333\\
-3.0125 0.430818200179492\\
-3 0.437050364003449\\
-2.9875 0.441024094527806\\
-2.975 0.442701852241643\\
-2.9625 0.442057783387018\\
-2.95 0.439077891435912\\
-2.9375 0.433760147012594\\
-2.925 0.426114535703449\\
-2.9125 0.41616304353067\\
-2.9 0.40393958020111\\
-2.8875 0.389489840575106\\
-2.875 0.372871105130379\\
-2.8625 0.354151980521404\\
-2.85 0.333412081653124\\
-2.8375 0.310741656997754\\
-2.825 0.286241159183168\\
-2.8125 0.260020763169102\\
-2.8 0.232199834601863\\
-2.7875 0.202906351197683\\
-2.775 0.172276280248152\\
-2.7625 0.140452915566786\\
-2.75 0.107586177402751\\
-2.7375 0.0738318790348694\\
-2.725 0.0393509639253518\\
-2.7125 0.00430871745744678\\
-2.7 -0.0311260425964252\\
-2.6875 -0.0667817926300475\\
-2.675 -0.102485142460138\\
-2.6625 -0.138061682909943\\
-2.65 -0.173336837316668\\
-2.6375 -0.208136712555139\\
-2.625 -0.242288945189441\\
-2.6125 -0.275623538407154\\
-2.6 -0.307973685457113\\
-2.5875 -0.339176575400691\\
-2.575 -0.369074177097855\\
-2.5625 -0.397513997482169\\
-2.55 -0.424349810332294\\
-2.5375 -0.449442351920838\\
-2.525 -0.472659980113225\\
-2.5125 -0.493879293698656\\
-2.5 -0.51298570896089\\
-2.4875 -0.529873990737143\\
-2.475 -0.544448735467501\\
-2.4625 -0.5566248040034\\
-2.45 -0.566327702220368\\
-2.4375 -0.573493907765829\\
-2.425 -0.578071141565626\\
-2.4125 -0.58001858301144\\
-2.4 -0.579307028053771\\
-2.3875 -0.575918989729866\\
-2.375 -0.569848740961297\\
-2.3625 -0.561102299760084\\
-2.35 -0.549697357283649\\
-2.3375 -0.535663149475854\\
-2.325 -0.519040273322311\\
-2.3125 -0.499880449031437\\
-2.3 -0.478246229726943\\
-2.2875 -0.454210660501052\\
-2.275 -0.427856888929412\\
-2.2625 -0.399277729387092\\
-2.25 -0.36857518372896\\
-2.2375 -0.335859921106107\\
-2.225 -0.301250719881637\\
-2.2125 -0.26487387478327\\
-2.2 -0.226862572585956\\
-2.1875 -0.187356239754215\\
-2.175 -0.146499865590923\\
-2.1625 -0.104443304535812\\
-2.15 -0.0613405613331522\\
-2.1375 -0.0173490628433402\\
-2.125 0.0273710796926153\\
-2.1125 0.0726578141132488\\
-2.1 0.118347892706566\\
-2.0875 0.164277615702943\\
-2.075 0.210283569152578\\
-2.0625 0.2562033535174\\
-2.05 0.301876299394731\\
-2.0375 0.347144166896203\\
-2.025 0.391851825329312\\
-2.0125 0.435847909969906\\
-2 0.478985452870891\\
-1.9875 0.521122484824234\\
-1.975 0.562122605779291\\
-1.9625 0.601855521218795\\
-1.95 0.640197542203913\\
-1.9375 0.6770320470198\\
-1.925 0.712249902581979\\
-1.9125 0.745749844000262\\
-1.9 0.777438810939258\\
-1.8875 0.807232239661496\\
-1.875 0.835054309889325\\
-1.8625 0.86083814587357\\
-1.85 0.884525971309051\\
-1.8375 0.906069217988024\\
-1.825 0.925428588330959\\
-1.8125 0.942574072178579\\
-1.8 0.957484918468176\\
-1.7875 0.970149562649874\\
-1.775 0.980565510923245\\
-1.7625 0.98873918259048\\
-1.75 0.994685712027909\\
-1.7375 0.998428711972226\\
-1.725 0.999999999999989\\
-1.7125 0.999439290248371\\
-1.7 0.996793852580494\\
-1.6875 0.992118141539673\\
-1.675 0.985473397562521\\
-1.6625 0.976927223030991\\
-1.65 0.966553135837269\\
-1.6375 0.954430103212883\\
-1.625 0.940642058634189\\
-1.6125 0.925277404660327\\
-1.6 0.90842850458687\\
-1.5875 0.890191165808769\\
-1.575 0.870664117779968\\
-1.5625 0.849948487434538\\
-1.55 0.828147274895701\\
-1.5375 0.805364832245111\\
-1.525 0.781706348055824\\
-1.5125 0.757277340309094\\
-1.5 0.732183160218197\\
-1.4875 0.706528509372674\\
-1.475 0.680416972494571\\
-1.4625 0.653950567965255\\
-1.45 0.627229318138258\\
-1.4375 0.600350841301268\\
-1.425 0.573409966989946\\
-1.4125 0.546498376188747\\
-1.4 0.519704267780467\\
-1.3875 0.493112052428025\\
-1.375 0.466802074890042\\
-1.3625 0.440850365587364\\
-1.35 0.415328422051874\\
-1.3375 0.390303020702923\\
-1.325 0.365836059211579\\
-1.3125 0.341984429529782\\
-1.3 0.318799921481483\\
-1.2875 0.296329156636937\\
-1.275 0.274613552020555\\
-1.2625 0.253689313038082\\
-1.25 0.233587454851136\\
-1.2375 0.214333851277394\\
-1.225 0.195949310153454\\
-1.2125 0.178449673965581\\
-1.2 0.161845944431774\\
-1.1875 0.146144429607251\\
-1.175 0.13134691198543\\
-1.1625 0.117450835977784\\
-1.15 0.104449513079266\\
-1.1375 0.0923323429613866\\
-1.125 0.0810850486827849\\
-1.1125 0.070689924167316\\
-1.1 0.0611260920723265\\
-1.0875 0.0523697701548636\\
-1.075 0.0443945442409064\\
-1.0625 0.0371716459121307\\
-1.05 0.0306702330459222\\
-1.0375 0.0248576713770003\\
-1.025 0.0196998152926613\\
-1.0125 0.0151612861278239\\
-1 0.0112057462902049\\
-0.9875 0.00779616761946445\\
-0.975 0.00489509246637772\\
-0.9625 0.00246488606831949\\
-0.95 0.000467978894828273\\
-0.9375 -0.00113290225902064\\
-0.925 -0.00237451554407706\\
-0.9125 -0.0032928986916052\\
-0.9 -0.00392317789056778\\
-0.8875 -0.00429939166594511\\
-0.875 -0.00445433039258084\\
-0.8625 -0.00441939195394278\\
-0.85 -0.00422445392961501\\
-0.8375 -0.00389776257014859\\
-0.825 -0.00346583869394421\\
-0.8125 -0.00295340051894133\\
-0.8 -0.00238330332284948\\
-0.7875 -0.00177649571023264\\
-0.775 -0.00115199215369167\\
-0.7625 -0.000526861370351525\\
-0.75 8.37700054925011e-05\\
-0.7375 0.000666699086790964\\
-0.725 0.00121061445571579\\
-0.7125 0.00170605074365117\\
-0.7 0.00214533094190748\\
-0.6875 0.00252249738001136\\
-0.675 0.00283323236418835\\
-0.6625 0.00307476951577351\\
-0.65 0.0032457968876035\\
-0.6375 0.0033463529658309\\
-0.625 0.00337771668503652\\
-0.6125 0.00334229259598927\\
-0.6 0.00324349232802925\\
-0.5875 0.00308561348194429\\
-0.575 0.00287371707460216\\
-0.5625 0.00261350463374201\\
-0.55 0.00231119601054255\\
-0.5375 0.00197340893924695\\
-0.525 0.00160704132765659\\
-0.5125 0.00121915721017553\\
-0.5 0.00081687723681581\\
-0.4875 0.000407274507693886\\
-0.475 -2.72350633236251e-06\\
-0.4625 -0.000406426289526809\\
-0.45 -0.000797464263324757\\
-0.4375 -0.00116986491440564\\
-0.425 -0.00151812064120236\\
-0.4125 -0.00183724797559074\\
-0.4 -0.00212283792187955\\
-0.3875 -0.00237109724098306\\
-0.375 -0.00257888059309815\\
-0.3625 -0.00274371353666819\\
-0.35 -0.00286380646423878\\
-0.3375 -0.00293805963635155\\
-0.325 -0.00296605955227621\\
-0.3125 -0.00294806697056089\\
-0.3 -0.00288499696253463\\
-0.2875 -0.00277839144750812\\
-0.275 -0.00263038471901973\\
-0.2625 -0.00244366252662368\\
-0.25 -0.00222141532703926\\
-0.2375 -0.00196728636163176\\
-0.225 -0.00168531525389618\\
-0.2125 -0.00137987785062744\\
-0.2 -0.00105562305361091\\
-0.1875 -0.000717407404830652\\
-0.175 -0.00037022819729904\\
-0.1625 -1.91558856574552e-05\\
-0.15 0.000330733434282271\\
-0.1375 0.000674424719781875\\
-0.125 0.00100702911059667\\
-0.1125 0.00132384678018513\\
-0.1 0.00162042682684536\\
-0.0875 0.00189262356043156\\
-0.075 0.00213664858346188\\
-0.0625 0.00234911811382955\\
-0.05 0.00252709504953087\\
-0.0375 0.00266812533336495\\
-0.025 0.00277026823691549\\
-0.0125 0.00283212024776649\\
0 0.00285283231128074\\
0.0125 0.00283212024776649\\
0.025 0.00277026823691549\\
0.0375 0.00266812533336494\\
0.05 0.00252709504953087\\
0.0625 0.00234911811382954\\
0.075 0.00213664858346187\\
0.0875 0.00189262356043155\\
0.1 0.00162042682684535\\
0.1125 0.00132384678018511\\
0.125 0.00100702911059665\\
0.1375 0.000674424719781857\\
0.15 0.000330733434282254\\
0.1625 -1.91558856574726e-05\\
0.175 -0.000370228197299057\\
0.1875 -0.000717407404830669\\
0.2 -0.00105562305361093\\
0.2125 -0.00137987785062745\\
0.225 -0.00168531525389619\\
0.2375 -0.00196728636163177\\
0.25 -0.00222141532703927\\
0.2625 -0.00244366252662369\\
0.275 -0.00263038471901974\\
0.2875 -0.00277839144750812\\
0.3 -0.00288499696253463\\
0.3125 -0.00294806697056089\\
0.325 -0.0029660595522762\\
0.3375 -0.00293805963635154\\
0.35 -0.00286380646423877\\
0.3625 -0.00274371353666817\\
0.375 -0.00257888059309813\\
0.3875 -0.00237109724098304\\
0.4 -0.00212283792187953\\
0.4125 -0.00183724797559071\\
0.425 -0.00151812064120234\\
0.4375 -0.00116986491440561\\
0.45 -0.000797464263324733\\
0.4625 -0.000406426289526782\\
0.475 -2.72350633233592e-06\\
0.4875 0.000407274507693911\\
0.5 0.000816877236815835\\
0.5125 0.00121915721017556\\
0.525 0.0016070413276566\\
0.5375 0.00197340893924696\\
0.55 0.00231119601054256\\
0.5625 0.00261350463374202\\
0.575 0.00287371707460216\\
0.5875 0.00308561348194429\\
0.6 0.00324349232802924\\
0.6125 0.00334229259598925\\
0.625 0.0033777166850365\\
0.6375 0.00334635296583087\\
0.65 0.00324579688760346\\
0.6625 0.00307476951577347\\
0.675 0.00283323236418829\\
0.6875 0.00252249738001129\\
0.7 0.0021453309419074\\
0.7125 0.0017060507436511\\
0.725 0.0012106144557157\\
0.7375 0.00066669908679087\\
0.75 8.37700054924013e-05\\
0.7625 -0.00052686137035163\\
0.775 -0.00115199215369178\\
0.7875 -0.00177649571023275\\
0.8 -0.00238330332284959\\
0.8125 -0.00295340051894144\\
0.825 -0.00346583869394432\\
0.8375 -0.00389776257014869\\
0.85 -0.00422445392961511\\
0.8625 -0.00441939195394286\\
0.875 -0.00445433039258092\\
0.8875 -0.00429939166594516\\
0.9 -0.00392317789056782\\
0.9125 -0.00329289869160523\\
0.925 -0.00237451554407706\\
0.9375 -0.0011329022590206\\
0.95 0.000467978894828343\\
0.9625 0.0024648860683196\\
0.975 0.00489509246637787\\
0.9875 0.00779616761946465\\
1 0.0112057462902052\\
1.0125 0.0151612861278242\\
1.025 0.0196998152926616\\
1.0375 0.0248576713770008\\
1.05 0.0306702330459228\\
1.0625 0.0371716459121313\\
1.075 0.0443945442409072\\
1.0875 0.0523697701548643\\
1.1 0.0611260920723273\\
1.1125 0.070689924167317\\
1.125 0.0810850486827859\\
1.1375 0.0923323429613878\\
1.15 0.104449513079268\\
1.1625 0.117450835977786\\
1.175 0.131346911985431\\
1.1875 0.146144429607253\\
1.2 0.161845944431776\\
1.2125 0.178449673965583\\
1.225 0.195949310153455\\
1.2375 0.214333851277397\\
1.25 0.233587454851138\\
1.2625 0.253689313038084\\
1.275 0.274613552020558\\
1.2875 0.29632915663694\\
1.3 0.318799921481487\\
1.3125 0.341984429529786\\
1.325 0.365836059211583\\
1.3375 0.390303020702926\\
1.35 0.415328422051877\\
1.3625 0.440850365587368\\
1.375 0.466802074890046\\
1.3875 0.49311205242803\\
1.4 0.519704267780471\\
1.4125 0.546498376188752\\
1.425 0.573409966989951\\
1.4375 0.600350841301272\\
1.45 0.627229318138263\\
1.4625 0.653950567965261\\
1.475 0.680416972494577\\
1.4875 0.70652850937268\\
1.5 0.732183160218204\\
1.5125 0.757277340309101\\
1.525 0.781706348055831\\
1.5375 0.805364832245118\\
1.55 0.828147274895707\\
1.5625 0.849948487434545\\
1.575 0.870664117779975\\
1.5875 0.890191165808776\\
1.6 0.908428504586877\\
1.6125 0.925277404660334\\
1.625 0.940642058634197\\
1.6375 0.954430103212892\\
1.65 0.966553135837278\\
1.6625 0.976927223031\\
1.675 0.985473397562528\\
1.6875 0.992118141539681\\
1.7 0.996793852580504\\
1.7125 0.999439290248381\\
1.725 1\\
1.7375 0.998428711972236\\
1.75 0.994685712027918\\
1.7625 0.988739182590489\\
1.775 0.980565510923255\\
1.7875 0.970149562649883\\
1.8 0.957484918468186\\
1.8125 0.942574072178589\\
1.825 0.925428588330968\\
1.8375 0.906069217988032\\
1.85 0.88452597130906\\
1.8625 0.860838145873579\\
1.875 0.835054309889334\\
1.8875 0.807232239661505\\
1.9 0.777438810939266\\
1.9125 0.74574984400027\\
1.925 0.712249902581988\\
1.9375 0.677032047019809\\
1.95 0.640197542203922\\
1.9625 0.601855521218803\\
1.975 0.562122605779299\\
1.9875 0.521122484824241\\
2 0.478985452870897\\
2.0125 0.435847909969913\\
2.025 0.391851825329318\\
2.0375 0.34714416689621\\
2.05 0.301876299394738\\
2.0625 0.256203353517406\\
2.075 0.210283569152583\\
2.0875 0.164277615702948\\
2.1 0.118347892706571\\
2.1125 0.0726578141132538\\
2.125 0.0273710796926201\\
2.1375 -0.0173490628433357\\
2.15 -0.0613405613331479\\
2.1625 -0.104443304535807\\
2.175 -0.146499865590919\\
2.1875 -0.187356239754212\\
2.2 -0.226862572585953\\
2.2125 -0.264873874783267\\
2.225 -0.301250719881634\\
2.2375 -0.335859921106105\\
2.25 -0.368575183728958\\
2.2625 -0.39927772938709\\
2.275 -0.427856888929409\\
2.2875 -0.454210660501049\\
2.3 -0.478246229726941\\
2.3125 -0.499880449031435\\
2.325 -0.51904027332231\\
2.3375 -0.535663149475852\\
2.35 -0.549697357283648\\
2.3625 -0.561102299760084\\
2.375 -0.569848740961297\\
2.3875 -0.575918989729866\\
2.4 -0.57930702805377\\
2.4125 -0.580018583011439\\
2.425 -0.578071141565625\\
2.4375 -0.573493907765828\\
2.45 -0.566327702220367\\
2.4625 -0.556624804003399\\
2.475 -0.5444487354675\\
2.4875 -0.529873990737142\\
2.5 -0.512985708960889\\
2.5125 -0.493879293698655\\
2.525 -0.472659980113225\\
2.5375 -0.449442351920837\\
2.55 -0.424349810332293\\
2.5625 -0.397513997482168\\
2.575 -0.369074177097853\\
2.5875 -0.33917657540069\\
2.6 -0.307973685457112\\
2.6125 -0.275623538407152\\
2.625 -0.24228894518944\\
2.6375 -0.208136712555137\\
2.65 -0.173336837316666\\
2.6625 -0.13806168290994\\
2.675 -0.102485142460135\\
2.6875 -0.0667817926300444\\
2.7 -0.0311260425964218\\
2.7125 0.00430871745745042\\
2.725 0.0393509639253557\\
2.7375 0.0738318790348735\\
2.75 0.107586177402756\\
2.7625 0.140452915566791\\
2.775 0.172276280248157\\
2.7875 0.202906351197689\\
2.8 0.232199834601869\\
2.8125 0.260020763169109\\
2.825 0.286241159183174\\
2.8375 0.31074165699776\\
2.85 0.333412081653131\\
2.8625 0.354151980521411\\
2.875 0.372871105130386\\
2.8875 0.389489840575114\\
2.9 0.403939580201119\\
2.9125 0.416163043530679\\
2.925 0.426114535703458\\
2.9375 0.433760147012603\\
2.95 0.439077891435922\\
2.9625 0.442057783387028\\
2.975 0.442701852241652\\
2.9875 0.441024094527816\\
3 0.437050364003459\\
3.0125 0.430818200179502\\
3.025 0.422376596178343\\
3.0375 0.411785707145663\\
3.05 0.399116500755192\\
3.0625 0.384450351660097\\
3.075 0.367878582049018\\
3.0875 0.349501950757872\\
3.1 0.329430093668629\\
3.1125 0.307780918391875\\
3.125 0.284679956479429\\
3.1375 0.260259676645373\\
3.15 0.234658762687047\\
3.1625 0.208021359990784\\
3.175 0.180496294679279\\
3.1875 0.152236269607352\\
3.2 0.123397041539933\\
3.2125 0.094136583949212\\
3.225 0.064614239946814\\
3.2375 0.034989869920862\\
3.25 0.00542299847666964\\
3.2625 -0.0239280347166805\\
3.275 -0.052906915593546\\
3.2875 -0.0813601833395776\\
3.3 -0.10913804055938\\
3.3125 -0.136095141600174\\
3.325 -0.162091354788805\\
3.3375 -0.186992494484186\\
3.35 -0.210671019014731\\
3.3625 -0.233006690759596\\
3.375 -0.253887194842659\\
3.3875 -0.273208713137809\\
3.4 -0.290876450532178\\
3.4125 -0.306805110658949\\
3.425 -0.320919318591843\\
3.4375 -0.3331539882878\\
3.45 -0.343454632871082\\
3.4625 -0.351777616169223\\
3.475 -0.358090344237317\\
3.4875 -0.362371395940086\\
3.5 -0.364610591999221\\
3.5125 -0.364809002254739\\
3.525 -0.362978891231571\\
3.5375 -0.359143602444417\\
3.55 -0.353337382213145\\
3.5625 -0.345605144095712\\
3.575 -0.336002175373904\\
3.5875 -0.324593787347315\\
3.6 -0.31145491150093\\
3.6125 -0.296669643910003\\
3.625 -0.28033074053058\\
3.6375 -0.262539066293746\\
3.65 -0.243403001174668\\
3.6625 -0.223037806642576\\
3.675 -0.201564956113437\\
3.6875 -0.179111433222222\\
3.7 -0.155809001905025\\
3.7125 -0.131793452432148\\
3.725 -0.107203827660512\\
3.7375 -0.0821816338769145\\
3.75 -0.0568700406819642\\
3.7625 -0.0314130744177215\\
3.775 -0.00595480966972137\\
3.7875 0.0193614366238658\\
3.8 0.0443939039467062\\
3.8125 0.0690031754022365\\
3.825 0.0930529489489936\\
3.8375 0.116410788386205\\
3.85 0.138948849925495\\
3.8625 0.160544580330998\\
3.875 0.181081382779168\\
3.8875 0.200449246780118\\
3.9 0.218545338713369\\
3.9125 0.235274549761133\\
3.925 0.250549998270462\\
3.9375 0.264293483840228\\
3.95 0.276435890708482\\
3.9625 0.286917538308701\\
3.975 0.295688477167965\\
3.9875 0.302708728634557\\
4 0.30794846724503\\
4.0125 0.3113881448695\\
4.025 0.313018556107\\
4.0375 0.312840844738245\\
4.05 0.31086645137909\\
4.0625 0.307117002812548\\
4.075 0.301624143808389\\
4.0875 0.294429312565303\\
4.1 0.285583461229427\\
4.1125 0.275146723252911\\
4.125 0.263188029655443\\
4.1375 0.249784676538358\\
4.15 0.235021846473801\\
4.1625 0.218992086648514\\
4.175 0.201794746881972\\
4.1875 0.183535380860361\\
4.2 0.164325114129928\\
4.2125 0.144279982574594\\
4.225 0.123520245262264\\
4.2375 0.102169675681062\\
4.25 0.0803548355002661\\
4.2625 0.0582043350800057\\
4.275 0.0358480850187333\\
4.2875 0.0134165430675207\\
4.3 -0.00896003924480894\\
4.3125 -0.0311523659417244\\
4.325 -0.0530328375853308\\
4.3375 -0.0744762796798711\\
4.35 -0.095360654337389\\
4.3625 -0.115567751158493\\
4.375 -0.134983853412202\\
4.3875 -0.153500375752313\\
4.4 -0.171014469882486\\
4.4125 -0.187429594777456\\
4.425 -0.202656048282134\\
4.4375 -0.216611457142569\\
4.45 -0.229221222771601\\
4.4625 -0.240418920315773\\
4.475 -0.250146648867452\\
4.4875 -0.258355330955217\\
4.5 -0.265004959744866\\
4.5125 -0.270064792691125\\
4.525 -0.273513490694312\\
4.5375 -0.275339202135265\\
4.55 -0.275539591483675\\
4.5625 -0.274121812497772\\
4.575 -0.271102426355327\\
4.5875 -0.266507265375043\\
4.6 -0.260371243301994\\
4.6125 -0.25273811343888\\
4.625 -0.243660176204723\\
4.6375 -0.233197937992542\\
4.65 -0.221419723475827\\
4.6625 -0.208401243778652\\
4.675 -0.194225123174572\\
4.6875 -0.178980387213527\\
4.7 -0.162761915392556\\
4.7125 -0.145669861683964\\
4.725 -0.127809046412536\\
4.7375 -0.109288323130506\\
4.75 -0.0902199242743573\\
4.7625 -0.0707187895004139\\
4.775 -0.0509018806859773\\
4.7875 -0.0308874876490097\\
4.8 -0.0107945286816727\\
4.8125 0.0092581499887013\\
4.825 0.0291524717036002\\
4.8375 0.0487718197645884\\
4.85 0.0680017166879855\\
4.8625 0.0867304883763717\\
4.875 0.104849909360526\\
4.8875 0.122255825387963\\
4.9 0.138848749778273\\
4.9125 0.154534430130188\\
4.925 0.169224382149672\\
4.9375 0.182836387571091\\
4.95 0.195294953363724\\
4.9625 0.20653172965182\\
4.975 0.216485884026996\\
4.9875 0.225104430195237\\
5 0.232342509175757\\
5.0125 0.238163621553618\\
5.025 0.242539809580806\\
5.0375 0.245451788219511\\
5.05 0.246889024524988\\
5.0625 0.246849765071741\\
5.075 0.245341011434031\\
5.0875 0.242378444038117\\
5.1 0.237986295007326\\
5.1125 0.232197170920247\\
5.125 0.225051826695339\\
5.1375 0.216598892100219\\
5.15 0.206894552659315\\
5.1625 0.196002186997743\\
5.175 0.183991962910613\\
5.1875 0.170940394684269\\
5.2 0.156929864417435\\
5.2125 0.142048110295112\\
5.225 0.126387684954704\\
5.2375 0.110045387251508\\
5.25 0.093121670878307\\
5.2625 0.0757200334205004\\
5.275 0.0579463895333843\\
5.2875 0.0399084320112561\\
5.3 0.021714984578418\\
5.3125 0.00347535026982162\\
5.325 -0.0147013407164264\\
5.3375 -0.0327067798209482\\
5.35 -0.0504341217371279\\
5.3625 -0.0677786150492348\\
5.375 -0.084638218183133\\
5.3875 -0.100914197056445\\
5.4 -0.116511700934589\\
5.4125 -0.131340313139124\\
5.425 -0.145314573414351\\
5.4375 -0.15835446893623\\
5.45 -0.170385891143216\\
5.4625 -0.181341055780356\\
5.475 -0.191158883774739\\
5.4875 -0.199785340800644\\
5.5 -0.207173733645077\\
5.5125 -0.213284961747302\\
5.525 -0.21808772255787\\
5.5375 -0.221558669641808\\
5.55 -0.223682522735496\\
5.5625 -0.224452129255533\\
5.575 -0.223868477048849\\
5.5875 -0.221940658464751\\
5.6 -0.218685786119763\\
5.6125 -0.214128861013227\\
5.625 -0.208302593934104\\
5.6375 -0.201247181375436\\
5.65 -0.19301003744097\\
5.6625 -0.183645483486891\\
5.675 -0.173214397488917\\
5.6875 -0.16178382535978\\
5.7 -0.149426556662948\\
5.7125 -0.136220667374026\\
5.725 -0.122249032530501\\
5.7375 -0.107598811782181\\
5.75 -0.0923609110079155\\
5.7625 -0.0766294232980202\\
5.775 -0.0605010527156577\\
5.7875 -0.0440745243434033\\
5.8 -0.0274499841930766\\
5.8125 -0.0107283926070877\\
5.825 0.00598908519212705\\
5.8375 0.0226016877416083\\
5.85 0.0390096615189877\\
5.8625 0.0551148570552448\\
5.875 0.0708213134280736\\
5.8875 0.0860358276648994\\
5.9 0.100668505685198\\
5.9125 0.114633291532324\\
5.925 0.127848471784835\\
5.9375 0.140237152195239\\
5.95 0.151727703779398\\
5.9625 0.162254175771315\\
5.975 0.171756673064434\\
5.9875 0.180181695980812\\
6 0.187482440442048\\
6.0125 0.193619056859323\\
6.025 0.198558866312864\\
6.0375 0.202276532851933\\
6.05 0.204754191013638\\
6.0625 0.205981527930681\\
6.075 0.205955819673045\\
6.0875 0.204681921744984\\
6.1 0.202172213934602\\
6.1125 0.198446499987493\\
6.125 0.193531862846375\\
6.1375 0.187462476463998\\
6.15 0.180279375455192\\
6.1625 0.172030184104105\\
6.175 0.162768806483189\\
6.1875 0.152555079669713\\
6.2 0.141454392262198\\
6.2125 0.129537270602058\\
6.225 0.116878935293469\\
6.2375 0.10355883078617\\
6.25 0.089660130940474\\
6.2625 0.0752692236302777\\
6.275 0.0604751775576547\\
6.2875 0.0453691945509392\\
6.3 0.0300440506965082\\
6.3125 0.0145935297124489\\
6.325 -0.000888147990534524\\
6.3375 -0.0163068970992691\\
6.35 -0.031569336582197\\
6.3625 -0.0465833528357295\\
6.375 -0.0612586534072917\\
6.3875 -0.0755073079758767\\
6.4 -0.0892442733571727\\
6.4125 -0.102387899405926\\
6.425 -0.114860412812305\\
6.4375 -0.126588375931052\\
6.45 -0.137503117941079\\
6.4625 -0.147541135807944\\
6.475 -0.156644462711276\\
6.4875 -0.164761001802441\\
6.5 -0.171844823373345\\
6.5125 -0.177856423743951\\
6.525 -0.182762944412329\\
6.5375 -0.186538350255569\\
6.55 -0.189163565821047\\
6.5625 -0.190626569003833\\
6.575 -0.190922441665975\\
6.5875 -0.190053377015307\\
6.6 -0.18802864382376\\
6.6125 -0.184864507826372\\
6.625 -0.180584110900598\\
6.6375 -0.175217308879688\\
6.65 -0.168800469102203\\
6.6625 -0.161376229040725\\
6.675 -0.152993217585068\\
6.6875 -0.143705740777404\\
6.7 -0.13357343400731\\
6.7125 -0.122660882872732\\
6.725 -0.111037215096828\\
6.7375 -0.0987756660598188\\
6.75 -0.0859531206580668\\
6.7625 -0.0726496343389063\\
6.775 -0.0589479362784666\\
6.7875 -0.0449329177700773\\
6.8 -0.0306911089723902\\
6.8125 -0.0163101472285608\\
6.825 -0.00187824021038324\\
6.8375 0.0125163728359701\\
6.85 0.0267859584632074\\
6.8625 0.0408438217529193\\
6.875 0.0546048311768925\\
6.8875 0.0679859324207887\\
6.9 0.0809066480766273\\
6.9125 0.0932895602046149\\
6.925 0.105060772876941\\
6.9375 0.116150351945391\\
6.95 0.126492739420455\\
6.9625 0.136027140010765\\
6.975 0.144697877547451\\
6.9875 0.152454719207152\\
7 0.159253165648645\\
7.0125 0.165054705390435\\
7.025 0.169827031978472\\
7.0375 0.173544222723371\\
7.05 0.176186878023534\\
7.0625 0.177742220532976\\
7.075 0.178204153678971\\
7.0875 0.177573279283374\\
7.1 0.175856874291035\\
7.1125 0.173068826857696\\
7.125 0.16922953229658\\
7.1375 0.164365749625997\\
7.15 0.158510419698353\\
7.1625 0.151702446122452\\
7.175 0.143986440414439\\
7.1875 0.135412433027083\\
7.2 0.126035552110656\\
7.2125 0.115915672050646\\
7.225 0.105117034006462\\
7.2375 0.0937078408402275\\
7.25 0.0817598289748569\\
7.2625 0.0693478198547246\\
7.275 0.056549253799806\\
7.2875 0.043443709144493\\
7.3 0.030112409634607\\
7.3125 0.0166377231203122\\
7.325 0.00310265462795602\\
7.3375 -0.0104096630795767\\
7.35 -0.0238164783369544\\
7.3625 -0.0370359256994284\\
7.375 -0.0499875242797399\\
7.3875 -0.062592666273014\\
7.4 -0.074775092711178\\
7.4125 -0.0864613535738418\\
7.425 -0.0975812494852285\\
7.4375 -0.108068252346113\\
7.45 -0.11785990238494\\
7.4625 -0.126898179262563\\
7.475 -0.135129845029374\\
7.4875 -0.142506756911017\\
7.5 -0.148986148088134\\
7.5125 -0.154530874835737\\
7.525 -0.159109628597297\\
7.5375 -0.162697111786475\\
7.55 -0.165274176334032\\
7.5625 -0.166827924227542\\
7.575 -0.167351769525716\\
7.5875 -0.166845461565888\\
7.6 -0.165315069321164\\
7.6125 -0.162772927101354\\
7.625 -0.159237542027698\\
7.6375 -0.154733463944149\\
7.65 -0.149291118656001\\
7.6625 -0.142946605608907\\
7.675 -0.135741461336026\\
7.6875 -0.12772239020733\\
7.7 -0.118940964211378\\
7.7125 -0.109453293685194\\
7.725 -0.0993196710810247\\
7.7375 -0.0886041900187466\\
7.75 -0.077374342018535\\
7.7625 -0.0657005934392857\\
7.775 -0.0536559452633899\\
7.7875 -0.0413154784671705\\
7.8 -0.0287558877979909\\
7.8125 -0.016055006843319\\
7.825 -0.00329132732346214\\
7.8375 0.00945648443187257\\
7.85 0.0221100708528364\\
7.8625 0.0345918633821369\\
7.875 0.046825556674871\\
7.8875 0.0587365738532516\\
7.9 0.0702525199855602\\
7.9125 0.0813036210374887\\
7.925 0.0918231456395513\\
7.9375 0.101747807125732\\
7.95 0.111018143425467\\
7.9625 0.119578872532409\\
7.975 0.127379221428484\\
7.9875 0.134373226509398\\
8 0.140520003737034\\
8.0125 0.145783986933898\\
8.025 0.150135132833823\\
8.0375 0.153549091710187\\
8.05 0.156007342616729\\
8.0625 0.157497292495355\\
8.075 0.158012338628603\\
8.0875 0.157551894140579\\
8.1 0.156121376477452\\
8.1125 0.153732159025967\\
8.125 0.150401486254167\\
8.1375 0.146152352981526\\
8.15 0.141013348604406\\
8.1625 0.135018467315941\\
8.175 0.128206885565785\\
8.1875 0.120622708203459\\
8.2 0.112314684937912\\
8.2125 0.103335898924519\\
8.225 0.0937434294577164\\
8.2375 0.0835979909019825\\
8.25 0.072963550135026\\
8.2625 0.0619069249038017\\
8.275 0.0504973656058635\\
8.2875 0.0388061231046675\\
8.3 0.0269060052674036\\
8.3125 0.0148709249772001\\
8.325 0.00277544241772814\\
8.3375 -0.00930569554275656\\
8.35 -0.0212980160294297\\
8.3625 -0.0331277780683618\\
8.375 -0.0447224249141308\\
8.3875 -0.0560110280288175\\
8.4 -0.0669247200010443\\
8.4125 -0.0773971137676549\\
8.425 -0.0873647055906975\\
8.4375 -0.0967672593477726\\
8.45 -0.105548169814099\\
8.4625 -0.113654802748877\\
8.475 -0.121038809745921\\
8.4875 -0.127656415968226\\
8.5 -0.133468679056864\\
8.5125 -0.138441717685737\\
8.525 -0.14254690842359\\
8.5375 -0.145761049762605\\
8.55 -0.148066492377276\\
8.5625 -0.149451234887041\\
8.575 -0.149908984609913\\
8.5875 -0.149439183010823\\
8.6 -0.148046995766288\\
8.6125 -0.145743267584819\\
8.625 -0.14254444213912\\
8.6375 -0.138472447680014\\
8.65 -0.133554549112021\\
8.6625 -0.12782316751525\\
8.675 -0.121315668296525\\
8.6875 -0.114074119343252\\
8.7 -0.106145020735238\\
8.7125 -0.0975790077414884\\
8.725 -0.0884305289897877\\
8.7375 -0.0787575018457446\\
8.75 -0.0686209471739997\\
8.7625 -0.0580846057766564\\
8.775 -0.0472145389120101\\
8.7875 -0.0360787153896143\\
8.8 -0.0247465878151556\\
8.8125 -0.0132886606200821\\
8.825 -0.00177605255592876\\
8.8375 0.00971994363809232\\
8.85 0.0211283016740297\\
8.8625 0.0323786995453961\\
8.875 0.0434019520550573\\
8.8875 0.0541304353855914\\
8.9 0.064498501111324\\
8.9125 0.0744428771217359\\
8.925 0.083903053011863\\
8.9375 0.0928216475959589\\
8.95 0.101144756315827\\
8.9625 0.10882227644361\\
8.975 0.115808208120073\\
8.9875 0.122060929422371\\
9 0.127543443819045\\
9.0125 0.132223598543612\\
9.025 0.136074272600388\\
9.0375 0.139073533306019\\
9.05 0.141204760466449\\
9.0625 0.14245673749043\\
9.075 0.142823708946007\\
9.0875 0.142305404274317\\
9.1 0.140907027584368\\
9.1125 0.138639213661813\\
9.125 0.135517950532826\\
9.1375 0.131564469129843\\
9.15 0.126805100807757\\
9.1625 0.121271103655973\\
9.175 0.114998458742367\\
9.1875 0.108027637608437\\
9.2 0.10040334250968\\
9.2125 0.0921742210604256\\
9.225 0.0833925570970366\\
9.2375 0.0741139397165008\\
9.25 0.0643969125783046\\
9.2625 0.054302605675129\\
9.275 0.0438943518817857\\
9.2875 0.0332372906812186\\
9.3 0.0223979615408101\\
9.3125 0.0114438894713253\\
9.325 0.000443165344054552\\
9.3375 -0.0105359764308803\\
9.35 -0.0214255802509269\\
9.3625 -0.0321583890830182\\
9.375 -0.0426682590527958\\
9.3875 -0.0528905663099592\\
9.4 -0.0627626036711485\\
9.4125 -0.0722239646097449\\
9.425 -0.081216912244831\\
9.4375 -0.0896867310786699\\
9.45 -0.0975820593430134\\
9.4625 -0.104855199938369\\
9.475 -0.11146240808648\\
9.4875 -0.117364153963743\\
9.5 -0.122525358741092\\
9.5125 -0.126915602623247\\
9.525 -0.130509303655823\\
9.5375 -0.13328586625182\\
9.55 -0.135229798578037\\
9.5625 -0.136330798136032\\
9.575 -0.136583805070042\\
9.5875 -0.135989022934576\\
9.6 -0.13455190685603\\
9.6125 -0.132283119224257\\
9.625 -0.129198453250497\\
9.6375 -0.125318724926033\\
9.65 -0.12066963411024\\
9.6625 -0.115281595666194\\
9.675 -0.109189541745388\\
9.6875 -0.102432696499484\\
9.7 -0.095054324665026\\
9.7125 -0.0871014556259662\\
9.725 -0.0786245847074363\\
9.7375 -0.0696773535917522\\
9.75 -0.0603162118732773\\
9.7625 -0.0506000618815962\\
9.775 -0.0405898890020919\\
9.7875 -0.0303483798085534\\
9.8 -0.0199395303935661\\
9.8125 -0.00942824733874574\\
9.825 0.00112005619214761\\
9.8375 0.0116398667284449\\
9.85 0.0220659766173899\\
9.8625 0.0323338874852765\\
9.875 0.0423802085425887\\
9.8875 0.0521430472773909\\
9.9 0.0615623901326158\\
9.9125 0.0705804708292619\\
9.925 0.079142124078205\\
9.9375 0.0871951225176939\\
9.95 0.0946904948213819\\
9.9625 0.101582823041888\\
9.975 0.107830517386843\\
9.9875 0.113396066767294\\
10 0.118246263611166\\
10.0125 0.122352401596533\\
10.025 0.125690445129352\\
10.0375 0.128241169567326\\
10.05 0.129990271374447\\
10.0625 0.130928447578222\\
10.075 0.131051444092853\\
10.0875 0.130360072665039\\
10.1 0.128860196393789\\
10.1125 0.126562683970281\\
10.125 0.123483332977185\\
10.1375 0.119642762777836\\
10.15 0.115066277713042\\
10.1625 0.109783701505877\\
10.175 0.103829183951501\\
10.1875 0.0972409811389167\\
10.2 0.0900612106131265\\
10.2125 0.0823355830391046\\
10.225 0.0741131120716782\\
10.2375 0.0654458042675135\\
10.25 0.0563883309958528\\
10.2625 0.0469976844127582\\
10.275 0.0373328196587861\\
10.2875 0.0274542855216816\\
10.3 0.0174238458732296\\
10.3125 0.00730409424273223\\
10.325 -0.00284193607210305\\
10.3375 -0.0129511639323159\\
10.35 -0.0229608518900097\\
10.3625 -0.0328089948994303\\
10.375 -0.0424347038019812\\
10.3875 -0.0517785812168842\\
10.4 -0.060783087520145\\
10.4125 -0.0693928946598465\\
10.425 -0.0775552256350071\\
10.4375 -0.0852201775576114\\
10.45 -0.0923410263227705\\
10.4625 -0.0988745110291588\\
10.475 -0.104781096420531\\
10.4875 -0.110025211758223\\
10.5 -0.114575464683222\\
10.5125 -0.118404828783917\\
10.525 -0.121490803750582\\
10.5375 -0.123815547169637\\
10.55 -0.125365977187914\\
10.5625 -0.126133845459132\\
10.575 -0.126115779969909\\
10.5875 -0.125313297530127\\
10.6 -0.123732785900765\\
10.6125 -0.121385455720761\\
10.625 -0.118287262581341\\
10.6375 -0.114458799780836\\
10.65 -0.109925162473948\\
10.6625 -0.104715784105637\\
10.675 -0.0988642461901904\\
10.6875 -0.0924080626597215\\
10.7 -0.0853884401619225\\
10.7125 -0.0778500158339802\\
10.725 -0.0698405742166942\\
10.7375 -0.0614107450995705\\
10.75 -0.0526136842030946\\
10.7625 -0.0435047387077446\\
10.775 -0.0341410997300969\\
10.7875 -0.0245814439240289\\
10.8 -0.0148855664489469\\
10.8125 -0.00511400759702058\\
10.825 0.00467232459292641\\
10.8375 0.0144125333860214\\
10.85 0.0240461117109427\\
10.8625 0.0335133174810743\\
10.875 0.0427555435522715\\
10.8875 0.051715680029265\\
10.9 0.060338466683794\\
10.9125 0.0685708333123922\\
10.925 0.0763622259400548\\
10.9375 0.083664916867012\\
10.95 0.0904342966593412\\
10.9625 0.0966291462990403\\
10.975 0.10221188783519\\
10.9875 0.107148812013754\\
11 0.111410281508848\\
11.0125 0.114970908531835\\
11.025 0.117809705755565\\
11.0375 0.119910209658267\\
11.05 0.121260575564299\\
11.0625 0.121853643835595\\
11.075 0.121686976847734\\
11.0875 0.120762866566313\\
11.1 0.119088312722275\\
11.1125 0.116674971767169\\
11.125 0.113539076970655\\
11.1375 0.109701330200993\\
11.15 0.105186766104408\\
11.1625 0.100024589569364\\
11.175 0.094247987526472\\
11.1875 0.0878939162923665\\
11.2 0.0810028658160709\\
11.2125 0.0736186023276567\\
11.225 0.065787891020943\\
11.2375 0.0575602005234675\\
11.25 0.0489873910175117\\
11.2625 0.0401233879746556\\
11.275 0.0310238435528227\\
11.2875 0.021745787778331\\
11.3 0.0123472716957573\\
11.3125 0.00288700471512382\\
11.325 -0.00657601158140018\\
11.3375 -0.0159828508923331\\
11.35 -0.0252750286239207\\
11.3625 -0.0343948650157517\\
11.375 -0.0432858427130887\\
11.3875 -0.0518929565719749\\
11.4 -0.0601630535345287\\
11.4125 -0.0680451604767469\\
11.425 -0.0754907980089152\\
11.4375 -0.0824542782988461\\
11.45 -0.0888929850903437\\
11.4625 -0.0947676342024387\\
11.475 -0.100042512918768\\
11.4875 -0.104685696809906\\
11.5 -0.10866924267372\\
11.5125 -0.111969356429221\\
11.525 -0.114566534956523\\
11.5375 -0.116445681039019\\
11.55 -0.117596190732132\\
11.5625 -0.118012012655347\\
11.575 -0.117691678879437\\
11.5875 -0.116638307257763\\
11.6 -0.114859575228232\\
11.6125 -0.112367665289778\\
11.625 -0.109179182532946\\
11.6375 -0.105315044777377\\
11.65 -0.10080034603844\\
11.6625 -0.0956641942100183\\
11.675 -0.0899395240094984\\
11.6875 -0.0836628863833329\\
11.7 -0.076874215716139\\
11.7125 -0.0696165763224888\\
11.725 -0.0619358898272279\\
11.7375 -0.0538806451567154\\
11.75 -0.0455015929692085\\
11.7625 -0.0368514264466634\\
11.775 -0.0279844504525492\\
11.7875 -0.0189562411296891\\
11.8 -0.00982329806882665\\
11.8125 -0.000642691221857979\\
11.825 0.00852829523665274\\
11.8375 0.0176325198800292\\
11.85 0.0266133396103819\\
11.8625 0.0354149616397501\\
11.875 0.0439827896867587\\
11.8875 0.0522637622430487\\
11.9 0.060206680815879\\
11.9125 0.0677625261185143\\
11.925 0.074884760257698\\
11.9375 0.0815296130571558\\
11.95 0.0876563507573412\\
11.9625 0.0932275254434611\\
11.975 0.0982092036760088\\
11.9875 0.102571172929359\\
12 0.106287124583838\\
12.0125 0.109334812364266\\
12.025 0.11169618527207\\
12.0375 0.113357494218058\\
12.05 0.11430937172752\\
12.0625 0.114546884257713\\
12.075 0.1140695568387\\
12.0875 0.112881369921107\\
12.1 0.110990728487404\\
12.1125 0.108410403655761\\
12.125 0.105157447176403\\
12.1375 0.10125307938849\\
12.15 0.096722551369905\\
12.1625 0.0915949821719799\\
12.175 0.085903172185037\\
12.1875 0.0796833938277402\\
12.2 0.0729751608928883\\
12.2125 0.0658209780132733\\
12.225 0.0582660718331161\\
12.2375 0.0503581055823449\\
12.25 0.0421468788521315\\
12.2625 0.0336840144598415\\
12.275 0.0250226343695162\\
12.2875 0.0162170266996158\\
12.3 0.00732230590259606\\
12.3125 -0.00160593175919718\\
12.325 -0.0105119552903261\\
12.3375 -0.0193402464274905\\
12.35 -0.0280358453293351\\
12.3625 -0.0365446923407203\\
12.375 -0.0448139637084075\\
12.3875 -0.0527923991655436\\
12.4 -0.0604306193554189\\
12.4125 -0.0676814311308193\\
12.425 -0.0745001188432126\\
12.4375 -0.0808447198254808\\
12.45 -0.0866762823726502\\
12.4625 -0.0919591046359883\\
12.475 -0.0966609529666943\\
12.4875 -0.100753258375136\\
12.5 -0.104211289909387\\
12.5125 -0.107014303902084\\
12.525 -0.109145668186037\\
12.5375 -0.110592960536039\\
12.55 -0.111348040755625\\
12.5625 -0.111407095992379\\
12.575 -0.110770659032509\\
12.5875 -0.10944359949401\\
12.6 -0.107435088006496\\
12.6125 -0.104758533633968\\
12.625 -0.101431494962953\\
12.6375 -0.0974755654420482\\
12.65 -0.0929162337183989\\
12.6625 -0.0877827198715607\\
12.675 -0.0821077885940728\\
12.6875 -0.0759275405105222\\
12.7 -0.0692811829614286\\
12.7125 -0.0622107817047198\\
12.725 -0.0547609951046101\\
12.7375 -0.0469787924848996\\
12.75 -0.0389131584203669\\
12.7625 -0.0306147848254024\\
12.775 -0.0221357527728507\\
12.7875 -0.0135292060376879\\
12.8 -0.00484901840940542\\
12.8125 0.00385054314663194\\
12.825 0.0125151573751598\\
12.8375 0.0210907875503177\\
12.85 0.0295240181171408\\
12.8625 0.0377623870601523\\
12.875 0.0457547119329383\\
12.8875 0.0534514075245431\\
12.9 0.0608047931928525\\
12.9125 0.0677693879618708\\
12.925 0.0743021915581232\\
12.9375 0.0803629496510882\\
12.95 0.0859144016630639\\
12.9625 0.0909225096241404\\
12.975 0.0953566666679435\\
12.9875 0.0991898838921195\\
13 0.10239895444384\\
13.0125 0.104964593833738\\
13.025 0.106871555630934\\
13.0375 0.108108721846137\\
13.05 0.108669167468318\\
13.0625 0.108550198782001\\
13.075 0.107753365256157\\
13.0875 0.106284444960375\\
13.1 0.1041534036292\\
13.1125 0.10137432765941\\
13.125 0.0979653314872299\\
13.1375 0.0939484399515601\\
13.15 0.0893494464045497\\
13.1625 0.0841977474810861\\
13.175 0.0785261555832413\\
13.1875 0.0723706902734265\\
13.2 0.0657703499001384\\
13.2125 0.0587668649019039\\
13.225 0.0514044343476447\\
13.2375 0.0437294473744587\\
13.25 0.035790191276136\\
13.2625 0.0276365480769978\\
13.275 0.0193196814954619\\
13.2875 0.0108917162595673\\
13.3 0.00240541178221897\\
13.3125 -0.00608616776304243\\
13.325 -0.0145299849047509\\
13.3375 -0.022873359806249\\
13.35 -0.031064298605593\\
13.3625 -0.0390518171180607\\
13.375 -0.046786257887776\\
13.3875 -0.0542195986186347\\
13.4 -0.0613057500704216\\
13.4125 -0.0680008415737657\\
13.425 -0.0742634923967233\\
13.4375 -0.0800550672857505\\
13.45 -0.0853399146043279\\
13.4625 -0.0900855856025515\\
13.475 -0.0942630334702572\\
13.4875 -0.0978467909535736\\
13.5 -0.100815125449789\\
13.5125 -0.10315017063691\\
13.525 -0.104838033841564\\
13.5375 -0.105868878500979\\
13.55 -0.106236981230706\\
13.5625 -0.105940763168595\\
13.575 -0.104982795426233\\
13.5875 -0.10336977864065\\
13.6 -0.101112496780658\\
13.6125 -0.0982257455224311\\
13.625 -0.0947282356673169\\
13.6375 -0.0906424722298828\\
13.65 -0.0859946099753619\\
13.6625 -0.0808142863316783\\
13.675 -0.0751344327413499\\
13.6875 -0.0689910656520502\\
13.7 -0.0624230584702003\\
13.7125 -0.0554718959195252\\
13.725 -0.0481814123546826\\
13.7375 -0.04059751567857\\
13.75 -0.032767898600173\\
13.7625 -0.024741739046863\\
13.775 -0.0165693916110823\\
13.7875 -0.00830207196527679\\
13.8 8.4637790985292e-06\\
13.8125 0.00831024276297298\\
13.825 0.0165514000990579\\
13.8375 0.0246805025922342\\
13.85 0.0326468694422268\\
13.8625 0.0404008879306498\\
13.875 0.0478943221276692\\
13.8875 0.0550806126990347\\
13.9 0.0619151659515542\\
13.9125 0.0683556303240046\\
13.925 0.0743621586105555\\
13.9375 0.0798976542943182\\
13.95 0.0849280004694283\\
13.9625 0.0894222699399947\\
13.975 0.0933529152031179\\
13.9875 0.0966959371498169\\
14 0.0994310314516014\\
14.0125 0.101541711740568\\
14.025 0.103015408836543\\
14.0375 0.103843545424872\\
14.05 0.104021585742201\\
14.0625 0.103549059983884\\
14.075 0.102429563304634\\
14.0875 0.10067072944265\\
14.1 0.098284179155721\\
14.1125 0.0952854438147769\\
14.125 0.0916938646550574\\
14.1375 0.0875324683363859\\
14.15 0.0828278196113483\\
14.1625 0.0776098520421688\\
14.175 0.0719116778432124\\
14.1875 0.0657693780553073\\
14.2 0.0592217743796332\\
14.2125 0.0523101841122206\\
14.225 0.0450781597241656\\
14.2375 0.0375712147270887\\
14.25 0.0298365375475089\\
14.2625 0.0219226952069621\\
14.275 0.0138793286667775\\
14.2875 0.00575684174673808\\
14.3 -0.00239391443481585\\
14.3125 -0.0105219595255592\\
14.325 -0.0185765025208205\\
14.3375 -0.0265072588730807\\
14.35 -0.0342647641512002\\
14.3625 -0.0418006822944386\\
14.375 -0.0490681065418126\\
14.3875 -0.0560218511647634\\
14.4 -0.0626187321900902\\
14.4125 -0.0688178353704399\\
14.425 -0.0745807697407638\\
14.4375 -0.0798719051904761\\
14.45 -0.0846585925822721\\
14.4625 -0.0889113650586879\\
14.475 -0.0926041192960903\\
14.4875 -0.0957142755920009\\
14.5 -0.0982229158047373\\
14.5125 -0.10011489830339\\
14.525 -0.101378949230385\\
14.5375 -0.102007729527304\\
14.55 -0.101997877326392\\
14.5625 -0.101350025464242\\
14.575 -0.100068794029659\\
14.5875 -0.0981627580135862\\
14.6 -0.0956443902843268\\
14.6125 -0.0925299802651438\\
14.625 -0.0888395288426049\\
14.6375 -0.0845966201820409\\
14.65 -0.0798282712700007\\
14.6625 -0.0745647601419547\\
14.675 -0.06883943388576\\
14.6875 -0.0626884976367474\\
14.7 -0.0561507858978663\\
14.7125 -0.0492675176276832\\
14.725 -0.0420820366390569\\
14.7375 -0.0346395389417887\\
14.75 -0.0269867887427343\\
14.7625 -0.0191718248862198\\
14.775 -0.0112436595758918\\
14.7875 -0.00325197126575601\\
14.8 0.00475320635691452\\
14.8125 0.0127217973512954\\
14.825 0.0206039965091856\\
14.8375 0.0283505803929437\\
14.85 0.0359132144842902\\
14.8625 0.0432447545288735\\
14.875 0.0502995401992423\\
14.8875 0.0570336792483748\\
14.9 0.0634053203866789\\
14.9125 0.0693749131872149\\
14.925 0.0749054534062022\\
14.9375 0.0799627121982009\\
14.95 0.0845154478071325\\
14.9625 0.0885355984247694\\
14.975 0.0919984550270187\\
14.9875 0.0948828131241716\\
15 0.0971711024938594\\
15.0125 0.0988494941035784\\
15.025 0.0999079835727564\\
15.0375 0.100340450671264\\
15.05 0.100144694501326\\
15.0625 0.0993224441619042\\
15.075 0.0978793448478223\\
15.0875 0.0958249194894055\\
15.1 0.0931725061910017\\
15.1125 0.0899391718777005\\
15.125 0.0861456027078479\\
15.1375 0.0818159719535713\\
15.15 0.0769777861917761\\
15.1625 0.0716617107828287\\
15.175 0.0659013757427733\\
15.1875 0.0597331632365908\\
15.2 0.053195978033772\\
15.2125 0.0463310023730154\\
15.225 0.0391814367790138\\
15.2375 0.03179222846104\\
15.25 0.0242097889992566\\
15.2625 0.0164817030904118\\
15.275 0.00865643017913716\\
15.2875 0.000783000844069853\\
15.3 -0.00708929016044801\\
15.3125 -0.0149111922869384\\
15.325 -0.022633807073897\\
15.3375 -0.0302088935982781\\
15.35 -0.0375891695946951\\
15.3625 -0.0447286063631713\\
15.375 -0.0515827156272999\\
15.3875 -0.0581088265563911\\
15.4 -0.0642663512277886\\
15.4125 -0.0700170368789817\\
15.425 -0.0753252033828394\\
15.4375 -0.0801579644726925\\
15.45 -0.0844854313464738\\
15.4625 -0.0882808973902143\\
15.475 -0.091521002879965\\
15.4875 -0.0941858786470868\\
15.5 -0.0962592678239337\\
15.5125 -0.0977286249245317\\
15.525 -0.0985851916568846\\
15.5375 -0.0988240490093514\\
15.55 -0.0984441453020426\\
15.5625 -0.0974483000445088\\
15.575 -0.0958431835922873\\
15.5875 -0.0936392727460068\\
15.6 -0.0908507825869608\\
15.6125 -0.0874955749912992\\
15.625 -0.083595044410406\\
15.6375 -0.0791739816466046\\
15.65 -0.0742604164903696\\
15.6625 -0.0688854402166365\\
15.675 -0.0630830090630335\\
15.6875 -0.0568897299308573\\
15.7 -0.0503446296599031\\
15.7125 -0.0434889093299584\\
15.725 -0.0363656851344106\\
15.7375 -0.0290197174541929\\
15.75 -0.0214971298331003\\
15.7625 -0.0138451196173345\\
15.775 -0.00611166207319974\\
15.7875 0.00165479016363174\\
15.8 0.00940561042586053\\
15.8125 0.0170923022416906\\
15.825 0.0246668025493935\\
15.8375 0.0320817820048632\\
15.85 0.039290940507142\\
15.8625 0.0462492960979005\\
15.875 0.0529134654334781\\
15.8875 0.0592419340818364\\
15.9 0.0651953149614913\\
15.9125 0.0707365933146022\\
15.925 0.0758313566915363\\
15.9375 0.0804480085188865\\
15.95 0.0845579639262953\\
15.9625 0.0881358266191817\\
15.975 0.0911595457035936\\
15.9875 0.0936105514954227\\
16 0.0954738694780405\\
16.0125 0.0967382117095354\\
16.025 0.0973960451220355\\
16.0375 0.0974436363003459\\
16.05 0.0968810724743324\\
16.0625 0.0957122586083155\\
16.075 0.0939448906201528\\
16.0875 0.091590404911811\\
16.1 0.088663904541209\\
16.1125 0.0851840625108341\\
16.125 0.081173002791349\\
16.1375 0.0766561598372382\\
16.15 0.07166211748542\\
16.1625 0.066222428256142\\
16.175 0.0603714141973135\\
16.1875 0.0541459505280966\\
16.2 0.047585233444386\\
16.2125 0.0407305335469577\\
16.225 0.0336249364420799\\
16.2375 0.0263130721437007\\
16.25 0.0188408349752708\\
16.2625 0.0112550957278251\\
16.275 0.00360340787818884\\
16.2875 -0.0040662902926388\\
16.3 -0.0117059758162906\\
16.3125 -0.0192678415115338\\
16.325 -0.0267045949376998\\
16.3375 -0.0339697539589079\\
16.35 -0.0410179370731423\\
16.3625 -0.0478051466939623\\
16.375 -0.0542890436177384\\
16.3875 -0.060429210965275\\
16.4 -0.0661874059535098\\
16.4125 -0.0715277979298622\\
16.425 -0.0764171911885492\\
16.4375 -0.0808252311841361\\
16.45 -0.0847245928620496\\
16.4625 -0.0880911499382908\\
16.475 -0.0909041240802812\\
16.4875 -0.0931462130669328\\
16.5 -0.0948036971379729\\
16.5125 -0.0958665228792304\\
16.525 -0.0963283641313952\\
16.5375 -0.0961866595536588\\
16.55 -0.0954426266197046\\
16.5625 -0.0941012519710075\\
16.575 -0.092171258200181\\
16.5875 -0.0896650472844456\\
16.6 -0.0865986210350774\\
16.6125 -0.082991479072228\\
16.625 -0.0788664949747073\\
16.6375 -0.0742497713904244\\
16.65 -0.0691704750242859\\
16.6625 -0.0636606525456848\\
16.675 -0.0577550285764454\\
16.6875 -0.0514907870315413\\
16.7 -0.044907337188324\\
16.7125 -0.0380460659547316\\
16.725 -0.0309500778925759\\
16.7375 -0.0236639246277114\\
16.75 -0.0162333253444343\\
16.7625 -0.00870488011640197\\
16.775 -0.00112577787024159\\
16.7875 0.00645649918927961\\
16.8 0.0139944728424309\\
16.8125 0.0214409659462971\\
16.825 0.0287493974973633\\
16.8375 0.0358740738206995\\
16.85 0.0427704740666618\\
16.8625 0.0493955282324033\\
16.875 0.0557078859731991\\
16.8875 0.0616681745268211\\
16.9 0.0672392441432218\\
16.9125 0.0723863994905035\\
16.925 0.0770776155966597\\
16.9375 0.0812837369838508\\
16.95 0.0849786587576977\\
16.9625 0.0881394885274691\\
16.975 0.0907466881534086\\
16.9875 0.0927841944439926\\
17 0.0942395180579898\\
17.0125 0.0951038200026744\\
17.025 0.095371965260051\\
17.0375 0.095042553215996\\
17.05 0.0941179247125557\\
17.0625 0.0926041456897246\\
17.075 0.0905109675295755\\
17.0875 0.0878517643610619\\
17.1 0.0846434477278983\\
17.1125 0.0809063591631751\\
17.125 0.0766641413523231\\
17.1375 0.0719435886996148\\
17.15 0.0667744782417885\\
17.1625 0.0611893819748897\\
17.175 0.0552234617761858\\
17.1875 0.0489142482112765\\
17.2 0.0423014046168106\\
17.2125 0.0354264779406589\\
17.225 0.028332637903567\\
17.2375 0.0210644061186958\\
17.25 0.0136673768675591\\
17.2625 0.00618793128234882\\
17.275 -0.00132705327489746\\
17.2875 -0.00883049681646943\\
17.3 -0.016275411478837\\
17.3125 -0.0236151955740525\\
17.325 -0.0308039251037382\\
17.3375 -0.0377966409132479\\
17.35 -0.0445496296916378\\
17.3625 -0.0510206970622372\\
17.375 -0.0571694310588213\\
17.3875 -0.062957454343106\\
17.4 -0.0683486635904281\\
17.4125 -0.0733094545512453\\
17.425 -0.0778089313863101\\
17.4375 -0.0818190989722149\\
17.45 -0.0853150369810443\\
17.4625 -0.0882750546522432\\
17.475 -0.0906808252960287\\
17.4875 -0.0925174996947453\\
17.5 -0.0937737977008574\\
17.5125 -0.0944420774668571\\
17.525 -0.0945183818825196\\
17.5375 -0.094002461937544\\
17.55 -0.0928977768721245\\
17.5625 -0.091211471123074\\
17.575 -0.0889543282184017\\
17.5875 -0.0861407019171914\\
17.6 -0.0827884250338935\\
17.6125 -0.0789186965255662\\
17.625 -0.0745559475562579\\
17.6375 -0.0697276873840103\\
17.65 -0.0644643300418077\\
17.6625 -0.0587990029035612\\
17.675 -0.052767338339181\\
17.6875 -0.0464072497680081\\
17.7 -0.0397586935171567\\
17.7125 -0.0328634179794368\\
17.725 -0.0257647016445847\\
17.7375 -0.018507081646477\\
17.75 -0.0111360745277841\\
17.7625 -0.0036978909716588\\
17.775 0.00376085371284678\\
17.7875 0.0111934315390255\\
17.8 0.0185532943970413\\
17.8125 0.0257943653844086\\
17.825 0.032871327090097\\
17.8375 0.0397399050297914\\
17.85 0.0463571444606308\\
17.8625 0.0526816788457788\\
17.875 0.0586739882919428\\
17.8875 0.0642966463462417\\
17.9 0.0695145536120626\\
17.9125 0.0742951567265845\\
17.925 0.078608651334564\\
17.9375 0.0824281677935705\\
17.95 0.0857299384541865\\
17.9625 0.0884934454743777\\
17.975 0.0907015482492084\\
17.9875 0.0923405896649379\\
18 0.0934004805191777\\
18.0125 0.0938747615855563\\
18.025 0.0937606429413169\\
18.0375 0.0930590203186357\\
18.05 0.0917744683841722\\
18.0625 0.0899152109957458\\
18.075 0.0874930686290177\\
18.0875 0.0845233833097469\\
18.1 0.0810249215278881\\
18.1125 0.0770197557472723\\
18.125 0.0725331252584057\\
18.1375 0.0675932772508833\\
18.15 0.0622312891053739\\
18.1625 0.0564808730223606\\
18.175 0.050378164215001\\
18.1875 0.0439614939958609\\
18.2 0.0372711491815125\\
18.2125 0.0303491193241176\\
18.225 0.0232388333548432\\
18.2375 0.0159848872898243\\
18.25 0.00863276470475056\\
18.2625 0.00122855172909787\\
18.275 -0.00618135165534861\\
18.2875 -0.0135505222042202\\
18.3 -0.0208328040698026\\
18.3125 -0.0279825977111158\\
18.325 -0.034955145247473\\
18.3375 -0.0417068104709504\\
18.35 -0.0481953517670176\\
18.3625 -0.0543801862373766\\
18.375 -0.0602226433745336\\
18.3875 -0.0656862067033499\\
18.4 -0.0707367418805261\\
18.4125 -0.0753427098280028\\
18.425 -0.0794753635702599\\
18.4375 -0.0831089275477409\\
18.45 -0.086220758288515\\
18.4625 -0.0887914854371926\\
18.475 -0.0908051322632326\\
18.4875 -0.092249214899278\\
18.5 -0.0931148196935096\\
18.5125 -0.0933966581968967\\
18.525 -0.0930930994463899\\
18.5375 -0.0922061793470945\\
18.55 -0.0907415870998539\\
18.5625 -0.0887086287641873\\
18.575 -0.086120168189649\\
18.5875 -0.0829925456900872\\
18.6 -0.0793454749745518\\
18.6125 -0.0752019189843986\\
18.625 -0.0705879454180731\\
18.6375 -0.0655325628518413\\
18.65 -0.0600675384860745\\
18.6625 -0.0542271986612805\\
18.675 -0.0480482133957783\\
18.6875 -0.0415693662964974\\
18.7 -0.0348313112857268\\
18.7125 -0.0278763176687086\\
18.725 -0.0207480051397519\\
18.7375 -0.0134910703870702\\
18.75 -0.00615100700882744\\
18.7625 0.0012261795056122\\
18.775 0.00859425994465262\\
18.7875 0.0159070708897876\\
18.8 0.0231188037652077\\
18.8125 0.0301842916129691\\
18.825 0.0370592917994969\\
18.8375 0.0437007628849761\\
18.85 0.0500671339240452\\
18.8625 0.0561185645138055\\
18.875 0.0618171939634293\\
18.8875 0.0671273780278514\\
18.9 0.0720159117262214\\
18.9125 0.0764522368530369\\
18.925 0.0804086328858622\\
18.9375 0.0838603900976739\\
18.95 0.0867859637933391\\
18.9625 0.0891671087080627\\
18.975 0.0909889927298406\\
18.9875 0.0922402892374958\\
19 0.0929132474797301\\
19.0125 0.0930037405581368\\
19.025 0.092511290717237\\
19.0375 0.0914390717867136\\
19.05 0.0897938887639013\\
19.0625 0.0875861346676443\\
19.075 0.0848297249368387\\
19.0875 0.0815420097873814\\
19.1 0.077743665079108\\
19.1125 0.0734585623787444\\
19.125 0.0687136190347755\\
19.1375 0.0635386292053631\\
19.15 0.0579660768991926\\
19.1625 0.0520309322017504\\
19.175 0.0457704319644741\\
19.1875 0.0392238463312624\\
19.2 0.032432232565318\\
19.2125 0.0254381777185542\\
19.225 0.0182855317553934\\
19.2375 0.0110191328023491\\
19.25 0.00368452624380563\\
19.2625 -0.00367232057720546\\
19.275 -0.0110053062672402\\
19.2875 -0.018268484097483\\
19.3 -0.0254163497185828\\
19.3125 -0.0324041260747432\\
19.325 -0.0391880437341878\\
19.3375 -0.0457256148820321\\
19.35 -0.0519758992614136\\
19.3625 -0.0578997603992698\\
19.375 -0.0634601105141306\\
19.3875 -0.0686221425742319\\
19.4 -0.0733535480548254\\
19.4125 -0.0776247190331625\\
19.425 -0.0814089333577419\\
19.4375 -0.0846825217344455\\
19.45 -0.0874250156854209\\
19.4625 -0.0896192754563216\\
19.475 -0.091251597073087\\
19.4875 -0.0923117978799179\\
19.5 -0.0927932800248766\\
19.5125 -0.0926930714974516\\
19.525 -0.0920118444630212\\
19.5375 -0.0907539107811487\\
19.55 -0.0889271947374399\\
19.5625 -0.0865431831612509\\
19.575 -0.0836168532430239\\
19.5875 -0.0801665785045265\\
19.6 -0.0762140135119797\\
19.6125 -0.0717839580549476\\
19.625 -0.0669042016423813\\
19.6375 -0.0616053492902396\\
19.65 -0.0559206296922035\\
19.6625 -0.0498856869750278\\
19.675 -0.0435383573428913\\
19.6875 -0.0369184320094177\\
19.7 -0.0300674079018884\\
19.7125 -0.0230282276985511\\
19.725 -0.0158450108265991\\
19.7375 -0.00856277710491352\\
19.75 -0.00122716476151894\\
19.7625 0.00611585540903388\\
19.775 0.0134202679591767\\
19.7875 0.0206403009706206\\
19.8 0.0277307127016824\\
19.8125 0.0346470749056414\\
19.825 0.0413460510468908\\
19.8375 0.0477856676737487\\
19.85 0.0539255772495745\\
19.8625 0.0597273107974038\\
19.875 0.0651545187770315\\
19.8875 0.070173198687165\\
19.9 0.074751907968399\\
19.9125 0.0788619608747009\\
19.925 0.0824776080815042\\
19.9375 0.0855761979064777\\
19.95 0.0881383181341715\\
19.9625 0.0901479175570628\\
19.975 0.0915924064725001\\
19.9875 0.0924627355066926\\
20 0.0927534522725269\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm2D.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=121.5,
xtick={20,40,60,80,100,120},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=121.5,
ytick={20,40,60,80,100,120},
yticklabels={\empty},
name=plot1
]
\addplot graphics [xmin=0.5,xmax=121.5,ymin=0.5,ymax=121.5] {/Users/roelmatthysen/Documents/LaTeX/Voorstellen/img/icerm2D-1.png};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=241.5,
xtick={50,100,150,200},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=241.5,
ytick={50,100,150,200},
yticklabels={\empty},
at=(plot1.right of south east),
anchor=left of south west
]
\addplot graphics [xmin=0.5,xmax=241.5,ymin=0.5,ymax=241.5] {/Users/roelmatthysen/Documents/LaTeX/Voorstellen/img/icerm2D-2.png};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
60 60\\
60 181\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
60 181\\
181 181\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
181 181\\
181 60\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
181 60\\
60 60\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm2Ds.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=121.5,
xtick={20,40,60,80,100,120},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=121.5,
ytick={20,40,60,80,100,120},
yticklabels={\empty},
name=plot1
]
\addplot graphics [xmin=0.5,xmax=121.5,ymin=0.5,ymax=121.5] {/Users/roelmatthysen/Documents/LaTeX/Voorstellen/img/icerm2Ds-1.png};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=241.5,
xtick={50,100,150,200},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=241.5,
ytick={50,100,150,200},
yticklabels={\empty},
at=(plot1.right of south east),
anchor=left of south west
]
\addplot graphics [xmin=0.5,xmax=241.5,ymin=0.5,ymax=241.5] {/Users/roelmatthysen/Documents/LaTeX/Voorstellen/img/icerm2Ds-2.png};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
60 60\\
60 181\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
60 181\\
181 181\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
181 181\\
181 60\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
181 60\\
60 60\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm2DsN.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=121.5,
xtick={20,40,60,80,100,120},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=121.5,
ytick={20,40,60,80,100,120},
yticklabels={\empty},
name=plot1
]
\addplot graphics [xmin=0.5,xmax=121.5,ymin=0.5,ymax=121.5] {/Users/roelmatthysen/Documents/LaTeX/Voorstellen/img/icerm2DsN-1.png};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=241.5,
xtick={50,100,150,200},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=241.5,
ytick={50,100,150,200},
yticklabels={\empty},
at=(plot1.right of south east),
anchor=left of south west
]
\addplot graphics [xmin=0.5,xmax=241.5,ymin=0.5,ymax=241.5] {/Users/roelmatthysen/Documents/LaTeX/Voorstellen/img/icerm2DsN-2.png};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
60 60\\
60 181\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
60 181\\
181 181\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
181 181\\
181 60\\
};
\addplot [
color=white,
solid,
forget plot
]
table[row sep=crcr]{
181 60\\
60 60\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm310.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-1.5,
ymax=1.5,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 -0.00174663965417667\\
-19.9875 0.00301118891692209\\
-19.975 0.00775027511796159\\
-19.9625 0.0124410643973546\\
-19.95 0.017054302986017\\
-19.9375 0.0215612202236016\\
-19.925 0.0259337078770149\\
-19.9125 0.0301444953341743\\
-19.9 0.0341673195817881\\
-19.8875 0.0379770889082616\\
-19.875 0.0415500393119871\\
-19.8625 0.0448638826406281\\
-19.85 0.0478979455385043\\
-19.8375 0.0506332983363514\\
-19.825 0.0530528730804329\\
-19.8125 0.0551415699654496\\
-19.8 0.0568863515080273\\
-19.7875 0.0582763238737567\\
-19.775 0.059302804850818\\
-19.7625 0.0599593780463246\\
-19.75 0.060241932967275\\
-19.7375 0.0601486907359286\\
-19.725 0.0596802152788418\\
-19.7125 0.058839409919232\\
-19.7 0.0576314993932591\\
-19.6875 0.0560639974015665\\
-19.675 0.0541466598974775\\
-19.6625 0.0518914244021223\\
-19.65 0.0493123357237262\\
-19.6375 0.0464254585430432\\
-19.625 0.0432487774086533\\
-19.6125 0.0398020847643422\\
-19.6 0.0361068577052823\\
-19.5875 0.0321861242300013\\
-19.575 0.028064319820558\\
-19.5625 0.0237671352436228\\
-19.55 0.0193213565199042\\
-19.5375 0.0147546980581878\\
-19.525 0.0100956299928441\\
-19.5125 0.00537320079992023\\
-19.5 0.000616856296287705\\
-19.4875 -0.0041437438509557\\
-19.475 -0.00887891096213162\\
-19.4625 -0.0135591123784674\\
-19.45 -0.018155155538888\\
-19.4375 -0.0226383699534863\\
-19.425 -0.0269807859399928\\
-19.4125 -0.0311553090096821\\
-19.4 -0.0351358888160882\\
-19.3875 -0.0388976816137385\\
-19.375 -0.0424172052143379\\
-19.3625 -0.0456724854745447\\
-19.35 -0.048643193402085\\
-19.3375 -0.0513107720252687\\
-19.325 -0.0536585522346577\\
-19.3125 -0.0556718568742298\\
-19.3 -0.0573380924324367\\
-19.2875 -0.0586468277607513\\
-19.275 -0.0595898593280007\\
-19.2625 -0.0601612626025418\\
-19.25 -0.0603574292407318\\
-19.2375 -0.0601770898484255\\
-19.225 -0.0596213221720881\\
-19.2125 -0.0586935446668188\\
-19.2 -0.0573994954796045\\
-19.1875 -0.0557471969769502\\
-19.175 -0.0537469060361244\\
-19.1625 -0.0514110504078067\\
-19.15 -0.0487541515448225\\
-19.1375 -0.0457927343759068\\
-19.125 -0.042545224584772\\
-19.1125 -0.0390318340326959\\
-19.1 -0.0352744350367043\\
-19.0875 -0.031296424284908\\
-19.075 -0.0271225772352471\\
-19.0625 -0.0227788939031722\\
-19.05 -0.0182924369976258\\
-19.0375 -0.0136911634124309\\
-19.025 -0.00900375012166858\\
-19.0125 -0.0042594155627196\\
-19 0.000512262381226436\\
-18.9875 0.00528153066592223\\
-18.975 0.0100186464906349\\
-18.9625 0.0146940626678654\\
-18.95 0.0192786118036236\\
-18.9375 0.0237436881409338\\
-18.925 0.0280614259335045\\
-18.9125 0.0322048732380592\\
-18.9 0.0361481600420734\\
-18.8875 0.0398666596787983\\
-18.875 0.0433371425231195\\
-18.8625 0.0465379210095869\\
-18.85 0.0494489850679694\\
-18.8375 0.0520521271310657\\
-18.825 0.0543310559344004\\
-18.8125 0.0562714983970184\\
-18.8 0.0578612889466992\\
-18.7875 0.059090445731014\\
-18.775 0.0599512332371276\\
-18.7625 0.0604382109279\\
-18.75 0.0605482675887145\\
-18.7375 0.0602806411685056\\
-18.725 0.0596369239886286\\
-18.7125 0.0586210532843574\\
-18.7 0.057239287135142\\
-18.6875 0.0555001659306396\\
-18.675 0.0534144596097593\\
-18.6625 0.0509951009984815\\
-18.65 0.0482571056588891\\
-18.6375 0.0452174787458972\\
-18.625 0.0418951094491653\\
-18.6125 0.0383106536751036\\
-18.6 0.0344864056972147\\
-18.5875 0.0304461595718685\\
-18.575 0.0262150611805029\\
-18.5625 0.0218194518177607\\
-18.55 0.0172867042979241\\
-18.5375 0.0126450525987967\\
-18.525 0.00792341610262694\\
-18.5125 0.0031512195275507\\
-18.5 -0.00164179032991298\\
-18.4875 -0.00642572990067173\\
-18.475 -0.011170765043514\\
-18.4625 -0.0158472969807566\\
-18.45 -0.0204261468109765\\
-18.4375 -0.0248787374493683\\
-18.425 -0.0291772718619432\\
-18.4125 -0.0332949064826981\\
-18.4 -0.0372059187325481\\
-18.3875 -0.0408858675952793\\
-18.375 -0.0443117462488471\\
-18.3625 -0.0474621257994479\\
-18.35 -0.0503172892210526\\
-18.3375 -0.0528593546638341\\
-18.325 -0.0550723873608759\\
-18.3125 -0.0569424994333823\\
-18.3 -0.0584579369697842\\
-18.2875 -0.0596091538331572\\
-18.275 -0.0603888717339588\\
-18.2625 -0.0607921261903805\\
-18.25 -0.0608162980864642\\
-18.2375 -0.0604611306276693\\
-18.225 -0.0597287315844587\\
-18.2125 -0.0586235608060629\\
-18.2 -0.0571524030782249\\
-18.1875 -0.0553243264900544\\
-18.175 -0.0531506265653544\\
-18.1625 -0.050644756502459\\
-18.15 -0.047822243953256\\
-18.1375 -0.0447005948559239\\
-18.125 -0.0412991849166853\\
-18.1125 -0.0376391394129715\\
-18.1 -0.0337432020631799\\
-18.0875 -0.0296355937766268\\
-18.075 -0.0253418621603884\\
-18.0625 -0.0208887227176097\\
-18.05 -0.0163038927238152\\
-18.0375 -0.011615918813614\\
-18.025 -0.00685399934966329\\
-18.0125 -0.00204780267854053\\
-18 0.00277271759590445\\
-17.9875 0.00757750917224872\\
-17.975 0.0123366082830022\\
-17.9625 0.0170203264321836\\
-17.95 0.0215994354759385\\
-17.9375 0.0260453498931499\\
-17.925 0.0303303051101059\\
-17.9125 0.0344275307675512\\
-17.9 0.0383114178495779\\
-17.8875 0.041957678631663\\
-17.875 0.0453434984495978\\
-17.8625 0.0484476783416043\\
-17.85 0.0512507676724867\\
-17.8375 0.0537351859107505\\
-17.825 0.055885332796845\\
-17.8125 0.0576876862127805\\
-17.8 0.0591308871396308\\
-17.7875 0.0602058111696818\\
-17.775 0.0609056261234569\\
-17.7625 0.0612258354082476\\
-17.75 0.0611643068433915\\
-17.7375 0.0607212867679183\\
-17.725 0.0598993993377567\\
-17.7125 0.058703631011844\\
-17.7 0.0571413003186853\\
-17.6875 0.0552220130865617\\
-17.675 0.0529576034111374\\
-17.6625 0.0503620607231145\\
-17.65 0.0474514434051724\\
-17.6375 0.0442437794913933\\
-17.625 0.0407589550628911\\
-17.6125 0.0370185910302238\\
-17.6 0.0330459090656535\\
-17.5875 0.0288655875161619\\
-17.575 0.0245036081907668\\
-17.5625 0.0199870949727911\\
-17.55 0.0153441452590288\\
-17.5375 0.0106036552726797\\
-17.525 0.00579514033547208\\
-17.5125 0.000948551216209079\\
-17.5 -0.00390591230231884\\
-17.4875 -0.00873798947821956\\
-17.475 -0.0135175471169651\\
-17.4625 -0.0182147673559019\\
-17.45 -0.0228003335573135\\
-17.4375 -0.0272456131519681\\
-17.425 -0.031522836293498\\
-17.4125 -0.0356052692097296\\
-17.4 -0.0394673811695714\\
-17.3875 -0.0430850040234379\\
-17.375 -0.0464354833210306\\
-17.3625 -0.0494978200622527\\
-17.35 -0.0522528021950788\\
-17.3375 -0.0546831250375853\\
-17.325 -0.0567734998699955\\
-17.3125 -0.058510750015945\\
-17.3 -0.0598838938097013\\
-17.2875 -0.0608842139275709\\
-17.275 -0.0615053126462444\\
-17.2625 -0.0617431526783538\\
-17.25 -0.0615960833251012\\
-17.2375 -0.0610648517770828\\
-17.225 -0.0601525994868082\\
-17.2125 -0.0588648436293053\\
-17.2 -0.057209443760008\\
-17.1875 -0.0551965538712532\\
-17.175 -0.052838560139771\\
-17.1625 -0.0501500047465972\\
-17.15 -0.0471474962377876\\
-17.1375 -0.0438496069782028\\
-17.125 -0.040276758331202\\
-17.1125 -0.0364510942737899\\
-17.1 -0.0323963442289533\\
-17.0875 -0.0281376759644068\\
-17.075 -0.0237015394691702\\
-17.0625 -0.0191155027758826\\
-17.05 -0.0144080807473479\\
-17.0375 -0.00960855789002458\\
-17.025 -0.00474680629479777\\
-17.0125 0.000146900163849139\\
-17 0.00504207421528429\\
-16.9875 0.00990820499531098\\
-16.975 0.0147149480829813\\
-16.9625 0.0194323145888305\\
-16.95 0.0240308581170324\\
-16.9375 0.0284818584367303\\
-16.925 0.0327575007176974\\
-16.9125 0.0368310492126141\\
-16.9 0.0406770143022513\\
-16.8875 0.0442713118606959\\
-16.875 0.0475914139450507\\
-16.8625 0.0506164898675468\\
-16.85 0.0533275367674269\\
-16.8375 0.0557074988649291\\
-16.825 0.0577413746496561\\
-16.8125 0.0594163113304305\\
-16.8 0.060721685952634\\
-16.7875 0.0616491726717115\\
-16.775 0.062192795757438\\
-16.7625 0.0623489679921126\\
-16.75 0.0621165142165793\\
-16.7375 0.0614966798702564\\
-16.725 0.0604931244646482\\
-16.7125 0.0591119000235604\\
-16.7 0.0573614146167441\\
-16.6875 0.0552523812065494\\
-16.675 0.0527977521186289\\
-16.6625 0.0500126395373493\\
-16.65 0.046914222513694\\
-16.6375 0.0435216410576471\\
-16.625 0.0398558779676194\\
-16.6125 0.0359396291261618\\
-16.6 0.0317971630633081\\
-16.5875 0.027454170656068\\
-16.575 0.0229376058943996\\
-16.5625 0.0182755187000298\\
-16.55 0.0134968808344746\\
-16.5375 0.00863140597608174\\
-16.525 0.00370936508278367\\
-16.5125 -0.00123860181283779\\
-16.5 -0.00618167620684406\\
-16.4875 -0.0110890529406562\\
-16.475 -0.0159301320381422\\
-16.4625 -0.0206747093692799\\
-16.45 -0.0252931649532326\\
-16.4375 -0.0297566477277806\\
-16.425 -0.034037255633388\\
-16.4125 -0.0381082098887219\\
-16.4 -0.0419440223700063\\
-16.3875 -0.0455206550488593\\
-16.375 -0.0488156704921808\\
-16.3625 -0.0518083724826353\\
-16.35 -0.0544799358792951\\
-16.3375 -0.0568135249044343\\
-16.325 -0.0587943991140091\\
-16.3125 -0.0604100063856028\\
-16.3 -0.0616500623379704\\
-16.2875 -0.0625066156804069\\
-16.275 -0.0629740990774417\\
-16.2625 -0.063049365204176\\
-16.25 -0.0627317077595695\\
-16.2375 -0.062022867298371\\
-16.225 -0.0609270218367976\\
-16.2125 -0.0594507622816776\\
-16.2 -0.057603052827286\\
-16.1875 -0.055395176557591\\
-16.175 -0.0528406665838645\\
-16.1625 -0.0499552231377243\\
-16.15 -0.0467566171272765\\
-16.1375 -0.0432645807485196\\
-16.125 -0.0395006858250176\\
-16.1125 -0.035488210625584\\
-16.1 -0.0312519959817665\\
-16.0875 -0.026818291594017\\
-16.075 -0.0222145934769114\\
-16.0625 -0.0174694735494719\\
-16.05 -0.0126124024260981\\
-16.0375 -0.00767356650650885\\
-16.025 -0.00268368049918835\\
-16.0125 0.00232620345807095\\
-16 0.00732488889509987\\
-15.9875 0.0122812291238338\\
-15.975 0.0171643211633616\\
-15.9625 0.0219436982690232\\
-15.95 0.0265895198669994\\
-15.9375 0.0310727577112208\\
-15.925 0.0353653771022385\\
-15.9125 0.039440512037677\\
-15.9 0.0432726332009215\\
-15.8875 0.0468377077386274\\
-15.875 0.0501133498279568\\
-15.8625 0.0530789610912137\\
-15.85 0.0557158599780044\\
-15.8375 0.0580073993031844\\
-15.825 0.0599390712019566\\
-15.8125 0.06149859884127\\
-15.8 0.0626760143086435\\
-15.7875 0.063463722185068\\
-15.775 0.0638565483974068\\
-15.7625 0.0638517740369513\\
-15.75 0.0634491539240783\\
-15.7375 0.062650919793678\\
-15.725 0.0614617680715468\\
-15.7125 0.0598888323077363\\
-15.7 0.0579416404283057\\
-15.6875 0.0556320570613908\\
-15.675 0.0529742112864954\\
-15.6625 0.0499844102467683\\
-15.65 0.0466810391521762\\
-15.6375 0.0430844482864887\\
-15.625 0.0392168277121519\\
-15.6125 0.0351020704440938\\
-15.6 0.0307656249356797\\
-15.5875 0.0262343377870583\\
-15.575 0.0215362876475133\\
-15.5625 0.0167006113388386\\
-15.55 0.0117573232757864\\
-15.5375 0.00673712930203284\\
-15.525 0.00167123609558155\\
-15.5125 -0.00340884267418791\\
-15.5 -0.00847148223458657\\
-15.4875 -0.0134851434260786\\
-15.475 -0.0184185690244088\\
-15.4625 -0.0232409784473055\\
-15.45 -0.027922259633876\\
-15.4375 -0.0324331569015637\\
-15.425 -0.0367454536097035\\
-15.4125 -0.0408321484902205\\
-15.4 -0.0446676245445704\\
-15.3875 -0.0482278094514744\\
-15.375 -0.0514903264820634\\
-15.3625 -0.0544346349772946\\
-15.35 -0.0570421595068036\\
-15.3375 -0.0592964068980088\\
-15.325 -0.0611830703991817\\
-15.3125 -0.0626901203196048\\
-15.3 -0.0638078805735254\\
-15.2875 -0.064529090641866\\
-15.275 -0.0648489525558916\\
-15.2625 -0.0647651625998516\\
-15.25 -0.0642779275244217\\
-15.2375 -0.0633899651588133\\
-15.225 -0.0621064894063681\\
-15.2125 -0.0604351797054549\\
-15.2 -0.0583861351341094\\
-15.1875 -0.0559718134324264\\
-15.175 -0.0532069553106453\\
-15.1625 -0.0501084945025502\\
-15.15 -0.0466954541127887\\
-15.1375 -0.0429888298922175\\
-15.125 -0.0390114611571529\\
-15.1125 -0.0347878901456686\\
-15.1 -0.0303442106765308\\
-15.0875 -0.0257079070435001\\
-15.075 -0.0209076841390678\\
-15.0625 -0.0159732898569615\\
-15.05 -0.0109353308714805\\
-15.0375 -0.00582508293376213\\
-15.025 -0.000674296859925493\\
-15.0125 0.00448499858626332\\
-15 0.00962069569333767\\
-14.9875 0.0147008074492525\\
-14.975 0.0196936665952687\\
-14.9625 0.024568122848866\\
-14.95 0.0292937370685377\\
-14.9375 0.0338409711511865\\
-14.925 0.0381813724786025\\
-14.9125 0.0422877517623557\\
-14.9 0.0461343531765853\\
-14.8875 0.0496970157152898\\
-14.875 0.0529533247642904\\
-14.8625 0.0558827529382072\\
-14.85 0.0584667892985862\\
-14.8375 0.0606890561409351\\
-14.825 0.06253541261493\\
-14.8125 0.0639940445233298\\
-14.8 0.0650555397304599\\
-14.7875 0.0657129487000485\\
-14.775 0.0659618297742749\\
-14.7625 0.0658002789002639\\
-14.75 0.0652289436067436\\
-14.7375 0.0642510211311709\\
-14.725 0.0628722406960769\\
-14.7125 0.0611008300317919\\
-14.7 0.0589474663406608\\
-14.6875 0.0564252119946914\\
-14.675 0.053549435353549\\
-14.6625 0.0503377171826712\\
-14.65 0.0468097432410012\\
-14.6375 0.0429871836942537\\
-14.625 0.0388935600920009\\
-14.6125 0.0345541007246452\\
-14.6 0.0299955852492867\\
-14.5875 0.0252461795407811\\
-14.575 0.0203352617858176\\
-14.5625 0.0152932408930835\\
-14.55 0.01015136834118\\
-14.5375 0.00494154462761952\\
-14.525 -0.000303878483209844\\
-14.5125 -0.00555229868823162\\
-14.5 -0.0107710656055187\\
-14.4875 -0.0159276837095811\\
-14.475 -0.0209900144818375\\
-14.4625 -0.0259264765198312\\
-14.45 -0.0307062423603867\\
-14.4375 -0.0352994307911939\\
-14.425 -0.039677293452367\\
-14.4125 -0.0438123945638791\\
-14.4 -0.0476787826565189\\
-14.3875 -0.0512521532326872\\
-14.375 -0.0545100013387363\\
-14.3625 -0.0574317630923611\\
-14.35 -0.0599989452762418\\
-14.3375 -0.0621952421825307\\
-14.325 -0.0640066389711804\\
-14.3125 -0.0654215008882221\\
-14.3 -0.0664306477773128\\
-14.2875 -0.0670274134087113\\
-14.275 -0.0672076892436139\\
-14.2625 -0.0669699523481885\\
-14.25 -0.0663152772696795\\
-14.2375 -0.0652473317864383\\
-14.225 -0.0637723565437184\\
-14.2125 -0.0618991286871586\\
-14.2 -0.0596389097052746\\
-14.1875 -0.0570053777905262\\
-14.175 -0.0540145451248871\\
-14.1625 -0.0506846605897966\\
-14.15 -0.0470360984912967\\
-14.1375 -0.0430912339784741\\
-14.125 -0.0388743059165823\\
-14.1125 -0.0344112680547129\\
-14.1 -0.029729629401361\\
-14.0875 -0.0248582847889954\\
-14.075 -0.0198273366705488\\
-14.0625 -0.0146679092461297\\
-14.05 -0.00941195606682952\\
-14.0375 -0.00409206230404845\\
-14.025 0.001258757093015\\
-14.0125 0.00660726210248661\\
-14 0.0119201939293111\\
-13.9875 0.0171644816199427\\
-13.975 0.0223074477097822\\
-13.9625 0.0273170116258023\\
-13.95 0.0321618895795543\\
-13.9375 0.0368117897062676\\
-13.925 0.0412376012342025\\
-13.9125 0.0454115765042101\\
-13.9 0.0493075047028079\\
-13.8875 0.0529008762223592\\
-13.875 0.0561690366191002\\
-13.8625 0.0590913292033672\\
-13.85 0.061649225365911\\
-13.8375 0.0638264418195165\\
-13.825 0.0656090440155059\\
-13.8125 0.0669855350797481\\
-13.8 0.0679469297020853\\
-13.7875 0.068486812505814\\
-13.775 0.068601380519751\\
-13.7625 0.0682894694736544\\
-13.75 0.0675525637378408\\
-13.7375 0.0663947898291803\\
-13.725 0.0648228935074657\\
-13.7125 0.0628462005880185\\
-13.7 0.0604765616975051\\
-13.6875 0.0577282812997796\\
-13.675 0.0546180314164389\\
-13.6625 0.0511647505621654\\
-13.65 0.0473895285071305\\
-13.6375 0.043315477567239\\
-13.625 0.0389675912072942\\
-13.6125 0.0343725908215622\\
-13.6 0.0295587616304692\\
-13.5875 0.0245557787005709\\
-13.575 0.0193945241571631\\
-13.5625 0.0141068967146704\\
-13.55 0.00872561469864422\\
-13.5375 0.00328401377477485\\
-13.525 -0.00218415936561121\\
-13.5125 -0.00764495608781184\\
-13.5 -0.0130644363695083\\
-13.4875 -0.0184088795253742\\
-13.475 -0.0236449937934368\\
-13.4625 -0.028740123481906\\
-13.45 -0.0336624523889438\\
-13.4375 -0.0383812022296293\\
-13.425 -0.0428668248341063\\
-13.4125 -0.0470911869181563\\
-13.4 -0.0510277462723641\\
-13.3875 -0.054651718267982\\
-13.375 -0.0579402316365461\\
-13.3625 -0.0608724725457212\\
-13.35 -0.0634298160653569\\
-13.3375 -0.0655959441950296\\
-13.325 -0.0673569497067725\\
-13.3125 -0.0687014251438323\\
-13.3 -0.069620536407686\\
-13.2875 -0.0701080804604121\\
-13.275 -0.0701605267675809\\
-13.2625 -0.0697770422071353\\
-13.25 -0.06895949927201\\
-13.2375 -0.0677124674975599\\
-13.225 -0.066043188148792\\
-13.2125 -0.0639615323062273\\
-13.2 -0.0614799425921983\\
-13.1875 -0.0586133588811244\\
-13.175 -0.0553791284368788\\
-13.1625 -0.051796901017365\\
-13.15 -0.0478885095802249\\
-13.1375 -0.0436778373134207\\
-13.125 -0.0391906718000579\\
-13.1125 -0.0344545472073711\\
-13.1 -0.0294985754649707\\
-13.0875 -0.0243532674667733\\
-13.075 -0.0190503453939168\\
-13.0625 -0.0136225473122446\\
-13.05 -0.00810342524701789\\
-13.0375 -0.00252713797928947\\
-13.025 0.00307176015759152\\
-13.0125 0.00865853317667435\\
-13 0.0141984787084729\\
-12.9875 0.0196571433116897\\
-12.975 0.0250005364890389\\
-12.9625 0.0301953420802976\\
-12.95 0.0352091257194022\\
-12.9375 0.040010537065342\\
-12.925 0.0445695055475756\\
-12.9125 0.0488574284054289\\
-12.9 0.0528473498473434\\
-12.8875 0.0565141302095037\\
-12.875 0.0598346040540927\\
-12.8625 0.062787726214727\\
-12.85 0.0653547048701594\\
-12.8375 0.0675191208066718\\
-12.825 0.0692670321141433\\
-12.8125 0.0705870636501715\\
-12.8 0.0714704807001937\\
-12.7875 0.0719112463587844\\
-12.775 0.0719060622576129\\
-12.7625 0.0714543923681873\\
-12.75 0.0705584697121041\\
-12.7375 0.0692232859171141\\
-12.725 0.067456563663503\\
-12.7125 0.0652687121712993\\
-12.7 0.0626727659839853\\
-12.6875 0.0596843074081368\\
-12.675 0.0563213730700343\\
-12.6625 0.0526043451491764\\
-12.65 0.0485558279441327\\
-12.6375 0.0442005105177819\\
-12.625 0.0395650162560297\\
-12.6125 0.0346777402561016\\
-12.6 0.0295686755369356\\
-12.5875 0.0242692291345702\\
-12.575 0.0188120292092739\\
-12.5625 0.0132307243481771\\
-12.55 0.00755977629684843\\
-12.5375 0.00183424739540856\\
-12.525 -0.00391041597091788\\
-12.5125 -0.00963860257072035\\
-12.5 -0.0153147568206408\\
-12.4875 -0.0209035992112092\\
-12.475 -0.0263703452993106\\
-12.4625 -0.031680921909534\\
-12.45 -0.0368021792023732\\
-12.4375 -0.0417020972910871\\
-12.425 -0.046349986121291\\
-12.4125 -0.0507166773674318\\
-12.4 -0.054774707148179\\
-12.3875 -0.0584984884181875\\
-12.375 -0.0618644719560961\\
-12.3625 -0.0648512949379546\\
-12.35 -0.067439916160794\\
-12.3375 -0.069613737062561\\
-12.325 -0.0713587077714394\\
-12.3125 -0.0726634175092758\\
-12.3 -0.0735191687698234\\
-12.2875 -0.0739200347921302\\
-12.275 -0.0738628999522184\\
-12.2625 -0.0733474828013595\\
-12.25 -0.0723763415863061\\
-12.2375 -0.0709548621949672\\
-12.225 -0.0690912285797016\\
-12.2125 -0.0667963758188284\\
-12.2 -0.0640839260845592\\
-12.1875 -0.0609701078916305\\
-12.175 -0.0574736591047883\\
-12.1625 -0.0536157142843364\\
-12.15 -0.0494196770465594\\
-12.1375 -0.044911078209358\\
-12.125 -0.0401174205823419\\
-12.1125 -0.0350680113442646\\
-12.1 -0.0297937830287138\\
-12.0875 -0.0243271042106476\\
-12.075 -0.0187015810514843\\
-12.0625 -0.0129518509184768\\
-12.05 -0.00711336934460154\\
-12.0375 -0.0012221916380804\\
-12.025 0.00468524951465634\\
-12.0125 0.0105723690822201\\
-12 0.016402655969304\\
-11.9875 0.0221398991476308\\
-11.975 0.0277484122379741\\
-11.9625 0.03319325515224\\
-11.95 0.0384404514209468\\
-11.9375 0.0434571998562726\\
-11.925 0.0482120792341854\\
-11.9125 0.052675244720524\\
-11.9 0.0568186148152783\\
-11.8875 0.0606160476463503\\
-11.875 0.0640435055083123\\
-11.8625 0.0670792066129277\\
-11.85 0.0697037630958269\\
-11.8375 0.0719003044074496\\
-11.825 0.0736545853054952\\
-11.8125 0.0749550777602619\\
-11.8 0.0757930461827518\\
-11.7875 0.0761626054876802\\
-11.775 0.076060761608935\\
-11.7625 0.0754874341929599\\
-11.75 0.074445461305279\\
-11.7375 0.0729405860962733\\
-11.725 0.0709814254837481\\
-11.7125 0.0685794210209593\\
-11.7 0.0657487722290846\\
-11.6875 0.0625063527818317\\
-11.675 0.0588716100362947\\
-11.6625 0.0548664485077725\\
-11.65 0.0505150979861903\\
-11.6375 0.0458439670876306\\
-11.625 0.0408814831255148\\
-11.6125 0.0356579192716384\\
-11.6 0.0302052100571649\\
-11.5875 0.0245567563370822\\
-11.575 0.0187472209082433\\
-11.5625 0.0128123160305057\\
-11.55 0.00678858415217634\\
-11.5375 0.000713173184742474\\
-11.525 -0.00537639229259983\\
-11.5125 -0.0114424424910841\\
-11.5 -0.0174473951072176\\
-11.4875 -0.0233539878187741\\
-11.475 -0.0291255091455856\\
-11.4625 -0.0347260262468716\\
-11.45 -0.0401206082437721\\
-11.4375 -0.0452755436813652\\
-11.425 -0.050158550778725\\
-11.4125 -0.054738979158129\\
-11.4 -0.058988001795334\\
-11.3875 -0.0628787959913808\\
-11.375 -0.0663867122324656\\
-11.3625 -0.0694894298775598\\
-11.35 -0.0721670986932492\\
-11.3375 -0.0744024653412003\\
-11.325 -0.07618098401527\\
-11.3125 -0.077490910521907\\
-11.3 -0.0783233791986802\\
-11.2875 -0.0786724621707786\\
-11.275 -0.0785352105535965\\
-11.2625 -0.077911677320348\\
-11.25 -0.0768049216663639\\
-11.2375 -0.0752209948156539\\
-11.225 -0.0731689073297099\\
-11.2125 -0.0706605780927422\\
-11.2 -0.0677107652608109\\
-11.1875 -0.0643369795740094\\
-11.175 -0.0605593805402208\\
-11.1625 -0.0564006561053572\\
-11.15 -0.0518858865277488\\
-11.1375 -0.0470423932728271\\
-11.125 -0.0418995738378167\\
-11.1125 -0.0364887235042829\\
-11.1 -0.0308428450984459\\
-11.0875 -0.0249964479147204\\
-11.075 -0.0189853370264839\\
-11.0625 -0.0128463942691538\\
-11.05 -0.00661735223389628\\
-11.0375 -0.000336562655426583\\
-11.025 0.00595723938611327\\
-11.0125 0.0122251740011899\\
-11 0.0184284562978255\\
-10.9875 0.0245286359824344\\
-10.975 0.0304878352765329\\
-10.9625 0.0362689836795098\\
-10.95 0.0418360481248751\\
-10.9375 0.0471542571035652\\
-10.925 0.0521903173629488\\
-10.9125 0.0569126218338252\\
-10.9 0.0612914474896826\\
-10.8875 0.0652991419026419\\
-10.875 0.0689102973281813\\
-10.8625 0.0721019112258932\\
-10.85 0.0748535322053815\\
-10.8375 0.0771473904746828\\
-10.825 0.0789685119626586\\
-10.8125 0.0803048153861206\\
-10.8 0.0811471916363974\\
-10.7875 0.0814895649680054\\
-10.775 0.081328935583392\\
-10.7625 0.0806654033216762\\
-10.75 0.079502172275282\\
-10.7375 0.0778455362754998\\
-10.725 0.0757048453058081\\
-10.7125 0.0730924530192955\\
-10.7 0.07002364565318\\
-10.6875 0.0665165527484519\\
-10.675 0.0625920401953153\\
-10.6625 0.0582735862347789\\
-10.65 0.0535871411526657\\
-10.6375 0.048560971503864\\
-10.625 0.043225489801236\\
-10.6125 0.0376130706945149\\
-10.6 0.0317578547493548\\
-10.5875 0.0256955410147595\\
-10.575 0.0194631696380203\\
-10.5625 0.0130988958495593\\
-10.55 0.00664175669529117\\
-10.5375 0.000131431940950711\\
-10.525 -0.00639199938901296\\
-10.5125 -0.012888305346207\\
-10.5 -0.0193173487548259\\
-10.4875 -0.0256393347472797\\
-10.475 -0.0318150566148029\\
-10.4625 -0.0378061384567691\\
-10.45 -0.0435752731298036\\
-10.4375 -0.0490864540241496\\
-10.425 -0.0543051992304334\\
-10.4125 -0.0591987667044088\\
-10.4 -0.0637363590903681\\
-10.3875 -0.0678893169253754\\
-10.375 -0.0716312990157961\\
-10.3625 -0.0749384488546006\\
-10.35 -0.077789546031829\\
-10.3375 -0.0801661416812508\\
-10.325 -0.0820526771028112\\
-10.3125 -0.0834365848024921\\
-10.3 -0.0843083712981066\\
-10.2875 -0.0846616811505508\\
-10.275 -0.0844933417945901\\
-10.2625 -0.0838033888605963\\
-10.25 -0.0825950717980474\\
-10.2375 -0.0808748397324161\\
-10.225 -0.0786523076084185\\
-10.2125 -0.0759402027938879\\
-10.2 -0.0727542924388959\\
-10.1875 -0.0691132920035362\\
-10.175 -0.0650387554841861\\
-10.1625 -0.0605549479814244\\
-10.15 -0.055688701362391\\
-10.1375 -0.0504692538754689\\
-10.125 -0.0449280746752893\\
-10.1125 -0.0390986743103138\\
-10.1 -0.0330164023133214\\
-10.0875 -0.0267182331162624\\
-10.075 -0.0202425415847427\\
-10.0625 -0.0136288695333799\\
-10.05 -0.00691768464095615\\
-10.0375 -0.00015013323344068\\
-10.025 0.00663221155692143\\
-10.0125 0.0133876047172607\\
-10 0.0200743858036793\\
-9.9875 0.0266512353419962\\
-9.975 0.0330774296044063\\
-9.9625 0.0393130921940916\\
-9.95 0.04531944088671\\
-9.9375 0.051059028204111\\
-9.925 0.0564959742314888\\
-9.9125 0.061596190234181\\
-9.9 0.0663275916842942\\
-9.8875 0.0706602993699364\\
-9.875 0.0745668273306237\\
-9.8625 0.0780222564411095\\
-9.85 0.0810043925518801\\
-9.8375 0.0834939081874034\\
-9.825 0.085474466902367\\
-9.8125 0.0869328295009312\\
-9.8 0.0878589414339307\\
-9.7875 0.0882460008031716\\
-9.775 0.088090506519958\\
-9.7625 0.0873922862858951\\
-9.75 0.0861545041871888\\
-9.7375 0.0843836478183239\\
-9.725 0.0820894949763949\\
-9.7125 0.0792850600927169\\
-9.7 0.0759865206928786\\
-9.6875 0.0722131242994108\\
-9.675 0.067987076311839\\
-9.6625 0.0633334095165302\\
-9.65 0.0582798359924912\\
-9.6375 0.0528565822885789\\
-9.625 0.0470962088517097\\
-9.6125 0.0410334147839352\\
-9.6 0.0347048290981259\\
-9.5875 0.028148789726871\\
-9.575 0.0214051116164975\\
-9.5625 0.0145148453074677\\
-9.55 0.00752002746317696\\
-9.5375 0.000463424861257064\\
-9.525 -0.00661172659576046\\
-9.5125 -0.0136619862601998\\
-9.5 -0.0206439748954567\\
-9.4875 -0.0275146409809763\\
-9.475 -0.034231525534278\\
-9.4625 -0.0407530238244887\\
-9.45 -0.0470386423678327\\
-9.4375 -0.0530492496214417\\
-9.425 -0.0587473188275601\\
-9.4125 -0.0640971615053361\\
-9.4 -0.0690651501419143\\
-9.3875 -0.0736199286979762\\
-9.375 -0.0777326096148364\\
-9.3625 -0.0813769560904434\\
-9.35 -0.0845295484794417\\
-9.3375 -0.0871699337675075\\
-9.325 -0.0892807571717661\\
-9.3125 -0.0908478750266894\\
-9.3 -0.0918604482278235\\
-9.2875 -0.0923110156232456\\
-9.275 -0.092195546864218\\
-9.2625 -0.091513474351199\\
-9.25 -0.0902677040385854\\
-9.2375 -0.0884646049904108\\
-9.225 -0.0861139777089772\\
-9.2125 -0.0832290013882661\\
-9.2 -0.0798261603731321\\
-9.1875 -0.0759251502329706\\
-9.175 -0.0715487639839706\\
-9.1625 -0.0667227591164628\\
-9.15 -0.0614757062024644\\
-9.1375 -0.0558388199725868\\
-9.125 -0.0498457738604006\\
-9.1125 -0.0435324991152128\\
-9.1 -0.0369369696807516\\
-9.0875 -0.0300989741264769\\
-9.075 -0.0230598759998483\\
-9.0625 -0.0158623640413137\\
-9.05 -0.00855019376846567\\
-9.0375 -0.00116792199149742\\
-9.025 0.00623936413170404\\
-9.0125 0.0136263218560101\\
-9 0.0209476297537007\\
-8.9875 0.0281582650756259\\
-8.975 0.035213779875078\\
-8.9625 0.0420705742048211\\
-8.95 0.0486861647122892\\
-8.9375 0.0550194469827271\\
-8.925 0.0610309500150157\\
-8.9125 0.0666830812597173\\
-8.9 0.0719403607033895\\
-8.8875 0.0767696425470979\\
-8.875 0.081140323099834\\
-8.8625 0.0850245335889788\\
-8.85 0.0883973166793611\\
-8.8375 0.0912367855894704\\
-8.825 0.0935242647973411\\
-8.8125 0.0952444114388762\\
-8.8 0.0963853166174105\\
-8.7875 0.0969385859642195\\
-8.775 0.0968993989149011\\
-8.7625 0.0962665462953058\\
-8.75 0.0950424459420828\\
-8.7375 0.0932331362162857\\
-8.725 0.0908482474030015\\
-8.7125 0.0879009511247027\\
-8.7 0.0844078880303199\\
-8.6875 0.0803890741549769\\
-8.675 0.0758677864760774\\
-8.6625 0.0708704283193121\\
-8.65 0.0654263753922376\\
-8.6375 0.0595678033426839\\
-8.625 0.0533294978536712\\
-8.6125 0.0467486483948893\\
-8.6 0.039864626852719\\
-8.5875 0.0327187523553142\\
-8.575 0.0253540436960463\\
-8.5625 0.0178149608370486\\
-8.55 0.010147137044089\\
-8.5375 0.00239710326429138\\
-8.525 -0.0053879935912643\\
-8.5125 -0.0131606767574845\\
-8.5 -0.0208734283848626\\
-8.4875 -0.0284789792161445\\
-8.475 -0.0359305974082175\\
-8.4625 -0.043182374738973\\
-8.45 -0.0501895084511167\\
-8.4375 -0.0569085770077544\\
-8.425 -0.0632978080680661\\
-8.4125 -0.0693173370350951\\
-8.4 -0.0749294545815925\\
-8.3875 -0.0800988416235239\\
-8.375 -0.0847927902839284\\
-8.3625 -0.0889814094719449\\
-8.35 -0.0926378137924315\\
-8.3375 -0.0957382946001963\\
-8.325 -0.0982624721189103\\
-8.3125 -0.100193427657507\\
-8.3 -0.101517815075788\\
-8.2875 -0.102225950775231\\
-8.275 -0.10231188161989\\
-8.2625 -0.101773430325122\\
-8.25 -0.100612217987704\\
-8.2375 -0.0988336635690509\\
-8.225 -0.0964469602828147\\
-8.2125 -0.0934650289782426\\
-8.2 -0.0899044487505748\\
-8.1875 -0.0857853651484797\\
-8.175 -0.0811313764853175\\
-8.1625 -0.0759693988950368\\
-8.15 -0.0703295109038363\\
-8.1375 -0.0642447784147445\\
-8.125 -0.0577510611230396\\
-8.1125 -0.0508868014952581\\
-8.1 -0.0436927975528436\\
-8.0875 -0.0362119608023671\\
-8.075 -0.0284890607472435\\
-8.0625 -0.0205704575004424\\
-8.05 -0.0125038240930617\\
-8.0375 -0.00433786013968466\\
-8.025 0.00387800142259204\\
-8.0125 0.0120938927587933\\
-8 0.0202598129265212\\
-7.9875 0.028325931210075\\
-7.975 0.0362428901626539\\
-7.9625 0.0439621065188359\\
-7.95 0.0514360681483366\\
-7.9375 0.0586186252419779\\
-7.925 0.0654652739517476\\
-7.9125 0.071933430748546\\
-7.9 0.0779826958135926\\
-7.8875 0.0835751038420934\\
-7.875 0.0886753607103382\\
-7.8625 0.0932510645395652\\
-7.85 0.0972729097809941\\
-7.8375 0.100714873046183\\
-7.825 0.103554379514387\\
-7.8125 0.105772448863505\\
-7.8 0.107353819792699\\
-7.7875 0.108287052332148\\
-7.775 0.108564607267895\\
-7.7625 0.108182902146651\\
-7.75 0.107142343465749\\
-7.7375 0.105447334796562\\
-7.725 0.103106260734542\\
-7.7125 0.100131446714935\\
-7.7 0.0965390948791096\\
-7.6875 0.0923491963215811\\
-7.675 0.0875854201912462\\
-7.6625 0.0822749802612116\\
-7.65 0.0764484797191153\\
-7.6375 0.0701397350630333\\
-7.625 0.0633855801162888\\
-7.6125 0.0562256512967915\\
-7.6 0.0487021553923146\\
-7.5875 0.040859621201566\\
-7.575 0.0327446365013965\\
-7.5625 0.0244055718924074\\
-7.55 0.0158922931579344\\
-7.5375 0.0072558638444738\\
-7.525 -0.00145176016547166\\
-7.5125 -0.0101780422647651\\
-7.5 -0.0188701810523225\\
-7.4875 -0.0274754286878837\\
-7.475 -0.0359414097565841\\
-7.4625 -0.0442164387215352\\
-7.45 -0.0522498340466492\\
-7.4375 -0.059992227087526\\
-7.425 -0.0673958638753001\\
-7.4125 -0.0744148979567809\\
-7.4 -0.0810056725037444\\
-7.3875 -0.0871269899647127\\
-7.375 -0.0927403676034614\\
-7.3625 -0.0978102773495832\\
-7.35 -0.102304368477165\\
-7.3375 -0.106193671727447\\
-7.325 -0.109452783599751\\
-7.3125 -0.112060029651248\\
-7.3 -0.113997605769649\\
-7.2875 -0.11525169651296\\
-7.275 -0.115812569746147\\
-7.2625 -0.115674646945302\\
-7.25 -0.114836548684623\\
-7.2375 -0.113301114969564\\
-7.225 -0.111075400229862\\
-7.2125 -0.108170642937963\\
-7.2 -0.104602209970726\\
-7.1875 -0.100389515984274\\
-7.175 -0.0955559182225615\\
-7.1625 -0.0901285873287729\\
-7.15 -0.0841383548740645\\
-7.1375 -0.0776195384596644\\
-7.125 -0.0706097453850063\\
-7.1125 -0.0631496560055485\\
-7.1 -0.055282788028516\\
-7.0875 -0.0470552431121729\\
-7.075 -0.0385154372436262\\
-7.0625 -0.029713816471053\\
-7.05 -0.020702559657822\\
-7.0375 -0.0115352700078498\\
-7.025 -0.00226665718305785\\
-7.0125 0.00704778810539489\\
-7 0.0163521251007698\\
-6.9875 0.0255902976297403\\
-6.975 0.0347064703606482\\
-6.9625 0.0436453646803432\\
-6.95 0.0523525921762747\\
-6.9375 0.0607749837199415\\
-6.925 0.0688609121692197\\
-6.9125 0.0765606067403963\\
-6.9 0.0838264571458445\\
-6.8875 0.0906133056497567\\
-6.875 0.0968787252621212\\
-6.8625 0.102583282369612\\
-6.85 0.107690782190903\\
-6.8375 0.112168495542643\\
-6.825 0.11598736551023\\
-6.8125 0.119122192734154\\
-6.8 0.121551798147234\\
-6.7875 0.123259162129847\\
-6.775 0.12423153918852\\
-6.7625 0.12446054740718\\
-6.75 0.123942232069047\\
-6.7375 0.122677102999851\\
-6.725 0.120670145338685\\
-6.7125 0.117930803600624\\
-6.7 0.114472939054194\\
-6.6875 0.110314760595955\\
-6.675 0.105478729462903\\
-6.6625 0.0999914382802435\\
-6.65 0.0938834650962199\\
-6.6375 0.0871892032063784\\
-6.625 0.0799466677158831\\
-6.6125 0.0721972799293879\\
-6.6 0.0639856307927657\\
-6.5875 0.0553592247387442\\
-6.575 0.0463682054085515\\
-6.5625 0.037065064833232\\
-6.55 0.027504337760655\\
-6.5375 0.0177422829068737\\
-6.525 0.0078365529927284\\
-6.5125 -0.00215414450207654\\
-6.5 -0.0121703938750474\\
-6.4875 -0.0221524229865076\\
-6.475 -0.0320404582176598\\
-6.4625 -0.0417750804999806\\
-6.45 -0.0512975803031406\\
-6.4375 -0.0605503094694101\\
-6.425 -0.0694770277959588\\
-6.4125 -0.0780232422922209\\
-6.4 -0.086136537077719\\
-6.3875 -0.0937668919361095\\
-6.375 -0.100866987603379\\
-6.3625 -0.107392495941947\\
-6.35 -0.113302353237255\\
-6.3375 -0.118559014948977\\
-6.325 -0.123128690354616\\
-6.3125 -0.126981555638317\\
-6.3 -0.130091944101757\\
-6.2875 -0.132438512305957\\
-6.275 -0.134004381092328\\
-6.2625 -0.134777250577226\\
-6.25 -0.134749488365904\\
-6.2375 -0.133918190388281\\
-6.225 -0.132285213919228\\
-6.2125 -0.129857182509456\\
-6.2 -0.126645462718348\\
-6.1875 -0.122666112706434\\
-6.175 -0.117939802911573\\
-6.1625 -0.112491709198337\\
-6.15 -0.106351379033647\\
-6.1375 -0.0995525714022618\\
-6.125 -0.0921330713326343\\
-6.1125 -0.0841344800555432\\
-6.1 -0.0756019819643535\\
-6.0875 -0.0665840896855027\\
-6.075 -0.0571323687002081\\
-6.0625 -0.047301143082652\\
-6.05 -0.0371471840351309\\
-6.0375 -0.0267293830063603\\
-6.025 -0.0161084112744937\\
-6.0125 -0.00534636796094002\\
-6 0.00549358148575255\\
-5.9875 0.0163475742353646\\
-5.975 0.0271514243011027\\
-5.9625 0.0378409998580035\\
-5.95 0.0483526014444911\\
-5.9375 0.0586233388260086\\
-5.925 0.0685915043017743\\
-5.9125 0.0781969402508374\\
-5.9 0.0873813987417313\\
-5.8875 0.0960888910709679\\
-5.875 0.104266025149161\\
-5.8625 0.111862328719484\\
-5.85 0.118830556470987\\
-5.8375 0.12512697919871\\
-5.825 0.130711653262933\\
-5.8125 0.135548668710788\\
-5.8 0.139606374544195\\
-5.7875 0.142857579747915\\
-5.775 0.145279728829836\\
-5.7625 0.146855050771459\\
-5.75 0.147570680439225\\
-5.7375 0.147418751665917\\
-5.725 0.146396461374849\\
-5.7125 0.144506104287203\\
-5.7 0.141755077923453\\
-5.6875 0.138155857782556\\
-5.675 0.13372594275638\\
-5.6625 0.128487771010637\\
-5.65 0.122468606736492\\
-5.6375 0.115700398347937\\
-5.625 0.108219608867914\\
-5.6125 0.10006701941019\\
-5.6 0.0912875068230631\\
-5.5875 0.0819297967141275\\
-5.575 0.0720461932218764\\
-5.5625 0.0616922870386737\\
-5.55 0.050926643320059\\
-5.5375 0.0398104712365149\\
-5.525 0.0284072770350509\\
-5.5125 0.0167825025785842\\
-5.5 0.00500315142053663\\
-5.4875 -0.00686259545031779\\
-5.475 -0.0187457719942255\\
-5.4625 -0.030577025380715\\
-5.45 -0.0422870178315905\\
-5.4375 -0.0538068297267719\\
-5.425 -0.0650683616399152\\
-5.4125 -0.0760047329709119\\
-5.4 -0.0865506748561161\\
-5.3875 -0.0966429150643687\\
-5.375 -0.106220552627354\\
-5.3625 -0.115225420006501\\
-5.35 -0.123602430665061\\
-5.3375 -0.131299909992926\\
-5.325 -0.138269907622688\\
-5.3125 -0.144468489277907\\
-5.3 -0.149856006407984\\
-5.2875 -0.154397341987753\\
-5.275 -0.158062130993276\\
-5.2625 -0.160824954207515\\
-5.25 -0.16266550415987\\
-5.2375 -0.163568722161017\\
-5.225 -0.163524905558295\\
-5.2125 -0.162529784506046\\
-5.2 -0.160584567718907\\
-5.1875 -0.15769595685305\\
-5.175 -0.153876129339748\\
-5.1625 -0.149142689676472\\
-5.15 -0.143518589361803\\
-5.1375 -0.137032015840883\\
-5.125 -0.129716251006833\\
-5.1125 -0.121609499979424\\
-5.1 -0.112754691054483\\
-5.0875 -0.103199247884832\\
-5.075 -0.0929948351151611\\
-5.0625 -0.0821970788482249\\
-5.05 -0.0708652634670213\\
-5.0375 -0.059062006476601\\
-5.025 -0.0468529131588045\\
-5.0125 -0.034306212952886\\
-5 -0.0214923795840094\\
-4.9875 -0.00848373705918708\\
-4.975 0.00464594626398938\\
-4.9625 0.0178218732571877\\
-4.95 0.0309686409106558\\
-4.9375 0.0440106681456659\\
-4.925 0.0568726261300441\\
-4.9125 0.0694798686566888\\
-4.9 0.0817588601388477\\
-4.8875 0.0936375987836622\\
-4.875 0.105046032527098\\
-4.8625 0.115916465348817\\
-4.85 0.126183951634476\\
-4.8375 0.135786676315335\\
-4.825 0.144666318590293\\
-4.8125 0.152768397123425\\
-4.8 0.160042594710071\\
-4.7875 0.166443060516044\\
-4.775 0.171928688117019\\
-4.7625 0.176463367697874\\
-4.75 0.180016210913936\\
-4.7375 0.182561747067054\\
-4.725 0.184080089408183\\
-4.7125 0.184557070543928\\
-4.7 0.183984346096316\\
-4.6875 0.182359465941949\\
-4.675 0.179685912537663\\
-4.6625 0.175973106023854\\
-4.65 0.171236375982722\\
-4.6375 0.165496899915712\\
-4.625 0.158781608691452\\
-4.6125 0.151123059401306\\
-4.6 0.142559276243377\\
-4.5875 0.133133560236267\\
-4.575 0.122894268740131\\
-4.5625 0.111894565933612\\
-4.55 0.100192145560047\\
-4.5375 0.0878489274140885\\
-4.525 0.0749307291895348\\
-4.5125 0.0615069154500509\\
-4.5 0.0476500256156177\\
-4.4875 0.0334353829783358\\
-4.475 0.0189406868709163\\
-4.4625 0.0042455902091885\\
-4.45 -0.0105687352843269\\
-4.4375 -0.0254200437957195\\
-4.425 -0.0402254676340252\\
-4.4125 -0.0549019744584136\\
-4.4 -0.0693668269995217\\
-4.3875 -0.0835380427376651\\
-4.375 -0.097334850996124\\
-4.3625 -0.110678144917364\\
-4.35 -0.123490925813659\\
-4.3375 -0.135698737421221\\
-4.325 -0.147230087638254\\
-4.3125 -0.158016855392117\\
-4.3 -0.167994680358685\\
-4.2875 -0.177103333347478\\
-4.275 -0.185287065268883\\
-4.2625 -0.192494932714056\\
-4.25 -0.19868109830337\\
-4.2375 -0.203805104094832\\
-4.225 -0.207832116488931\\
-4.2125 -0.210733141220207\\
-4.2 -0.21248520718747\\
-4.1875 -0.213071518043278\\
-4.175 -0.212481570637962\\
-4.1625 -0.210711239593275\\
-4.15 -0.207762827464649\\
-4.1375 -0.203645080137959\\
-4.125 -0.198373167295755\\
-4.1125 -0.191968627977884\\
-4.1 -0.184459281451464\\
-4.0875 -0.175879103794011\\
-4.075 -0.166268070780338\\
-4.0625 -0.155671967847467\\
-4.05 -0.144142168091264\\
-4.0375 -0.131735379422859\\
-4.025 -0.118513362181187\\
-4.0125 -0.10454261865921\\
-4 -0.0898940561547814\\
-3.9875 -0.0746426253017312\\
-3.975 -0.058866935571917\\
-3.9625 -0.0426488499638878\\
-3.95 -0.0260730610078096\\
-3.9375 -0.00922665031876336\\
-3.925 0.00780136597904836\\
-3.9125 0.0249205035568272\\
-3.9 0.042039285449195\\
-3.8875 0.0590657243688614\\
-3.875 0.075907809213155\\
-3.8625 0.0924739931833603\\
-3.85 0.108673680927479\\
-3.8375 0.124417712120612\\
-3.825 0.139618838914605\\
-3.8125 0.154192194719884\\
-3.8 0.16805575182718\\
-3.7875 0.18113076543504\\
-3.775 0.193342201720159\\
-3.7625 0.204619147671288\\
-3.75 0.214895200503364\\
-3.7375 0.224108834575893\\
-3.725 0.232203743858115\\
-3.7125 0.239129158112136\\
-3.7 0.244840131103644\\
-3.6875 0.249297799297032\\
-3.675 0.252469609646954\\
-3.6625 0.254329515260893\\
-3.65 0.254858137875983\\
-3.6375 0.254042896267564\\
-3.625 0.251878099885487\\
-3.6125 0.248365007196312\\
-3.6 0.243511848394073\\
-3.5875 0.237333812328393\\
-3.575 0.229852997685289\\
-3.5625 0.22109832864212\\
-3.55 0.211105435402689\\
-3.5375 0.199916500200704\\
-3.525 0.187580069538444\\
-3.5125 0.174150833601865\\
-3.5 0.159689373962378\\
-3.4875 0.144261880838437\\
-3.475 0.127939841345896\\
-3.4625 0.110799700314147\\
-3.45 0.0929224953844782\\
-3.4375 0.0743934682372288\\
-3.425 0.0553016539145062\\
-3.4125 0.0357394503148538\\
-3.4 0.0158021700347703\\
-3.3875 -0.0044124231810696\\
-3.375 -0.0248045910441456\\
-3.3625 -0.04527310798161\\
-3.35 -0.0657157566017311\\
-3.3375 -0.086029828878895\\
-3.325 -0.106112630547707\\
-3.3125 -0.125861986184739\\
-3.3 -0.145176742458494\\
-3.2875 -0.163957267043261\\
-3.275 -0.18210594072044\\
-3.2625 -0.199527640231539\\
-3.25 -0.216130209500047\\
-3.2375 -0.231824916904451\\
-3.225 -0.246526896361406\\
-3.2125 -0.260155570065987\\
-3.2 -0.2726350508346\\
-3.1875 -0.283894522104873\\
-3.175 -0.293868593765079\\
-3.1625 -0.302497632112759\\
-3.15 -0.309728062377387\\
-3.1375 -0.315512642384501\\
-3.125 -0.319810706087892\\
-3.1125 -0.322588375851362\\
-3.1 -0.323818742521432\\
-3.0875 -0.323482012496305\\
-3.075 -0.321565621163505\\
-3.0625 -0.318064312248038\\
-3.05 -0.312980182783756\\
-3.0375 -0.306322693591896\\
-3.025 -0.298108645321765\\
-3.0125 -0.288362120278181\\
-3 -0.277114390427815\\
-2.9875 -0.264403792141115\\
-2.975 -0.250275568387176\\
-2.9625 -0.234781679255001\\
-2.95 -0.217980581825196\\
-2.9375 -0.199936980560671\\
-2.925 -0.180721549522502\\
-2.9125 -0.160410627847235\\
-2.9 -0.13908589004384\\
-2.8875 -0.116833992781829\\
-2.875 -0.0937461999460014\\
-2.8625 -0.0699179878277077\\
-2.85 -0.0454486324066687\\
-2.8375 -0.0204407807512472\\
-2.825 0.00499999137192868\\
-2.8125 0.0307656335360388\\
-2.8 0.0567460841559467\\
-2.7875 0.0828297412404032\\
-2.775 0.10890393816275\\
-2.7625 0.134855422211312\\
-2.75 0.160570833684943\\
-2.7375 0.185937183314524\\
-2.725 0.21084232581758\\
-2.7125 0.235175427430153\\
-2.7 0.258827425307519\\
-2.6875 0.281691476742817\\
-2.675 0.303663396219802\\
-2.6625 0.324642078392289\\
-2.65 0.344529905168007\\
-2.6375 0.36323313516782\\
-2.625 0.380662273932294\\
-2.6125 0.39673242335553\\
-2.6 0.411363608940595\\
-2.5875 0.424481083591044\\
-2.575 0.436015606778199\\
-2.5625 0.445903698053495\\
-2.55 0.45408786400836\\
-2.5375 0.460516797920317\\
-2.525 0.465145551462285\\
-2.5125 0.467935677991904\\
-2.5 0.468855347078168\\
-2.4875 0.467879430063181\\
-2.475 0.464989556596593\\
-2.4625 0.460174142218597\\
-2.45 0.453428387203505\\
-2.4375 0.444754247009321\\
-2.425 0.43416037480859\\
-2.4125 0.421662036701618\\
-2.4 0.407281000334297\\
-2.3875 0.391045397758654\\
-2.375 0.372989563484364\\
-2.3625 0.353153848773362\\
-2.35 0.331584413326856\\
-2.3375 0.308332995604113\\
-2.325 0.283456663095049\\
-2.3125 0.257017543943397\\
-2.3 0.229082541384111\\
-2.2875 0.199723032517069\\
-2.275 0.169014552989247\\
-2.2625 0.137036469198976\\
-2.25 0.103871639668689\\
-2.2375 0.0696060672566751\\
-2.225 0.0343285438937876\\
-2.2125 -0.00186971046220004\\
-2.2 -0.0388954129635435\\
-2.1875 -0.0766535854199282\\
-2.175 -0.115047922593648\\
-2.1625 -0.153981159606181\\
-2.15 -0.19335543685365\\
-2.1375 -0.23307266086988\\
-2.125 -0.273034859624145\\
-2.1125 -0.313144530795506\\
-2.1 -0.353304981626926\\
-2.0875 -0.393420659029277\\
-2.075 -0.433397468677693\\
-2.0625 -0.473143081920005\\
-2.05 -0.512567229398523\\
-2.0375 -0.551581980371995\\
-2.025 -0.590102006813357\\
-2.0125 -0.628044831450555\\
-2 -0.665331059011748\\
-1.9875 -0.701884590031754\\
-1.975 -0.737632816673695\\
-1.9625 -0.772506800117232\\
-1.95 -0.806441429162605\\
-1.9375 -0.839375559797049\\
-1.925 -0.871252135566629\\
-1.9125 -0.902018288691673\\
-1.9 -0.931625421957262\\
-1.8875 -0.960029271501229\\
-1.875 -0.987189950710325\\
-1.8625 -1.01307197552039\\
-1.85 -1.03764427149788\\
-1.8375 -1.06088016315778\\
-1.825 -1.08275734604665\\
-1.8125 -1.10325784218809\\
-1.8 -1.12236793955266\\
-1.7875 -1.14007811627301\\
-1.775 -1.15638295037941\\
-1.7625 -1.17128101587911\\
-1.75 -1.18477476604632\\
-1.7375 -1.19687040482718\\
-1.725 -1.20757774729561\\
-1.7125 -1.21691007012244\\
-1.7 -1.22488395304052\\
-1.6875 -1.23151911230306\\
-1.675 -1.23683822714214\\
-1.6625 -1.24086676023737\\
-1.65 -1.24363277320346\\
-1.6375 -1.24516673809812\\
-1.625 -1.24550134593994\\
-1.6125 -1.24467131320893\\
-1.6 -1.2427131872807\\
-1.5875 -1.23966515171974\\
-1.575 -1.23556683232686\\
-1.5625 -1.23045910480225\\
-1.55 -1.22438390484804\\
-1.5375 -1.21738404149376\\
-1.525 -1.20950301438438\\
-1.5125 -1.20078483572475\\
-1.5 -1.19127385752555\\
-1.4875 -1.18101460474592\\
-1.475 -1.17005161487591\\
-1.4625 -1.15842928444884\\
-1.45 -1.14619172291994\\
-1.4375 -1.13338261429281\\
-1.425 -1.12004508682092\\
-1.4125 -1.10622159105653\\
-1.4 -1.09195378646546\\
-1.3875 -1.07728243677245\\
-1.375 -1.0622473141498\\
-1.3625 -1.04688711231038\\
-1.35 -1.03123936851697\\
-1.3375 -1.01534039447175\\
-1.325 -0.999225216004047\\
-1.3125 -0.98292752143093\\
-1.3 -0.966479618423982\\
-1.2875 -0.949912399176865\\
-1.275 -0.933255313632468\\
-1.2625 -0.916536350495271\\
-1.25 -0.899782025724325\\
-1.2375 -0.883017378175107\\
-1.225 -0.866265972034368\\
-1.2125 -0.849549905671045\\
-1.2 -0.832889826508415\\
-1.1875 -0.816304951507855\\
-1.175 -0.799813092842858\\
-1.1625 -0.783430688333271\\
-1.15 -0.767172836204041\\
-1.1375 -0.751053333729966\\
-1.125 -0.735084719327945\\
-1.1125 -0.719278317660988\\
-1.1 -0.703644287323498\\
-1.0875 -0.688191670685101\\
-1.075 -0.672928445480314\\
-1.0625 -0.657861577743529\\
-1.05 -0.642997075702884\\
-1.0375 -0.628340044262539\\
-1.025 -0.613894739720426\\
-1.0125 -0.599664624387475\\
-1 -0.585652420794545\\
-0.9875 -0.571860165194558\\
-0.975 -0.558289260089447\\
-0.9625 -0.544940525534324\\
-0.95 -0.531814248994567\\
-0.9375 -0.518910233555118\\
-0.925 -0.506227844304995\\
-0.9125 -0.493766052743697\\
-0.9 -0.481523479079642\\
-0.8875 -0.469498432313869\\
-0.875 -0.457688948024808\\
-0.8625 -0.446092823791847\\
-0.85 -0.434707652216549\\
-0.8375 -0.423530851520585\\
-0.825 -0.412559693718694\\
-0.8125 -0.401791330383061\\
-0.8 -0.391222816032416\\
-0.7875 -0.380851129194834\\
-0.775 -0.370673191207528\\
-0.7625 -0.360685882829899\\
-0.75 -0.35088605875768\\
-0.7375 -0.34127056013615\\
-0.725 -0.331836225179121\\
-0.7125 -0.322579898007664\\
-0.7 -0.313498435828449\\
-0.6875 -0.304588714576033\\
-0.675 -0.29584763314656\\
-0.6625 -0.287272116352172\\
-0.65 -0.278859116725972\\
-0.6375 -0.270605615306749\\
-0.625 -0.262508621530935\\
-0.6125 -0.254565172356396\\
-0.6 -0.246772330738946\\
-0.5875 -0.239127183577732\\
-0.575 -0.231626839240229\\
-0.5625 -0.224268424771385\\
-0.55 -0.2170490828847\\
-0.5375 -0.209965968825741\\
-0.525 -0.203016247190898\\
-0.5125 -0.196197088776192\\
-0.5 -0.189505667522703\\
-0.4875 -0.182939157616849\\
-0.475 -0.176494730795356\\
-0.4625 -0.170169553896426\\
-0.45 -0.163960786690402\\
-0.4375 -0.157865580015278\\
-0.425 -0.151881074234639\\
-0.4125 -0.146004398028357\\
-0.4 -0.140232667519366\\
-0.3875 -0.134562985733408\\
-0.375 -0.128992442382719\\
-0.3625 -0.12351811395918\\
-0.35 -0.118137064117715\\
-0.3375 -0.112846344326489\\
-0.325 -0.107642994756927\\
-0.3125 -0.102524045383643\\
-0.3 -0.0974865172621215\\
-0.2875 -0.0925274239503353\\
-0.275 -0.0876437730395099\\
-0.2625 -0.082832567758842\\
-0.25 -0.0780908086191824\\
-0.2375 -0.0734154950614554\\
-0.225 -0.0688036270768641\\
-0.2125 -0.0642522067676996\\
-0.2 -0.0597582398197722\\
-0.1875 -0.0553187368600834\\
-0.175 -0.0509307146762873\\
-0.1625 -0.0465911972777158\\
-0.15 -0.0422972167811915\\
-0.1375 -0.0380458141084795\\
-0.125 -0.0338340394859704\\
-0.1125 -0.0296589527409874\\
-0.1 -0.0255176233929116\\
-0.0875 -0.0214071305410682\\
-0.075 -0.0173245625549538\\
-0.0625 -0.0132670165758662\\
-0.05 -0.00923159784227001\\
-0.0375 -0.00521541885424645\\
-0.025 -0.00121559839510537\\
-0.0125 0.00277073956937439\\
0 0.00674646709157691\\
0.0125 0.0107144535184144\\
0.025 0.0146775668180577\\
0.0375 0.0186386749308618\\
0.05 0.0226006471179526\\
0.0625 0.0265663552810189\\
0.075 0.0305386752273708\\
0.0875 0.0345204878552794\\
0.1 0.0385146802359827\\
0.1125 0.0425241465705171\\
0.125 0.0465517890016841\\
0.1375 0.050600518263959\\
0.15 0.0546732541569637\\
0.1625 0.0587729258312088\\
0.175 0.0629024718781334\\
0.1875 0.0670648402199716\\
0.2 0.0712629877986185\\
0.2125 0.0754998800663906\\
0.225 0.079778490285328\\
0.2375 0.0841017986454143\\
0.25 0.0884727912157263\\
0.2625 0.0928944587460345\\
0.275 0.097369795339673\\
0.2875 0.101901797021547\\
0.3 0.106493460227898\\
0.3125 0.111147780246808\\
0.325 0.115867749640441\\
0.3375 0.120656356681478\\
0.35 0.125516583837303\\
0.3625 0.130451406335924\\
0.375 0.135463790847595\\
0.3875 0.140556694315416\\
0.4 0.145733062966932\\
0.4125 0.150995831536871\\
0.425 0.156347922728608\\
0.4375 0.161792246938839\\
0.45 0.167331702266116\\
0.4625 0.172969174819577\\
0.475 0.178707539339159\\
0.4875 0.184549660133125\\
0.5 0.190498392332629\\
0.5125 0.196556583456553\\
0.525 0.202727075272858\\
0.5375 0.209012705935394\\
0.55 0.215416312367452\\
0.5625 0.22194073285549\\
0.575 0.228588809808396\\
0.5875 0.235363392629571\\
0.6 0.242267340640942\\
0.6125 0.249303525990033\\
0.625 0.256474836463329\\
0.6375 0.263784178121591\\
0.65 0.271234477665589\\
0.6625 0.278828684433911\\
0.675 0.286569771928357\\
0.6875 0.294460738756836\\
0.7 0.3025046088789\\
0.7125 0.310704431035047\\
0.725 0.31906327723787\\
0.7375 0.327584240201079\\
0.75 0.336270429581391\\
0.7625 0.345124966908471\\
0.775 0.354150979079427\\
0.7875 0.363351590297015\\
0.8 0.372729912334564\\
0.8125 0.382289033015961\\
0.825 0.392032002805612\\
0.8375 0.401961819411332\\
0.85 0.412081410312507\\
0.8625 0.422393613136676\\
0.875 0.432901153819827\\
0.8875 0.443606622499186\\
0.9 0.454512447102104\\
0.9125 0.465620864610632\\
0.925 0.476933889998637\\
0.9375 0.488453282856586\\
0.95 0.500180511738468\\
0.9625 0.512116716285537\\
0.975 0.52426266720261\\
0.9875 0.536618724184316\\
1 0.549184791910949\\
1.0125 0.561960274256223\\
1.025 0.574944026872054\\
1.0375 0.588134308338523\\
1.05 0.60152873008996\\
1.0625 0.615124205350833\\
1.075 0.62891689733718\\
1.0875 0.64290216700102\\
1.1 0.657074520615887\\
1.1125 0.671427557521469\\
1.125 0.68595391836396\\
1.1375 0.70064523418602\\
1.15 0.715492076736022\\
1.1625 0.730483910380279\\
1.175 0.745609046014181\\
1.1875 0.760854597378269\\
1.2 0.776206440193247\\
1.2125 0.791649174533528\\
1.225 0.807166090862059\\
1.2375 0.822739140149688\\
1.25 0.838348908500167\\
1.2625 0.853974596696916\\
1.275 0.869594005079808\\
1.2875 0.885183524149431\\
1.3 0.900718131282498\\
1.3125 0.916171393925264\\
1.325 0.931515479611968\\
1.3375 0.946721173132496\\
1.35 0.961757901147607\\
1.3625 0.976593764521347\\
1.375 0.991195578608642\\
1.3875 1.00552892170175\\
1.4 1.01955819180214\\
1.4125 1.03324667184505\\
1.425 1.0465566034619\\
1.4375 1.05944926932183\\
1.45 1.0718850840476\\
1.4625 1.08382369365338\\
1.475 1.09522408340243\\
1.4875 1.1060446939324\\
1.5 1.1162435454441\\
1.5125 1.12577836969742\\
1.525 1.13460674950517\\
1.5375 1.14268626536273\\
1.55 1.14997464879869\\
1.5625 1.15642994197911\\
1.575 1.16201066304689\\
1.5875 1.16667597662722\\
1.6 1.17038586888113\\
1.6125 1.17310132644233\\
1.625 1.17478451852753\\
1.6375 1.17539898146779\\
1.65 1.1749098048692\\
1.6625 1.17328381857419\\
1.675 1.17048977956197\\
1.6875 1.16649855789698\\
1.7 1.16128332080871\\
1.7125 1.1548197139652\\
1.725 1.14708603898552\\
1.7375 1.13806342622455\\
1.75 1.12773600185635\\
1.7625 1.11609104827991\\
1.775 1.10311915687463\\
1.7875 1.08881437214084\\
1.8 1.07317432627507\\
1.8125 1.05620036324862\\
1.825 1.03789765148331\\
1.8375 1.01827528424844\\
1.85 0.997346366939193\\
1.8625 0.975128090437909\\
1.875 0.951641789806517\\
1.8875 0.926912987610378\\
1.9 0.900971421230831\\
1.9125 0.873851053585656\\
1.925 0.845590066743228\\
1.9375 0.816230837987111\\
1.95 0.78581989796289\\
1.9625 0.75440787061791\\
1.975 0.722049394726851\\
1.9875 0.688803026881488\\
2 0.654731125910957\\
2.0125 0.619899718789218\\
2.025 0.584378348178438\\
2.0375 0.548239901850519\\
2.05 0.511560424323331\\
2.0625 0.47441891114286\\
2.075 0.436897086337151\\
2.0875 0.399079163661801\\
2.1 0.361051592349581\\
2.1125 0.322902788167884\\
2.125 0.28472285067657\\
2.1375 0.246603267664991\\
2.15 0.208636607829877\\
2.1625 0.170916202834987\\
2.175 0.133535819968338\\
2.1875 0.0965893266830345\\
2.2 0.0601703483727725\\
2.2125 0.0243719207924003\\
2.225 -0.0107138614126892\\
2.2375 -0.044996198557723\\
2.25 -0.0783859405996293\\
2.2625 -0.110795941064434\\
2.275 -0.142141408611998\\
2.2875 -0.17234025461133\\
2.3 -0.201313435089959\\
2.3125 -0.228985285419188\\
2.325 -0.255283846103669\\
2.3375 -0.280141178058753\\
2.35 -0.30349366578251\\
2.3625 -0.325282306861181\\
2.375 -0.345452986287193\\
2.3875 -0.363956734117452\\
2.4 -0.380749965056563\\
2.4125 -0.395794698614488\\
2.425 -0.409058758560909\\
2.4375 -0.420515950478868\\
2.45 -0.430146216307781\\
2.4625 -0.437935764860386\\
2.475 -0.443877177399144\\
2.4875 -0.447969487464591\\
2.5 -0.450218234260806\\
2.5125 -0.450635489020812\\
2.525 -0.449239853896968\\
2.5375 -0.446056433047608\\
2.55 -0.441116775720709\\
2.5625 -0.434458791267631\\
2.575 -0.426126636154293\\
2.5875 -0.416170573172849\\
2.6 -0.404646803193349\\
2.6125 -0.391617269931236\\
2.625 -0.377149438342232\\
2.6375 -0.361316047390383\\
2.65 -0.344194838067136\\
2.6625 -0.325868257668501\\
2.675 -0.306423141463024\\
2.6875 -0.285950373004611\\
2.7 -0.264544524460676\\
2.7125 -0.242303478436837\\
2.725 -0.219328032883917\\
2.7375 -0.195721490770631\\
2.75 -0.171589236295524\\
2.7625 -0.147038299493901\\
2.775 -0.122176911169106\\
2.7875 -0.0971140501421835\\
2.8 -0.0719589848691664\\
2.8125 -0.0468208115206318\\
2.825 -0.0218079906534556\\
2.8375 0.00297211537048811\\
2.85 0.0274137020497463\\
2.8625 0.0514129773205307\\
2.875 0.0748686088811464\\
2.8875 0.0976821621175352\\
2.9 0.119758526513561\\
2.9125 0.141006328470248\\
2.925 0.161338328509654\\
2.9375 0.180671800901201\\
2.95 0.198928893820866\\
2.9625 0.216036968236374\\
2.975 0.23192891380408\\
2.9875 0.246543440165161\\
3 0.259825342139648\\
3.0125 0.27172573743616\\
3.025 0.282202275622393\\
3.0375 0.291219317235941\\
3.05 0.298748082056116\\
3.0625 0.304766765704506\\
3.075 0.309260623894282\\
3.0875 0.31222202380499\\
3.1 0.313650462219959\\
3.1125 0.313552550226693\\
3.125 0.311941964445891\\
3.1375 0.308839364921135\\
3.15 0.30427227996804\\
3.1625 0.298274958447775\\
3.175 0.290888190094577\\
3.1875 0.282159094689246\\
3.2 0.272140881029808\\
3.2125 0.260892576805628\\
3.225 0.248478730631557\\
3.2375 0.2349690876432\\
3.25 0.22043824019247\\
3.2625 0.204965255313358\\
3.275 0.188633280750666\\
3.2875 0.171529131458562\\
3.3 0.1537428585806\\
3.3125 0.135367303017728\\
3.325 0.116497635775177\\
3.3375 0.0972308873525345\\
3.35 0.0776654685032848\\
3.3625 0.0579006847403066\\
3.375 0.0380362470018312\\
3.3875 0.0181717809180944\\
3.4 -0.00159366286802351\\
3.4125 -0.0211620948726436\\
3.425 -0.0404370669934532\\
3.4375 -0.0593241443669357\\
3.45 -0.0777313664817491\\
3.4625 -0.0955696952200475\\
3.475 -0.11275344756111\\
3.4875 -0.129200710756236\\
3.5 -0.144833737870167\\
3.5125 -0.159579321681773\\
3.525 -0.173369145045083\\
3.5375 -0.186140105930239\\
3.55 -0.197834615492156\\
3.5625 -0.208400867651816\\
3.575 -0.217793078820604\\
3.5875 -0.225971696551084\\
3.6 -0.232903576057368\\
3.6125 -0.238562123713885\\
3.625 -0.2429274068121\\
3.6375 -0.24598622902957\\
3.65 -0.247732171243835\\
3.6625 -0.248165597504022\\
3.675 -0.247293626154719\\
3.6875 -0.245130066288757\\
3.7 -0.241695319886923\\
3.7125 -0.237016250182509\\
3.725 -0.2311260169658\\
3.7375 -0.22406387971738\\
3.75 -0.215874969628366\\
3.7625 -0.20661003172955\\
3.775 -0.196325138509027\\
3.7875 -0.185081376548279\\
3.8 -0.172944507849183\\
3.8125 -0.159984607658074\\
3.825 -0.146275680717208\\
3.8375 -0.131895257987967\\
3.85 -0.116923975993361\\
3.8625 -0.101445141019126\\
3.875 -0.085544280492637\\
3.8875 -0.0693086839263232\\
3.9 -0.05282693586704\\
3.9125 -0.0361884433345284\\
3.925 -0.0194829602604533\\
3.9375 -0.00280011145438814\\
3.95 0.0137710813755862\\
3.9625 0.0301426690323603\\
3.975 0.0462282371798949\\
3.9875 0.0619433591838332\\
4 0.0772060370450932\\
4.0125 0.0919371280944265\\
4.025 0.106060755194111\\
4.0375 0.119504698283309\\
4.05 0.132200765205737\\
4.0625 0.144085139871561\\
4.075 0.155098705929327\\
4.0875 0.165187344257459\\
4.1 0.174302202727851\\
4.1125 0.182399936845366\\
4.125 0.189442920026057\\
4.1375 0.195399422442506\\
4.15 0.200243757536168\\
4.1625 0.2039563954729\\
4.175 0.20652404299811\\
4.1875 0.207939689331075\\
4.2 0.208202617923045\\
4.2125 0.20731838408969\\
4.225 0.205298758714235\\
4.2375 0.202161638402327\\
4.25 0.197930922652095\\
4.2625 0.192636358782216\\
4.275 0.186313355535888\\
4.2875 0.179002766448605\\
4.3 0.170750644231523\\
4.3125 0.161607967579141\\
4.325 0.15163034195904\\
4.3375 0.140877676081832\\
4.35 0.129413835880361\\
4.3625 0.117306277947937\\
4.375 0.104625664495267\\
4.3875 0.0914454619841241\\
4.4 0.0778415256822482\\
4.4125 0.063891672457851\\
4.425 0.0496752441931322\\
4.4375 0.0352726642440312\\
4.45 0.0207649894076934\\
4.4625 0.00623345987979533\\
4.475 -0.00824095030932213\\
4.4875 -0.0225779798977514\\
4.5 -0.0366985215731437\\
4.5125 -0.0505250553051206\\
4.525 -0.0639820714500836\\
4.5375 -0.0769964813106331\\
4.55 -0.0894980129057095\\
4.5625 -0.101419589793897\\
4.575 -0.112697690890601\\
4.5875 -0.123272689329423\\
4.6 -0.133089168538427\\
4.6125 -0.142096213832481\\
4.625 -0.150247677962548\\
4.6375 -0.157502419211219\\
4.65 -0.163824510779694\\
4.6625 -0.169183420374326\\
4.675 -0.173554159069532\\
4.6875 -0.176917398697564\\
4.7 -0.179259557193269\\
4.7125 -0.180572851502583\\
4.725 -0.180855317846021\\
4.7375 -0.180110799311896\\
4.75 -0.178348900937342\\
4.7625 -0.175584912617338\\
4.775 -0.171839700361995\\
4.7875 -0.167139566599071\\
4.8 -0.161516080391348\\
4.8125 -0.155005878605888\\
4.825 -0.147650439233509\\
4.8375 -0.139495828211163\\
4.85 -0.130592421246286\\
4.8625 -0.120994602279935\\
4.875 -0.110760440353805\\
4.8875 -0.099951346764231\\
4.9 -0.0886317144935732\\
4.9125 -0.0768685420051056\\
4.925 -0.0647310435713603\\
4.9375 -0.0522902483772646\\
4.95 -0.0396185906979221\\
4.9625 -0.0267894934963197\\
4.975 -0.0138769478182518\\
4.9875 -0.000955090380208077\\
5 0.0119022182491693\\
5.0125 0.0246218124823268\\
5.025 0.0371316351913614\\
5.0375 0.049361143498401\\
5.05 0.0612417045933571\\
5.0625 0.0727069793565538\\
5.075 0.0836932916383137\\
5.0875 0.0941399811341543\\
5.1 0.103989737892522\\
5.1125 0.113188916601202\\
5.125 0.121687828918177\\
5.1375 0.129441012242016\\
5.15 0.136407473455072\\
5.1625 0.142550906319155\\
5.175 0.14783988135693\\
5.1875 0.152248007212326\\
5.2 0.155754062648678\\
5.2125 0.158342098513298\\
5.225 0.160001509170643\\
5.2375 0.160727073082256\\
5.25 0.160518962389131\\
5.2625 0.159382721530167\\
5.275 0.157329215107802\\
5.2875 0.154374545387802\\
5.3 0.150539939993491\\
5.3125 0.145851610524493\\
5.325 0.14034058299523\\
5.3375 0.134042501148223\\
5.35 0.126997403850552\\
5.3625 0.119249477927983\\
5.375 0.110846787929249\\
5.3875 0.101840984442115\\
5.4 0.092286992702427\\
5.4125 0.0822426833465523\\
5.425 0.0717685272560431\\
5.4375 0.0609272365302645\\
5.45 0.0497833936977207\\
5.4625 0.0384030713395296\\
5.475 0.026853444348446\\
5.4875 0.0152023970839078\\
5.5 0.00351812770750727\\
5.5125 -0.00813124800611159\\
5.525 -0.0196780910904803\\
5.5375 -0.0310556297641727\\
5.55 -0.0421983435158195\\
5.5625 -0.0530423386917417\\
5.575 -0.0635257134353924\\
5.5875 -0.0735889098947457\\
5.6 -0.0831750516927466\\
5.6125 -0.0922302647463235\\
5.625 -0.100703979620771\\
5.6375 -0.108549213717924\\
5.65 -0.115722831717798\\
5.6625 -0.122185782823529\\
5.675 -0.127903313497745\\
5.6875 -0.13284515452416\\
5.7 -0.136985681380243\\
5.7125 -0.140304047064517\\
5.725 -0.142784286684332\\
5.7375 -0.144415393275921\\
5.75 -0.145191364497348\\
5.7625 -0.145111220005278\\
5.775 -0.144178989497767\\
5.7875 -0.142403671576125\\
5.8 -0.139799163748542\\
5.8125 -0.136384164065591\\
5.825 -0.132182045041859\\
5.8375 -0.127220700677959\\
5.85 -0.12153236755209\\
5.8625 -0.115153421099194\\
5.875 -0.108124148337814\\
5.8875 -0.100488498439145\\
5.9 -0.0922938126586918\\
5.9125 -0.0835905352677594\\
5.925 -0.0744319072289082\\
5.9375 -0.0648736444560858\\
5.95 -0.0549736025856371\\
5.9625 -0.04479143025852\\
5.975 -0.0343882129762546\\
5.9875 -0.0238261096431455\\
6 -0.0131679839448526\\
6.0125 -0.00247703273822427\\
6.025 0.00818358636062091\\
6.0375 0.0187511260037787\\
6.05 0.0291636165820174\\
6.0625 0.0393602279919252\\
6.075 0.0492816235923174\\
6.0875 0.0588703042935653\\
6.1 0.0680709407866109\\
6.1125 0.076830691993046\\
6.125 0.0850995079033566\\
6.1375 0.0928304150667807\\
6.15 0.099979783102468\\
6.1625 0.106507570717316\\
6.175 0.112377549840116\\
6.1875 0.117557506613822\\
6.2 0.122019418127064\\
6.2125 0.125739603911562\\
6.225 0.128698851383074\\
6.2375 0.130882514558969\\
6.25 0.132280585544551\\
6.2625 0.132887738441963\\
6.275 0.132703345498826\\
6.2875 0.13173146547787\\
6.3 0.129980804392574\\
6.3125 0.127464648916504\\
6.325 0.124200772934354\\
6.3375 0.120211317860074\\
6.35 0.11552264750066\\
6.3625 0.110165178392526\\
6.375 0.104173186679894\\
6.3875 0.0975845927404769\\
6.4 0.0904407248922431\\
6.4125 0.0827860636352936\\
6.425 0.0746679679943343\\
6.4375 0.0661363856291696\\
6.45 0.0572435484724463\\
6.4625 0.0480436557351761\\
6.475 0.038592546190682\\
6.4875 0.0289473617063524\\
6.5 0.0191662040395481\\
6.5125 0.00930778694882151\\
6.525 -0.000568914305624947\\
6.5375 -0.0104050139880305\\
6.55 -0.0201420653575222\\
6.5625 -0.0297224065150137\\
6.575 -0.0390895005853223\\
6.5875 -0.0481882682317622\\
6.6 -0.0569654105509465\\
6.6125 -0.0653697204573388\\
6.625 -0.0733523807400146\\
6.6375 -0.0808672470576588\\
6.65 -0.0878711142314319\\
6.6625 -0.0943239642985112\\
6.675 -0.100189194901179\\
6.6875 -0.105433826706565\\
6.7 -0.110028688679931\\
6.7125 -0.113948580168791\\
6.725 -0.117172408895536\\
6.7375 -0.119683304101609\\
6.75 -0.121468704235834\\
6.7625 -0.12252041873234\\
6.775 -0.122834663578762\\
6.7875 -0.122412070531963\\
6.8 -0.121257669995732\\
6.8125 -0.119380847731571\\
6.825 -0.116795275729028\\
6.8375 -0.113518817715086\\
6.85 -0.109573409931966\\
6.8625 -0.104984917958466\\
6.875 -0.0997829704908157\\
6.8875 -0.0940007711340708\\
6.9 -0.0876748893835821\\
6.9125 -0.0808450320972903\\
6.925 -0.0735537968727391\\
6.9375 -0.0658464088472244\\
6.95 -0.0577704425347096\\
6.9625 -0.0493755303984954\\
6.975 -0.0407130599337476\\
6.9875 -0.0318358610982449\\
7 -0.0227978859829584\\
7.0125 -0.0136538826558678\\
7.025 -0.0044590651425747\\
7.0375 0.00473121847430499\\
7.05 0.0138618178485074\\
7.0625 0.0228781100731348\\
7.075 0.0317263253274175\\
7.0875 0.0403538665302371\\
7.1 0.048709621103833\\
7.1125 0.0567442630027896\\
7.125 0.0644105432259519\\
7.1375 0.0716635671020456\\
7.15 0.078461056722877\\
7.1625 0.0847635969907298\\
7.175 0.0905348638481966\\
7.1875 0.0957418333686874\\
7.2 0.100354970503554\\
7.2125 0.104348396406345\\
7.225 0.107700033385526\\
7.2375 0.110391726673204\\
7.25 0.112409342338153\\
7.2625 0.113742840815895\\
7.275 0.114386325675967\\
7.2875 0.114338067395709\\
7.3 0.113600502060322\\
7.3125 0.112180205059368\\
7.325 0.110087839999672\\
7.3375 0.107338083202666\\
7.35 0.103949524299809\\
7.3625 0.0999445435818619\\
7.375 0.0953491668957872\\
7.3875 0.0901928990158828\\
7.4 0.0845085365428309\\
7.4125 0.0783319615047588\\
7.425 0.0717019169475798\\
7.4375 0.0646597659070317\\
7.45 0.0572492352514198\\
7.4625 0.0495161459715456\\
7.475 0.0415081315720438\\
7.4875 0.0332743462860964\\
7.5 0.0248651648926598\\
7.5125 0.0163318759617527\\
7.525 0.00772637038868862\\
7.5375 -0.000899172897795113\\
7.55 -0.00949260215586085\\
7.5625 -0.018002107080416\\
7.575 -0.0263765301937339\\
7.5875 -0.0345656735095465\\
7.6 -0.0425205986360001\\
7.6125 -0.050193918526485\\
7.625 -0.05754007914165\\
7.6375 -0.0645156293505701\\
7.65 -0.0710794774735768\\
7.6625 -0.0771931329532905\\
7.675 -0.082820931733335\\
7.6875 -0.0879302440255082\\
7.7 -0.0924916632552268\\
7.7125 -0.0964791750911189\\
7.725 -0.0998703055870943\\
7.7375 -0.102646247593221\\
7.75 -0.104791964724571\\
7.7625 -0.106296272314058\\
7.775 -0.10715189491526\\
7.7875 -0.107355500063583\\
7.8 -0.106907708147882\\
7.8125 -0.105813078389074\\
7.825 -0.104080071066327\\
7.8375 -0.10172098627441\\
7.85 -0.0987518796367082\\
7.8625 -0.095192455536496\\
7.875 -0.0910659385634966\\
7.8875 -0.0863989240026636\\
7.9 -0.0812212083167951\\
7.9125 -0.0755656006932948\\
7.925 -0.0694677168373008\\
7.9375 -0.062965756298088\\
7.95 -0.0561002647121954\\
7.9625 -0.0489138824348473\\
7.975 -0.0414510811102411\\
7.9875 -0.0337578898007265\\
8 -0.025881612354503\\
8.0125 -0.0178705377407077\\
8.025 -0.00977364511955346\\
8.0375 -0.00164030544315538\\
8.05 0.00648001860025634\\
8.0625 0.0145380724798823\\
8.075 0.0224851077397688\\
8.0875 0.0302731761420162\\
8.1 0.037855418264411\\
8.1125 0.0451863448184789\\
8.125 0.0522221090016528\\
8.1375 0.0589207682551831\\
8.15 0.0652425338669108\\
8.1625 0.0711500069349756\\
8.175 0.0766083992942286\\
8.1875 0.0815857381010539\\
8.2 0.0860530528740703\\
8.2125 0.0899845438969057\\
8.225 0.0933577310043893\\
8.2375 0.0961535818944063\\
8.25 0.0983566192334172\\
8.2625 0.099955005953651\\
8.275 0.100940608273347\\
8.2875 0.101309036107351\\
8.3 0.101059660673053\\
8.3125 0.100195609235261\\
8.325 0.0987237370722025\\
8.3375 0.0966545768828254\\
8.35 0.094002265991712\\
8.3625 0.0907844518418853\\
8.375 0.087022176396311\\
8.3875 0.0827397401955134\\
8.4 0.077964546940549\\
8.4125 0.072726929586832\\
8.425 0.0670599590444424\\
8.4375 0.0609992366837671\\
8.45 0.0545826719410722\\
8.4625 0.0478502464063588\\
8.475 0.0408437658550019\\
8.4875 0.0336066017548184\\
8.5 0.026183423840967\\
8.5125 0.0186199254019725\\
8.525 0.0109625429610946\\
8.5375 0.00325817206781279\\
8.55 -0.00444611906571419\\
8.5625 -0.012103376338743\\
8.575 -0.019667045203276\\
8.5875 -0.0270912530408708\\
8.6 -0.034331086765349\\
8.6125 -0.0413428639743001\\
8.625 -0.0480843960148228\\
8.6375 -0.0545152413814324\\
8.65 -0.0605969479259516\\
8.6625 -0.0662932824302925\\
8.675 -0.0715704461727592\\
8.6875 -0.0763972752063307\\
8.7 -0.0807454241629657\\
8.7125 -0.0845895325004266\\
8.725 -0.0879073722170719\\
8.7375 -0.0906799761746871\\
8.75 -0.0928917462890363\\
8.7625 -0.0945305409717637\\
8.775 -0.0955877413346568\\
8.7875 -0.0960582957974418\\
8.8 -0.0959407428723921\\
8.8125 -0.0952372120321948\\
8.825 -0.0939534027010843\\
8.8375 -0.0920985415422955\\
8.85 -0.0896853183465748\\
8.8625 -0.0867298009561568\\
8.875 -0.0832513297853543\\
8.8875 -0.0792723926219651\\
8.9 -0.074818480512444\\
8.9125 -0.0699179256473454\\
8.925 -0.0646017222713436\\
8.9375 -0.058903331743527\\
8.95 -0.0528584729679424\\
8.9625 -0.0465048995011429\\
8.975 -0.0398821647220452\\
8.9875 -0.0330313765194572\\
9 -0.0259949430136824\\
9.0125 -0.0188163108802563\\
9.025 -0.0115396978859594\\
9.0375 -0.00420982127938301\\
9.05 0.00312837629957603\\
9.0625 0.0104300017149735\\
9.075 0.0176504853568525\\
9.0875 0.0247458526205956\\
9.1 0.0316729911928421\\
9.1125 0.0383899125219383\\
9.125 0.044856005889421\\
9.1375 0.0510322835472021\\
9.15 0.0568816154424738\\
9.1625 0.0623689521186943\\
9.175 0.0674615344558119\\
9.1875 0.0721290889956194\\
9.2 0.0763440076885348\\
9.2125 0.0800815109952316\\
9.225 0.0833197933801658\\
9.2375 0.0860401503432709\\
9.25 0.0882270862503371\\
9.2625 0.0898684023411536\\
9.275 0.0909552644166294\\
9.2875 0.0914822498310615\\
9.3 0.0914473735427222\\
9.3125 0.0908520931042379\\
9.325 0.0897012926030155\\
9.3375 0.0880032456904487\\
9.35 0.0857695579660831\\
9.3625 0.0830150891084465\\
9.375 0.0797578552672362\\
9.3875 0.0760189123511205\\
9.4 0.0718222209609352\\
9.4125 0.0671944938287804\\
9.425 0.0621650267287849\\
9.4375 0.0567655139245303\\
9.45 0.0510298493105971\\
9.4625 0.0449939144910437\\
9.475 0.0386953551151232\\
9.4875 0.0321733468598924\\
9.5 0.0254683525101607\\
9.5125 0.0186218716379185\\
9.525 0.0116761844259471\\
9.5375 0.00467409121329763\\
9.55 -0.00234135063642455\\
9.5625 -0.00932709092946736\\
9.575 -0.0162403502810529\\
9.5875 -0.023038881587444\\
9.6 -0.0296812277353887\\
9.6125 -0.0361269739792602\\
9.625 -0.0423369934515591\\
9.6375 -0.0482736843172793\\
9.65 -0.0539011971363198\\
9.6625 -0.0591856510606411\\
9.675 -0.0640953375635721\\
9.6875 -0.0686009104772703\\
9.7 -0.0726755612002806\\
9.7125 -0.0762951780298755\\
9.725 -0.0794384886728459\\
9.7375 -0.082087185093038\\
9.75 -0.0842260299634511\\
9.7625 -0.0858429441046522\\
9.775 -0.0869290744086514\\
9.7875 -0.087478841867744\\
9.8 -0.0874899694502597\\
9.8125 -0.0869634896889726\\
9.825 -0.0859037319723668\\
9.8375 -0.0843182896532285\\
9.85 -0.0822179672124139\\
9.8625 -0.0796167078373386\\
9.875 -0.0765315018940713\\
9.8875 -0.0729822768880523\\
9.9 -0.0689917696208309\\
9.9125 -0.0645853813580128\\
9.925 -0.0597910169262795\\
9.9375 -0.0546389087541957\\
9.95 -0.049161426962001\\
9.9625 -0.043392876689182\\
9.975 -0.037369283924738\\
9.9875 -0.0311281711733534\\
10 -0.0247083243507089\\
10.0125 -0.018149552352503\\
10.025 -0.0114924407842186\\
10.0375 -0.00477810137192343\\
10.05 0.00195208140172058\\
10.0625 0.00865670487765036\\
10.075 0.0152946024534221\\
10.0875 0.0218250959104083\\
10.1 0.0282082442908509\\
10.1125 0.0344050878042143\\
10.125 0.0403778852752649\\
10.1375 0.0460903436884437\\
10.15 0.0515078384339456\\
10.1625 0.056597622920282\\
10.175 0.0613290262855469\\
10.1875 0.0656736380146732\\
10.2 0.0696054783523173\\
10.2125 0.0731011534898962\\
10.225 0.0761399946004638\\
10.2375 0.0787041798956748\\
10.25 0.0807788389846241\\
10.2625 0.0823521389241137\\
10.275 0.0834153514632201\\
10.2875 0.083962901101256\\
10.3 0.0839923936965517\\
10.3125 0.0835046254832904\\
10.325 0.0825035724740564\\
10.3375 0.0809963603462009\\
10.35 0.0789932150297285\\
10.3625 0.0765073943325043\\
10.375 0.0735551010544473\\
10.3875 0.0701553781552454\\
10.4 0.066329986649406\\
10.4125 0.0621032670074072\\
10.425 0.0575019849416832\\
10.4375 0.0525551625507096\\
10.45 0.0472938958827058\\
10.4625 0.041751160062239\\
10.475 0.0359616031974942\\
10.4875 0.0299613303529646\\
10.5 0.0237876789312742\\
10.5125 0.0174789868584211\\
10.525 0.0110743550088146\\
10.5375 0.00461340533944899\\
10.55 -0.00186396377329615\\
10.5625 -0.00831782348598811\\
10.575 -0.014708460215824\\
10.5875 -0.0209966196335979\\
10.6 -0.0271437474249887\\
10.6125 -0.0331122253453684\\
10.625 -0.0388656011245816\\
10.6375 -0.0443688108181953\\
10.65 -0.0495883922503281\\
10.6625 -0.0544926882500327\\
10.675 -0.0590520384479632\\
10.6875 -0.0632389584722578\\
10.7 -0.0670283054618678\\
10.7125 -0.0703974289012927\\
10.725 -0.0733263058724915\\
10.7375 -0.0757976599169159\\
10.75 -0.0777970628026017\\
10.7625 -0.0793130185974717\\
10.775 -0.0803370295596774\\
10.7875 -0.0808636434683705\\
10.8 -0.080890482133007\\
10.8125 -0.0804182509353788\\
10.825 -0.0794507293754923\\
10.8375 -0.0779947427092187\\
10.85 -0.0760601148818332\\
10.8625 -0.073659603076269\\
10.875 -0.0708088143075155\\
10.8875 -0.0675261046043745\\
10.9 -0.0638324614260675\\
10.9125 -0.0597513700633554\\
10.925 -0.0553086648712161\\
10.9375 -0.050532366272193\\
10.95 -0.0454525045556109\\
10.9625 -0.0401009315776503\\
10.975 -0.0345111215399595\\
10.9875 -0.0287179620900166\\
11 -0.0227575370441114\\
11.0125 -0.0166669020834372\\
11.025 -0.0104838548150577\\
11.0375 -0.00424670062209285\\
11.05 0.00200598424871981\\
11.0625 0.00823559089902425\\
11.075 0.0144037158215452\\
11.0875 0.0204723973078213\\
11.1 0.0264043487674675\\
11.1125 0.0321631875267112\\
11.125 0.0377136577037622\\
11.1375 0.0430218457971626\\
11.15 0.0480553876700859\\
11.1625 0.0527836656684507\\
11.175 0.0571779946733012\\
11.1875 0.0612117959577915\\
11.2 0.0648607577958197\\
11.2125 0.0681029818524905\\
11.225 0.0709191144755265\\
11.2375 0.0732924621010174\\
11.25 0.0752090900858613\\
11.2625 0.0766579043823173\\
11.275 0.0776307155766028\\
11.2875 0.0781222849227959\\
11.3 0.0781303521147278\\
11.3125 0.077655644651424\\
11.325 0.0767018687652388\\
11.3375 0.0752756819954674\\
11.35 0.0733866476031847\\
11.3625 0.0710471711346577\\
11.375 0.0682724195502465\\
11.3875 0.0650802234425296\\
11.4 0.0614909629708875\\
11.4125 0.0575274382392036\\
11.425 0.0532147249382274\\
11.4375 0.0485800161637804\\
11.45 0.0436524514059294\\
11.4625 0.0384629337819164\\
11.475 0.0330439366566271\\
11.4875 0.0274293008581609\\
11.5 0.021654023752423\\
11.5125 0.0157540414890326\\
11.525 0.00976600577117335\\
11.5375 0.003727056533869\\
11.55 -0.00232540806148804\\
11.5625 -0.00835396289392285\\
11.575 -0.0143213869827301\\
11.5875 -0.0201908929951057\\
11.6 -0.0259263537480602\\
11.6125 -0.0314925243115561\\
11.625 -0.0368552583488397\\
11.6375 -0.0419817173673396\\
11.65 -0.0468405715989881\\
11.6625 -0.0514021912822132\\
11.675 -0.0556388271787049\\
11.6875 -0.0595247792259716\\
11.7 -0.0630365523014341\\
11.7125 -0.0661529981546302\\
11.725 -0.0688554426506783\\
11.7375 -0.0711277975599521\\
11.75 -0.0729566562252038\\
11.7625 -0.0743313725377835\\
11.775 -0.0752441227582912\\
11.7875 -0.0756899498234524\\
11.8 -0.0756667898895757\\
11.8125 -0.075175480972822\\
11.825 -0.0742197536572085\\
11.8375 -0.0728062039519356\\
11.85 -0.0709442484896607\\
11.8625 -0.068646062366074\\
11.875 -0.0659265000278517\\
11.8875 -0.0628029997201341\\
11.9 -0.0592954721054686\\
11.9125 -0.0554261737630682\\
11.925 -0.0512195663695928\\
11.9375 -0.0467021624500312\\
11.95 -0.0419023586689672\\
11.9625 -0.0368502577082063\\
11.975 -0.0315774798457927\\
11.9875 -0.0261169654136126\\
12 -0.0205027693655901\\
12.0125 -0.0147698492355341\\
12.025 -0.00895384780294503\\
12.0375 -0.003090871816038\\
12.05 0.00278273185616702\\
12.0625 0.00863060125664365\\
12.075 0.0144165841665237\\
12.0875 0.0201049613360969\\
12.1 0.0256606667437318\\
12.1125 0.0310495035259385\\
12.125 0.0362383542501563\\
12.1375 0.0411953842385548\\
12.15 0.0458902366956008\\
12.1625 0.0502942184443503\\
12.175 0.0543804751359539\\
12.1875 0.0581241548632338\\
12.2 0.0615025591822092\\
12.2125 0.0644952806244251\\
12.225 0.067084325867536\\
12.2375 0.0692542238212149\\
12.25 0.0709921179795611\\
12.2625 0.0722878424891746\\
12.275 0.0731339814833355\\
12.2875 0.0735259113366636\\
12.3 0.0734618256005865\\
12.3125 0.0729427424872056\\
12.325 0.0719724948771801\\
12.3375 0.0705577029352114\\
12.35 0.0687077295241151\\
12.3625 0.0664346187144677\\
12.375 0.0637530177909748\\
12.3875 0.0606800832581442\\
12.4 0.0572353714461463\\
12.4125 0.0534407144121859\\
12.425 0.0493200819227229\\
12.4375 0.0448994303869909\\
12.45 0.0402065396918132\\
12.4625 0.035270838961424\\
12.475 0.0301232223331537\\
12.4875 0.0247958559003023\\
12.5 0.0193219770267412\\
12.5125 0.013735687283448\\
12.525 0.0080717402952339\\
12.5375 0.00236532581574649\\
12.55 -0.0033481486293413\\
12.5625 -0.00903327717760208\\
12.575 -0.0146548747851904\\
12.5875 -0.0201781947471121\\
12.6 -0.0255691432390549\\
12.6125 -0.030794489557353\\
12.625 -0.0358220707618142\\
12.6375 -0.0406209894622668\\
12.65 -0.0451618035335016\\
12.6625 -0.0494167065946497\\
12.675 -0.0533596981474702\\
12.6875 -0.0569667423332416\\
12.7 -0.060215914339545\\
12.7125 -0.0630875335657083\\
12.725 -0.0655642827385864\\
12.7375 -0.0676313122581884\\
12.75 -0.0692763291448176\\
12.7625 -0.0704896700553446\\
12.775 -0.0712643579353704\\
12.7875 -0.0715961419757663\\
12.8 -0.0714835206456899\\
12.8125 -0.0709277476791259\\
12.825 -0.0699328209976097\\
12.8375 -0.0685054546573018\\
12.85 -0.0666550340135697\\
12.8625 -0.0643935543997824\\
12.875 -0.0617355437186942\\
12.8875 -0.0586979694438826\\
12.9 -0.0553001306245761\\
12.9125 -0.0515635355793645\\
12.925 -0.0475117660520263\\
12.9375 -0.043170328685636\\
12.95 -0.0385664947486379\\
12.9625 -0.0337291291182006\\
12.975 -0.028688509591576\\
12.9875 -0.0234761376548089\\
13 -0.0181245418898151\\
13.0125 -0.0126670752450569\\
13.025 -0.00713770743172197\\
13.0375 -0.00157081373610512\\
13.05 0.00399903844041951\\
13.0625 0.00953730398966971\\
13.075 0.0150096741246936\\
13.0875 0.0203822887028206\\
13.1 0.0256219455309692\\
13.1125 0.0306963053605689\\
13.125 0.035574091307483\\
13.1375 0.0402252814682292\\
13.15 0.0446212935471684\\
13.1625 0.0487351603601179\\
13.175 0.0525416951374661\\
13.1875 0.0560176456141992\\
13.2 0.0591418359647388\\
13.2125 0.0618952957166827\\
13.225 0.0642613748591659\\
13.2375 0.0662258444477499\\
13.25 0.0677769820983372\\
13.2625 0.0689056418568113\\
13.275 0.0696053080283147\\
13.2875 0.0698721326499072\\
13.3 0.069704956391887\\
13.3125 0.0691053127759179\\
13.325 0.0680774157015447\\
13.3375 0.0666281303759843\\
13.35 0.0647669278448431\\
13.3625 0.0625058234226533\\
13.375 0.0598592994216202\\
13.3875 0.0568442126737168\\
13.4 0.0534796874349835\\
13.4125 0.0497869943507952\\
13.425 0.0457894162464747\\
13.4375 0.041512101588493\\
13.45 0.0369819065369682\\
13.4625 0.0322272265798923\\
13.475 0.0272778188030933\\
13.4875 0.0221646159067953\\
13.5 0.0169195331297417\\
13.5125 0.011575269284518\\
13.525 0.00616510314304011\\
13.5375 0.000722686438731891\\
13.55 -0.00471816522844393\\
13.5625 -0.010123682286139\\
13.575 -0.0154603505814177\\
13.5875 -0.0206951189730055\\
13.6 -0.0257956038392743\\
13.6125 -0.0307302892375858\\
13.625 -0.0354687214788139\\
13.6375 -0.0399816969167261\\
13.65 -0.0442414417950366\\
13.6625 -0.0482217830453689\\
13.675 -0.0518983089864866\\
13.6875 -0.055248518938706\\
13.7 -0.0582519608371311\\
13.7125 -0.0608903560025236\\
13.725 -0.0631477103090642\\
13.7375 -0.0650104110732861\\
13.75 -0.0664673090775621\\
13.7625 -0.0675097852342601\\
13.775 -0.0681318014923014\\
13.7875 -0.0683299356859145\\
13.8 -0.068103400125156\\
13.8125 -0.0674540438287606\\
13.825 -0.0663863384013071\\
13.8375 -0.064907347658096\\
13.85 -0.0630266812017472\\
13.8625 -0.0607564322537895\\
13.875 -0.0581111001418631\\
13.8875 -0.0551074979378209\\
13.9 -0.0517646458336548\\
13.9125 -0.0481036509300071\\
13.925 -0.0441475741955807\\
13.9375 -0.039921285434663\\
13.95 -0.0354513071734611\\
13.9625 -0.0307656484438274\\
13.975 -0.0258936295046982\\
13.9875 -0.0208656985967265\\
14 -0.0157132418740591\\
14.0125 -0.0104683876983512\\
14.025 -0.00516380651408874\\
14.0375 0.000167492449515173\\
14.05 0.0054923663862282\\
14.0625 0.0107777447555272\\
14.075 0.0159908344831104\\
14.0875 0.0210993232469683\\
14.1 0.026071579589904\\
14.1125 0.0308768486201458\\
14.125 0.0354854420901822\\
14.1375 0.0398689216799206\\
14.15 0.0440002743534168\\
14.1625 0.0478540787086069\\
14.175 0.0514066612963052\\
14.1875 0.0546362419477982\\
14.2 0.0575230672194387\\
14.2125 0.0600495311370624\\
14.225 0.0622002825025812\\
14.2375 0.0639623181090712\\
14.25 0.0653250612986415\\
14.2625 0.0662804253887788\\
14.275 0.0668228615871049\\
14.2875 0.0669493911110533\\
14.3 0.0666596213271488\\
14.3125 0.0659557458238821\\
14.325 0.0648425284318579\\
14.3375 0.0633272713045325\\
14.35 0.0614197672715084\\
14.3625 0.05913223677385\\
14.375 0.0564792497861706\\
14.3875 0.0534776332230672\\
14.4 0.0501463644170791\\
14.4125 0.0465064513412748\\
14.425 0.0425808003311839\\
14.4375 0.0383940721377641\\
14.45 0.0339725272147211\\
14.4625 0.0293438612095679\\
14.475 0.0245370316877588\\
14.4875 0.0195820771727369\\
14.5 0.0145099296315652\\
14.5125 0.00935222157544257\\
14.525 0.00414108897693828\\
14.5375 -0.00109102876932669\\
14.55 -0.0063115905984715\\
14.5625 -0.0114881559859271\\
14.575 -0.0165885863613352\\
14.5875 -0.0215812444762013\\
14.6 -0.026435190489556\\
14.6125 -0.0311203735571677\\
14.625 -0.035607817738793\\
14.6375 -0.0398698010741535\\
14.65 -0.0438800267216442\\
14.6625 -0.0476137851039295\\
14.675 -0.0510481060612882\\
14.6875 -0.0541619000762824\\
14.7 -0.0569360877020096\\
14.7125 -0.0593537164000213\\
14.725 -0.0614000640727859\\
14.7375 -0.0630627286587581\\
14.75 -0.0643317032450181\\
14.7625 -0.0651994362428816\\
14.775 -0.0656608762648524\\
14.7875 -0.0657135014365663\\
14.8 -0.0653573329742003\\
14.8125 -0.0645949329555688\\
14.825 -0.0634313863113651\\
14.8375 -0.0618742671608366\\
14.85 -0.0599335897133707\\
14.8625 -0.0576217440529858\\
14.875 -0.0549534172163978\\
14.8875 -0.0519455000662716\\
14.9 -0.0486169805490377\\
14.9125 -0.0449888240107749\\
14.925 -0.0410838413243939\\
14.9375 -0.0369265456565756\\
14.95 -0.0325429987726531\\
14.9625 -0.0279606478420498\\
14.975 -0.0232081537650033\\
14.9875 -0.0183152120932342\\
15 -0.0133123676624101\\
15.0125 -0.00823082409234968\\
15.025 -0.00310224934208187\\
15.0375 0.00204142146971485\\
15.05 0.00716818475213777\\
15.0625 0.0122461674022082\\
15.075 0.017243824801843\\
15.0875 0.0221301366225895\\
15.1 0.0268747992236032\\
15.1125 0.0314484134504357\\
15.125 0.0358226666715522\\
15.1375 0.0399705079261936\\
15.15 0.0438663151007537\\
15.1625 0.0474860531011577\\
15.175 0.0508074220453553\\
15.1875 0.0538099945627404\\
15.2 0.0564753413556219\\
15.2125 0.0587871442513168\\
15.225 0.0607312960517435\\
15.2375 0.0622959865698048\\
15.25 0.0634717743281232\\
15.2625 0.0642516434850758\\
15.275 0.0646310456451238\\
15.2875 0.064607926304557\\
15.3 0.0641827357793789\\
15.3125 0.0633584245585075\\
15.325 0.0621404231222897\\
15.3375 0.0605366063627149\\
15.35 0.0585572428372964\\
15.3625 0.0562149291826381\\
15.375 0.0535245101055927\\
15.3875 0.0505029844592608\\
15.4 0.0471693979971533\\
15.4125 0.0435447234811335\\
15.425 0.0396517288969147\\
15.4375 0.0355148346041639\\
15.45 0.0311599603165028\\
15.4625 0.0266143628692142\\
15.475 0.0219064657890538\\
15.4875 0.01706568173082\\
15.5 0.0121222288888953\\
15.5125 0.0071069425286934\\
15.525 0.00205108281247098\\
15.5375 -0.00301385988379075\\
15.55 -0.0080563609509461\\
15.5625 -0.0130450576059188\\
15.575 -0.0179489438111979\\
15.5875 -0.0227375628440209\\
15.6 -0.0273811963201046\\
15.6125 -0.031851048499573\\
15.625 -0.0361194247328015\\
15.6375 -0.0401599029410679\\
15.65 -0.0439474970708715\\
15.6625 -0.0474588115113462\\
15.675 -0.0506721855209814\\
15.6875 -0.0535678267725638\\
15.7 -0.0561279331934159\\
15.7125 -0.0583368023512834\\
15.725 -0.060180927714039\\
15.7375 -0.0616490811934094\\
15.75 -0.062732381468489\\
15.7625 -0.0634243476734863\\
15.775 -0.0637209381253709\\
15.7875 -0.0636205738602243\\
15.8 -0.0631241468416479\\
15.8125 -0.0622350127999213\\
15.825 -0.0609589687561123\\
15.8375 -0.0593042153804859\\
15.85 -0.0572813044287232\\
15.8625 -0.0549030715919912\\
15.875 -0.0521845551874085\\
15.8875 -0.0491429012031141\\
15.9 -0.0457972552966788\\
15.9125 -0.0421686424263029\\
15.925 -0.0382798348706524\\
15.9375 -0.0341552094649627\\
15.95 -0.0298205949474625\\
15.9625 -0.025303110371202\\
15.975 -0.0206309955912238\\
15.9875 -0.0158334348857386\\
16 -0.0109403748119834\\
16.0125 -0.00598233743260352\\
16.025 -0.000990230076538015\\
16.0375 0.00400484718078435\\
16.05 0.0089717951196466\\
16.0625 0.0138797088563076\\
16.075 0.0186980699984712\\
16.0875 0.0233969362820303\\
16.1 0.0279471275114835\\
16.1125 0.0323204066501034\\
16.125 0.0364896549367342\\
16.1375 0.0404290399438521\\
16.15 0.0441141755360326\\
16.1625 0.0475222727389245\\
16.175 0.0506322805858356\\
16.1875 0.0534250160719273\\
16.2 0.0558832824141628\\
16.2125 0.0579919748883191\\
16.225 0.0597381735919967\\
16.2375 0.0611112225641983\\
16.25 0.0621027947771854\\
16.2625 0.0627069426043693\\
16.275 0.0629201334585788\\
16.2875 0.0627412703873092\\
16.3 0.0621716975052809\\
16.3125 0.0612151902388853\\
16.325 0.059877930451588\\
16.3375 0.05816846661327\\
16.35 0.0560976592694282\\
16.3625 0.0536786121573528\\
16.375 0.050926589405482\\
16.3875 0.0478589193384278\\
16.4 0.0444948854931336\\
16.4125 0.0408556055308409\\
16.425 0.0369638988044312\\
16.4375 0.0328441434108107\\
16.45 0.0285221236230187\\
16.4625 0.0240248686559956\\
16.475 0.0193804837734149\\
16.4875 0.0146179747900231\\
16.5 0.00976706706448353\\
16.5125 0.00485802011140877\\
16.525 -7.85610120964675e-05\\
16.5375 -0.00501191637054928\\
16.55 -0.00991132267792074\\
16.5625 -0.0147462844974649\\
16.575 -0.0194867239244232\\
16.5875 -0.0241031675725878\\
16.6 -0.0285669297030055\\
16.6125 -0.0328502903576846\\
16.625 -0.0369266673928241\\
16.6375 -0.0407707813445156\\
16.65 -0.0443588121050054\\
16.6625 -0.047668546439014\\
16.675 -0.0506795154270552\\
16.6875 -0.0533731209857774\\
16.7 -0.0557327506836661\\
16.7125 -0.0577438801436711\\
16.725 -0.0593941624017881\\
16.7375 -0.0606735036720897\\
16.75 -0.061574125053482\\
16.7625 -0.0620906098011218\\
16.775 -0.0622199358753594\\
16.7875 -0.0619614935728048\\
16.8 -0.0613170881369377\\
16.8125 -0.0602909273391744\\
16.825 -0.0588895941147737\\
16.8375 -0.0571220044308639\\
16.85 -0.0549993506556495\\
16.8625 -0.0525350307878847\\
16.875 -0.0497445639935021\\
16.8875 -0.0466454929812355\\
16.9 -0.043257273830654\\
16.9125 -0.0396011539638577\\
16.925 -0.0357000390254422\\
16.9375 -0.0315783495040171\\
16.95 -0.0272618679920045\\
16.9625 -0.0227775780382597\\
16.975 -0.0181534955999005\\
16.9875 -0.0134184941453644\\
17 -0.00860212449969452\\
17.0125 -0.00373443055532168\\
17.025 0.00115423800320361\\
17.0375 0.00603341479396038\\
17.05 0.0108727064745604\\
17.0625 0.0156419819403198\\
17.075 0.0203115598067538\\
17.0875 0.0248523930105336\\
17.1 0.0292362493815364\\
17.1125 0.0334358870641469\\
17.125 0.0374252236984654\\
17.1375 0.0411794983113502\\
17.15 0.0446754249130479\\
17.1625 0.0478913368471314\\
17.175 0.0508073209993896\\
17.1875 0.053405341034821\\
17.2 0.0556693489003883\\
17.2125 0.0575853839045567\\
17.225 0.0591416587622095\\
17.2375 0.0603286320748043\\
17.25 0.0611390668003365\\
17.2625 0.0615680743548938\\
17.275 0.0616131440772067\\
17.2875 0.0612741578787311\\
17.3 0.0605533899940188\\
17.3125 0.059455491838877\\
17.325 0.0579874620764705\\
17.3375 0.0561586020834957\\
17.35 0.0539804570992733\\
17.3625 0.0514667434296788\\
17.375 0.048633262164305\\
17.3875 0.0454977999491007\\
17.4 0.0420800174369893\\
17.4125 0.0384013261154163\\
17.425 0.03448475428186\\
17.4375 0.0303548030054825\\
17.45 0.0260372929751996\\
17.4625 0.0215592031907318\\
17.475 0.016948502503619\\
17.4875 0.0122339750593398\\
17.5 0.00744504072914917\\
17.5125 0.00261157165114688\\
17.525 -0.00223629397622943\\
17.5375 -0.00706833968832769\\
17.55 -0.0118544589666047\\
17.5625 -0.0165648426976277\\
17.575 -0.0211701647121862\\
17.5875 -0.0256417642504708\\
17.6 -0.0299518242186806\\
17.6125 -0.0340735441290455\\
17.625 -0.0379813066487608\\
17.6375 -0.0416508367233759\\
17.65 -0.045059352286816\\
17.6625 -0.0481857056228825\\
17.675 -0.0510105145015425\\
17.6875 -0.0535162822772842\\
17.7 -0.0556875062057168\\
17.7125 -0.0575107733082201\\
17.725 -0.0589748431920814\\
17.7375 -0.0600707173149991\\
17.75 -0.0607916942673008\\
17.7625 -0.0611334107323878\\
17.775 -0.0610938678751551\\
17.7875 -0.0606734429988887\\
17.8 -0.0598748864028733\\
17.8125 -0.0587033034650456\\
17.825 -0.0571661220659807\\
17.8375 -0.0552730455616833\\
17.85 -0.0530359916024939\\
17.8625 -0.0504690171834531\\
17.875 -0.047588230396979\\
17.8875 -0.0444116894413854\\
17.9 -0.0409592895178298\\
17.9125 -0.0372526383235342\\
17.925 -0.0333149209198325\\
17.9375 -0.029170754819494\\
17.95 -0.0248460361984169\\
17.9625 -0.0203677781917032\\
17.975 -0.0157639422831553\\
17.9875 -0.0110632638399006\\
18 -0.00629507287996065\\
18.0125 -0.00148911118997903\\
18.025 0.00332465306731797\\
18.0375 0.00811621210104056\\
18.05 0.0128557054324621\\
18.0625 0.0175136058638739\\
18.075 0.0220609033184887\\
18.0875 0.0264692854074838\\
18.1 0.0307113136009529\\
18.1125 0.0347605939072017\\
18.125 0.0385919409993133\\
18.1375 0.0421815347689779\\
18.15 0.0455070683349512\\
18.1625 0.0485478865870445\\
18.175 0.0512851144055614\\
18.1875 0.0537017737607327\\
18.2 0.0557828889660072\\
18.2125 0.0575155794330156\\
18.225 0.0588891393540183\\
18.2375 0.0598951038190891\\
18.25 0.0605273009599088\\
18.2625 0.0607818897990918\\
18.275 0.060657383572999\\
18.2875 0.0601546583865245\\
18.3 0.0592769471496159\\
18.3125 0.0580298188369397\\
18.325 0.056421143203462\\
18.3375 0.0544610411791597\\
18.35 0.0521618212552431\\
18.3625 0.0495379022612913\\
18.375 0.0466057230174123\\
18.3875 0.0433836394270646\\
18.4 0.0398918096542281\\
18.4125 0.036152068102667\\
18.425 0.0321877889845309\\
18.4375 0.0280237403301453\\
18.45 0.023685929350245\\
18.4625 0.0192014401154032\\
18.475 0.0145982645651054\\
18.4875 0.00990512790021087\\
18.5 0.00515130944720706\\
18.5125 0.000366460110710684\\
18.525 -0.00441958244840748\\
18.5375 -0.00917697975793185\\
18.55 -0.0138760784441967\\
18.5625 -0.0184875949493437\\
18.575 -0.0229827979059951\\
18.5875 -0.027333687034221\\
18.6 -0.0315131674475458\\
18.6125 -0.0354952182835547\\
18.625 -0.0392550546101976\\
18.6375 -0.0427692816009531\\
18.65 -0.0460160400203551\\
18.6625 -0.0489751421156496\\
18.675 -0.05162819707024\\
18.6875 -0.0539587252397489\\
18.7 -0.055952260461473\\
18.7125 -0.0575964398023974\\
18.725 -0.0588810801892558\\
18.7375 -0.0597982414458646\\
18.75 -0.0603422753477265\\
18.7625 -0.0605098603909023\\
18.775 -0.0603000220612746\\
18.7875 -0.059714138480527\\
18.8 -0.0587559313962437\\
18.8125 -0.0574314425748352\\
18.825 -0.0557489957467556\\
18.8375 -0.0537191443435167\\
18.85 -0.0513546053542946\\
18.8625 -0.0486701797163914\\
18.875 -0.0456826597375054\\
18.8875 -0.0424107241284477\\
18.9 -0.0388748213020045\\
18.9125 -0.0350970416665162\\
18.925 -0.0311009797112623\\
18.9375 -0.0269115867440293\\
18.95 -0.022555015199448\\
18.9625 -0.0180584554889197\\
18.975 -0.013449966409273\\
18.9875 -0.00875830016728984\\
19 -0.0040127231105008\\
19.0125 0.00075716671863657\\
19.025 0.00552162406855973\\
19.0375 0.0102509418552233\\
19.05 0.0149156362748968\\
19.0625 0.0194866305004015\\
19.075 0.0239354358169035\\
19.0875 0.0282343290696069\\
19.1 0.0323565253186741\\
19.1125 0.0362763446267751\\
19.125 0.039969371941306\\
19.1375 0.0434126090763836\\
19.15 0.0465846178491428\\
19.1625 0.0494656534799423\\
19.175 0.0520377874268722\\
19.1875 0.0542850188908403\\
19.2 0.0561933742980774\\
19.2125 0.0577509941419108\\
19.225 0.0589482066444006\\
19.2375 0.0597775877804962\\
19.25 0.0602340072924502\\
19.2625 0.0603146604093724\\
19.275 0.0600190850759009\\
19.2875 0.0593491645842141\\
19.3 0.058309115594476\\
19.3125 0.0569054616197791\\
19.325 0.0551469921421848\\
19.3375 0.0530447076158515\\
19.35 0.0506117507011381\\
19.3625 0.0478633241592444\\
19.375 0.0448165959199503\\
19.3875 0.0414905919148803\\
19.4 0.037906077344805\\
19.4125 0.0340854271214507\\
19.425 0.0300524862916534\\
19.4375 0.0258324213139928\\
19.45 0.0214515631148858\\
19.4625 0.0169372429023195\\
19.475 0.0123176217603287\\
19.4875 0.00762151508604013\\
19.5 0.00287821296309231\\
19.5125 -0.00188270240949076\\
19.525 -0.00663154109568317\\
19.5375 -0.0113386904595918\\
19.55 -0.0159747997088269\\
19.5625 -0.0205109627947714\\
19.575 -0.0249188985306268\\
19.5875 -0.0291711268056258\\
19.6 -0.033241139798054\\
19.6125 -0.0371035671210185\\
19.625 -0.0407343338726909\\
19.6375 -0.0441108106069878\\
19.65 -0.0472119542910223\\
19.6625 -0.0500184393718355\\
19.675 -0.0525127781365119\\
19.6875 -0.0546794296165354\\
19.7 -0.0565048963585415\\
19.7125 -0.0579778084592737\\
19.725 -0.0590889943418061\\
19.7375 -0.0598315378327404\\
19.75 -0.0602008211853389\\
19.7625 -0.060194553781122\\
19.775 -0.0598127863316267\\
19.7875 -0.0590579104923014\\
19.8 -0.0579346438913761\\
19.8125 -0.0564500006673556\\
19.825 -0.054613247698985\\
19.8375 -0.0524358468006667\\
19.85 -0.0499313832436758\\
19.8625 -0.0471154810486237\\
19.875 -0.0440057055770662\\
19.8875 -0.04062145402911\\
19.9 -0.0369838345293114\\
19.9125 -0.0331155345540733\\
19.925 -0.0290406795202068\\
19.9375 -0.0247846824155264\\
19.95 -0.0203740854081533\\
19.9625 -0.0158363944210892\\
19.975 -0.0111999077025254\\
19.9875 -0.00649353945959574\\
20 -0.00174663965417605\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.993788819875776 -0.578838844844141\\
-0.981366459627329 -0.565194488041903\\
-0.968944099378882 -0.551785006389457\\
-0.956521739130435 -0.538607524451385\\
-0.944099378881988 -0.525659166792267\\
-0.93167701863354 -0.512937057976685\\
-0.919254658385093 -0.500438322569221\\
-0.906832298136646 -0.488160085134454\\
-0.894409937888199 -0.476099470236967\\
-0.881987577639752 -0.464253602441341\\
-0.869565217391304 -0.452619606312156\\
-0.857142857142857 -0.441194606413994\\
-0.84472049689441 -0.429975727311437\\
-0.832298136645963 -0.418960093569065\\
-0.819875776397516 -0.408144829751459\\
-0.807453416149068 -0.397527060423202\\
-0.795031055900621 -0.387103910148873\\
-0.782608695652174 -0.376872503493055\\
-0.770186335403727 -0.366829965020328\\
-0.757763975155279 -0.356973419295274\\
-0.745341614906832 -0.347299990882473\\
-0.732919254658385 -0.337806804346508\\
-0.720496894409938 -0.328490984251959\\
-0.708074534161491 -0.319349655163407\\
-0.695652173913043 -0.310379941645434\\
-0.683229813664596 -0.301578968262621\\
-0.670807453416149 -0.292943859579549\\
-0.658385093167702 -0.284471740160799\\
-0.645962732919255 -0.276159734570953\\
-0.633540372670807 -0.268004967374591\\
-0.62111801242236 -0.260004563136295\\
-0.608695652173913 -0.252155646420646\\
-0.596273291925466 -0.244455341792225\\
-0.583850931677019 -0.236900773815614\\
-0.571428571428571 -0.229489067055394\\
-0.559006211180124 -0.222217346076145\\
-0.546583850931677 -0.215082735442449\\
-0.53416149068323 -0.208082359718888\\
-0.521739130434783 -0.201213343470042\\
-0.509316770186335 -0.194472811260493\\
-0.496894409937888 -0.187857887654821\\
-0.484472049689441 -0.181365697217609\\
-0.472049689440994 -0.174993364513437\\
-0.459627329192547 -0.168738014106886\\
-0.447204968944099 -0.162596770562538\\
-0.434782608695652 -0.156566758444974\\
-0.422360248447205 -0.150645102318775\\
-0.409937888198758 -0.144828926748522\\
-0.397515527950311 -0.139115356298797\\
-0.385093167701863 -0.13350151553418\\
-0.372670807453416 -0.127984529019254\\
-0.360248447204969 -0.122561521318598\\
-0.347826086956522 -0.117229616996795\\
-0.335403726708075 -0.111985940618425\\
-0.322981366459627 -0.106827616748069\\
-0.31055900621118 -0.10175176995031\\
-0.298136645962733 -0.0967555247897278\\
-0.285714285714286 -0.0918360058309038\\
-0.273291925465839 -0.0869903376384193\\
-0.260869565217391 -0.0822156447768554\\
-0.248447204968944 -0.0775090518107935\\
-0.236024844720497 -0.0728676833048146\\
-0.22360248447205 -0.0682886638235\\
-0.211180124223602 -0.0637691179314309\\
-0.198757763975155 -0.0593061701931885\\
-0.186335403726708 -0.054896945173354\\
-0.173913043478261 -0.0505385674365086\\
-0.161490683229814 -0.0462281615472335\\
-0.149068322981366 -0.0419628520701098\\
-0.136645962732919 -0.0377397635697189\\
-0.124223602484472 -0.0335560206106418\\
-0.111801242236025 -0.0294087477574599\\
-0.0993788819875776 -0.0252950695747543\\
-0.0869565217391304 -0.0212121106271061\\
-0.0745341614906832 -0.0171569954790967\\
-0.062111801242236 -0.0131268486953071\\
-0.0496894409937888 -0.00911879484031868\\
-0.0372670807453416 -0.00512995847871255\\
-0.0248447204968944 -0.00115746417506993\\
-0.0124223602484472 0.00280156350602799\\
0 0.00675\\
0.0124223602484472 0.0106907207422649\\
0.0248447204968944 0.0146266011682415\\
0.0372670807453416 0.0185605167133486\\
0.0496894409937888 0.0224953428130049\\
0.062111801242236 0.0264339549026294\\
0.0745341614906832 0.0303792284176407\\
0.0869565217391304 0.0343340387934577\\
0.0993788819875776 0.0383012614654992\\
0.111801242236025 0.042283771869184\\
0.124223602484472 0.0462844454399308\\
0.136645962732919 0.0503061576131586\\
0.149068322981366 0.054351783824286\\
0.161490683229814 0.0584241995087319\\
0.173913043478261 0.062526280101915\\
0.186335403726708 0.0666609010392542\\
0.198757763975155 0.0708309377561683\\
0.211180124223602 0.0750392656880761\\
0.22360248447205 0.0792887602703964\\
0.236024844720497 0.0835822969385479\\
0.248447204968944 0.0879227511279494\\
0.260869565217391 0.0923129982740199\\
0.273291925465839 0.096755913812178\\
0.285714285714286 0.101254373177843\\
0.298136645962733 0.105811251806432\\
0.31055900621118 0.110429425133366\\
0.322981366459627 0.115111768594063\\
0.335403726708075 0.119861157623941\\
0.347826086956522 0.12468046765842\\
0.360248447204969 0.129572574132918\\
0.372670807453416 0.134540352482855\\
0.385093167701863 0.139586678143648\\
0.397515527950311 0.144714426550716\\
0.409937888198758 0.149926473139479\\
0.422360248447205 0.155225693345356\\
0.434782608695652 0.160614962603764\\
0.447204968944099 0.166097156350124\\
0.459627329192547 0.171675150019853\\
0.472049689440994 0.17735181904837\\
0.484472049689441 0.183130038871094\\
0.496894409937888 0.189012684923445\\
0.509316770186335 0.195002632640841\\
0.521739130434783 0.2011027574587\\
0.53416149068323 0.207315934812441\\
0.546583850931677 0.213645040137484\\
0.559006211180124 0.220092948869247\\
0.571428571428571 0.226662536443149\\
0.583850931677019 0.233356678294608\\
0.596273291925466 0.240178249859044\\
0.608695652173913 0.247130126571875\\
0.62111801242236 0.25421518386852\\
0.633540372670807 0.261436297184398\\
0.645962732919255 0.268796341954927\\
0.658385093167702 0.276298193615527\\
0.670807453416149 0.283944727601616\\
0.683229813664596 0.291738819348613\\
0.695652173913043 0.299683344291937\\
0.708074534161491 0.307781177867007\\
0.720496894409938 0.316035195509241\\
0.732919254658385 0.324448272654058\\
0.745341614906832 0.333023284736877\\
0.757763975155279 0.341763107193117\\
0.770186335403727 0.350670615458197\\
0.782608695652174 0.359748684967535\\
0.795031055900621 0.36900019115655\\
0.807453416149068 0.378428009460662\\
0.819875776397516 0.388035015315288\\
0.832298136645963 0.397824084155848\\
0.84472049689441 0.40779809141776\\
0.857142857142857 0.417959912536443\\
0.869565217391304 0.428312422947316\\
0.881987577639752 0.438858498085799\\
0.894409937888199 0.449601013387308\\
0.906832298136646 0.460542844287265\\
0.919254658385093 0.471686866221086\\
0.93167701863354 0.483035954624191\\
0.944099378881988 0.494592984932\\
0.956521739130435 0.506360832579929\\
0.968944099378882 0.5183423730034\\
0.981366459627329 0.530540481637829\\
0.993788819875776 0.542958033918636\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm32.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-0.8,
ymax=0.6,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 1.64668469302096e-06\\
-19.9875 5.43820500665231e-05\\
-19.975 0.00010677260995548\\
-19.9625 0.000158486205352594\\
-19.95 0.000209194966735635\\
-19.9375 0.000258577391518921\\
-19.925 0.000306320381183317\\
-19.9125 0.000352121225194375\\
-19.9 0.000395689519132801\\
-19.8875 0.000436749004901293\\
-19.875 0.000475039321349911\\
-19.8625 0.000510317654231761\\
-19.85 0.000542360275042899\\
-19.8375 0.000570963958995883\\
-19.825 0.000595947273149536\\
-19.8125 0.00061715172653442\\
-19.8 0.000634442774983155\\
-19.7875 0.00064771067430684\\
-19.775 0.000656871176402598\\
-19.7625 0.000661866063886371\\
-19.75 0.000662663519854948\\
-19.7375 0.000659258330433791\\
-19.725 0.000651671918821049\\
-19.7125 0.000639952210603525\\
-19.7 0.000624173331195097\\
-19.6875 0.000604435137301413\\
-19.675 0.00058086258537576\\
-19.6625 0.000553604941052687\\
-19.65 0.000522834834561528\\
-19.6375 0.000488747168093321\\
-19.625 0.000451557882029263\\
-19.6125 0.000411502587841059\\
-19.6 0.000368835076306913\\
-19.5875 0.000323825710487833\\
-19.575 0.000276759713630115\\
-19.5625 0.000227935362831296\\
-19.55 0.000177662099900363\\
-19.5375 0.000126258571372186\\
-19.525 7.4050610078937e-05\\
-19.5125 2.13691710614701e-05\\
-19.5 -3.14517651179482e-05\\
-19.4875 -8.40773083814075e-05\\
-19.475 -0.00013617378106507\\
-19.4625 -0.000187410832333978\\
-19.45 -0.000237463531694515\\
-19.4375 -0.000286014428340877\\
-19.425 -0.000332755563298629\\
-19.4125 -0.000377390421612796\\
-19.4 -0.000419635812217433\\
-19.3875 -0.000459223663573464\\
-19.375 -0.000495902723698171\\
-19.3625 -0.000529440153808521\\
-19.35 -0.000559623005482626\\
-19.3375 -0.000586259571965788\\
-19.325 -0.000609180605056087\\
-19.3125 -0.000628240389853085\\
-19.3 -0.000643317670539802\\
-19.2875 -0.000654316421329533\\
-19.275 -0.000661166457670967\\
-19.2625 -0.000663823883831136\\
-19.25 -0.000662271373995354\\
-19.2375 -0.000656518285093497\\
-19.225 -0.000646600600611508\\
-19.2125 -0.000632580705730866\\
-19.2 -0.00061454699519481\\
-19.1875 -0.000592613316365086\\
-19.175 -0.000566918250978919\\
-19.1625 -0.000537624240133517\\
-19.15 -0.000504916558014862\\
-19.1375 -0.000469002140857198\\
-19.125 -0.000430108278525091\\
-19.1125 -0.00038848117698889\\
-19.1 -0.000344384400776016\\
-19.0875 -0.000298097205250858\\
-19.075 -0.000249912769260068\\
-19.0625 -0.00020013633933415\\
-19.05 -0.00014908329717237\\
-19.0375 -9.7077162644387e-05\\
-19.025 -4.44475449485232e-05\\
-19.0125 8.47194511576464e-06\\
-19 6.13458085341514e-05\\
-18.9875 0.000113838783753779\\
-18.975 0.000165617971181751\\
-18.9625 0.000216354943055767\\
-18.95 0.000265727825323553\\
-18.9375 0.000313423338339319\\
-18.925 0.000359138783450925\\
-18.9125 0.000402583962884124\\
-18.9 0.000443483020758257\\
-18.8875 0.000481576193561108\\
-18.875 0.000516621458976085\\
-18.8625 0.000548396072611783\\
-18.85 0.000576697982873388\\
-18.8375 0.00060134711500267\\
-18.825 0.000622186516123398\\
-18.8125 0.000639083354022361\\
-18.8 0.000651929763309963\\
-18.7875 0.000660643533574968\\
-18.775 0.000665168635148025\\
-18.7625 0.000665475579108212\\
-18.75 0.000661561609228037\\
-18.7375 0.000653450724605286\\
-18.725 0.00064119353280334\\
-18.7125 0.00062486693440267\\
-18.7 0.00060457364092199\\
-18.6875 0.000580441529133778\\
-18.675 0.000552622835825196\\
-18.6625 0.000521293198075697\\
-18.65 0.00048665054509493\\
-18.6375 0.000448913848607966\\
-18.625 0.00040832173967591\\
-18.6125 0.000365131000675706\\
-18.6 0.000319614941970737\\
-18.5875 0.000272061673522672\\
-18.575 0.000222772282369631\\
-18.5625 0.000172058927493558\\
-18.55 0.000120242864118468\\
-18.5375 6.76524099440561e-05\\
-18.525 1.46208661735462e-05\\
-18.5125 -3.85155935014882e-05\\
-18.5 -9.14200526033613e-05\\
-18.4875 -0.00014375698676852\\
-18.475 -0.000195194390330123\\
-18.4625 -0.000245405881113174\\
-18.45 -0.000294072770105118\\
-18.4375 -0.000340886082886121\\
-18.425 -0.000385548520004998\\
-18.4125 -0.000427776343876127\\
-18.4 -0.000467301180217453\\
-18.3875 -0.000503871722613114\\
-18.375 -0.000537255329368711\\
-18.3625 -0.000567239502529472\\
-18.35 -0.000593633239657716\\
-18.3375 -0.000616268249774967\\
-18.325 -0.000635000025740694\\
-18.3125 -0.000649708766231674\\
-18.3 -0.000660300141442296\\
-18.2875 -0.000666705897622528\\
-18.275 -0.000668884296575935\\
-18.2625 -0.000666820387291404\\
-18.25 -0.000660526107943852\\
-18.2375 -0.000650040217570874\\
-18.225 -0.00063542805781185\\
-18.2125 -0.000616781146171502\\
-18.2 -0.000594216603336756\\
-18.1875 -0.000567876418127945\\
-18.175 -0.000537926554693532\\
-18.1625 -0.000504555907556899\\
-18.15 -0.000467975111093743\\
-18.1375 -0.000428415210931909\\
-18.125 -0.000386126205654044\\
-18.1125 -0.000341375467997868\\
-18.1 -0.000294446055519298\\
-18.0875 -0.000245634921382723\\
-18.075 -0.000195251036584693\\
-18.0625 -0.000143613435472535\\
-18.05 -9.10491969170405e-05\\
-18.0375 -3.78913739031454e-05\\
-18.025 1.55231153612565e-05\\
-18.0125 6.88556214790763e-05\\
-18 0.000121767909522278\\
-17.9875 0.00017392430274263\\
-17.975 0.000224993810743348\\
-17.9625 0.00027465222863637\\
-17.95 0.000322584193878787\\
-17.9375 0.000368485187747169\\
-17.925 0.000412063468755334\\
-17.9125 0.000453041925748384\\
-17.9 0.000491159838910707\\
-17.8875 0.000526174537504139\\
-17.875 0.000557862943799785\\
-17.8625 0.000586022993392856\\
-17.85 0.000610474922855369\\
-17.8375 0.000631062416536596\\
-17.825 0.00064765360518903\\
-17.8125 0.000660141910053548\\
-17.8 0.000668446727000132\\
-17.7875 0.00067251394633638\\
-17.775 0.000672316304934805\\
-17.7625 0.000667853568391928\\
-17.75 0.000659152542001548\\
-17.7375 0.000646266910417787\\
-17.725 0.00062927690695733\\
-17.7125 0.000608288814577743\\
-17.7 0.000583434301633236\\
-17.6875 0.000554869596550066\\
-17.675 0.000522774506598908\\
-17.6625 0.000487351286911622\\
-17.65 0.000448823366861542\\
-17.6375 0.000407433941813939\\
-17.625 0.000363444439118868\\
-17.6125 0.000317132868018572\\
-17.6 0.000268792063868496\\
-17.5875 0.000218727837766467\\
-17.575 0.00016725704326033\\
-17.5625 0.000114705572355868\\
-17.55 6.14062934918585e-05\\
-17.5375 7.69694451172609e-06\\
-17.525 -4.60820060279437e-05\\
-17.5125 -9.95895156885827e-05\\
-17.5 -0.000152486129457618\\
-17.4875 -0.000204436131853994\\
-17.475 -0.000255109676188543\\
-17.4625 -0.000304184877486817\\
-17.45 -0.000351349855806888\\
-17.4375 -0.0003963047169797\\
-17.425 -0.000438763458214045\\
-17.4125 -0.000478455786453002\\
-17.4 -0.000515128837937215\\
-17.3875 -0.000548548788038491\\
-17.375 -0.000578502341123983\\
-17.3625 -0.000604798090961388\\
-17.35 -0.000627267742998004\\
-17.3375 -0.000645767190712956\\
-17.325 -0.000660177439158383\\
-17.3125 -0.000670405369785259\\
-17.3 -0.000676384341630801\\
-17.2875 -0.000678074624998589\\
-17.275 -0.000675463664808299\\
-17.2625 -0.000668566171872508\\
-17.25 -0.000657424041452331\\
-17.2375 -0.000642106099528998\\
-17.225 -0.000622707678322873\\
-17.2125 -0.000599350023677777\\
-17.2 -0.000572179537986285\\
-17.1875 -0.000541366863379579\\
-17.175 -0.000507105810919101\\
-17.1625 -0.000469612142504214\\
-17.15 -0.000429122213140833\\
-17.1375 -0.000385891482117935\\
-17.125 -0.000340192902450694\\
-17.1125 -0.000292315198746708\\
-17.1 -0.000242561044349924\\
-17.0875 -0.000191245149257094\\
-17.075 -0.00013869227088749\\
-17.0625 -8.52351602620502e-05\\
-17.05 -3.12124565741349e-05\\
-17.0375 2.30334565330766e-05\\
-17.025 7.71586194248835e-05\\
-17.0125 0.000130819675943181\\
-17 0.000183676050084712\\
-16.9875 0.000235392106096132\\
-16.975 0.000285639278305051\\
-16.9625 0.000334098157167117\\
-16.95 0.000380460518305489\\
-16.9375 0.000424431281657831\\
-16.925 0.000465730388284419\\
-16.9125 0.000504094582912604\\
-16.9 0.000539279090877663\\
-16.8875 0.000571059178784404\\
-16.875 0.00059923158894782\\
-16.8625 0.00062361583846219\\
-16.85 0.000644055374601794\\
-16.8375 0.000660418579163993\\
-16.825 0.000672599615314818\\
-16.8125 0.000680519111490497\\
-16.8 0.000684124677949045\\
-16.7875 0.000683391252599946\\
-16.775 0.000678321273849509\\
-16.7625 0.000668944679265461\\
-16.75 0.000655318729986309\\
-16.7375 0.000637527661896222\\
-16.725 0.000615682165681325\\
-16.7125 0.000589918698979074\\
-16.7 0.000560398634879898\\
-16.6875 0.000527307252101456\\
-16.675 0.000490852573134066\\
-16.6625 0.000451264057652062\\
-16.65 0.00040879115937767\\
-16.6375 0.000363701755474742\\
-16.625 0.000316280458350408\\
-16.6125 0.00026682682049401\\
-16.6 0.000215653443673401\\
-16.5875 0.000163084004405741\\
-16.575 0.00010945120817308\\
-16.5625 5.5094685300607e-05\\
-16.55 3.58841794657308e-07\\
-16.5375 -5.44093212696621e-05\\
-16.525 -0.00010886240601382\\
-16.5125 -0.000162654819756972\\
-16.5 -0.000215444966810335\\
-16.4875 -0.000266897416167559\\
-16.475 -0.00031668503134789\\
-16.4625 -0.000364491048881681\\
-16.45 -0.000410011092234627\\
-16.4375 -0.000452955108384393\\
-16.425 -0.000493049214726836\\
-16.4125 -0.00053003744457159\\
-16.4 -0.000563683380099637\\
-16.3875 -0.000593771662382169\\
-16.375 -0.000620109368817304\\
-16.3625 -0.000642527249182728\\
-16.35 -0.000660880812393749\\
-16.3375 -0.00067505125699016\\
-16.325 -0.000684946239367218\\
-16.3125 -0.000690500474790336\\
-16.3 -0.000691676167281973\\
-16.2875 -0.000688463265558248\\
-16.275 -0.000680879543291472\\
-16.2625 -0.000668970503081214\\
-16.25 -0.000652809104638553\\
-16.2375 -0.000632495318799422\\
-16.225 -0.000608155510085364\\
-16.2125 -0.000579941651621992\\
-16.2 -0.00054803037728277\\
-16.1875 -0.000512621876967557\\
-16.175 -0.000473938641914355\\
-16.1625 -0.000432224067903725\\
-16.15 -0.000387740925116975\\
-16.1375 -0.000340769704255687\\
-16.125 -0.000291606849328621\\
-16.1125 -0.000240562888228635\\
-16.1 -0.000187960472877843\\
-16.0875 -0.000134132341303294\\
-16.075 -7.94192145034783e-05\\
-16.0625 -2.41676413891739e-05\\
-16.05 3.12721945814342e-05\\
-16.0375 8.65486932009222e-05\\
-16.025 0.000141311065710105\\
-16.0125 0.000195211559283119\\
-16 0.00024790766370455\\
-15.9875 0.000299064286248621\\
-15.975 0.00034835588095754\\
-15.9625 0.000395468518801319\\
-15.95 0.000440101885563306\\
-15.9375 0.000481971194746723\\
-15.925 0.000520809003326925\\
-15.9125 0.000556366918780799\\
-15.9 0.000588417186506202\\
-15.8875 0.000616754147494494\\
-15.875 0.000641195556934325\\
-15.8625 0.000661583755299122\\
-15.85 0.00067778668439949\\
-15.8375 0.000689698741859334\\
-15.825 0.000697241468491592\\
-15.8125 0.000700364064105811\\
-15.8 0.000699043728363362\\
-15.7875 0.000693285824399558\\
-15.775 0.000683123864057181\\
-15.7625 0.000668619314700502\\
-15.75 0.000649861228712566\\
-15.7375 0.000626965697896375\\
-15.725 0.000600075136122823\\
-15.7125 0.000569357394644554\\
-15.7 0.000535004715566016\\
-15.6875 0.000497232529989911\\
-15.675 0.000456278108341481\\
-15.6625 0.000412399071322185\\
-15.65 0.000365871770824992\\
-15.6375 0.000316989550981963\\
-15.625 0.000266060900272407\\
-15.6125 0.000213407506326246\\
-15.6 0.000159362225675974\\
-15.5875 0.000104266981258662\\
-15.575 4.84706009414635e-05\\
-15.5625 -7.67338927987123e-06\\
-15.55 -6.38090034596118e-05\\
-15.5375 -0.000119580051095882\\
-15.525 -0.000174632395465668\\
-15.5125 -0.000228616200591275\\
-15.5 -0.000281188152593894\\
-15.4875 -0.000332013641338711\\
-15.475 -0.000380768888522189\\
-15.4625 -0.000427143008672399\\
-15.45 -0.000470839989960017\\
-15.4375 -0.000511580582202463\\
-15.425 -0.00054910408003465\\
-15.4125 -0.000583169989864439\\
-15.4 -0.000613559569966321\\
-15.3875 -0.000640077233857216\\
-15.375 -0.000662551807959456\\
-15.3625 -0.000680837635469657\\
-15.35 -0.000694815519325857\\
-15.3375 -0.00070439349816907\\
-15.325 -0.000709507450261592\\
-15.3125 -0.000710121521396258\\
-15.3 -0.000706228373956304\\
-15.2875 -0.00069784925540281\\
-15.275 -0.000685033885622681\\
-15.2625 -0.000667860163705869\\
-15.25 -0.000646433695868995\\
-15.2375 -0.000620887147381184\\
-15.225 -0.000591379422454684\\
-15.2125 -0.000558094677169079\\
-15.2 -0.000521241171544379\\
-15.1875 -0.000481049967916343\\
-15.175 -0.000437773483737011\\
-15.1625 -0.0003916839078558\\
-15.15 -0.000343071490207929\\
-15.1375 -0.000292242715646818\\
-15.125 -0.000239518373399758\\
-15.1125 -0.000185231534295229\\
-15.1 -0.000129725448509011\\
-15.0875 -7.33513770790775e-05\\
-15.075 -1.64663708856238e-05\\
-15.0625 4.05689888765614e-05\\
-15.05 9.73928744499591e-05\\
-15.0375 0.000153644505029333\\
-15.025 0.000208966435523949\\
-15.0125 0.000263006826051198\\
-15 0.000315421677769126\\
-14.9875 0.00036587702084982\\
-14.975 0.000414051040689054\\
-14.9625 0.000459636128825976\\
-14.95 0.000502340845515855\\
-14.9375 0.000541891781441319\\
-14.925 0.000578035306681735\\
-14.9125 0.000610539195764724\\
-14.9 0.000639194118392275\\
-14.8875 0.000663814986284345\\
-14.875 0.000684242147481563\\
-14.8625 0.000700342420408675\\
-14.85 0.000712009961009746\\
-14.8375 0.000719166957316623\\
-14.825 0.000721764146899995\\
-14.8125 0.000719781153772723\\
-14.8 0.000713226642455031\\
-14.7875 0.000702138288065725\\
-14.775 0.000686582562470018\\
-14.7625 0.000666654337679083\\
-14.75 0.000642476308856578\\
-14.7375 0.000614198240428428\\
-14.725 0.00058199603992187\\
-14.7125 0.000546070665248168\\
-14.7 0.000506646872210765\\
-14.6875 0.000463971810031401\\
-14.675 0.000418313473665026\\
-14.6625 0.00036995902257978\\
-14.65 0.000319212976541252\\
-14.6375 0.000266395299724328\\
-14.625 0.000211839385194007\\
-14.6125 0.000155889952440853\\
-14.6 9.89008712151992e-05\\
-14.5875 4.12329253872022e-05\\
-14.575 -1.67484690509725e-05\\
-14.5625 -7.4675577419031e-05\\
-14.55 -0.000132180676586023\\
-14.5375 -0.00018889838725805\\
-14.525 -0.000244467993536029\\
-14.5125 -0.000298535735033182\\
-14.5 -0.000350757056997473\\
-14.4875 -0.000400798804140366\\
-14.475 -0.000448341344216919\\
-14.4625 -0.000493080607832941\\
-14.45 -0.000534730031470665\\
-14.4375 -0.000573022391331531\\
-14.425 -0.000607711516270092\\
-14.4125 -0.000638573868849348\\
-14.4 -0.00066540998437113\\
-14.3875 -0.000688045758631881\\
-14.375 -0.00070633357609488\\
-14.3625 -0.000720153271177638\\
-14.35 -0.000729412916408668\\
-14.3375 -0.000734049432285798\\
-14.325 -0.000734029014807223\\
-14.3125 -0.000729347377787591\\
-14.3 -0.000720029808246332\\
-14.2875 -0.000706131034338977\\
-14.275 -0.000687734906485939\\
-14.2625 -0.000664953893541314\\
-14.25 -0.000637928397012797\\
-14.2375 -0.000606825887507796\\
-14.225 -0.000571839868700426\\
-14.2125 -0.000533188675222235\\
-14.2 -0.000491114111930216\\
-14.1875 -0.000445879943024342\\
-14.175 -0.000397770240440582\\
-14.1625 -0.000347087601850762\\
-14.15 -0.000294151249435867\\
-14.1375 -0.000239295021363175\\
-14.125 -0.00018286526859469\\
-14.1125 -0.000125218670261033\\
-14.1 -6.67199813672833e-05\\
-14.0875 -7.739727040386e-06\\
-14.075 5.13481421214139e-05\\
-14.0625 0.000110168618775248\\
-14.05 0.000168348016644005\\
-14.0375 0.000225516342350428\\
-14.025 0.000281309646232802\\
-14.0125 0.000335372337220382\\
-14 0.000387359447058815\\
-13.9875 0.000436938829482403\\
-13.975 0.000483793280324849\\
-13.9625 0.000527622565050392\\
-13.95 0.000568145340757729\\
-13.9375 0.000605100960362729\\
-13.925 0.000638251147406214\\
-13.9125 0.000667381530731659\\
-13.9 0.000692303029162128\\
-13.8875 0.00071285307724148\\
-13.875 0.000728896684107184\\
-13.8625 0.000740327318601625\\
-13.85 0.000747067614838276\\
-13.8375 0.000749069893551276\\
-13.825 0.000746316495738545\\
-13.8125 0.000738819926279448\\
-13.8 0.000726622806416318\\
-13.7875 0.000709797635201351\\
-13.775 0.000688446361213806\\
-13.7625 0.00066269976706209\\
-13.75 0.000632716670373084\\
-13.7375 0.000598682946135609\\
-13.725 0.000560810376403427\\
-13.7125 0.000519335334466345\\
-13.7 0.000474517311649554\\
-13.6875 0.000426637295911113\\
-13.675 0.000375996012354973\\
-13.6625 0.000322912036664653\\
-13.65 0.000267719793276627\\
-13.6375 0.000210767450859942\\
-13.625 0.000152414728328966\\
-13.6125 9.30306252023992e-05\\
-13.6 3.29910906104778e-05\\
-13.5875 -2.73233543372162e-05\\
-13.575 -8.75300258042109e-05\\
-13.5625 -0.000147246502858764\\
-13.55 -0.000206093054127778\\
-13.5375 -0.00026369505008966\\
-13.525 -0.000319685345696123\\
-13.5125 -0.000373706618184463\\
-13.5 -0.000425413645211959\\
-13.4875 -0.000474475508799123\\
-13.475 -0.000520577711028626\\
-13.4625 -0.000563424187986009\\
-13.45 -0.000602739209057486\\
-13.4375 -0.000638269149419482\\
-13.425 -0.000669784124329015\\
-13.4125 -0.000697079474708222\\
-13.4 -0.000719977094421654\\
-13.3875 -0.00073832659066271\\
-13.375 -0.000752006269892182\\
-13.3625 -0.000760923942879778\\
-13.35 -0.000765017543540893\\
-13.3375 -0.000764255557421451\\
-13.325 -0.000758637256902062\\
-13.3125 -0.000748192741400352\\
-13.3 -0.000732982782090915\\
-13.2875 -0.000713098471904603\\
-13.275 -0.000688660682788237\\
-13.2625 -0.000659819333450197\\
-13.25 -0.000626752472006922\\
-13.2375 -0.000589665179129254\\
-13.225 -0.000548788298431423\\
-13.2125 -0.000504377001948521\\
-13.2 -0.000456709199604486\\
-13.1875 -0.000406083802563406\\
-13.175 -0.000352818851308514\\
-13.1625 -0.000297249520152642\\
-13.15 -0.000239726010684246\\
-13.1375 -0.000180611347373453\\
-13.125 -0.000120279089198522\\
-13.1125 -5.91109716979046e-05\\
-13.1 2.50550568170688e-06\\
-13.0875 6.4179531712551e-05\\
-13.075 0.000125519459486533\\
-13.0625 0.00018613529082012\\
-13.05 0.000245641153218416\\
-13.0375 0.000303657753687209\\
-13.025 0.0003598147938014\\
-13.0125 0.000413753330672858\\
-13 0.000465128068778983\\
-12.9875 0.000513609568034423\\
-12.975 0.000558886354003283\\
-12.9625 0.000600666916748844\\
-12.95 0.000638681585507625\\
-12.9375 0.000672684267148679\\
-12.925 0.000702454037224333\\
-12.9125 0.000727796573335178\\
-12.9 0.000748545421532384\\
-12.8875 0.000764563087507196\\
-12.875 0.00077574194543637\\
-12.8625 0.000782004958485861\\
-12.85 0.000783306206169791\\
-12.8375 0.000779631214971911\\
-12.825 0.000770997089889683\\
-12.8125 0.000757452445807797\\
-12.8 0.00073907713888613\\
-12.7875 0.000715981799406755\\
-12.775 0.000688307168791611\\
-12.7625 0.000656223244741161\\
-12.75 0.000619928239670984\\
-12.7375 0.000579647358808948\\
-12.725 0.000535631405470774\\
-12.7125 0.000488155222132844\\
-12.7 0.000437515976977191\\
-12.6875 0.000384031306574436\\
-12.675 0.000328037326293199\\
-12.6625 0.000269886520882152\\
-12.65 0.000209945528446451\\
-12.6375 0.000148592831728467\\
-12.625 8.62163712176543e-05\\
-12.6125 2.32110951171878e-05\\
-12.6 -4.00235383722598e-05\\
-12.5875 -0.000103086090679133\\
-12.575 -0.000165575688395105\\
-12.5625 -0.00022709456859598\\
-12.55 -0.000287250607806073\\
-12.5375 -0.000345659818546493\\
-12.525 -0.000401948797590872\\
-12.5125 -0.000455757110336042\\
-12.5 -0.000506739596081574\\
-12.4875 -0.000554568579491976\\
-12.475 -0.000598935974087242\\
-12.4625 -0.000639555264279688\\
-12.45 -0.000676163353216181\\
-12.4375 -0.000708522264531708\\
-12.425 -0.000736420687015846\\
-12.4125 -0.000759675352187219\\
-12.4 -0.000778132235805887\\
-12.3875 -0.000791667575465959\\
-12.375 -0.000800188697561526\\
-12.3625 -0.000803634648116747\\
-12.35 -0.000801976623212959\\
-12.3375 -0.00079521819600163\\
-12.325 -0.00078339533858602\\
-12.3125 -0.000766576238346244\\
-12.3 -0.000744860909587556\\
-12.2875 -0.000718380602689588\\
-12.275 -0.000687297014223258\\
-12.2625 -0.000651801302764694\\
-12.25 -0.000612112916378692\\
-12.2375 -0.000568478238940297\\
-12.225 -0.00052116906363276\\
-12.2125 -0.000470480903051148\\
-12.2 -0.000416731146407748\\
-12.1875 -0.000360257075305383\\
-12.175 -0.000301413750468881\\
-12.1625 -0.000240571782648315\\
-12.15 -0.000178115001676941\\
-12.1375 -0.000114438038315782\\
-12.125 -4.99438341030173e-05\\
-12.1125 1.4958905101903e-05\\
-12.1 7.98582958074184e-05\\
-12.0875 0.000144341887462378\\
-12.075 0.000207999280386205\\
-12.0625 0.000270424734463881\\
-12.05 0.000331219752042051\\
-12.0375 0.000389995618606119\\
-12.025 0.000446375885059265\\
-12.0125 0.00049999877577528\\
-12 0.000550519507036253\\
-11.9875 0.000597612501022719\\
-11.975 0.000640973481154441\\
-11.9625 0.000680321435316559\\
-11.95 0.000715400434324441\\
-11.9375 0.000745981293873266\\
-11.925 0.000771863069203726\\
-11.9125 0.000792874372748211\\
-11.9 0.000808874506139676\\
-11.8875 0.000819754399123381\\
-11.875 0.00082543734912814\\
-11.8625 0.000825879556504863\\
-11.85 0.000821070451733506\\
-11.8375 0.00081103281220751\\
-11.825 0.000795822667540427\\
-11.8125 0.000775528993673492\\
-11.8 0.000750273197407491\\
-11.7875 0.00072020839431123\\
-11.775 0.0006855184842725\\
-11.7625 0.000646417030250103\\
-11.75 0.000603145947039431\\
-11.7375 0.000555974008080193\\
-11.725 0.000505195179498561\\
-11.7125 0.000451126791693671\\
-11.7 0.000394107559812315\\
-11.6875 0.000334495465440367\\
-11.675 0.000272665512738294\\
-11.6625 0.000209007373057801\\
-11.65 0.000143922932814008\\
-11.6375 7.78237600195248e-05\\
-11.625 1.11285054259419e-05\\
-11.6125 -5.57397453375313e-05\\
-11.6 -0.00012235615190945\\
-11.5875 -0.000188296814667631\\
-11.575 -0.000253141468450257\\
-11.5625 -0.00031647615743429\\
-11.55 -0.000377895874166922\\
-11.5375 -0.000437007145952106\\
-11.525 -0.000493430552096897\\
-11.5125 -0.000546803155937594\\
-11.5 -0.000596780836075884\\
-11.4875 -0.000643040501877383\\
-11.475 -0.000685282178987144\\
-11.4625 -0.000723230951422275\\
-11.45 -0.00075663874768824\\
-11.4375 -0.000785285959337614\\
-11.425 -0.000808982881428384\\
-11.4125 -0.000827570965455406\\
-11.4 -0.000840923876504033\\
-11.3875 -0.00084894834759607\\
-11.375 -0.000851584825482934\\
-11.3625 -0.000848807903445502\\
-11.35 -0.00084062653800778\\
-11.3375 -0.000827084047838549\\
-11.325 -0.000808257894486665\\
-11.3125 -0.000784259245990702\\
-11.3 -0.000755232325767905\\
-11.2875 -0.000721353550565544\\
-11.275 -0.000682830462594766\\
-11.2625 -0.000639900462284444\\
-11.25 -0.000592829349364946\\
-11.2375 -0.000541909681221543\\
-11.225 -0.000487458958633622\\
-11.2125 -0.000429817650121595\\
-11.2 -0.000369347067171593\\
-11.1875 -0.000306427103572643\\
-11.175 -0.00024145385298218\\
-11.1625 -0.000174837119636858\\
-11.15 -0.000106997837824855\\
-11.1375 -3.83654163425098e-05\\
-11.125 3.06249753382675e-05\\
-11.1125 9.95351620688411e-05\\
-11.1 0.000167926741775032\\
-11.0875 0.000235363870363334\\
-11.075 0.000301416035121495\\
-11.0625 0.000365660798991819\\
-11.05 0.00042768649824826\\
-11.0375 0.000487094876380502\\
-11.025 0.0005435036373554\\
-11.0125 0.000596548901914033\\
-11 0.000645887551147195\\
-10.9875 0.000691199442280137\\
-10.975 0.000732189482381227\\
-10.9625 0.000768589546588524\\
-10.95 0.000800160228405101\\
-10.9375 0.000826692410664613\\
-10.925 0.000848008646881004\\
-10.9125 0.000863964343882515\\
-10.9 0.000874448737876507\\
-10.8875 0.000879385657385387\\
-10.875 0.000878734067835035\\
-10.8625 0.000872488393955676\\
-10.85 0.000860678617553372\\
-10.8375 0.000843370149633879\\
-10.825 0.000820663477291907\\
-10.8125 0.000792693587201866\\
-10.8 0.000759629168974475\\
-10.7875 0.000721671603041725\\
-10.775 0.000679053739106714\\
-10.7625 0.000632038472539848\\
-10.75 0.000580917127390599\\
-10.7375 0.000526007655934026\\
-10.725 0.000467652665847445\\
-10.7125 0.000406217287228865\\
-10.7 0.000342086892707405\\
-10.6875 0.000275664684850564\\
-10.675 0.000207369165942238\\
-10.6625 0.000137631505977915\\
-10.65 6.68928254009658e-05\\
-10.6375 -4.39859032914523e-06\\
-10.625 -7.57901267760035e-05\\
-10.6125 -0.000146827709266205\\
-10.6 -0.000217058686175597\\
-10.5875 -0.000286034708484528\\
-10.575 -0.000353314587318355\\
-10.5625 -0.000418467111286275\\
-10.55 -0.000481073805661615\\
-10.5375 -0.000540731615777466\\
-10.525 -0.000597055497459524\\
-10.5125 -0.000649680897877765\\
-10.5 -0.000698266110861879\\
-10.4875 -0.000742494491488358\\
-10.475 -0.0007820765156184\\
-10.4625 -0.000816751671016979\\
-10.45 -0.000846290167727165\\
-10.4375 -0.000870494456499787\\
-10.425 -0.000889200545275185\\
-10.4125 -0.000902279104970526\\
-10.4 -0.000909636357155896\\
-10.3875 -0.000911214737562179\\
-10.375 -0.000906993330783344\\
-10.3625 -0.000896988072971313\\
-10.35 -0.000881251720792887\\
-10.3375 -0.000859873586396216\\
-10.325 -0.000832979039616462\\
-10.3125 -0.000800728780135432\\
-10.3 -0.00076331788376738\\
-10.2875 -0.000720974628490929\\
-10.275 -0.000673959107253577\\
-10.2625 -0.000622561635939231\\
-10.25 -0.000567100966212396\\
-10.2375 -0.00050792231420116\\
-10.225 -0.000445395217178943\\
-10.2125 -0.000379911231515432\\
-10.2 -0.000311881486204745\\
-10.1875 -0.000241734107217424\\
-10.175 -0.00016991152878159\\
-10.1625 -9.68677084397345e-05\\
-10.15 -2.30652633777109e-05\\
-10.1375 5.1027453947793e-05\\
-10.125 0.000124939322430132\\
-10.1125 0.000198199442430303\\
-10.1 0.000270340130444969\\
-10.0875 0.000340899899323598\\
-10.075 0.000409426405069851\\
-10.0625 0.000475479341454427\\
-10.05 0.00053863326394513\\
-10.0375 0.000598480324881561\\
-10.025 0.000654632902339791\\
-10.0125 0.000706726105780206\\
-10 0.000754420142309498\\
-9.9875 0.000797402528249725\\
-9.975 0.000835390131649087\\
-9.9625 0.000868131032417538\\
-9.95 0.000895406187900424\\
-9.9375 0.000917030892908739\\
-9.925 0.000932856024514524\\
-9.9125 0.000942769063256039\\
-9.9 0.000946694883809576\\
-9.8875 0.000944596309623975\\
-9.875 0.000936474427509222\\
-9.8625 0.000922368659677831\\
-9.85 0.000902356592280663\\
-9.8375 0.000876553561013747\\
-9.825 0.000845111995922237\\
-9.8125 0.000808220529057759\\
-9.8 0.000766102870159911\\
-9.7875 0.000719016457014099\\
-9.775 0.000667250888584387\\
-9.7625 0.000611126150414749\\
-9.75 0.000550990643133151\\
-9.7375 0.000487219026160206\\
-9.725 0.000420209889931172\\
-9.7125 0.000350383271051791\\
-9.7 0.000278178025835058\\
-9.6875 0.000204049078604003\\
-9.675 0.000128464561971262\\
-9.6625 5.19028670296415e-05\\
-9.65 -2.51503780009239e-05\\
-9.6375 -0.000102205381627215\\
-9.625 -0.000178771296027847\\
-9.6125 -0.000254359337418786\\
-9.6 -0.000328485900046872\\
-9.5875 -0.000400675644012206\\
-9.575 -0.000470464537248019\\
-9.5625 -0.000537402832226119\\
-9.55 -0.000601057958338485\\
-9.5375 -0.000661017311391595\\
-9.525 -0.000716890922261099\\
-9.5125 -0.00076831398749237\\
-9.5 -0.000814949245456564\\
-9.4875 -0.00085648918262835\\
-9.475 -0.000892658055587808\\
-9.4625 -0.000923213715492068\\
-9.45 -0.000947949222982216\\
-9.4375 -0.000966694242799509\\
-9.425 -0.000979316208755335\\
-9.4125 -0.000985721251140083\\
-9.4 -0.00098585488014329\\
-9.3875 -0.00097970242039479\\
-9.375 -0.000967289193305212\\
-9.3625 -0.00094868044547743\\
-9.35 -0.000923981023067921\\
-9.3375 -0.000893334793595129\\
-9.325 -0.000856923818290541\\
-9.3125 -0.000814967279688222\\
-9.3 -0.00076772017070577\\
-9.2875 -0.000715471753005639\\
-9.275 -0.000658543793902496\\
-9.2625 -0.000597288592513773\\
-9.25 -0.000532086807213009\\
-9.2375 -0.000463345097734029\\
-9.225 -0.000391493596482331\\
-9.2125 -0.000316983224731845\\
-9.2 -0.000240282870398314\\
-9.1875 -0.000161876445010131\\
-9.175 -8.22598382958797e-05\\
-9.1625 -1.93778950552501e-06\\
-9.15 7.85793048428744e-05\\
-9.1375 0.00015877862665328\\
-9.125 0.000238148194912549\\
-9.1125 0.000316180126666593\\
-9.1 0.000392373879589707\\
-9.0875 0.000466239455492394\\
-9.075 0.000537300544315814\\
-9.0625 0.00060509758848502\\
-9.05 0.000669190747955557\\
-9.0375 0.000729162746868639\\
-9.025 0.00078462158343761\\
-9.0125 0.000835203085513804\\
-9 0.000880573295215387\\
-8.9875 0.000920430667051658\\
-8.975 0.000954508065118262\\
-8.9625 0.000982574546185779\\
-8.95 0.0010044369168255\\
-8.9375 0.00101994105412855\\
-8.925 0.0010289729810458\\
-8.9125 0.00103145968891858\\
-8.9 0.0010273697013508\\
-8.8875 0.00101671337520803\\
-8.875 0.000999542936185098\\
-8.8625 0.000975952248065634\\
-8.85 0.000946076316482831\\
-8.8375 0.00091009052968619\\
-8.825 0.000868209640487403\\
-8.8125 0.000820686495221084\\
-8.8 0.000767810517170499\\
-8.7875 0.000709905953493246\\
-8.775 0.000647329896203276\\
-8.7625 0.000580470089227528\\
-8.75 0.000509742534945784\\
-8.7375 0.000435588914930648\\
-8.725 0.00035847384081954\\
-8.7125 0.000278881952372868\\
-8.7 0.00019731488078461\\
-8.6875 0.000114288096214451\\
-8.675 3.03276592948682e-05\\
-8.6625 -5.40331029758559e-05\\
-8.65 -0.000138256976005957\\
-8.6375 -0.000221806269702105\\
-8.625 -0.000304146242271514\\
-8.6125 -0.000384748513984148\\
-8.6 -0.000463094449166456\\
-8.5875 -0.000538678484833128\\
-8.575 -0.000611011384652637\\
-8.5625 -0.000679623397358188\\
-8.55 -0.000744067299270623\\
-8.5375 -0.000803921301283278\\
-8.525 -0.000858791801466892\\
-8.5125 -0.000908315965385866\\
-8.5 -0.000952164117266325\\
-8.4875 -0.000990041926310668\\
-8.475 -0.00102169237371716\\
-8.4625 -0.00104689748731661\\
-8.45 -0.00106547983218208\\
-8.4375 -0.00107730374708375\\
-8.425 -0.00108227631825569\\
-8.4125 -0.00108034808358172\\
-8.4 -0.00107151346200618\\
-8.3875 -0.0010558109047056\\
-8.375 -0.00103332276631974\\
-8.3625 -0.00100417489630964\\
-8.35 -0.000968535952295317\\
-8.3375 -0.000926616438992754\\
-8.325 -0.000878667478126515\\
-8.3125 -0.000824979316417829\\
-8.3 -0.000765879580431591\\
-8.2875 -0.000701731288700274\\
-8.275 -0.000632930633110605\\
-8.2625 -0.000559904543042683\\
-8.25 -0.000483108047164016\\
-8.2375 -0.000403021449113712\\
-8.225 -0.000320147334531966\\
-8.2125 -0.000235007428020623\\
-8.2 -0.000148139319613969\\
-8.1875 -6.009308123254e-05\\
-8.175 2.85722056576074e-05\\
-8.1625 0.000117291989329452\\
-8.15 0.000205499831691804\\
-8.1375 0.000292631014115462\\
-8.125 0.000378126142305894\\
-8.1125 0.000461434727280675\\
-8.1 0.000542018719599481\\
-8.0875 0.000619355974220821\\
-8.075 0.000692943623747807\\
-8.0625 0.000762301338331977\\
-8.05 0.00082697445117536\\
-8.0375 0.000886536929354328\\
-8.025 0.000940594170625751\\
-8.0125 0.000988785607916083\\
-8 0.00103078710437422\\
-7.9875 0.00106631312314371\\
-7.975 0.00109511865740273\\
-7.9625 0.00111700090769859\\
-7.95 0.00113180069517529\\
-7.9375 0.00113940360093904\\
-7.925 0.0011397408235175\\
-7.9125 0.0011327897481409\\
-7.9 0.00111857422338465\\
-7.8875 0.00109716454256298\\
-7.875 0.00106867712913028\\
-7.8625 0.00103327392723175\\
-7.85 0.000991161500416059\\
-7.8375 0.000942589843395236\\
-7.825 0.000887850913571356\\
-7.8125 0.000827276890851279\\
-7.8 0.000761238176028563\\
-7.7875 0.000690141139699539\\
-7.775 0.000614425635305007\\
-7.7625 0.000534562291432176\\
-7.75 0.000451049599955125\\
-7.7375 0.000364410817943374\\
-7.725 0.000275190702510931\\
-7.7125 0.000183952098887872\\
-7.7 9.12724030004984e-05\\
-7.6875 -2.26007929328648e-06\\
-7.675 -9.60498534456683e-05\\
-7.6625 -0.00018949801448561\\
-7.65 -0.000282006058423817\\
-7.6375 -0.000372979702627368\\
-7.625 -0.000461832690864433\\
-7.6125 -0.000547990558739771\\
-7.6 -0.000630894335422959\\
-7.5875 -0.000710004157897713\\
-7.575 -0.000784802774449946\\
-7.5625 -0.000854798914736236\\
-7.55 -0.000919530504561787\\
-7.5375 -0.000978567704410792\\
-7.525 -0.00103151575182976\\
-7.5125 -0.00107801758895036\\
-7.5 -0.00111775625774736\\
-7.4875 -0.00115045704704864\\
-7.475 -0.0011758893768442\\
-7.4625 -0.0011938684070675\\
-7.45 -0.00120425635973346\\
-7.4375 -0.00120696354510866\\
-7.425 -0.00120194908443879\\
-7.4125 -0.00118922132366973\\
-7.4 -0.00116883793454416\\
-7.3875 -0.00114090570143405\\
-7.375 -0.00110557999426445\\
-7.3625 -0.00106306392988229\\
-7.35 -0.00101360722621212\\
-7.3375 -0.000957504755515319\\
-7.325 -0.000895094804996124\\
-7.3125 -0.000826757054895087\\
-7.3 -0.000752910286036069\\
-7.2875 -0.000674009830556679\\
-7.275 -0.000590544781228191\\
-7.2625 -0.000503034976363208\\
-7.25 -0.000412027778784851\\
-7.2375 -0.000318094668713637\\
-7.225 -0.000221827671668078\\
-7.2125 -0.000123835643600123\\
-7.2 -2.47404364691579e-05\\
-7.1875 7.48270317072428e-05\\
-7.175 0.00017423077759458\\
-7.1625 0.000272833798815608\\
-7.15 0.00037000214011967\\
-7.1375 0.000465108953598583\\
-7.125 0.0005575385270524\\
-7.1125 0.000646690254721098\\
-7.1 0.000731982524881069\\
-7.0875 0.000812856499246688\\
-7.075 0.000888779759719578\\
-7.0625 0.000959249798792122\\
-7.05 0.00102379733082517\\
-7.0375 0.00108198940248121\\
-7.025 0.00113343228180068\\
-7.0125 0.00117777410674481\\
-7 0.00121470727549894\\
-6.9875 0.00124397056240657\\
-6.975 0.00126535094510165\\
-6.9625 0.00127868513019103\\
-6.95 0.00128386076671769\\
-6.9375 0.00128081733858305\\
-6.925 0.00126954672912148\\
-6.9125 0.00125009345308558\\
-6.9 0.00122255455339811\\
-6.8875 0.00118707916215488\\
-6.875 0.00114386772749928\\
-6.8625 0.0010931709101213\\
-6.85 0.00103528815525043\\
-6.8375 0.00097056594810427\\
-6.825 0.000899395762790584\\
-6.8125 0.000822211716658674\\
-6.8 0.000739487944005394\\
-6.7875 0.000651735704886134\\
-6.775 0.000559500246520344\\
-6.7625 0.000463357436422257\\
-6.75 0.000363910187909139\\
-6.7375 0.000261784700040827\\
-6.725 0.000157626535299064\\
-6.7125 5.2096559443362e-05\\
-6.7 -5.41332310608625e-05\\
-6.6875 -0.00016038396783317\\
-6.675 -0.000265974228731309\\
-6.6625 -0.000370224388039819\\
-6.65 -0.000472460971054029\\
-6.6375 -0.000572020985294975\\
-6.625 -0.000668256200633991\\
-6.6125 -0.000760537350828996\\
-6.6 -0.0008482582293701\\
-6.5875 -0.000930839653109549\\
-6.575 -0.00100773326788644\\
-6.5625 -0.00107842517127467\\
-6.55 -0.00114243932864658\\
-6.5375 -0.00119934075997648\\
-6.525 -0.00124873847618291\\
-6.5125 -0.00129028814532131\\
-6.5 -0.00132369447058904\\
-6.4875 -0.00134871326386961\\
-6.475 -0.00136515320042159\\
-6.4625 -0.00137287724229635\\
-6.45 -0.0013718037201275\\
-6.4375 -0.00136190706507898\\
-6.425 -0.00134321818493052\\
-6.4125 -0.00131582448052725\\
-6.4 -0.0012798695010977\\
-6.3875 -0.0012355522392382\\
-6.375 -0.00118312606866607\\
-6.3625 -0.0011228973301267\\
-6.35 -0.00105522357311112\\
-6.3375 -0.000980511463258979\\
-6.325 -0.000899214367494351\\
-6.3125 -0.000811829631045824\\
-6.3 -0.000718895562518686\\
-6.2875 -0.000620988145116678\\
-6.275 -0.000518717493926682\\
-6.2625 -0.000412724080879316\\
-6.25 -0.000303674750567197\\
-6.2375 -0.000192258551526827\\
-6.225 -7.91824088704612e-05\\
-6.2125 3.48333347340074e-05\\
-6.2 0.00014905948178346\\
-6.1875 0.000262762617638723\\
-6.175 0.000375209793878999\\
-6.1625 0.000485673227582767\\
-6.15 0.000593434986580752\\
-6.1375 0.00069779163069027\\
-6.125 0.000798058779101072\\
-6.1125 0.000893575574427601\\
-6.1 0.000983709014481241\\
-6.0875 0.00106785812353663\\
-6.075 0.00114545793577542\\
-6.0625 0.00121598326467238\\
-6.05 0.00127895223334312\\
-6.0375 0.00133392954229683\\
-6.025 0.00138052945260697\\
-6.0125 0.00141841846424056\\
-6 0.00144731767114202\\
-5.9875 0.00146700477665325\\
-5.975 0.00147731575494781\\
-5.9625 0.00147814614635408\\
-5.95 0.0014694519767267\\
-5.9375 0.0014512502933812\\
-5.925 0.00142361931252236\\
-5.9125 0.00138669817555073\\
-5.9 0.00134068631412164\\
-5.8875 0.00128584242632019\\
-5.875 0.00122248306881376\\
-5.8625 0.00115098087231245\\
-5.85 0.00107176239010283\\
-5.8375 0.00098530559181003\\
-5.825 0.000892137016854937\\
-5.8125 0.000792828604313298\\
-5.8 0.000687994218023141\\
-5.7875 0.000578285887812306\\
-5.775 0.000464389789629434\\
-5.7625 0.000347021989122932\\
-5.75 0.000226923974839553\\
-5.7375 0.000104858008670846\\
-5.725 -1.83976775315636e-05\\
-5.7125 -0.000142053809135921\\
-5.7 -0.00026531508874695\\
-5.6875 -0.000387385277361699\\
-5.675 -0.000507472304434823\\
-5.6625 -0.000624793374291723\\
-5.65 -0.000738580036198188\\
-5.6375 -0.000848083185480577\\
-5.625 -0.000952577963375487\\
-5.6125 -0.00105136852378968\\
-5.6 -0.00114379263584748\\
-5.5875 -0.00122922609200973\\
-5.575 -0.00130708689264834\\
-5.5625 -0.00137683917924865\\
-5.55 -0.00143799688989061\\
-5.5375 -0.00149012711230414\\
-5.525 -0.00153285311161265\\
-5.5125 -0.00156585701184612\\
-5.5 -0.00158888211241557\\
-5.4875 -0.00160173482298673\\
-5.475 -0.0016042862025439\\
-5.4625 -0.00159647309089875\\
-5.45 -0.00157829882344604\\
-5.4375 -0.00154983352258188\\
-5.425 -0.00151121396188016\\
-5.4125 -0.00146264300182552\\
-5.4 -0.0014043885986403\\
-5.3875 -0.00133678239047286\\
-5.375 -0.00126021786793902\\
-5.3625 -0.00117514813869882\\
-5.35 -0.00108208329839246\\
-5.3375 -0.000981587422836689\\
-5.325 -0.000874275198876597\\
-5.3125 -0.000760808213686739\\
-5.3 -0.000641890924594086\\
-5.2875 -0.000518266333652161\\
-5.275 -0.000390711393202589\\
-5.2625 -0.000260032170513071\\
-5.25 -0.000127058801265539\\
-5.2375 7.35973683250991e-06\\
-5.225 0.00014236099773101\\
-5.2125 0.000277074554319569\\
-5.2 0.000410627564719781\\
-5.1875 0.000542150382310116\\
-5.175 0.000670782173745338\\
-5.1625 0.000795676508997379\\
-5.15 0.000916006887432192\\
-5.1375 0.00103097216416122\\
-5.125 0.00113980184135532\\
-5.1125 0.00124176118988597\\
-5.1 0.00133615616756172\\
-5.0875 0.00142233810135013\\
-5.075 0.00149970810231063\\
-5.0625 0.00156772118350832\\
-5.05 0.00162589005291779\\
-5.0375 0.00167378855525597\\
-5.025 0.00171105473878891\\
-5.0125 0.00173739352542505\\
-5 0.00175257896483083\\
-4.9875 0.00175645605585872\\
-4.975 0.00174894212125688\\
-4.9625 0.0017300277244094\\
-4.95 0.00169977711972615\\
-4.9375 0.00165832823123978\\
-4.925 0.00160589215695274\\
-4.9125 0.00154275219950534\\
-4.9 0.00146926242676412\\
-4.8875 0.0013858457689619\\
-4.875 0.00129299166202495\\
-4.8625 0.0011912532496799\\
-4.85 0.00108124415983021\\
-4.8375 0.000963634873503788\\
-4.825 0.000839148707388321\\
-4.8125 0.000708557433561591\\
-4.8 0.000572676562484842\\
-4.7875 0.000432360317632265\\
-4.775 0.000288496332268361\\
-4.7625 0.000142000100840435\\
-4.75 -6.19078078552043e-06\\
-4.7375 -0.000155122550465595\\
-4.725 -0.000303831353182834\\
-4.7125 -0.00045134941450013\\
-4.7 -0.000596711274976392\\
-4.6875 -0.000738960045843566\\
-4.675 -0.00087715364586608\\
-4.6625 -0.00101037097918617\\
-4.65 -0.00113771801409856\\
-4.6375 -0.00125833372308865\\
-4.625 -0.00137139584511923\\
-4.6125 -0.00147612643205384\\
-4.6 -0.00157179714225532\\
-4.5875 -0.00165773424579334\\
-4.575 -0.00173332330732449\\
-4.5625 -0.00179801351456576\\
-4.55 -0.00185132162235543\\
-4.5375 -0.00189283548457239\\
-4.525 -0.00192221714865689\\
-4.5125 -0.00193920549011753\\
-4.5 -0.00194361836721916\\
-4.4875 -0.00193535427899802\\
-4.475 -0.00191439351282505\\
-4.4625 -0.00188079877092639\\
-4.45 -0.00183471526854196\\
-4.4375 -0.00177637029974488\\
-4.425 -0.00170607227033003\\
-4.4125 -0.00162420920059768\\
-4.4 -0.00153124670427043\\
-4.3875 -0.00142772545318837\\
-4.375 -0.00131425814078046\\
-4.3625 -0.00119152596061769\\
-4.35 -0.00106027461956445\\
-4.3375 -0.000921309908162756\\
-4.325 -0.000775492853872129\\
-4.3125 -0.000623734485635156\\
-4.3 -0.000466990240921392\\
-4.2875 -0.000306254048906347\\
-4.275 -0.00014255212574473\\
-4.2625 2.3063480010412e-05\\
-4.25 0.000189521551931026\\
-4.2375 0.000355738538648664\\
-4.225 0.000520625512303202\\
-4.2125 0.000683095208511346\\
-4.2 0.000842069103029263\\
-4.1875 0.000996484479741485\\
-4.175 0.00114530144434727\\
-4.1625 0.00128750983814369\\
-4.15 0.00142213600662832\\
-4.1375 0.00154824937825771\\
-4.125 0.00166496880959711\\
-4.1125 0.00177146865429076\\
-4.1 0.00186698451474794\\
-4.0875 0.00195081863718443\\
-4.075 0.00202234491266626\\
-4.0625 0.00208101344906127\\
-4.05 0.00212635468130681\\
-4.0375 0.00215798299012959\\
-4.025 0.00217559980228999\\
-4.0125 0.0021789961485585\\
-4 0.00216805465893858\\
-3.9875 0.00214275097811187\\
-3.975 0.00210315458768306\\
-3.9625 0.00204942902550953\\
-3.95 0.0019818314962039\\
-3.9375 0.00190071187076387\\
-3.925 0.00180651107719497\\
-3.9125 0.00169975888791945\\
-3.9 0.00158107111368617\\
-3.8875 0.00145114621758509\\
-3.875 0.0013107613666038\\
-3.8625 0.00116076794191403\\
-3.85 0.00100208653272103\\
-3.8375 0.000835701442023852\\
-3.825 0.000662654735996008\\
-3.8125 0.000484039871882296\\
-3.8 0.000300994942293015\\
-3.7875 0.000114695576550331\\
-3.775 -7.36524577313659e-05\\
-3.7625 -0.000262820907367538\\
-3.75 -0.000451566893164807\\
-3.7375 -0.00063864092713813\\
-3.725 -0.000822795036784443\\
-3.7125 -0.0010027909447087\\
-3.7 -0.00117740825111342\\
-3.6875 -0.00134545256620958\\
-3.675 -0.00150576353948478\\
-3.6625 -0.0016572227329847\\
-3.65 -0.00179876128631986\\
-3.6375 -0.00192936732200841\\
-3.625 -0.00204809304099587\\
-3.6125 -0.00215406145976042\\
-3.6 -0.00224647274229722\\
-3.5875 -0.00232461008248137\\
-3.575 -0.00238784509481312\\
-3.5625 -0.00243564267434866\\
-3.55 -0.00246756528969091\\
-3.5375 -0.00248327667624494\\
-3.525 -0.00248254490051363\\
-3.5125 -0.00246524476999582\\
-3.5 -0.00243135956723578\\
-3.4875 -0.00238098209072963\\
-3.475 -0.0023143149897012\\
-3.4625 -0.00223167038418873\\
-3.45 -0.00213346876640665\\
-3.4375 -0.00202023718393896\\
-3.425 -0.00189260670995095\\
-3.4125 -0.00175130921024621\\
-3.4 -0.00159717342161629\\
-3.3875 -0.00143112036050425\\
-3.375 -0.00125415808549579\\
-3.3625 -0.00106737584153876\\
-3.35 -0.000871937618042743\\
-3.3375 -0.000669075157094873\\
-3.325 -0.000460080451923736\\
-3.3125 -0.000246297779417313\\
-3.3 -2.9115313932773e-05\\
-3.2875 0.000190043627199496\\
-3.275 0.000409729653203413\\
-3.2625 0.000628476628578926\\
-3.25 0.000844811202951988\\
-3.2375 0.00105726248210196\\
-3.225 0.00126437177869993\\
-3.2125 0.0014647023801464\\
-3.2 0.00165684927014604\\
-3.1875 0.00183944874029856\\
-3.175 0.00201118782803027\\
-3.1625 0.00217081351764507\\
-3.15 0.00231714164213306\\
-3.1375 0.00244906542464398\\
-3.125 0.00256556360020213\\
-3.1125 0.00266570806030889\\
-3.1 0.00274867096553434\\
-3.0875 0.00281373127403103\\
-3.075 0.00286028063709908\\
-3.0625 0.002887828616474\\
-3.05 0.00289600718187685\\
-3.0375 0.00288457445154408\\
-3.025 0.00285341764291471\\
-3.0125 0.00280255520537278\\
-3 0.00273213811189452\\
-2.9875 0.00264245029160564\\
-2.975 0.00253390819058325\\
-2.9625 0.00240705945370831\\
-2.95 0.00226258072595294\\
-2.9375 0.00210127457714384\\
-2.925 0.00192406555993794\\
-2.9125 0.00173199541644635\\
-2.9 0.00152621745461367\\
-2.8875 0.00130799012106312\\
-2.875 0.00107866980261879\\
-2.8625 0.000839702894077817\\
-2.85 0.000592617174996562\\
-2.8375 0.00033901254323484\\
-2.825 8.05511577399316e-05\\
-2.8125 -0.000181052952480662\\
-2.8 -0.000444044752091288\\
-2.7875 -0.00070663947093532\\
-2.775 -0.000967034214926926\\
-2.7625 -0.00122341984486714\\
-2.75 -0.00147399304906704\\
-2.7375 -0.00171696853343929\\
-2.725 -0.00195059125095383\\
-2.7125 -0.0021731485910564\\
-2.7 -0.00238298244884046\\
-2.6875 -0.0025785010934503\\
-2.675 -0.00275819075538449\\
-2.6625 -0.00292062685307179\\
-2.65 -0.00306448478030761\\
-2.6375 -0.00318855017786565\\
-2.625 -0.00329172861483488\\
-2.6125 -0.00337305460796665\\
-2.6 -0.0034316999105452\\
-2.5875 -0.00346698100599433\\
-2.575 -0.00347836574559993\\
-2.5625 -0.00346547907432961\\
-2.55 -0.00342810779375489\\
-2.5375 -0.00336620431649717\\
-2.525 -0.00327988937239757\\
-2.5125 -0.00316945363272956\\
-2.5 -0.00303535822518645\\
-2.4875 -0.00287823411906086\\
-2.475 -0.00269888036694476\\
-2.4625 -0.00249826119637906\\
-2.45 -0.00227750195213301\\
-2.4375 -0.00203788389714899\\
-2.425 -0.00178083788760789\\
-2.4125 -0.00150793694500839\\
-2.4 -0.00122088775556253\\
-2.3875 -0.000921521134551216\\
-2.375 -0.000611781500499975\\
-2.3625 -0.00029371541109394\\
-2.35 3.05407804030942e-05\\
-2.3375 0.000358774082867722\\
-2.325 0.000688708767521212\\
-2.3125 0.00101802093301079\\
-2.3 0.00134435365218724\\
-2.2875 0.00166533261224517\\
-2.275 0.00197858215519818\\
-2.2625 0.00228174162146128\\
-2.25 0.00257248189563887\\
-2.2375 0.0028485220504986\\
-2.225 0.00310764598257901\\
-2.2125 0.00334771893095268\\
-2.2 0.00356670376936966\\
-2.1875 0.00376267696135732\\
-2.175 0.00393384406786124\\
-2.1625 0.00407855469769373\\
-2.15 0.00419531679241486\\
-2.1375 0.00428281013930666\\
-2.125 0.0043398990088197\\
-2.1125 0.0043656438162571\\
-2.1 0.00435931171151559\\
-2.0875 0.00432038600540354\\
-2.075 0.00424857434639292\\
-2.0625 0.00414381556760626\\
-2.05 0.00400628513037446\\
-2.0375 0.00383639909778987\\
-2.025 0.00363481657929501\\
-2.0125 0.00340244059544977\\
-2 0.00314041732057432\\
-1.9875 0.00285013366992331\\
-1.975 0.00253321320736909\\
-1.9625 0.00219151035920564\\
-1.95 0.00182710292958114\\
-1.9375 0.00144228292317416\\
-1.925 0.00103954569098779\\
-1.9125 0.000621577425496163\\
-1.9 0.00019124104177554\\
-1.8875 -0.000248439508367402\\
-1.875 -0.000694296431956758\\
-1.8625 -0.00114303673262095\\
-1.85 -0.00159126221313958\\
-1.8375 -0.00203549075561858\\
-1.825 -0.00247217878276245\\
-1.8125 -0.00289774479470252\\
-1.8 -0.0033085938672638\\
-1.7875 -0.00370114298946566\\
-1.775 -0.00407184711050713\\
-1.7625 -0.00441722575953716\\
-1.75 -0.00473389009520133\\
-1.7375 -0.00501857023633737\\
-1.725 -0.00526814272030226\\
-1.7125 -0.00547965793129433\\
-1.7 -0.00565036733772006\\
-1.6875 -0.00577775037517782\\
-1.675 -0.00585954081001755\\
-1.6625 -0.00589375241770762\\
-1.65 -0.00587870381042004\\
-1.6375 -0.00581304224933976\\
-1.625 -0.00569576627922948\\
-1.6125 -0.00552624702573446\\
-1.6 -0.00530424799979703\\
-1.5875 -0.00502994325835712\\
-1.575 -0.00470393377623436\\
-1.5625 -0.00432726189070025\\
-1.55 -0.00390142368773646\\
-1.5375 -0.00342837920730718\\
-1.525 -0.00291056035412224\\
-1.5125 -0.00235087641029159\\
-1.5 -0.00175271705693521\\
-1.4875 -0.00111995282316469\\
-1.475 -0.000456932892846493\\
-1.4625 0.000231519787862644\\
-1.45 0.000940116146109001\\
-1.4375 0.00166311139139\\
-1.425 0.00239431821440482\\
-1.4125 0.00312712277774551\\
-1.4 0.00385450348589151\\
-1.3875 0.00456905250720676\\
-1.375 0.00526300000575834\\
-1.3625 0.00592824102585708\\
-1.35 0.0065563649573411\\
-1.3375 0.00713868749486001\\
-1.325 0.00766628498985089\\
-1.3125 0.00813003107960503\\
-1.3 0.00852063546388549\\
-1.2875 0.00882868468604568\\
-1.275 0.00904468476259779\\
-1.2625 0.00915910549275772\\
-1.25 0.0091624262677232\\
-1.2375 0.00904518318839792\\
-1.225 0.00879801729001524\\
-1.2125 0.00841172366271339\\
-1.2 0.00787730124862126\\
-1.1875 0.00718600308849226\\
-1.175 0.00632938678442095\\
-1.1625 0.00529936493973994\\
-1.15 0.00408825533286826\\
-1.1375 0.00268883057869863\\
-1.125 0.0010943670291044\\
-1.1125 -0.000701307336657819\\
-1.1 -0.00270376628045883\\
-1.0875 -0.00491794017987923\\
-1.075 -0.00734807265312964\\
-1.0625 -0.00999767917444138\\
-1.05 -0.0128695079146849\\
-1.0375 -0.0159655030353779\\
-1.025 -0.019286770656435\\
-1.0125 -0.0228335477090205\\
-1 -0.0266051738747237\\
-0.9875 -0.0306000668010104\\
-0.975 -0.0348157007705712\\
-0.9625 -0.0392485889888243\\
-0.95 -0.0438942696394984\\
-0.9375 -0.0487472958429715\\
-0.925 -0.053801229635953\\
-0.9125 -0.0590486400742214\\
-0.9 -0.0644811055425542\\
-0.8875 -0.0700892203377888\\
-0.875 -0.0758626055722041\\
-0.8625 -0.0817899244252127\\
-0.85 -0.0878589017517823\\
-0.8375 -0.0940563480361519\\
-0.825 -0.100368187659381\\
-0.8125 -0.106779491429139\\
-0.8 -0.113274513300034\\
-0.7875 -0.119836731192764\\
-0.775 -0.126448891800573\\
-0.7625 -0.133093059251972\\
-0.75 -0.139750667479592\\
-0.7375 -0.146402576126403\\
-0.725 -0.153029129802495\\
-0.7125 -0.159610220488285\\
-0.7 -0.166125352863395\\
-0.6875 -0.17255371232473\\
-0.675 -0.178874235442484\\
-0.6625 -0.185065682589002\\
-0.65 -0.191106712462743\\
-0.6375 -0.196975958218042\\
-0.625 -0.202652104901058\\
-0.6125 -0.208113967883238\\
-0.6 -0.213340571975955\\
-0.5875 -0.218311230903624\\
-0.575 -0.223005626807718\\
-0.5625 -0.227403889450642\\
-0.55 -0.231486674786474\\
-0.5375 -0.235235242565101\\
-0.525 -0.238631532637326\\
-0.5125 -0.241658239631111\\
-0.5 -0.24429888567316\\
-0.4875 -0.246537890835707\\
-0.475 -0.248360640995382\\
-0.4625 -0.249753552799642\\
-0.45 -0.250704135446215\\
-0.4375 -0.251201048992385\\
-0.425 -0.251234158923718\\
-0.4125 -0.250794586725847\\
-0.4 -0.249874756218223\\
-0.3875 -0.248468435425226\\
-0.375 -0.24657077377758\\
-0.3625 -0.24417833445564\\
-0.35 -0.241289121705674\\
-0.3375 -0.23790260298068\\
-0.325 -0.234019725778495\\
-0.3125 -0.229642929071802\\
-0.3 -0.224776149247129\\
-0.2875 -0.21942482049285\\
-0.275 -0.213595869599515\\
-0.2625 -0.207297705159432\\
-0.25 -0.20054020117614\\
-0.2375 -0.193334675118232\\
-0.225 -0.185693860475697\\
-0.2125 -0.177631873900534\\
-0.2 -0.169164177036679\\
-0.1875 -0.160307533167179\\
-0.175 -0.151079958828971\\
-0.1625 -0.14150067056743\\
-0.15 -0.131590027023973\\
-0.1375 -0.121369466570315\\
-0.125 -0.110861440722414\\
-0.1125 -0.100089343585564\\
-0.1 -0.0890774375994737\\
-0.0875 -0.0778507758683906\\
-0.075 -0.0664351213763101\\
-0.0625 -0.0548568634009962\\
-0.05 -0.0431429314528677\\
-0.0375 -0.0313207070757024\\
-0.025 -0.0194179338555339\\
-0.0125 -0.00746262599202502\\
0 0.00451702420705009\\
0.0125 0.0164927395428215\\
0.025 0.0284362514852878\\
0.0375 0.0403193937061523\\
0.05 0.052114195214557\\
0.0625 0.0637929727274742\\
0.075 0.0753284219098702\\
0.0875 0.0866937071247236\\
0.1 0.0978625493395231\\
0.1125 0.108809311843975\\
0.125 0.119509083443264\\
0.1375 0.129937758802287\\
0.15 0.140072115628801\\
0.1625 0.149889888397257\\
0.175 0.15936983833026\\
0.1875 0.168491819370976\\
0.2 0.177236839897282\\
0.2125 0.18558711994709\\
0.225 0.193526143743778\\
0.2375 0.201038707331114\\
0.25 0.208110961148282\\
0.2625 0.214730447397528\\
0.275 0.220886132079411\\
0.2875 0.226568431593658\\
0.3 0.23176923382693\\
0.3125 0.236481913672432\\
0.325 0.240701342950074\\
0.3375 0.244423894719674\\
0.35 0.24764744200347\\
0.3625 0.250371350957761\\
0.375 0.252596468556789\\
0.3875 0.254325104874899\\
0.4 0.255561010075388\\
0.4125 0.256309346236313\\
0.425 0.256576654164628\\
0.4375 0.256370815370374\\
0.45 0.255701009392112\\
0.4625 0.254577666683282\\
0.475 0.253012417286666\\
0.4875 0.251018035540415\\
0.5 0.248608381074335\\
0.5125 0.245798336368953\\
0.525 0.242603741162539\\
0.5375 0.239041324002454\\
0.55 0.235128631247037\\
0.5625 0.230883953832637\\
0.575 0.226326252127292\\
0.5875 0.221475079197982\\
0.6 0.216350502822307\\
0.6125 0.210973026577788\\
0.625 0.205363510342895\\
0.6375 0.199543090543227\\
0.65 0.193533100474147\\
0.6625 0.187354991027512\\
0.675 0.181030252145076\\
0.6875 0.174580335314648\\
0.7 0.168026577417183\\
0.7125 0.161390126223801\\
0.725 0.154691867831222\\
0.7375 0.147952356312434\\
0.75 0.141191745846521\\
0.7625 0.134429725577663\\
0.775 0.127685457438395\\
0.7875 0.120977517156302\\
0.8 0.114323838646642\\
0.8125 0.107741661975917\\
0.825 0.101247485063248\\
0.8375 0.0948570192677205\\
0.85 0.0885851489906387\\
0.8625 0.0824458954020645\\
0.875 0.0764523843811257\\
0.8875 0.0706168187395127\\
0.9 0.0649504547774255\\
0.9125 0.0594635832010692\\
0.925 0.0541655144107373\\
0.9375 0.0490645681486605\\
0.95 0.0441680674762202\\
0.9625 0.0394823370309321\\
0.975 0.0350127054948762\\
0.9875 0.0307635121880741\\
1 0.0267381176827804\\
1.0125 0.0229389183178246\\
1.025 0.0193673644761049\\
1.0375 0.0160239824731552\\
1.05 0.0129083998904427\\
1.0625 0.010019374173776\\
1.075 0.00735482430495469\\
1.0875 0.00491186534362634\\
1.1 0.00268684562627248\\
1.1125 0.000675386400365249\\
1.125 -0.00112757633596112\\
1.1375 -0.00272774802485713\\
1.15 -0.00413143001170955\\
1.1625 -0.00534547252549208\\
1.175 -0.00637722642467361\\
1.1875 -0.00723449395836243\\
1.2 -0.00792547879264834\\
1.2125 -0.00845873555116609\\
1.225 -0.00884311911676511\\
1.2375 -0.00908773393785285\\
1.25 -0.00920188357852213\\
1.2625 -0.00919502074600494\\
1.275 -0.00907669802236528\\
1.2875 -0.00885651951969662\\
1.3 -0.00854409366947497\\
1.3125 -0.00814898734720023\\
1.325 -0.00768068152308417\\
1.3375 -0.00714852861839269\\
1.35 -0.0065617117351756\\
1.3625 -0.00592920591459818\\
1.375 -0.00525974156599544\\
1.3875 -0.00456177019517537\\
1.4 -0.00384343254647993\\
1.4125 -0.00311252925874901\\
1.425 -0.00237649412070189\\
1.4375 -0.00164236999643007\\
1.45 -0.000916787476767367\\
1.4625 -0.000205946297341797\\
1.475 0.000484400450799687\\
1.4875 0.00114895930689309\\
1.5 0.00178290662597926\\
1.5125 0.0023818959820595\\
1.525 0.00294206282068119\\
1.5375 0.00346002640631999\\
1.55 0.00393288912302314\\
1.5625 0.00435823319934063\\
1.575 0.00473411494053944\\
1.5875 0.00505905656241722\\
1.6 0.00533203573165683\\
1.6125 0.00555247292754363\\
1.625 0.00572021674896679\\
1.6375 0.00583552729890284\\
1.65 0.00589905778600795\\
1.6625 0.00591183448949438\\
1.675 0.00587523523911786\\
1.6875 0.00579096656683738\\
1.7 0.00566103969051971\\
1.7125 0.0054877454929365\\
1.725 0.00527362866124766\\
1.7375 0.00502146115317808\\
1.75 0.00473421515619181\\
1.7625 0.00441503570515675\\
1.775 0.00406721312229514\\
1.7875 0.00369415544065462\\
1.8 0.00329936096893703\\
1.8125 0.00288639115132037\\
1.825 0.00245884387093917\\
1.8375 0.00202032733999008\\
1.85 0.00157443471304311\\
1.8625 0.00112471955311496\\
1.875 0.000674672272444109\\
1.8875 0.000227697661752098\\
1.9 -0.000212906386865772\\
1.9125 -0.000643968867347986\\
1.925 -0.00106246427074319\\
1.9375 -0.00146552974308469\\
1.95 -0.00185048072320205\\
1.9625 -0.00221482500381641\\
1.975 -0.00255627516960484\\
1.9875 -0.00287275937633361\\
2 -0.00316243044558634\\
2.0125 -0.00342367325999661\\
2.025 -0.00365511045417268\\
2.0375 -0.00385560640662204\\
2.05 -0.00402426954788817\\
2.0625 -0.00416045300974922\\
2.075 -0.00426375364964861\\
2.0875 -0.00433400949347971\\
2.1 -0.0043712956483897\\
2.1125 -0.00437591874535496\\
2.125 -0.00434840997887601\\
2.1375 -0.00428951681820468\\
2.15 -0.00420019347102291\\
2.1625 -0.00408159018640534\\
2.175 -0.00393504148919934\\
2.1875 -0.00376205344261906\\
2.2 -0.00356429003986292\\
2.2125 -0.00334355882890699\\
2.225 -0.00310179587729888\\
2.2375 -0.00284105018576556\\
2.25 -0.00256346766075722\\
2.2625 -0.0022712747566806\\
2.275 -0.0019667618985328\\
2.2875 -0.00165226679494536\\
2.3 -0.00133015775029932\\
2.3125 -0.0010028170825935\\
2.325 -0.000672624751163655\\
2.3375 -0.000341942295180923\\
2.35 -1.30971801334002e-05\\
2.3625 0.000311632354754236\\
2.375 0.000630031859950334\\
2.3875 0.000939964566880923\\
2.4 0.00123938452963191\\
2.4125 0.00152634894568844\\
2.425 0.00179902959064534\\
2.4375 0.00205572330845215\\
2.45 0.00229486150563633\\
2.4625 0.00251501860503736\\
2.475 0.0027149194218295\\
2.4875 0.00289344543197636\\
2.5 0.0030496399106911\\
2.5125 0.0031827119259324\\
2.525 0.0032920391793999\\
2.5375 0.0033771696948598\\
2.55 0.00343782236088998\\
2.5625 0.0034738863422387\\
2.575 0.003485419380903\\
2.5875 0.0034726450147158\\
2.6 0.0034359487476377\\
2.6125 0.00337587321205937\\
2.625 0.00329311236918737\\
2.6375 0.00318850479898677\\
2.65 0.00306302613616043\\
2.6625 0.00291778071322582\\
2.675 0.00275399247589432\\
2.6875 0.00257299523963215\\
2.7 0.00237622235948311\\
2.7125 0.00216519588793894\\
2.725 0.00194151529784766\\
2.7375 0.0017068458490442\\
2.75 0.00146290667857057\\
2.7625 0.00121145869502056\\
2.775 0.000954292357700574\\
2.7875 0.000693215420949005\\
2.8 0.000430040723112894\\
2.8125 0.000166574098346698\\
2.825 -9.53975124032049e-05\\
2.8375 -0.000354117677121892\\
2.85 -0.000607871743742837\\
2.8625 -0.00085499769814803\\
2.875 -0.00109389654433499\\
2.8875 -0.00132304214578949\\
2.9 -0.00154099047129106\\
2.9125 -0.00174638819287444\\
2.925 -0.00193798058843519\\
2.9375 -0.00211461870647284\\
2.95 -0.00227526575567982\\
2.9625 -0.00241900268746699\\
2.975 -0.00254503294503635\\
2.9875 -0.00265268635823166\\
3 -0.00274142216908279\\
3.0125 -0.00281083117867142\\
3.025 -0.00286063701164986\\
3.0375 -0.00289069650040801\\
3.05 -0.00290099919646687\\
3.0625 -0.002891666022149\\
3.075 -0.00286294708090561\\
3.0875 -0.00281521864983171\\
3.1 -0.00274897938284698\\
3.1125 -0.00266484575773223\\
3.125 -0.00256354680466069\\
3.1375 -0.00244591815802932\\
3.15 -0.00231289547724831\\
3.1625 -0.00216550728567278\\
3.175 -0.0020048672800387\\
3.1875 -0.00183216616557593\\
3.2 -0.00164866307440576\\
3.2125 -0.00145567662687634\\
3.225 -0.00125457569713476\\
3.2375 -0.0010467699454786\\
3.25 -0.000833700180862774\\
3.2625 -0.000616828617365182\\
3.275 -0.000397629088432713\\
3.2875 -0.000177577282343069\\
3.3 4.18589384607119e-05\\
3.3125 0.00025922907267901\\
3.325 0.000473109310166614\\
3.3375 0.00068211159861721\\
3.35 0.000884892391147517\\
3.3625 0.00108016102159652\\
3.375 0.00126668765725187\\
3.3875 0.00144331078190425\\
3.4 0.001608944165585\\
3.4125 0.00176258328103822\\
3.425 0.001903311130894\\
3.4375 0.00203030345361287\\
3.45 0.00214283328053904\\
3.4625 0.00224027482080265\\
3.475 0.00232210665531691\\
3.4875 0.00238791422570154\\
3.5 0.00243739160859387\\
3.5125 0.00247034257045708\\
3.525 0.00248668090263051\\
3.5375 0.00248643004096339\\
3.55 0.00246972197889749\\
3.5625 0.00243679548729299\\
3.575 0.00238799365859608\\
3.5875 0.00232376079709984\\
3.6 0.00224463868102972\\
3.6125 0.00215126222596427\\
3.625 0.00204435458266226\\
3.6375 0.00192472170568679\\
3.65 0.00179324643227444\\
3.6625 0.00165088211368302\\
3.675 0.00149864584373953\\
3.6875 0.00133761133149855\\
3.7 0.00116890146678816\\
3.7125 0.000993680628968671\\
3.725 0.00081314679043924\\
3.7375 0.000628523467305135\\
3.75 0.000441051570153076\\
3.7625 0.000251981208079651\\
3.775 6.25634989737898e-05\\
3.7875 -0.000125957561421781\\
3.8 -0.00031235311995244\\
3.8125 -0.00049541732540657\\
3.825 -0.000673974977631309\\
3.8375 -0.000846888918998946\\
3.85 -0.00101306712283476\\
3.8625 -0.00117146943571936\\
3.875 -0.00132111393312562\\
3.8875 -0.00146108285064253\\
3.9 -0.00159052805604174\\
3.9125 -0.0017086760306457\\
3.925 -0.00181483233183301\\
3.9375 -0.00190838551204618\\
3.95 -0.00198881047332442\\
3.9625 -0.00205567124014635\\
3.975 -0.00210862313721062\\
3.9875 -0.00214741436267986\\
4 -0.00217188695134121\\
4.0125 -0.00218197712606946\\
4.025 -0.00217771503989339\\
4.0375 -0.00215922391483338\\
4.05 -0.00212671858748196\\
4.0625 -0.00208050347500432\\
4.075 -0.0020209699788346\\
4.0875 -0.00194859334679964\\
4.1 -0.00186392901770299\\
4.1125 -0.00176760847552839\\
4.125 -0.00166033464334956\\
4.1375 -0.00154287684974966\\
4.15 -0.00141606540304462\\
4.1625 -0.00128078581085017\\
4.175 -0.00113797268452482\\
4.1875 -0.000988603369750662\\
4.2 -0.000833691345963373\\
4.2125 -0.000674279438519325\\
4.225 -0.00051143288836984\\
4.2375 -0.000346232324607404\\
4.25 -0.000179766685553687\\
4.2625 -1.31261340683958e-05\\
4.275 0.000152604987522109\\
4.2875 0.000316355118038837\\
4.3 0.000477072309619725\\
4.3125 0.000633730888573684\\
4.325 0.000785337903432556\\
4.3375 0.000930939320352349\\
4.35 0.00106962592789253\\
4.3625 0.00120053891531176\\
4.375 0.00132287509083702\\
4.3875 0.00143589170888266\\
4.4 0.00153891087789277\\
4.4125 0.00163132352334128\\
4.425 0.0017125928834241\\
4.4375 0.00178225751810751\\
4.45 0.00183993381541752\\
4.4625 0.00188531798217086\\
4.475 0.0019181875097091\\
4.4875 0.00193840210860945\\
4.5 0.00194590410976283\\
4.5125 0.0019407183326305\\
4.525 0.00192295142487746\\
4.5375 0.0018927906809232\\
4.55 0.00185050235022061\\
4.5625 0.00179642944925976\\
4.575 0.00173098909436341\\
4.5875 0.00165466937528754\\
4.6 0.00156802579244361\\
4.6125 0.00147167728319266\\
4.625 0.0013663018651246\\
4.6375 0.00125263192650285\\
4.65 0.00113144919611583\\
4.6625 0.00100357942662267\\
4.675 0.000869886827096257\\
4.6875 0.000731268281848698\\
4.7 0.000588647393759748\\
4.7125 0.000442968391216637\\
4.725 0.000295189938408934\\
4.7375 0.00014627888909654\\
4.75 -2.79597590745076e-06\\
4.7625 -0.000151070187432088\\
4.775 -0.000297589763107786\\
4.7875 -0.000441417279909523\\
4.8 -0.000581637805889283\\
4.8125 -0.000717364654022778\\
4.825 -0.000847744922444117\\
4.8375 -0.000971964786909158\\
4.85 -0.00108925451310437\\
4.8625 -0.00119889315838773\\
4.875 -0.00130021293470057\\
4.8875 -0.00139260320670696\\
4.9 -0.00147551410169016\\
4.9125 -0.00154845971033699\\
4.925 -0.00161102086026635\\
4.9375 -0.00166284744697819\\
4.95 -0.00170366030980488\\
4.9625 -0.00173325264341006\\
4.975 -0.00175149093838995\\
4.9875 -0.00175831544756804\\
5 -0.00175374017760563\\
5.0125 -0.00173785240858008\\
5.025 -0.00171081174716864\\
5.0375 -0.00167284872201333\\
5.05 -0.00162426293271021\\
5.0625 -0.00156542076664296\\
5.075 -0.00149675270055509\\
5.0875 -0.0014187502063041\\
5.1 -0.00133196228265662\\
5.1125 -0.00123699163724435\\
5.125 -0.00113449054489681\\
5.1375 -0.0010251564104876\\
5.15 -0.000909727066158827\\
5.1625 -0.000788975834321892\\
5.175 -0.0006637063891554\\
5.1875 -0.000534747450430626\\
5.2 -0.000402947344384664\\
5.2125 -0.000269168467024396\\
5.225 -0.000134281685679468\\
5.2375 8.39285168044651e-07\\
5.25 0.000135323497776663\\
5.2625 0.000268308339010534\\
5.275 0.000398945016901081\\
5.2875 0.000526403931333017\\
5.3 0.000649879895191002\\
5.3125 0.000768597173430143\\
5.325 0.000881814308856974\\
5.3375 0.000988828704919995\\
5.35 0.00108898093750684\\
5.3625 0.00118165876960984\\
5.375 0.00126630084474043\\
5.3875 0.0013424000371405\\
5.4 0.00140950643912705\\
5.4125 0.00146722996831522\\
5.425 0.00151524257996577\\
5.4375 0.00155328007228822\\
5.45 0.0015811434751787\\
5.4625 0.00159870001556652\\
5.475 0.00160588365527238\\
5.4875 0.00160269520001373\\
5.5 0.00158920198093345\\
5.5125 0.00156553711273171\\
5.525 0.00153189833516007\\
5.5375 0.00148854644724894\\
5.55 0.00143580334618432\\
5.5625 0.00137404968520916\\
5.575 0.00130372216727353\\
5.5875 0.00122531049339763\\
5.6 0.00113935398681515\\
5.6125 0.00104643791592453\\
5.625 0.00094718954088549\\
5.6375 0.000842273910332751\\
5.65 0.000732389436148333\\
5.6625 0.000618263275510268\\
5.675 0.000500646550524698\\
5.6875 0.000380309436642897\\
5.7 0.000258036151749001\\
5.7125 0.000134619878293078\\
5.725 1.0857651116209e-05\\
5.7375 -0.000112454756313709\\
5.75 -0.000234527914679887\\
5.7625 -0.000354583758377792\\
5.775 -0.000471860510174839\\
5.7875 -0.000585617480035944\\
5.8 -0.000695139708117765\\
5.8125 -0.000799742423062217\\
5.825 -0.000898775288024634\\
5.8375 -0.000991626408340543\\
5.85 -0.00107772607637314\\
5.8625 -0.00115655023085565\\
5.875 -0.00122762360996403\\
5.8875 -0.00129052257939014\\
5.9 -0.0013448776188338\\
5.9125 -0.00139037545257927\\
5.925 -0.00142676081214076\\
5.9375 -0.00145383782135657\\
5.95 -0.00147147099675139\\
5.9625 -0.00147958585845914\\
5.975 -0.0014781691494996\\
5.9875 -0.00146726866369282\\
6 -0.00144699268498646\\
6.0125 -0.0014175090434246\\
6.025 -0.00137904379540096\\
6.0375 -0.0013318795381931\\
6.05 -0.0012763533710551\\
6.0625 -0.00121285451733925\\
6.075 -0.00114182162420837\\
6.0875 -0.00106373975847992\\
6.1 -0.0009791371189918\\
6.1125 -0.000888581487599567\\
6.125 -0.000792676442476205\\
6.1375 -0.000692057358800287\\
6.15 -0.00058738722316332\\
6.1625 -0.000479352289098141\\
6.175 -0.000368657602028802\\
6.1875 -0.000256022422651615\\
6.2 -0.000142175578284227\\
6.2125 -2.78507720523449e-05\\
6.225 8.62181200672335e-05\\
6.2375 0.00019930173437741\\
6.25 0.0003106798570331\\
6.2625 0.000419645984740394\\
6.275 0.000525511779881937\\
6.2875 0.000627611392149568\\
6.3 0.000725305619730673\\
6.3125 0.000817985884217558\\
6.325 0.000905077994700576\\
6.3375 0.000986045677940264\\
6.35 0.00106039385309254\\
6.3625 0.00112767163116978\\
6.375 0.00118747502124529\\
6.3875 0.00123944932734614\\
6.4 0.00128329122200298\\
6.4125 0.00131875048453574\\
6.425 0.00134563139433245\\
6.4375 0.00136379377160106\\
6.45 0.0013731536603497\\
6.4625 0.0013736836506363\\
6.475 0.00136541283943498\\
6.4875 0.001348426431761\\
6.5 0.00132286498597429\\
6.5125 0.00128892330942807\\
6.525 0.00124684901281946\\
6.5375 0.00119694073374053\\
6.55 0.00113954604198272\\
6.5625 0.00107505904112265\\
6.575 0.00100391768278998\\
6.5875 0.000926600811777255\\
6.6 0.000843624961794858\\
6.6125 0.000755540923179743\\
6.625 0.000662930105232809\\
6.6375 0.000566400717082998\\
6.65 0.000466583792030668\\
6.6625 0.000364129081231135\\
6.675 0.000259700843304456\\
6.6875 0.000153973557024276\\
6.7 4.76275846233892e-05\\
6.7125 -5.86551865341426e-05\\
6.725 -0.000164195696132471\\
6.7375 -0.000268322029288945\\
6.75 -0.000370373673822785\\
6.7625 -0.000469705689567121\\
6.775 -0.000565692763543046\\
6.7875 -0.000657733125638181\\
6.8 -0.000745252300401714\\
6.8125 -0.000827706671706397\\
6.825 -0.000904586838292366\\
6.8375 -0.000975420739618551\\
6.85 -0.00103977653297771\\
6.8625 -0.00109726520448048\\
6.875 -0.00114754289826064\\
6.8875 -0.00119031295010555\\
6.9 -0.00122532761363143\\
6.9125 -0.00125238946912657\\
6.925 -0.00127135250722606\\
6.9375 -0.00128212288167799\\
6.95 -0.00128465932758021\\
6.9625 -0.00127897324360141\\
6.975 -0.00126512843883751\\
6.9875 -0.00124324054708324\\
7 -0.00121347611339579\\
7.0125 -0.00117605135989102\\
7.025 -0.00113123063972586\\
7.0375 -0.00107932459016454\\
7.05 -0.00102068799750185\\
7.0625 -0.000955717388395569\\
7.075 -0.000884848363852811\\
7.0875 -0.000808552693684666\\
7.1 -0.000727335190707625\\
7.1125 -0.00064173038529848\\
7.125 -0.000552299022107717\\
7.1375 -0.000459624401789462\\
7.15 -0.000364308591510223\\
7.1625 -0.000266968528753404\\
7.175 -0.0001682320435291\\
7.1875 -6.8733824530085e-05\\
7.2 3.08886449524398e-05\\
7.2125 0.000129999155437545\\
7.225 0.000227966818130288\\
7.2375 0.000324170064628526\\
7.25 0.000418000574213844\\
7.2625 0.000508867104017901\\
7.275 0.00059619919805867\\
7.2875 0.000679450751985349\\
7.3 0.000758103411363024\\
7.3125 0.000831669782462396\\
7.325 0.000899696435768532\\
7.3375 0.000961766683813485\\
7.35 0.00101750311642068\\
7.3625 0.00106656987804867\\
7.375 0.00110867467360434\\
7.3875 0.00114357049086579\\
7.4 0.00117105702948517\\
7.4125 0.00119098182844441\\
7.425 0.00120324108576663\\
7.4375 0.00120778016626389\\
7.45 0.00120459379509255\\
7.4625 0.00119372593688684\\
7.475 0.00117526936223705\\
7.4875 0.00114936490525714\\
7.5 0.00111620041793083\\
7.5125 0.00107600942883475\\
7.525 0.00102906951568438\\
7.5375 0.000975700402936039\\
7.55 0.000916261797385315\\
7.5625 0.000851150976323747\\
7.575 0.000780800144340136\\
7.5875 0.000705673576268123\\
7.6 0.000626264565083843\\
7.6125 0.000543092194736336\\
7.625 0.000456697958943156\\
7.6375 0.00036764224788917\\
7.65 0.000276500725545421\\
7.6625 0.000183860620939824\\
7.675 9.03169571915613e-05\\
7.6875 -3.53125756206941e-06\\
7.7 -9.70848530460713e-05\\
7.7125 -0.000189748309224556\\
7.725 -0.000280933534003923\\
7.7375 -0.00037006358238406\\
7.75 -0.000456576293623543\\
7.7625 -0.000539927823578769\\
7.775 -0.000619596050107388\\
7.7875 -0.000695083830296009\\
7.8 -0.000765922089285091\\
7.8125 -0.000831672721581738\\
7.825 -0.000891931287002196\\
7.8375 -0.000946329484744334\\
7.85 -0.000994537390541203\\
7.8625 -0.00103626544339628\\
7.875 -0.00107126617003125\\
7.8875 -0.00109933563687011\\
7.9 -0.00112031462114595\\
7.9125 -0.00113408949452204\\
7.925 -0.0011405928144562\\
7.9375 -0.0011398036204126\\
7.95 -0.00113174743389733\\
7.9625 -0.00111649596318034\\
7.975 -0.0010941665154331\\
7.9875 -0.00106492112086081\\
8 -0.00102896537521792\\
8.0125 -0.000986547008865923\\
8.025 -0.000937954192240324\\
8.0375 -0.0008835135892364\\
8.05 -0.000823588171590946\\
8.0625 -0.000758574808810486\\
8.075 -0.000688901649583758\\
8.0875 -0.000615025311884879\\
8.1 -0.000537427900147122\\
8.1125 -0.000456613868920184\\
8.125 -0.000373106753353164\\
8.1375 -0.000287445787620855\\
8.15 -0.000200182433073718\\
8.1625 -0.000111876838390027\\
8.175 -2.30942543878827e-05\\
8.1875 6.55985736279312e-05\\
8.2 0.000153637013028694\\
8.2125 0.000240462127647015\\
8.225 0.000325524215506434\\
8.2375 0.000408286278177821\\
8.25 0.000488227399934945\\
8.2625 0.00056484601551868\\
8.275 0.000637663046077726\\
8.2875 0.000706224883755669\\
8.3 0.000770106206395642\\
8.3125 0.000828912604972172\\
8.325 0.000882283007586866\\
8.3375 0.000929891885204185\\
8.35 0.000971451225722482\\
8.3625 0.00100671226448502\\
8.375 0.00103546696090873\\
8.3875 0.00105754921254713\\
8.4 0.00107283579959175\\
8.4125 0.00108124705454255\\
8.425 0.00108274725353733\\
8.4375 0.0010773447275985\\
8.45 0.00106509169384212\\
8.4625 0.001046083808463\\
8.475 0.00102045944507229\\
8.4875 0.000988398703692594\\
8.5 0.000950122157412624\\
8.5125 0.000905889345341582\\
8.525 0.00085599702209437\\
8.5375 0.000800777175551596\\
8.55 0.000740594826077407\\
8.5625 0.000675845621726905\\
8.575 0.00060695324523293\\
8.5875 0.000534366649710254\\
8.6 0.000458557141057707\\
8.6125 0.000380015325964859\\
8.625 0.000299247945230645\\
8.6375 0.000216774612776877\\
8.65 0.000133124481286477\\
8.6625 4.8832855803795e-05\\
8.675 -3.55622230849243e-05\\
8.6875 -0.000119523404746324\\
8.7 -0.000202517440912744\\
8.7125 -0.000284018563405094\\
8.725 -0.000363511805830376\\
8.7375 -0.000440496248323916\\
8.75 -0.000514488164952763\\
8.7625 -0.000585024054062453\\
8.775 -0.000651663532641748\\
8.7875 -0.000713992076690487\\
8.8 -0.000771623590595319\\
8.8125 -0.000824202789647156\\
8.825 -0.000871407381055938\\
8.8375 -0.000912950030132543\\
8.85 -0.000948580099703669\\
8.8625 -0.000978085152292371\\
8.875 -0.00100129220612282\\
8.8875 -0.00101806873759659\\
8.9 -0.00102832342450521\\
8.9125 -0.00103200662590915\\
8.925 -0.00102911059628335\\
8.9375 -0.00101966943322646\\
8.95 -0.00100375875971702\\
8.9625 -0.000981495143581833\\
8.975 -0.000953035258496914\\
8.9875 -0.000918574792474576\\
9 -0.00087834711136916\\
9.0125 -0.0008326216864733\\
9.025 -0.000781702296744645\\
9.0375 -0.000725925017611311\\
9.05 -0.00066565600962101\\
9.0625 -0.000601289121440803\\
9.075 -0.000533243322851591\\
9.0875 -0.000461959984424399\\
9.1 -0.000387900021494339\\
9.1125 -0.000311540920866597\\
9.125 -0.000233373669389017\\
9.1375 -0.000153899604098982\\
9.15 -7.36272041066609e-05\\
9.1625 6.93115530706165e-06\\
9.175 8.726246570518e-05\\
9.1875 0.000166856344889719\\
9.2 0.000245208272020417\\
9.2125 0.000321822777997592\\
9.225 0.000396216570986583\\
9.2375 0.000467921577415016\\
9.25 0.000536487879357058\\
9.2625 0.000601486529924239\\
9.275 0.000662512229088363\\
9.2875 0.000719185843298737\\
9.3 0.000771156753275909\\
9.3125 0.00081810501549221\\
9.325 0.000859743324063787\\
9.3375 0.000895818761072756\\
9.35 0.000926114324705455\\
9.3625 0.000950450226028761\\
9.375 0.00096868494670708\\
9.3875 0.000980716051501833\\
9.4 0.000986480750955123\\
9.4125 0.000985956211261486\\
9.425 0.00097915960993151\\
9.4375 0.000966147937470137\\
9.45 0.000947017546899848\\
9.4625 0.000921903454551711\\
9.475 0.000890978397114718\\
9.4875 0.00085445165146941\\
9.5 0.000812567625316518\\
9.5125 0.000765604228049078\\
9.525 0.000713871032683342\\
9.5375 0.000657707240967951\\
9.55 0.000597479465006376\\
9.5625 0.000533579339865186\\
9.575 0.000466420982671687\\
9.5875 0.000396438314654665\\
9.6 0.000324082263399708\\
9.6125 0.000249817863321627\\
9.625 0.000174121272960443\\
9.6375 9.74767281859183e-05\\
9.65 2.03734507706264e-05\\
9.6625 -5.66974679768959e-05\\
9.675 -0.000133246188707276\\
9.6875 -0.000208787230856979\\
9.7 -0.000282842545139114\\
9.7125 -0.00035494453230022\\
9.725 -0.000424638989119519\\
9.7375 -0.000491487963132045\\
9.75 -0.000555072498175927\\
9.7625 -0.000614995253594607\\
9.775 -0.000670882980757564\\
9.7875 -0.000722388841507687\\
9.8 -0.000769194554176397\\
9.8125 -0.000811012353925064\\
9.825 -0.000847586755383945\\
9.8375 -0.000878696106831951\\
9.85 -0.000904153926506175\\
9.8625 -0.000923810013028663\\
9.875 -0.000937551323387856\\
9.8875 -0.00094530261339625\\
9.9 -0.00094702683706264\\
9.9125 -0.000942725302848878\\
9.925 -0.000932437586331812\\
9.9375 -0.000916241200326152\\
9.95 -0.000894251025066874\\
9.9625 -0.000866618502556064\\
9.975 -0.00083353060067308\\
9.9875 -0.000795208554083871\\
10 -0.000751906390395026\\
10.0125 -0.00070390925133079\\
10.025 -0.000651531519997675\\
10.0375 -0.000595114766502134\\
10.05 -0.000535025525312261\\
10.0625 -0.0004716529187976\\
10.075 -0.000405406142317144\\
10.0875 -0.000336711827081615\\
10.1 -0.000266011297747368\\
10.1125 -0.000193757742340433\\
10.125 -0.000120413312620096\\
10.1375 -4.64461734060486e-05\\
10.15 2.76724803360495e-05\\
10.1625 0.000101471419670755\\
10.175 0.000174482372122415\\
10.1875 0.000246242987412268\\
10.2 0.000316299759759442\\
10.2125 0.000384210888308263\\
10.225 0.000449549057678653\\
10.2375 0.000511904121173178\\
10.25 0.00057088566983172\\
10.2625 0.000626125471272369\\
10.275 0.000677279763122713\\
10.2875 0.000724031386790085\\
10.3 0.000766091748363047\\
10.3125 0.000803202594552003\\
10.325 0.000835137592779759\\
10.3375 0.000861703705785748\\
10.35 0.00088274235243483\\
10.3625 0.000898130347788995\\
10.375 0.00090778061690971\\
10.3875 0.000911642678308745\\
10.4 0.000909702894424515\\
10.4125 0.00090198448798723\\
10.425 0.000888547324618984\\
10.4375 0.000869487463492771\\
10.45 0.000844936479345284\\
10.4625 0.000815060560572574\\
10.475 0.000780059389555544\\
10.4875 0.000740164812719695\\
10.5 0.000695639309160409\\
10.5125 0.00064677426791831\\
10.525 0.000593888085181989\\
10.5375 0.000537324093816978\\
10.55 0.000477448338658718\\
10.5625 0.000414647211953092\\
10.575 0.000349324964193772\\
10.5875 0.00028190110636253\\
10.6 0.000212807720235527\\
10.6125 0.00014248669397191\\
10.625 7.13869006419571e-05\\
10.6375 -3.86623240477679e-08\\
10.65 -7.13357545623407e-05\\
10.6625 -0.00014205177678404\\
10.675 -0.000211738639085656\\
10.6875 -0.000279955595412093\\
10.7 -0.000346272026277759\\
10.7125 -0.000410270152204398\\
10.725 -0.000471547660811224\\
10.7375 -0.000529720231066686\\
10.75 -0.000584423938895339\\
10.7625 -0.000635317529112193\\
10.775 -0.000682084539532045\\
10.7875 -0.000724435264061642\\
10.8 -0.000762108542626478\\
10.8125 -0.000794873366905227\\
10.825 -0.000822530292025455\\
10.8375 -0.000844912645628285\\
10.85 -0.000861887527000947\\
10.8625 -0.000873356590324113\\
10.875 -0.000879256607457395\\
10.8875 -0.00087955980708649\\
10.9 -0.000874273988484998\\
10.9125 -0.000863442409567955\\
10.925 -0.00084714345034542\\
10.9375 -0.000825490054307875\\
10.95 -0.000798628951672396\\
10.9625 -0.00076673966979563\\
10.975 -0.000730033337398723\\
10.9875 -0.000688751290540481\\
11 -0.000643163489518437\\
11.0125 -0.000593566757059943\\
11.025 -0.000540282849273984\\
11.0375 -0.000483656371880367\\
11.05 -0.000424052555184909\\
11.0625 -0.000361854902143243\\
11.075 -0.000297462724634016\\
11.0875 -0.000231288583744222\\
11.1 -0.000163755650447747\\
11.1125 -9.52950035395169e-05\\
11.125 -2.63428820481424e-05\\
11.1375 4.26620903848578e-05\\
11.15 0.000111281691525351\\
11.1625 0.000179080879300579\\
11.175 0.000245630545691462\\
11.1875 0.000310510228358195\\
11.2 0.000373310762892121\\
11.2125 0.000433636858990178\\
11.225 0.00049110958435859\\
11.2375 0.000545368740765566\\
11.25 0.00059607511736829\\
11.2625 0.000642912607246608\\
11.275 0.000685590173962586\\
11.2875 0.000723843655935105\\
11.3 0.000757437397471707\\
11.3125 0.000786165696410266\\
11.325 0.000809854059503429\\
11.3375 0.000828360257912351\\
11.35 0.000841575176451608\\
11.3625 0.000849423451547297\\
11.375 0.000851863894209383\\
11.3875 0.000848889695699024\\
11.4 0.000840528414936865\\
11.4125 0.000826841748093728\\
11.425 0.000807925082176651\\
11.4375 0.000783906835789389\\
11.45 0.000754947591593143\\
11.4625 0.000721239026295975\\
11.475 0.000683002645281954\\
11.4875 0.00064048833020926\\
11.5 0.000593972709078841\\
11.5125 0.000543757359387717\\
11.525 0.00049016685601538\\
11.5375 0.000433546676459173\\
11.55 0.000374260976916071\\
11.5625 0.000312690253508346\\
11.575 0.000249228903647303\\
11.5875 0.000184282703145302\\
11.6 0.000118266215190388\\
11.6125 5.16001477066592e-05\\
11.625 -1.52913240803989e-05\\
11.6375 -8.19832528547524e-05\\
11.65 -0.000148052615096865\\
11.6625 -0.000213080990569371\\
11.675 -0.000276657208449476\\
11.6875 -0.000338379943401882\\
11.7 -0.000397860245221879\\
11.7125 -0.000454723986129002\\
11.725 -0.000508614210337188\\
11.7375 -0.000559193371165498\\
11.75 -0.000606145441696727\\
11.7625 -0.000649177885806541\\
11.775 -0.000688023477289917\\
11.7875 -0.000722441955801205\\
11.8 -0.000752221509362732\\
11.8125 -0.000777180074318488\\
11.825 -0.000797166444776953\\
11.8375 -0.000812061184806265\\
11.85 -0.000821777337901832\\
11.8625 -0.000826260929541094\\
11.875 -0.000825491259955713\\
11.8875 -0.000819480985581416\\
11.9 -0.000808275988991101\\
11.9125 -0.000791955038450866\\
11.925 -0.000770629239573941\\
11.9375 -0.000744441282854437\\
11.95 -0.000713564492154716\\
11.9625 -0.000678201680469325\\
11.975 -0.000638583820502418\\
11.9875 -0.000594968538750547\\
12 -0.000547638442897209\\
12.0125 -0.000496899293354431\\
12.025 -0.000443078030767935\\
12.0375 -0.000386520672190349\\
12.05 -0.000327590089440316\\
12.0625 -0.000266663683896896\\
12.075 -0.000204130972603123\\
12.0875 -0.000140391101103549\\
12.1 -7.58502988734521e-05\\
12.1125 -1.09192935419996e-05\\
12.125 5.39892996536139e-05\\
12.1375 0.000118463596609187\\
12.15 0.00018209505469321\\
12.1625 0.000244481058162512\\
12.175 0.000305227462313554\\
12.1875 0.000363951080313551\\
12.2 0.000420282097043976\\
12.2125 0.000473866394767148\\
12.225 0.000524367776018895\\
12.2375 0.000571470069785011\\
12.25 0.000614879107794262\\
12.2625 0.000654324558589304\\
12.275 0.000689561607965878\\
12.2875 0.000720372475345289\\
12.3 0.000746567756716133\\
12.3125 0.000767987585876132\\
12.325 0.000784502606877747\\
12.3375 0.000796014751780395\\
12.35 0.000802457819057395\\
12.3625 0.000803797849270436\\
12.375 0.000800033295914677\\
12.3875 0.000791194990636325\\
12.4 0.000777345903330007\\
12.4125 0.000758580698914961\\
12.425 0.000735025093882238\\
12.4375 0.000706835016960109\\
12.45 0.000674195579484899\\
12.4625 0.000637319862260194\\
12.475 0.000596447526835369\\
12.4875 0.000551843260243636\\
12.5 0.000503795063271022\\
12.5125 0.000452612393317207\\
12.525 0.000398624173800417\\
12.5375 0.000342176682900573\\
12.55 0.000283631335170966\\
12.5625 0.000223362370215644\\
12.575 0.000161754463195853\\
12.5875 9.92002724029016e-05\\
12.6 3.60979395151569e-05\\
12.6125 -2.71514415654285e-05\\
12.625 -9.014637122502e-05\\
12.6375 -0.000152487489848399\\
12.65 -0.00021378010660768\\
12.6625 -0.000273636695333154\\
12.675 -0.000331679341706731\\
12.6875 -0.000387542126337061\\
12.7 -0.000440873428714177\\
12.7125 -0.000491338137550372\\
12.725 -0.000538619753634582\\
12.7375 -0.000582422372021568\\
12.75 -0.000622472531157594\\
12.7625 -0.000658520917407329\\
12.775 -0.000690343914373704\\
12.7875 -0.000717744987397759\\
12.8 -0.000740555894685344\\
12.8125 -0.000758637717611954\\
12.825 -0.000771881703915201\\
12.8375 -0.000780209918672556\\
12.85 -0.000783575699190754\\
12.8625 -0.000781963911173324\\
12.875 -0.000775391004801017\\
12.8875 -0.000763904870619798\\
12.9 -0.000747584496409439\\
12.9125 -0.000726539427451964\\
12.925 -0.000700909033871065\\
12.9375 -0.00067086158992235\\
12.95 -0.000636593171307173\\
12.9625 -0.00059832637771358\\
12.975 -0.000556308888904456\\
12.9875 -0.000510811863695789\\
13 -0.0004621281921651\\
13.0125 -0.000410570612342064\\
13.025 -0.000356469703474472\\
13.0375 -0.000300171768731829\\
13.05 -0.000242036620893457\\
13.0625 -0.000182435285162409\\
13.075 -0.00012174763375562\\
13.0875 -6.03599673360806e-05\\
13.1 1.33744133496783e-06\\
13.1125 6.2952825919304e-05\\
13.125 0.000124095411476595\\
13.1375 0.000184377890145478\\
13.15 0.000243418871865322\\
13.1625 0.000300845294647136\\
13.175 0.00035629477918117\\
13.1875 0.000409417912933156\\
13.2 0.000459880449352318\\
13.2125 0.000507365408364792\\
13.225 0.000551575064967502\\
13.2375 0.000592232813463187\\
13.25 0.000629084895682559\\
13.2625 0.000661901982403576\\
13.275 0.000690480598133717\\
13.2875 0.000714644380415791\\
13.3 0.000734245165877546\\
13.3125 0.000749163896351438\\
13.325 0.00075931133953746\\
13.3375 0.000764628619867983\\
13.35 0.000765087556424894\\
13.3625 0.000760690806004864\\
13.375 0.000751471810648758\\
13.3875 0.000737494550193621\\
13.4 0.000718853101646131\\
13.4125 0.000695671008383166\\
13.425 0.000668100463402444\\
13.4375 0.00063632131200491\\
13.45 0.000600539880429946\\
13.4625 0.000560987638069532\\
13.475 0.000517919701911261\\
13.4875 0.000471613192874184\\
13.5 0.000422365454603024\\
13.5125 0.000370492146166214\\
13.525 0.000316325220873106\\
13.5375 0.000260210804140135\\
13.55 0.000202506983959753\\
13.5625 0.000143581528059826\\
13.575 8.38095422955936e-05\\
13.5875 2.35710851656526e-05\\
13.6 -3.67512463924816e-05\\
13.6125 -9.67747446061673e-05\\
13.625 -0.000156119016482485\\
13.6375 -0.000214408392078471\\
13.65 -0.000271274300192942\\
13.6625 -0.000326357596474142\\
13.675 -0.000379310829250251\\
13.6875 -0.000429800428805898\\
13.7 -0.000477508806322587\\
13.7125 -0.000522136349292408\\
13.725 -0.000563403300880204\\
13.7375 -0.000601051511461665\\
13.75 -0.000634846051383562\\
13.7625 -0.000664576674884307\\
13.775 -0.000690059126064544\\
13.7875 -0.00071113627881077\\
13.8 -0.000727679103629941\\
13.8125 -0.000739587455458723\\
13.825 -0.00074679067765201\\
13.8375 -0.000749248018521842\\
13.85 -0.000746948857986692\\
13.8625 -0.000739912743102235\\
13.875 -0.000728189232447937\\
13.8875 -0.000711857550556492\\
13.9 -0.00069102605478069\\
13.9125 -0.000665831518162097\\
13.925 -0.000636438233046405\\
13.9375 -0.000603036941300024\\
13.95 -0.000565843598090131\\
13.9625 -0.000525097977226798\\
13.975 -0.000481062127064909\\
13.9875 -0.000434018686895912\\
14 -0.000384269074639559\\
14.0125 -0.000332131557440436\\
14.025 -0.000277939217509265\\
14.0375 -0.000222037826198001\\
14.05 -0.000164783639862809\\
14.0625 -0.000106541131553886\\
14.075 -4.76806729603673e-05\\
14.0875 1.14238186608016e-05\\
14.1 7.03972536366515e-05\\
14.1125 0.000128865748061275\\
14.125 0.00018645899194872\\
14.1375 0.000242812592367893\\
14.15 0.000297570376748251\\
14.1625 0.000350386641812222\\
14.175 0.000400928333947001\\
14.1875 0.000448877147277229\\
14.2 0.000493931526237574\\
14.2125 0.000535808560056515\\
14.225 0.000574245757264405\\
14.2375 0.00060900268910755\\
14.25 0.000639862491589652\\
14.2625 0.000666633216771349\\
14.275 0.000689149024916118\\
14.2875 0.000707271210092705\\
14.3 0.000720889052897832\\
14.3125 0.000729920495073777\\
14.325 0.000734312631916728\\
14.3375 0.000734042019537644\\
14.35 0.000729114795206951\\
14.3625 0.000719566610203012\\
14.375 0.000705462375768441\\
14.3875 0.000686895823961289\\
14.4 0.000663988886362542\\
14.4125 0.000636890894741065\\
14.425 0.000605777608914496\\
14.4375 0.000570850078120463\\
14.45 0.000532333343265385\\
14.4625 0.00049047498842272\\
14.475 0.000445543550890045\\
14.4875 0.000397826800007028\\
14.5 0.000347629895755885\\
14.5125 0.00029527343891746\\
14.525 0.000241091425227029\\
14.5375 0.00018542911657586\\
14.55 0.000128640842815181\\
14.5625 7.10877481444711e-05\\
14.575 1.31354964040008e-05\\
14.5875 -4.48480501579717e-05\\
14.6 -0.000102495163923299\\
14.6125 -0.00015944058196316\\
14.625 -0.000215323818367095\\
14.6375 -0.00026979144421724\\
14.65 -0.000322499320799574\\
14.6625 -0.000373114771955441\\
14.675 -0.000421318681871075\\
14.6875 -0.000466807505091664\\
14.7 -0.000509295176109804\\
14.7125 -0.000548514906527715\\
14.725 -0.000584220858515395\\
14.7375 -0.000616189684075292\\
14.75 -0.000644221920491326\\
14.7625 -0.000668143233249156\\
14.775 -0.000687805498696501\\
14.7875 -0.000703087719725842\\
14.8 -0.000713896768832086\\
14.8125 -0.000720167953988156\\
14.825 -0.000721865403913062\\
14.8375 -0.000718982270449272\\
14.85 -0.000711540746927199\\
14.8625 -0.000699591902559576\\
14.875 -0.000683215334074674\\
14.8875 -0.000662518636951574\\
14.9 -0.000637636699759343\\
14.9125 -0.000608730826221094\\
14.925 -0.000575987690709555\\
14.9375 -0.000539618133929228\\
14.95 -0.00049985580654655\\
14.9625 -0.000456955669486545\\
14.975 -0.000411192360509518\\
14.9875 -0.000362858437527959\\
15 -0.000312262509888054\\
15.0125 -0.000259727269539942\\
15.025 -0.000205587434650504\\
15.0375 -0.000150187618749464\\
15.05 -9.38801389640649e-05\\
15.0625 -3.70227772700009e-05\\
15.075 2.00234910253652e-05\\
15.0875 7.68967871630666e-05\\
15.1 0.000133236622653592\\
15.1125 0.000188686182322574\\
15.125 0.00024289458222517\\
15.1375 0.000295519088156757\\
15.15 0.000346227280749308\\
15.1625 0.00039469915347941\\
15.175 0.000440629130365507\\
15.1875 0.000483727990640146\\
15.2 0.000523724688286682\\
15.2125 0.000560368055003939\\
15.225 0.000593428375909253\\
15.2375 0.000622698828104628\\
15.25 0.000647996773105843\\
15.2625 0.000669164895070377\\
15.275 0.000686072177732715\\
15.2875 0.00069861471399643\\
15.3 0.000706716343181273\\
15.3125 0.000710329112031625\\
15.325 0.000709433556700914\\
15.3375 0.000704038804066272\\
15.35 0.000694182491876734\\
15.3625 0.00067993050837415\\
15.375 0.000661376553181586\\
15.3875 0.00063864152237059\\
15.4 0.000611872721742804\\
15.4125 0.000581242913431668\\
15.425 0.000546949201993992\\
15.4375 0.000509211767162389\\
15.45 0.000468272451400334\\
15.4625 0.000424393211311945\\
15.475 0.000377854442816041\\
15.4875 0.000328953190780413\\
15.5 0.000278001254543365\\
15.5125 0.000225323201389603\\
15.525 0.000171254300633574\\
15.5375 0.000116138391443374\\
15.55 6.03256979595609e-05\\
15.5625 4.17060557820012e-06\\
15.575 -5.19705874920059e-05\\
15.5875 -0.000107741929145406\\
15.6 -0.000162790068455141\\
15.6125 -0.000216766492637676\\
15.625 -0.000269329731752411\\
15.6375 -0.000320147517200649\\
15.65 -0.000368898880393848\\
15.6625 -0.000415276178342622\\
15.675 -0.00045898703339517\\
15.6875 -0.000499756174907092\\
15.7 -0.000537327171247774\\
15.7125 -0.000571464041259802\\
15.725 -0.000601952735049529\\
15.7375 -0.000628602474829388\\
15.75 -0.000651246947416911\\
15.7625 -0.000669745340948606\\
15.775 -0.000683983219351217\\
15.7875 -0.000693873229145133\\
15.8 -0.000699355634227875\\
15.8125 -0.000700398675363713\\
15.825 -0.00069699875222868\\
15.8375 -0.000689180426979024\\
15.85 -0.000676996249445147\\
15.8625 -0.000660526405177329\\
15.875 -0.000639878188694478\\
15.8875 -0.000615185305389309\\
15.9 -0.000586607006625658\\
15.9125 -0.000554327063617889\\
15.925 -0.00051855258669735\\
15.9375 -0.000479512697545394\\
15.95 -0.000437457062898514\\
15.9625 -0.000392654299101608\\
15.975 -0.000345390257696933\\
15.9875 -0.000295966202982217\\
16 -0.00024469689314851\\
16.0125 -0.00019190857721028\\
16.025 -0.000137936920464933\\
16.0375 -8.31248716647613e-05\\
16.05 -2.78204854408539e-05\\
16.0625 2.76252862013854e-05\\
16.075 8.2860819314243e-05\\
16.0875 0.000137536046266182\\
16.1 0.000191304672715309\\
16.1125 0.000243826369269614\\
16.125 0.000294768923972973\\
16.1375 0.000343810342013807\\
16.15 0.000390640879395229\\
16.1625 0.000434964997733796\\
16.175 0.000476503227857259\\
16.1875 0.000514993930460444\\
16.2 0.000550194942738781\\
16.2125 0.000581885100639741\\
16.225 0.000609865627175159\\
16.2375 0.000633961378087488\\
16.25 0.000654021937068049\\
16.2625 0.000669922553689544\\
16.275 0.000681564918206419\\
16.2875 0.000688877768421064\\
16.3 0.000691817324872727\\
16.3125 0.000690367551699462\\
16.325 0.000684540241626795\\
16.3375 0.000674374924648556\\
16.35 0.000659938601087401\\
16.3625 0.00064132530082855\\
16.375 0.000618655471618265\\
16.3875 0.000592075200406102\\
16.4 0.000561755272757503\\
16.4125 0.000527890076385161\\
16.425 0.000490696355837173\\
16.4375 0.000450411826311023\\
16.45 0.000407293655450419\\
16.4625 0.000361616822820084\\
16.475 0.000313672367506829\\
16.4875 0.000263765535017682\\
16.5 0.000212213835254147\\
16.5125 0.000159345023919654\\
16.525 0.000105495020175536\\
16.5375 5.10057737733101e-05\\
16.55 -3.77690480765733e-06\\
16.5625 -5.85055374606445e-05\\
16.575 -0.000112833180885\\
16.5875 -0.00016641562440797\\
16.6 -0.000218913569280849\\
16.6125 -0.000269994775660969\\
16.625 -0.000319336163703946\\
16.6375 -0.000366625855488811\\
16.65 -0.000411565144883038\\
16.6625 -0.000453870382907238\\
16.675 -0.000493274766717368\\
16.6875 -0.000529530020923819\\
16.7 -0.00056240796066222\\
16.7125 -0.000591701926585932\\
16.725 -0.000617228082754898\\
16.7375 -0.000638826569289819\\
16.75 -0.000656362502555395\\
16.7625 -0.000669726816635607\\
16.775 -0.000678836940844425\\
16.7875 -0.000683637309078432\\
16.8 -0.000684099697867173\\
16.8125 -0.000680223391073654\\
16.825 -0.000672035170293385\\
16.8375 -0.00065958913109593\\
16.85 -0.000642966326374497\\
16.8625 -0.000622274239134631\\
16.875 -0.000597646088161561\\
16.8875 -0.000569239971038013\\
16.9 -0.000537237850023288\\
16.9125 -0.000501844387295332\\
16.925 -0.000463285637004081\\
16.9375 -0.000421807602489096\\
16.95 -0.000377674667864648\\
16.9625 -0.000331167913962912\\
16.975 -0.000282583329355664\\
16.9875 -0.000232229927834989\\
17 -0.000180427784313556\\
17.0125 -0.000127506001621981\\
17.025 -7.38006211140998e-05\\
17.0375 -1.96524903246987e-05\\
17.05 3.45948987848818e-05\\
17.0625 8.85975873022692e-05\\
17.075 0.000142013328762819\\
17.0875 0.00019450375667271\\
17.1 0.000245736526436853\\
17.1125 0.000295387418145843\\
17.125 0.000343142386923889\\
17.1375 0.00038869954787815\\
17.15 0.000431771083120766\\
17.1625 0.000472085058815267\\
17.175 0.000509387140789842\\
17.1875 0.00054344219790447\\
17.2 0.000574035783061354\\
17.2125 0.000600975482549836\\
17.225 0.000624092125232222\\
17.2375 0.000643240843982417\\
17.25 0.000658301982722685\\
17.2625 0.000669181843383559\\
17.275 0.000675813268127575\\
17.2875 0.000678156053227192\\
17.3 0.000676197192046457\\
17.3125 0.000669950945663077\\
17.325 0.000659458740762449\\
17.3375 0.000644788895520698\\
17.35 0.000626036175287391\\
17.3625 0.000603321180958548\\
17.375 0.000576789573974905\\
17.3875 0.000546611142932922\\
17.4 0.000512978717775213\\
17.4125 0.000476106938504354\\
17.425 0.000436230886277828\\
17.4375 0.000393604585604816\\
17.45 0.000348499387184668\\
17.4625 0.000301202241672891\\
17.475 0.000252013875353315\\
17.4875 0.000201246879298589\\
17.5 0.000149223724165099\\
17.5125 9.62747132081916e-05\\
17.525 4.27358865131554e-05\\
17.5375 -1.10531102729316e-05\\
17.55 -6.4751179203659e-05\\
17.5625 -0.000118017931640305\\
17.575 -0.000170515844522722\\
17.5875 -0.00022191239764495\\
17.6 -0.000271882178421539\\
17.6125 -0.000320108940818979\\
17.625 -0.000366287605442622\\
17.6375 -0.00041012618813748\\
17.65 -0.00045134764491103\\
17.6625 -0.00048969162154258\\
17.675 -0.000524916096824152\\
17.6875 -0.000556798909077382\\
17.7 -0.000585139156322184\\
17.7125 -0.000609758461276336\\
17.725 -0.00063050209323426\\
17.7375 -0.000647239939763734\\
17.75 -0.000659867322133873\\
17.7625 -0.000668305649359783\\
17.775 -0.000672502906786573\\
17.7875 -0.000672433976177684\\
17.8 -0.000668100785337973\\
17.8125 -0.000659532286390102\\
17.825 -0.000646784262896904\\
17.8375 -0.000629938967115214\\
17.85 -0.00060910458973565\\
17.8625 -0.000584414565523369\\
17.875 -0.000556026719312461\\
17.8875 -0.000524122257820384\\
17.9 -0.000488904613709282\\
17.9125 -0.000450598149274204\\
17.925 -0.000409446728003166\\
17.9375 -0.000365712163105493\\
17.95 -0.000319672552866742\\
17.9625 -0.000271620513410377\\
17.975 -0.000221861320089135\\
17.9875 -0.000170710969303272\\
18 -0.0001184941730428\\
18.0125 -6.55422988731192e-05\\
18.025 -1.21912684252833e-05\\
18.0375 4.12205722880042e-05\\
18.05 9.43545972461049e-05\\
18.0625 0.000146874045888259\\
18.075 0.000198446156105077\\
18.0875 0.000248744271242405\\
18.1 0.000297449907790592\\
18.1125 0.000344254770676455\\
18.125 0.000388862703416781\\
18.1375 0.000430991560801783\\
18.15 0.000470374992279708\\
18.1625 0.000506764124773344\\
18.175 0.000539929134305793\\
18.1875 0.000569660696515911\\
18.2 0.000595771306918197\\
18.2125 0.000618096462579818\\
18.225 0.000636495697779155\\
18.2375 0.000650853467126448\\
18.25 0.000661079870599496\\
18.2625 0.000667111215948906\\
18.275 0.000668910414957056\\
18.2875 0.000666467211088453\\
18.3 0.000659798237136859\\
18.3125 0.000648946902550349\\
18.325 0.000633983111195106\\
18.3375 0.000615002811389873\\
18.35 0.000592127381103833\\
18.3625 0.000565502852260455\\
18.375 0.000535298979094083\\
18.3875 0.000501708156499982\\
18.4 0.000464944195272706\\
18.4125 0.000425240962016536\\
18.425 0.000382850892375249\\
18.4375 0.000338043387033882\\
18.45 0.00029110310066731\\
18.4625 0.000242328134708719\\
18.475 0.00019202814539092\\
18.4875 0.000140522379072354\\
18.5 8.81376472995714e-05\\
18.5125 3.52062544421721e-05\\
18.525 -1.79361089669906e-05\\
18.5375 -7.09524938377349e-05\\
18.55 -0.000123506827598501\\
18.5625 -0.000175266043225661\\
18.575 -0.000225902188741785\\
18.5875 -0.000275094503836464\\
18.6 -0.000322531450462317\\
18.6125 -0.000367912684567433\\
18.625 -0.000410950956485137\\
18.6375 -0.000451373927969769\\
18.65 -0.00048892589439043\\
18.6625 -0.000523369401197142\\
18.675 -0.000554486744452651\\
18.6875 -0.000582081345945805\\
18.7 -0.000605978994214201\\
18.7125 -0.000626028943642344\\
18.725 -0.000642104864706209\\
18.7375 -0.000654105639380514\\
18.75 -0.000661955996700084\\
18.7625 -0.000665606984488354\\
18.775 -0.000665036274294165\\
18.7875 -0.000660248297644905\\
18.8 -0.000651274212780778\\
18.8125 -0.000638171702115876\\
18.825 -0.000621024601744923\\
18.8375 -0.000599942365366719\\
18.85 -0.000575059366055481\\
18.8625 -0.00054653404032926\\
18.875 -0.000514547879962749\\
18.8875 -0.000479304277960204\\
18.9 -0.00044102723601509\\
18.9125 -0.000399959941673507\\
18.925 -0.000356363224225064\\
18.9375 -0.000310513899128425\\
18.95 -0.000262703011464198\\
18.9625 -0.00021323398956038\\
18.975 -0.000162420720496472\\
18.9875 -0.000110585559681131\\
19 -5.80572871210741e-05\\
19.0125 -5.16902332674436e-06\\
19.025 4.77438819396525e-05\\
19.0375 0.000100345974701666\\
19.05 0.00015230382213845\\
19.0625 0.000203288124821091\\
19.075 0.00025297580245415\\
19.0875 0.000301052039908089\\
19.1 0.000347212280602982\\
19.1125 0.000391164154626596\\
19.125 0.000432629329381551\\
19.1375 0.000471345271067133\\
19.15 0.000507066905842415\\
19.1625 0.000539568170175456\\
19.175 0.000568643440571576\\
19.1875 0.000594108833647881\\
19.2 0.000615803368336083\\
19.2125 0.000633589982878002\\
19.225 0.000647356400186112\\
19.2375 0.000657015836113741\\
19.25 0.000662507546170889\\
19.2625 0.000663797207240879\\
19.275 0.000660877131900149\\
19.2875 0.000653766314009294\\
19.3 0.000642510305299852\\
19.3125 0.000627180923765036\\
19.325 0.000607875795711845\\
19.3375 0.000584717734400957\\
19.35 0.000557853959219449\\
19.3625 0.000527455160355304\\
19.375 0.000493714414902894\\
19.3875 0.000456845961287038\\
19.4 0.000417083839777216\\
19.4125 0.000374680407708909\\
19.425 0.000329904738833685\\
19.4375 0.000283040916938254\\
19.45 0.00023438623455055\\
19.4625 0.000184249308145139\\
19.475 0.000132948121792481\\
19.4875 8.08080116413425e-05\\
19.5 2.81596040082716e-05\\
19.5125 -2.46632798727036e-05\\
19.525 -7.73257391656237e-05\\
19.5375 -0.000129493915420253\\
19.55 -0.000180837107792732\\
19.5625 -0.000231029868109647\\
19.575 -0.000279754062505868\\
19.5875 -0.00032670088659014\\
19.6 -0.000371572821376451\\
19.6125 -0.000414085517604036\\
19.625 -0.000453969596516716\\
19.6375 -0.000490972355706075\\
19.65 -0.000524859369220868\\
19.6625 -0.000555415971820753\\
19.675 -0.000582448617977411\\
19.6875 -0.000605786107030745\\
19.7 -0.000625280666744481\\
19.7125 -0.000640808888410598\\
19.725 -0.000652272507589336\\
19.7375 -0.000659599025544872\\
19.75 -0.00066274216745433\\
19.7625 -0.000661682174490634\\
19.775 -0.000656425927941971\\
19.7875 -0.000647006904584259\\
19.8 -0.000633484963598083\\
19.8125 -0.000615945966386503\\
19.825 -0.000594501231703235\\
19.8375 -0.000569286829552229\\
19.85 -0.00054046271832782\\
19.8625 -0.000508211730671922\\
19.875 -0.000472738414466003\\
19.8875 -0.000434267736305081\\
19.9 -0.000393043655667493\\
19.9125 -0.000349327578807664\\
19.925 -0.000303396702168579\\
19.9375 -0.000255542255802067\\
19.95 -0.000206067657922916\\
19.9625 -0.000155286592287851\\
19.975 -0.000103521020563822\\
19.9875 -5.10991422849562e-05\\
20 1.64668469295678e-06\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.993788819875776 -0.578838844844141\\
-0.981366459627329 -0.565194488041903\\
-0.968944099378882 -0.551785006389457\\
-0.956521739130435 -0.538607524451385\\
-0.944099378881988 -0.525659166792267\\
-0.93167701863354 -0.512937057976685\\
-0.919254658385093 -0.500438322569221\\
-0.906832298136646 -0.488160085134454\\
-0.894409937888199 -0.476099470236967\\
-0.881987577639752 -0.464253602441341\\
-0.869565217391304 -0.452619606312156\\
-0.857142857142857 -0.441194606413994\\
-0.84472049689441 -0.429975727311437\\
-0.832298136645963 -0.418960093569065\\
-0.819875776397516 -0.408144829751459\\
-0.807453416149068 -0.397527060423202\\
-0.795031055900621 -0.387103910148873\\
-0.782608695652174 -0.376872503493055\\
-0.770186335403727 -0.366829965020328\\
-0.757763975155279 -0.356973419295274\\
-0.745341614906832 -0.347299990882473\\
-0.732919254658385 -0.337806804346508\\
-0.720496894409938 -0.328490984251959\\
-0.708074534161491 -0.319349655163407\\
-0.695652173913043 -0.310379941645434\\
-0.683229813664596 -0.301578968262621\\
-0.670807453416149 -0.292943859579549\\
-0.658385093167702 -0.284471740160799\\
-0.645962732919255 -0.276159734570953\\
-0.633540372670807 -0.268004967374591\\
-0.62111801242236 -0.260004563136295\\
-0.608695652173913 -0.252155646420646\\
-0.596273291925466 -0.244455341792225\\
-0.583850931677019 -0.236900773815614\\
-0.571428571428571 -0.229489067055394\\
-0.559006211180124 -0.222217346076145\\
-0.546583850931677 -0.215082735442449\\
-0.53416149068323 -0.208082359718888\\
-0.521739130434783 -0.201213343470042\\
-0.509316770186335 -0.194472811260493\\
-0.496894409937888 -0.187857887654821\\
-0.484472049689441 -0.181365697217609\\
-0.472049689440994 -0.174993364513437\\
-0.459627329192547 -0.168738014106886\\
-0.447204968944099 -0.162596770562538\\
-0.434782608695652 -0.156566758444974\\
-0.422360248447205 -0.150645102318775\\
-0.409937888198758 -0.144828926748522\\
-0.397515527950311 -0.139115356298797\\
-0.385093167701863 -0.13350151553418\\
-0.372670807453416 -0.127984529019254\\
-0.360248447204969 -0.122561521318598\\
-0.347826086956522 -0.117229616996795\\
-0.335403726708075 -0.111985940618425\\
-0.322981366459627 -0.106827616748069\\
-0.31055900621118 -0.10175176995031\\
-0.298136645962733 -0.0967555247897278\\
-0.285714285714286 -0.0918360058309038\\
-0.273291925465839 -0.0869903376384193\\
-0.260869565217391 -0.0822156447768554\\
-0.248447204968944 -0.0775090518107935\\
-0.236024844720497 -0.0728676833048146\\
-0.22360248447205 -0.0682886638235\\
-0.211180124223602 -0.0637691179314309\\
-0.198757763975155 -0.0593061701931885\\
-0.186335403726708 -0.054896945173354\\
-0.173913043478261 -0.0505385674365086\\
-0.161490683229814 -0.0462281615472335\\
-0.149068322981366 -0.0419628520701098\\
-0.136645962732919 -0.0377397635697189\\
-0.124223602484472 -0.0335560206106418\\
-0.111801242236025 -0.0294087477574599\\
-0.0993788819875776 -0.0252950695747543\\
-0.0869565217391304 -0.0212121106271061\\
-0.0745341614906832 -0.0171569954790967\\
-0.062111801242236 -0.0131268486953071\\
-0.0496894409937888 -0.00911879484031868\\
-0.0372670807453416 -0.00512995847871255\\
-0.0248447204968944 -0.00115746417506993\\
-0.0124223602484472 0.00280156350602799\\
0 0.00675\\
0.0124223602484472 0.0106907207422649\\
0.0248447204968944 0.0146266011682415\\
0.0372670807453416 0.0185605167133486\\
0.0496894409937888 0.0224953428130049\\
0.062111801242236 0.0264339549026294\\
0.0745341614906832 0.0303792284176407\\
0.0869565217391304 0.0343340387934577\\
0.0993788819875776 0.0383012614654992\\
0.111801242236025 0.042283771869184\\
0.124223602484472 0.0462844454399308\\
0.136645962732919 0.0503061576131586\\
0.149068322981366 0.054351783824286\\
0.161490683229814 0.0584241995087319\\
0.173913043478261 0.062526280101915\\
0.186335403726708 0.0666609010392542\\
0.198757763975155 0.0708309377561683\\
0.211180124223602 0.0750392656880761\\
0.22360248447205 0.0792887602703964\\
0.236024844720497 0.0835822969385479\\
0.248447204968944 0.0879227511279494\\
0.260869565217391 0.0923129982740199\\
0.273291925465839 0.096755913812178\\
0.285714285714286 0.101254373177843\\
0.298136645962733 0.105811251806432\\
0.31055900621118 0.110429425133366\\
0.322981366459627 0.115111768594063\\
0.335403726708075 0.119861157623941\\
0.347826086956522 0.12468046765842\\
0.360248447204969 0.129572574132918\\
0.372670807453416 0.134540352482855\\
0.385093167701863 0.139586678143648\\
0.397515527950311 0.144714426550716\\
0.409937888198758 0.149926473139479\\
0.422360248447205 0.155225693345356\\
0.434782608695652 0.160614962603764\\
0.447204968944099 0.166097156350124\\
0.459627329192547 0.171675150019853\\
0.472049689440994 0.17735181904837\\
0.484472049689441 0.183130038871094\\
0.496894409937888 0.189012684923445\\
0.509316770186335 0.195002632640841\\
0.521739130434783 0.2011027574587\\
0.53416149068323 0.207315934812441\\
0.546583850931677 0.213645040137484\\
0.559006211180124 0.220092948869247\\
0.571428571428571 0.226662536443149\\
0.583850931677019 0.233356678294608\\
0.596273291925466 0.240178249859044\\
0.608695652173913 0.247130126571875\\
0.62111801242236 0.25421518386852\\
0.633540372670807 0.261436297184398\\
0.645962732919255 0.268796341954927\\
0.658385093167702 0.276298193615527\\
0.670807453416149 0.283944727601616\\
0.683229813664596 0.291738819348613\\
0.695652173913043 0.299683344291937\\
0.708074534161491 0.307781177867007\\
0.720496894409938 0.316035195509241\\
0.732919254658385 0.324448272654058\\
0.745341614906832 0.333023284736877\\
0.757763975155279 0.341763107193117\\
0.770186335403727 0.350670615458197\\
0.782608695652174 0.359748684967535\\
0.795031055900621 0.36900019115655\\
0.807453416149068 0.378428009460662\\
0.819875776397516 0.388035015315288\\
0.832298136645963 0.397824084155848\\
0.84472049689441 0.40779809141776\\
0.857142857142857 0.417959912536443\\
0.869565217391304 0.428312422947316\\
0.881987577639752 0.438858498085799\\
0.894409937888199 0.449601013387308\\
0.906832298136646 0.460542844287265\\
0.919254658385093 0.471686866221086\\
0.93167701863354 0.483035954624191\\
0.944099378881988 0.494592984932\\
0.956521739130435 0.506360832579929\\
0.968944099378882 0.5183423730034\\
0.981366459627329 0.530540481637829\\
0.993788819875776 0.542958033918636\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm34.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-0.8,
ymax=0.6,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 7.80130915039382e-05\\
-19.9875 -0.000509073579674543\\
-19.975 -0.00109294367024036\\
-19.9625 -0.00166990688487684\\
-19.95 -0.00223631654956805\\
-19.9375 -0.00278859264612025\\
-19.925 -0.00332324442593145\\
-19.9125 -0.00383689246027888\\
-19.9 -0.00432628998791151\\
-19.8875 -0.00478834342517358\\
-19.875 -0.00522013190918673\\
-19.8625 -0.00561892575069843\\
-19.85 -0.00598220368008978\\
-19.8375 -0.00630766877765776\\
-19.825 -0.00659326298756884\\
-19.8125 -0.00683718012384164\\
-19.8 -0.00703787728620431\\
-19.7875 -0.00719408461373171\\
-19.775 -0.00730481331462702\\
-19.7625 -0.00736936192141609\\
-19.75 -0.00738732073200093\\
-19.7375 -0.00735857440847603\\
-19.725 -0.00728330271723083\\
-19.7125 -0.00716197940559782\\
-19.7 -0.00699536922205457\\
-19.6875 -0.00678452309871814\\
-19.675 -0.00653077152645147\\
-19.6625 -0.00623571616432869\\
-19.65 -0.0059012197363305\\
-19.6375 -0.00552939427896949\\
-19.625 -0.00512258781394395\\
-19.6125 -0.00468336952986882\\
-19.6 -0.00421451356654266\\
-19.5875 -0.0037189815040363\\
-19.575 -0.00319990366706629\\
-19.5625 -0.00266055936260014\\
-19.55 -0.00210435617538431\\
-19.5375 -0.00153480845203153\\
-19.525 -0.000955515109436211\\
-19.5125 -0.000370136907576421\\
-19.5 0.000217626669887217\\
-19.4875 0.000804060781274545\\
-19.475 0.00138545869133823\\
-19.4625 0.00195814518637999\\
-19.45 0.00251849979221274\\
-19.4375 0.00306297964838059\\
-19.425 0.00358814189420806\\
-19.4125 0.00409066542531035\\
-19.4 0.00456737188317259\\
-19.3875 0.00501524574521311\\
-19.375 0.00543145338843632\\
-19.3625 0.00581336100621568\\
-19.35 0.00615855126500877\\
-19.3375 0.00646483859570927\\
-19.325 0.00673028302298861\\
-19.3125 0.00695320244515329\\
-19.3 0.00713218328685962\\
-19.2875 0.00726608945724216\\
-19.275 0.00735406955673918\\
-19.2625 0.0073955622869183\\
-19.25 0.00739030002895389\\
-19.2375 0.00733831056795917\\
-19.225 0.00723991695207152\\
-19.2125 0.00709573548696362\\
-19.2 0.0069066718782233\\
-19.1875 0.0066739155457198\\
-19.175 0.00639893214564158\\
-19.1625 0.00608345434717389\\
-19.15 0.00572947092183436\\
-19.1375 0.00533921421411981\\
-19.125 0.00491514607235469\\
-19.1125 0.00445994232835543\\
-19.1 0.00397647592369363\\
-19.0875 0.00346779878889813\\
-19.075 0.0029371225898218\\
-19.0625 0.00238779846255937\\
-19.05 0.00182329586470753\\
-19.0375 0.00124718067635542\\
-19.025 0.000663092688940585\\
-19.0125 7.47226239956892e-05\\
-19 -0.00051421117320572\\
-18.9875 -0.00109998621801339\\
-18.975 -0.00167889940055221\\
-18.9625 -0.00224729038121185\\
-18.95 -0.00280156471976559\\
-18.9375 -0.00333821659205598\\
-18.925 -0.00385385095076702\\
-18.9125 -0.00434520499029761\\
-18.9 -0.00480916878009497\\
-18.8875 -0.00524280493606762\\
-18.875 -0.00564336720571726\\
-18.8625 -0.00600831784946709\\
-18.85 -0.00633534370826617\\
-18.8375 -0.00662237085578112\\
-18.825 -0.00686757774243821\\
-18.8125 -0.00706940674806065\\
-18.8 -0.00722657406987532\\
-18.7875 -0.0073380778831694\\
-18.775 -0.0074032047227414\\
-18.7625 -0.00742153404454631\\
-18.75 -0.0073929409383729\\
-18.7375 -0.00731759697409082\\
-18.725 -0.00719596917575105\\
-18.7125 -0.00702881712965828\\
-18.7 -0.00681718824430695\\
-18.6875 -0.00656241119172536\\
-18.675 -0.00626608757128726\\
-18.6625 -0.00593008184824132\\
-18.65 -0.00555650963013176\\
-18.6375 -0.00514772435478132\\
-18.625 -0.00470630247353939\\
-18.6125 -0.00423502722302977\\
-18.6 -0.0037368710875367\\
-18.5875 -0.00321497706247737\\
-18.575 -0.00267263883698349\\
-18.5625 -0.0021132800204685\\
-18.55 -0.00154043254411648\\
-18.5375 -0.000957714373465739\\
-18.525 -0.000368806672636844\\
-18.5125 0.000222569435750414\\
-18.5 0.000812676368343043\\
-18.4875 0.00139778368821837\\
-18.475 0.00197419167243103\\
-18.4625 0.0025382546911448\\
-18.45 0.00308640425070772\\
-18.4375 0.00361517155511877\\
-18.425 0.00412120944332227\\
-18.4125 0.00460131356369261\\
-18.4 0.00505244265183861\\
-18.3875 0.00547173778348751\\
-18.375 0.00585654048064805\\
-18.3625 0.00620440955644987\\
-18.35 0.00651313659200331\\
-18.3375 0.00678075994721512\\
-18.325 0.0070055772167329\\
-18.3125 0.0071861560519792\\
-18.3 0.00732134328052608\\
-18.2875 0.00741027226479506\\
-18.275 0.0074523684531481\\
-18.2625 0.0074473530878606\\
-18.25 0.00739524504605534\\
-18.2375 0.00729636080148453\\
-18.225 0.00715131250688243\\
-18.2125 0.00696100420848135\\
-18.2 0.00672662621608022\\
-18.1875 0.0064496476636898\\
-18.175 0.00613180730721929\\
-18.1625 0.00577510261680565\\
-18.15 0.0053817772321643\\
-18.1375 0.00495430685969246\\
-18.125 0.00449538369991148\\
-18.1125 0.00400789950314469\\
-18.1 0.0034949273599974\\
-18.0875 0.00295970234123813\\
-18.075 0.00240560110896492\\
-18.0625 0.00183612062747386\\
-18.05 0.00125485610797036\\
-18.0375 0.000665478326128214\\
-18.025 7.17104555172608e-05\\
-18.0125 -0.000522695436991413\\
-18 -0.00111398208555462\\
-17.9875 -0.00169841075988344\\
-17.975 -0.00227228489013658\\
-17.9625 -0.00283197343298979\\
-17.95 -0.00337393383127933\\
-17.9375 -0.00389473442214187\\
-17.925 -0.0043910761519927\\
-17.9125 -0.0048598134610333\\
-17.9 -0.00529797420515873\\
-17.8875 -0.00570277848917816\\
-17.875 -0.00607165629209048\\
-17.8625 -0.00640226377274092\\
-17.85 -0.00669249815247249\\
-17.8375 -0.00694051108033894\\
-17.825 -0.00714472039599034\\
-17.8125 -0.0073038202154233\\
-17.8 -0.00741678927535462\\
-17.7875 -0.00748289748293287\\
-17.775 -0.00750171062883181\\
-17.7625 -0.00747309323332284\\
-17.75 -0.00739720950672067\\
-17.7375 -0.00727452241746858\\
-17.725 -0.0071057908730914\\
-17.7125 -0.00689206503113606\\
-17.7 -0.00663467976905341\\
-17.6875 -0.00633524635357617\\
-17.675 -0.0059956423615529\\
-17.6625 -0.0056179999152337\\
-17.65 -0.00520469230567298\\
-17.6375 -0.00475831908811825\\
-17.625 -0.00428168974291661\\
-17.6125 -0.00377780600457033\\
-17.6 -0.00324984297001277\\
-17.5875 -0.00270112910492256\\
-17.575 -0.00213512527388892\\
-17.5625 -0.00155540292646051\\
-17.55 -0.000965621576473397\\
-17.5375 -0.000369505716580397\\
-17.525 0.000229178686488753\\
-17.5125 0.000826647967694247\\
-17.5 0.00141912466048218\\
-17.4875 0.00200286136377413\\
-17.475 0.00257416442846119\\
-17.4625 0.00312941731377876\\
-17.45 0.00366510346597092\\
-17.4375 0.00417782857461035\\
-17.425 0.00466434206580686\\
-17.4125 0.00512155769629142\\
-17.4 0.0055465731180028\\
-17.3875 0.00593668828922529\\
-17.375 0.00628942261557198\\
-17.3625 0.00660253071207027\\
-17.35 0.00687401668626116\\
-17.3375 0.00710214685153168\\
-17.325 0.00728546078975304\\
-17.3125 0.00742278069268866\\
-17.3 0.00751321892247747\\
-17.2875 0.0075561837426997\\
-17.275 0.00755138318306518\\
-17.2625 0.0074988270125388\\
-17.25 0.0073988268076209\\
-17.2375 0.00725199411454419\\
-17.225 0.00705923671615495\\
-17.2125 0.00682175302623892\\
-17.2 0.00654102464585287\\
-17.1875 0.00621880712786214\\
-17.175 0.00585711900720161\\
-17.1625 0.00545822916534836\\
-17.15 0.00502464260804961\\
-17.1375 0.00455908474538624\\
-17.125 0.00406448427274682\\
-17.1125 0.00354395476018085\\
-17.1 0.00300077506576322\\
-17.0875 0.0024383686961188\\
-17.075 0.00186028224392588\\
-17.0625 0.00127016303811557\\
-17.05 0.00067173614751758\\
-17.0375 6.87808828405349e-05\\
-17.025 -0.000534893054885577\\
-17.0125 -0.00113546962897617\\
-17 -0.00172915057309335\\
-16.9875 -0.00231217939640779\\
-16.975 -0.00288086513630607\\
-16.9625 -0.00343160570856119\\
-16.95 -0.00396091070735042\\
-16.9375 -0.00446542351089441\\
-16.925 -0.0049419425528276\\
-16.9125 -0.00538744162457897\\
-16.9 -0.00579908908012645\\
-16.8875 -0.00617426582132236\\
-16.875 -0.00651058194964521\\
-16.8625 -0.00680589197858849\\
-16.85 -0.0070583085099203\\
-16.8375 -0.00726621428671486\\
-16.825 -0.00742827254623993\\
-16.8125 -0.00754343560648962\\
-16.8 -0.00761095163125619\\
-16.7875 -0.00763036953011602\\
-16.775 -0.00760154196144888\\
-16.7625 -0.00752462641855619\\
-16.75 -0.00740008439105502\\
-16.7375 -0.00722867860584744\\
-16.725 -0.00701146836410111\\
-16.7125 -0.00674980300269674\\
-16.7 -0.00644531352045504\\
-16.6875 -0.00609990242105534\\
-16.675 -0.00571573183584121\\
-16.6625 -0.00529521000060555\\
-16.65 -0.00484097617086549\\
-16.6375 -0.00435588407004702\\
-16.625 -0.00384298397429741\\
-16.6125 -0.00330550354631803\\
-16.6 -0.00274682753855838\\
-16.5875 -0.00217047649330839\\
-16.575 -0.00158008457363689\\
-16.5625 -0.000979376664672205\\
-16.55 -0.000372144889408872\\
-16.5375 0.000237775313006991\\
-16.525 0.000846529395712295\\
-16.5125 0.00145026804659757\\
-16.5 0.00204517151118882\\
-16.4875 0.00262747374236364\\
-16.475 0.00319348622432403\\
-16.4625 0.00373962132022922\\
-16.45 0.00426241499580135\\
-16.4375 0.00475854877509134\\
-16.425 0.00522487078933419\\
-16.4125 0.00565841578549029\\
-16.4 0.00605642396754403\\
-16.3875 0.00641635855093722\\
-16.375 0.00673592191856168\\
-16.3625 0.00701307027550178\\
-16.35 0.00724602670912781\\
-16.3375 0.00743329257116678\\
-16.325 0.00757365710889686\\
-16.3125 0.0076662052836486\\
-16.3 0.00771032372617215\\
-16.2875 0.00770570479018524\\
-16.275 0.00765234867737821\\
-16.2625 0.00755056361932267\\
-16.25 0.00740096411397749\\
-16.2375 0.00720446722676782\\
-16.225 0.00696228697843347\\
-16.2125 0.00667592685393122\\
-16.2 0.00634717047855355\\
-16.1875 0.00597807051903436\\
-16.175 0.0055709358786285\\
-16.1625 0.0051283172659853\\
-16.15 0.00465299122793098\\
-16.1375 0.00414794274603772\\
-16.125 0.00361634650597761\\
-16.1125 0.00306154695709917\\
-16.1 0.00248703728738903\\
-16.0875 0.00189643744588256\\
-16.075 0.00129347135070111\\
-16.0625 0.000681943426107182\\
-16.05 6.57146162997414e-05\\
-16.0375 -0.000551321972931963\\
-16.025 -0.00116526565113971\\
-16.0125 -0.00177223278369262\\
-16 -0.00236838134025733\\
-15.9875 -0.00294993519624008\\
-15.975 -0.00351320803357894\\
-15.9625 -0.00405462668972929\\
-15.95 -0.00457075380706803\\
-15.9375 -0.00505830963924574\\
-15.925 -0.00551419287626527\\
-15.9125 -0.00593550035615337\\
-15.9 -0.00631954553804362\\
-15.8875 -0.00666387561921681\\
-15.875 -0.00696628718713429\\
-15.8625 -0.00722484030666393\\
-15.85 -0.00743787095252683\\
-15.8375 -0.007604001707355\\
-15.825 -0.00772215065666462\\
-15.8125 -0.00779153842337358\\
-15.8 -0.00781169329619867\\
-15.7875 -0.00778245441826411\\
-15.775 -0.00770397301448803\\
-15.7625 -0.00757671164865449\\
-15.75 -0.00740144151353406\\
-15.7375 -0.00717923776981181\\
-15.725 -0.00691147296192259\\
-15.7125 -0.00659980855103918\\
-15.7 -0.00624618461738515\\
-15.6875 -0.00585280779561877\\
-15.675 -0.00542213751823776\\
-15.6625 -0.00495687065269581\\
-15.65 -0.00445992462810121\\
-15.6375 -0.00393441915698045\\
-15.625 -0.00338365666653069\\
-15.6125 -0.00281110156200663\\
-15.6 -0.00222035845234425\\
-15.5875 -0.00161514947477725\\
-15.575 -0.000999290860962482\\
-15.5625 -0.000376668892051647\\
-15.55 0.0002487846059279\\
-15.5375 0.000873117071974929\\
-15.525 0.00149238016887947\\
-15.5125 0.00210265473337142\\
-15.5 0.0027000755600999\\
-15.4875 0.00328085586285674\\
-15.475 0.00384131125834452\\
-15.4625 0.0043778831207162\\
-15.45 0.0048871611589632\\
-15.4375 0.00536590507403032\\
-15.425 0.00581106515823262\\
-15.4125 0.00621980170613127\\
-15.4 0.00658950311342553\\
-15.3875 0.00691780254861176\\
-15.375 0.00720259309107401\\
-15.3625 0.00744204123888496\\
-15.35 0.00763459869979875\\
-15.3375 0.00777901238970195\\
-15.325 0.00787433257402909\\
-15.3125 0.00791991909934716\\
-15.3 0.00791544567429375\\
-15.2875 0.00786090217137152\\
-15.275 0.00775659493353777\\
-15.2625 0.00760314508213708\\
-15.25 0.00740148483531633\\
-15.2375 0.00715285185863864\\
-15.225 0.00685878168204087\\
-15.2125 0.0065210982295251\\
-15.2 0.00614190251989664\\
-15.1875 0.00572355960848132\\
-15.175 0.0052686838508843\\
-15.1625 0.00478012258052873\\
-15.15 0.0042609383017799\\
-15.1375 0.00371438950991881\\
-15.125 0.00314391025798193\\
-15.1125 0.00255308859848708\\
-15.1 0.00194564403527177\\
-15.0875 0.00132540412701725\\
-15.075 0.000696280389511564\\
-15.0625 6.22436482390709e-05\\
-15.05 -0.000572701003525655\\
-15.0375 -0.00120453948331499\\
-15.025 -0.00182927407534766\\
-15.0125 -0.00244294870365237\\
-15 -0.00304167396279104\\
-14.9875 -0.00362165174794805\\
-14.975 -0.0041791993285343\\
-14.9625 -0.00471077271285272\\
-14.95 -0.00521298915572259\\
-14.9375 -0.00568264866622947\\
-14.925 -0.00611675437898991\\
-14.9125 -0.00651253165934931\\
-14.9 -0.0068674458208396\\
-14.8875 -0.00717921834186422\\
-14.875 -0.00744584147796691\\
-14.8625 -0.00766559117607719\\
-14.85 -0.00783703820775775\\
-14.8375 -0.00795905744966511\\
-14.825 -0.00803083525105182\\
-14.8125 -0.0080518748401721\\
-14.8 -0.0080219997337924\\
-14.7875 -0.00794135512656655\\
-14.775 -0.00781040724978722\\
-14.7625 -0.00762994070180815\\
-14.75 -0.00740105376526646\\
-14.7375 -0.00712515173891935\\
-14.725 -0.00680393832449498\\
-14.7125 -0.00643940512124935\\
-14.7 -0.00603381929291939\\
-14.6875 -0.00558970948334685\\
-14.675 -0.0051098500681776\\
-14.6625 -0.00459724384061067\\
-14.65 -0.00405510323913912\\
-14.6375 -0.00348683023454329\\
-14.625 -0.00289599500192298\\
-14.6125 -0.00228631351137801\\
-14.6 -0.00166162417786184\\
-14.5875 -0.00102586371680039\\
-14.575 -0.000383042357221877\\
-14.5625 0.000262781431673453\\
-14.55 0.000907526541370724\\
-14.5375 0.00154711499096458\\
-14.525 0.00217749769761807\\
-14.5125 0.00279468008783527\\
-14.5 0.00339474738770254\\
-14.4875 0.00397388943211562\\
-14.475 0.00452842483591291\\
-14.4625 0.00505482437372036\\
-14.45 0.00554973342015102\\
-14.4375 0.00600999330782149\\
-14.425 0.00643266146732534\\
-14.4125 0.00681503022087919\\
-14.4 0.00715464410973577\\
-14.3875 0.00744931564459158\\
-14.375 0.00769713937808031\\
-14.3625 0.0078965042089304\\
-14.35 0.00804610383844547\\
-14.3375 0.00814494531155954\\
-14.325 0.00819235558672353\\
-14.3125 0.0081879860913095\\
-14.3 0.00813181523183892\\
-14.2875 0.00802414884127151\\
-14.275 0.00786561855855915\\
-14.2625 0.00765717814873457\\
-14.25 0.00740009778480545\\
-14.2375 0.00709595632560415\\
-14.225 0.00674663163643317\\
-14.2125 0.00635428901174247\\
-14.2 0.00592136777109817\\
-14.1875 0.00545056611132996\\
-14.175 0.00494482430878953\\
-14.1625 0.00440730637619647\\
-14.15 0.00384138028837802\\
-14.1375 0.00325059690036145\\
-14.125 0.00263866768965311\\
-14.1125 0.00200944146208318\\
-14.1 0.00136688016728077\\
-14.0875 0.000715033975595743\\
-14.075 5.80157731097345e-05\\
-14.0625 -0.000600024764807775\\
-14.05 -0.00125492735811555\\
-14.0375 -0.00190254739981673\\
-14.025 -0.00253878216095028\\
-14.0125 -0.00315959675732834\\
-14 -0.00376104971382692\\
-13.9875 -0.00433931796441175\\
-13.975 -0.00489072112948438\\
-13.9625 -0.00541174491652837\\
-13.95 -0.005899063495421\\
-13.9375 -0.00634956070608746\\
-13.925 -0.00676034996341155\\
-13.9125 -0.00712879273239108\\
-13.9 -0.00745251545542575\\
-13.8875 -0.00772942482327198\\
-13.875 -0.00795772129155054\\
-13.8625 -0.0081359107556413\\
-13.85 -0.00826281430837043\\
-13.8375 -0.00833757601687869\\
-13.825 -0.00835966866752465\\
-13.8125 -0.00832889744043341\\
-13.8 -0.00824540148833133\\
-13.7875 -0.0081096534075122\\
-13.775 -0.00792245660206445\\
-13.7625 -0.00768494055579329\\
-13.75 -0.00739855403948911\\
-13.7375 -0.00706505629424803\\
-13.725 -0.00668650624438473\\
-13.7125 -0.00626524980594751\\
-13.7 -0.00580390536894996\\
-13.6875 -0.00530534754304469\\
-13.675 -0.00477268926740442\\
-13.6625 -0.00420926239602745\\
-13.65 -0.00361859687941136\\
-13.6375 -0.00300439867252964\\
-13.625 -0.00237052650723585\\
-13.6125 -0.00172096767451534\\
-13.6 -0.00105981296842618\\
-13.5875 -0.000391230949032096\\
-13.575 0.000280558313930424\\
-13.5625 0.000951309851421209\\
-13.55 0.00161678059187709\\
-13.5375 0.00227275617541716\\
-13.525 0.00291507761618487\\
-13.5125 0.00353966764432455\\
-13.5 0.00414255656090494\\
-13.4875 0.00471990744202033\\
-13.475 0.00526804053219796\\
-13.4625 0.00578345667220443\\
-13.45 0.00626285961225044\\
-13.4375 0.00670317706846663\\
-13.425 0.00710158038829995\\
-13.4125 0.00745550269910203\\
-13.4 0.00776265542362149\\
-13.3875 0.00802104305628092\\
-13.375 0.00822897610498284\\
-13.3625 0.00838508211465606\\
-13.35 0.00848831470076218\\
-13.3375 0.0085379605334733\\
-13.325 0.00853364422608036\\
-13.3125 0.00847533109438118\\
-13.3 0.00836332776718724\\
-13.2875 0.00819828064163278\\
-13.275 0.00798117219055917\\
-13.2625 0.0077133151428179\\
-13.25 0.0073963445707806\\
-13.2375 0.00703220793259073\\
-13.225 0.00662315312966113\\
-13.2125 0.0061717146525092\\
-13.2 0.00568069790017799\\
-13.1875 0.00515316177011685\\
-13.175 0.00459239962641855\\
-13.1625 0.0040019187646807\\
-13.15 0.00338541850137199\\
-13.1375 0.00274676702443038\\
-13.125 0.00208997714978753\\
-13.1125 0.00141918113559585\\
-13.1 0.000738604712058656\\
-13.0875 5.25404899023928e-05\\
-13.075 -0.000634679085353219\\
-13.0625 -0.00131870906311324\\
-13.05 -0.00199521942919002\\
-13.0375 -0.002659922485931\\
-13.025 -0.00330859999803985\\
-13.0125 -0.00393712993242017\\
-13 -0.0045415126227157\\
-12.9875 -0.00511789619265607\\
-12.975 -0.0056626010767909\\
-12.9625 -0.00617214348269415\\
-12.95 -0.00664325764521716\\
-12.9375 -0.00707291673080298\\
-12.925 -0.00745835225822333\\
-12.9125 -0.00779707191131038\\
-12.9 -0.00808687562922647\\
-12.8875 -0.00832586987056859\\
-12.875 -0.00851247995899674\\
-12.8625 -0.00864546043005065\\
-12.85 -0.00872390331136521\\
-12.8375 -0.00874724428142687\\
-12.825 -0.00871526666534551\\
-12.8125 -0.00862810323971821\\
-12.8 -0.00848623583244459\\
-12.7875 -0.00829049271725338\\
-12.775 -0.00804204381663315\\
-12.7625 -0.00774239374067598\\
-12.75 -0.00739337270306912\\
-12.7375 -0.00699712536889913\\
-12.725 -0.00655609770205926\\
-12.7125 -0.00607302189275833\\
-12.7 -0.00555089945785845\\
-12.6875 -0.0049929826184031\\
-12.675 -0.00440275406971294\\
-12.6625 -0.0037839052697176\\
-12.65 -0.00314031338069766\\
-12.6375 -0.00247601700829185\\
-12.625 -0.00179519088939202\\
-12.6125 -0.00110211968738124\\
-12.6 -0.000401171059008502\\
-12.5875 0.000303231837998791\\
-12.575 0.00100663822373432\\
-12.5625 0.00170459778580767\\
-12.55 0.00239268880286294\\
-12.5375 0.00306654612440418\\
-12.525 0.00372188883007942\\
-12.5125 0.00435454739337324\\
-12.5 0.00496049017755461\\
-12.4875 0.00553584909570711\\
-12.475 0.0060769442717307\\
-12.4625 0.00658030754528806\\
-12.45 0.00704270467075891\\
-12.4375 0.00746115606830371\\
-12.425 0.00783295599409235\\
-12.4125 0.00815569000655141\\
-12.4 0.00842725061606438\\
-12.3875 0.00864585101688889\\
-12.375 0.00881003681199751\\
-12.3625 0.00891869565412817\\
-12.35 0.00897106473933263\\
-12.3375 0.00896673610282903\\
-12.325 0.00890565968071745\\
-12.3125 0.00878814411520245\\
-12.3 0.00861485529515638\\
-12.2875 0.00838681263814628\\
-12.275 0.00810538313430068\\
-12.2625 0.00777227318656166\\
-12.25 0.00738951829579344\\
-12.2375 0.00695947065291869\\
-12.225 0.00648478471351524\\
-12.2125 0.00596840084316841\\
-12.2 0.00541352713415504\\
-12.1875 0.00482361950571606\\
-12.175 0.0042023602111751\\
-12.1625 0.00355363488536412\\
-12.15 0.00288150827523545\\
-12.1375 0.00219019880503598\\
-12.125 0.00148405213499131\\
-12.1125 0.000767513879021135\\
-12.1 4.51016525442856e-05\\
-12.0875 -0.00067862337409275\\
-12.075 -0.00139908523767089\\
-12.0625 -0.00211172207849383\\
-12.05 -0.00281201498888127\\
-12.0375 -0.00349551663155227\\
-12.025 -0.00415787944689483\\
-12.0125 -0.00479488327044483\\
-12 -0.00540246218536788\\
-11.9875 -0.00597673043931367\\
-11.975 -0.00651400726067333\\
-11.9625 -0.00701084041597032\\
-11.95 -0.00746402835784252\\
-11.9375 -0.00787064082174508\\
-11.925 -0.00822803773908017\\
-11.9125 -0.00853388634490221\\
-11.9 -0.00878617636956064\\
-11.8875 -0.00898323321556718\\
-11.875 -0.00912372903354693\\
-11.8625 -0.00920669162426784\\
-11.85 -0.00923151110735067\\
-11.8375 -0.00919794431126297\\
-11.825 -0.00910611685352683\\
-11.8125 -0.00895652289458148\\
-11.8 -0.00875002256341328\\
-11.7875 -0.00848783706774558\\
-11.775 -0.00817154151621238\\
-11.7625 -0.00780305549442338\\
-11.75 -0.00738463145105342\\
-11.7375 -0.00691884096400724\\
-11.725 -0.00640855897017735\\
-11.7125 -0.00585694605529889\\
-11.7 -0.0052674289127863\\
-11.6875 -0.00464367909215727\\
-11.675 -0.00398959016861998\\
-11.6625 -0.00330925347557164\\
-11.65 -0.00260693255102187\\
-11.6375 -0.00188703645731978\\
-11.625 -0.00115409214089679\\
-11.6125 -0.000412716005061829\\
-11.6 0.000332415125888312\\
-11.5875 0.00107659346887052\\
-11.575 0.00181510998518278\\
-11.5625 0.00254328413748422\\
-11.55 0.00325649351281116\\
-11.5375 0.00395020312440469\\
-11.525 0.00461999420686627\\
-11.5125 0.00526159232206008\\
-11.5 0.00587089459725955\\
-11.4875 0.00644399592221598\\
-11.475 0.00697721393814378\\
-11.4625 0.00746711265896598\\
-11.45 0.00791052457355016\\
-11.4375 0.00830457108701294\\
-11.425 0.00864668116942038\\
-11.4125 0.00893460809133369\\
-11.4 0.00916644413750524\\
-11.3875 0.00934063320264296\\
-11.375 0.00945598118634695\\
-11.3625 0.00951166411810256\\
-11.35 0.00950723395740454\\
-11.3375 0.00944262202868379\\
-11.325 0.00931814006556481\\
-11.3125 0.00913447885401713\\
-11.3 0.00889270447911195\\
-11.2875 0.0085942521952115\\
-11.275 0.00824091795445375\\
-11.2625 0.00783484764321859\\
-11.25 0.00737852409081599\\
-11.2375 0.00687475192878693\\
-11.225 0.00632664039289792\\
-11.2125 0.00573758417305023\\
-11.2 0.00511124242880107\\
-11.1875 0.00445151609996761\\
-11.175 0.00376252365275414\\
-11.1625 0.00304857541193969\\
-11.15 0.00231414663883987\\
-11.1375 0.00156384952292066\\
-11.125 0.000802404262090474\\
-11.1125 3.46094127199291e-05\\
-11.1 -0.000734688304643851\\
-11.0875 -0.0015006245541626\\
-11.075 -0.00225834809593233\\
-11.0625 -0.00300305146594071\\
-11.05 -0.00373000143103447\\
-11.0375 -0.0044345690262511\\
-11.025 -0.00511225898420064\\
-11.0125 -0.00575873836968837\\
-11 -0.00636986423746677\\
-10.9875 -0.00694171013687495\\
-10.975 -0.0074705912940873\\
-10.9625 -0.00795308831075208\\
-10.95 -0.00838606922690257\\
-10.9375 -0.00876670980605797\\
-10.925 -0.00909251191143705\\
-10.9125 -0.00936131985399919\\
-10.9 -0.00957133460564112\\
-10.8875 -0.00972112578415037\\
-10.875 -0.00980964133042403\\
-10.8625 -0.009836214812876\\
-10.85 -0.00980057030882394\\
-10.8375 -0.00970282482783765\\
-10.825 -0.00954348825748628\\
-10.8125 -0.00932346082751295\\
-10.8 -0.00904402810412606\\
-10.7875 -0.00870685354168067\\
-10.775 -0.0083139686345032\\
-10.7625 -0.00786776072681166\\
-10.75 -0.00737095855357119\\
-10.7375 -0.0068266155995629\\
-10.725 -0.0062380913778601\\
-10.7125 -0.00560903074222261\\
-10.7 -0.00494334136050637\\
-10.6875 -0.00424516948803777\\
-10.675 -0.00351887419084679\\
-10.6625 -0.00276900017872535\\
-10.65 -0.00200024941710845\\
-10.6375 -0.00121745169480201\\
-10.625 -0.000425534331470956\\
-10.6125 0.00037050878543517\\
-10.6 0.00116564864007415\\
-10.5875 0.00195485280631948\\
-10.575 0.00273311724487121\\
-10.5625 0.00349549797879358\\
-10.55 0.00423714244731489\\
-10.5375 0.00495332033937923\\
-10.525 0.00563945371137867\\
-10.5125 0.00629114619763713\\
-10.5 0.0069042111276045\\
-10.4875 0.00747469837026957\\
-10.475 0.0079989197340062\\
-10.4625 0.00847347275885937\\
-10.45 0.00889526274812903\\
-10.4375 0.00926152289692293\\
-10.425 0.00956983238710407\\
-10.4125 0.00981813233063979\\
-10.4 0.0100047394567135\\
-10.3875 0.0101283574520054\\
-10.375 0.0101880858781785\\
-10.3625 0.010183426605753\\
-10.35 0.0101142877191032\\
-10.3375 0.00998098486318371\\
-10.325 0.0097842400186717\\
-10.3125 0.00952517770841122\\
-10.3 0.00920531865425358\\
-10.2875 0.00882657091951148\\
-10.275 0.00839121858816758\\
-10.2625 0.00790190804762011\\
-10.25 0.00736163195698406\\
-10.2375 0.00677371099773127\\
-10.225 0.00614177351762219\\
-10.2125 0.00546973319238225\\
-10.2 0.00476176484232226\\
-10.1875 0.00402227855300037\\
-10.175 0.00325589226000877\\
-10.1625 0.00246740296796859\\
-10.15 0.00166175678275093\\
-10.1375 0.00084401794378628\\
-10.125 1.93370499809997e-05\\
-10.1125 -0.000807081321768029\\
-10.1 -0.00163001140225905\\
-10.0875 -0.00244423921371752\\
-10.075 -0.00324459554377655\\
-10.0625 -0.0040259887015573\\
-10.05 -0.0047834368486723\\
-10.0375 -0.00551209970024276\\
-10.025 -0.00620730939460089\\
-10.0125 -0.006864600335189\\
-10 -0.00747973781426367\\
-9.9875 -0.00804874523532244\\
-9.975 -0.00856792975964488\\
-9.9625 -0.00903390621193518\\
-9.95 -0.00944361909070416\\
-9.9375 -0.00979436254067706\\
-9.925 -0.0100837981570834\\
-9.9125 -0.0103099705050997\\
-9.9 -0.0104713202518917\\
-9.8875 -0.0105666948235622\\
-9.875 -0.0105953565147376\\
-9.8625 -0.0105569879944534\\
-9.85 -0.0104516951683047\\
-9.8375 -0.0102800073734284\\
-9.825 -0.010042874899647\\
-9.8125 -0.00974166384697223\\
-9.8 -0.00937814834646966\\
-9.7875 -0.00895450018818991\\
-9.775 -0.00847327591629916\\
-9.7625 -0.00793740146764971\\
-9.75 -0.00735015444568584\\
-9.7375 -0.00671514413666658\\
-9.725 -0.00603628938967251\\
-9.7125 -0.00531779449556542\\
-9.7 -0.00456412321298419\\
-9.6875 -0.00377997110145195\\
-9.675 -0.00297023633267259\\
-9.6625 -0.00213998916106203\\
-9.65 -0.00129444024338071\\
-9.6375 -0.000438908005000941\\
-9.625 0.000421214743242431\\
-9.6125 0.00128049472850007\\
-9.6 0.00213349246670479\\
-9.5875 0.00297479662524077\\
-9.575 0.00379905828085557\\
-9.5625 0.00460102485638648\\
-9.55 0.00537557352143749\\
-9.5375 0.00611774384506735\\
-9.525 0.00682276949281771\\
-9.5125 0.00748610876599589\\
-9.5 0.00810347378798804\\
-9.4875 0.00867085815050309\\
-9.475 0.00918456284195614\\
-9.4625 0.00964122029064542\\
-9.45 0.0100378163669157\\
-9.4375 0.0103717102010294\\
-9.425 0.0106406516869337\\
-9.4125 0.0108427965564283\\
-9.4 0.0109767189233011\\
-9.3875 0.0110414212127488\\
-9.375 0.0110363414076922\\
-9.3625 0.0109613575603731\\
-9.35 0.0108167895347574\\
-9.3375 0.0106033979626436\\
-9.325 0.0103223804139251\\
-9.3125 0.00997536479901223\\
-9.3 0.00956440003892135\\
-9.2875 0.00909194405584476\\
-9.275 0.00856084915402977\\
-9.2625 0.00797434487740761\\
-9.25 0.0073360184465185\\
-9.2375 0.00664979289277045\\
-9.225 0.0059199030228583\\
-9.2125 0.00515086936014087\\
-9.2 0.00434747022287467\\
-9.1875 0.00351471211129327\\
-9.175 0.00265779858659153\\
-9.1625 0.00178209783478144\\
-9.15 0.000893109117124416\\
-9.1375 -3.57168368196516e-06\\
-9.125 -0.000902287206202308\\
-9.1125 -0.00179735422165948\\
-9.1 -0.0026830994903794\\
-9.0875 -0.00355389563757802\\
-9.075 -0.0044041968221569\\
-9.0625 -0.00522857397293769\\
-9.05 -0.00602174936900323\\
-9.0375 -0.00677863034440975\\
-9.025 -0.00749434190256565\\
-9.0125 -0.0081642580319436\\
-9 -0.00878403152249878\\
-8.9875 -0.00934962209115959\\
-8.975 -0.00985732263496569\\
-8.9625 -0.0103037834418183\\
-8.95 -0.0106860342012857\\
-8.9375 -0.0110015036714058\\
-8.925 -0.0112480368718789\\
-8.9125 -0.0114239096893235\\
-8.9 -0.0115278407963296\\
-8.8875 -0.0115590008027341\\
-8.875 -0.0115170185748176\\
-8.8625 -0.0114019846758102\\
-8.85 -0.0112144518991446\\
-8.8375 -0.0109554328841525\\
-8.825 -0.0106263948222696\\
-8.8125 -0.0102292512801795\\
-8.8 -0.00976635118456919\\
-8.7875 -0.00924046503116531\\
-8.775 -0.00865476839837713\\
-8.7625 -0.0080128228630555\\
-8.75 -0.00731855443249436\\
-8.7375 -0.00657622962273005\\
-8.725 -0.00579042932835512\\
-8.7125 -0.00496602064333459\\
-8.7 -0.00410812680561915\\
-8.6875 -0.00322209545059853\\
-8.675 -0.00231346536955546\\
-8.6625 -0.00138793197917868\\
-8.65 -0.000451311716831007\\
-8.6375 0.000490494416434894\\
-8.625 0.00143153793720297\\
-8.6125 0.00236586035294814\\
-8.6 0.00328753079176922\\
-8.5875 0.00419068355156826\\
-8.575 0.0050695553315795\\
-8.5625 0.00591852191054778\\
-8.55 0.00673213403877292\\
-8.5375 0.0075051523155957\\
-8.525 0.00823258082973984\\
-8.5125 0.00890969934715641\\
-8.5 0.00953209383962967\\
-8.4875 0.0100956851573567\\
-8.475 0.0105967556598957\\
-8.4625 0.0110319736322991\\
-8.45 0.011398415326757\\
-8.4375 0.0116935844846403\\
-8.425 0.0119154292093533\\
-8.4125 0.0120623560767684\\
-8.4 0.0121332413871382\\
-8.3875 0.0121274394801566\\
-8.375 0.0120447880531509\\
-8.3625 0.0118856104411188\\
-8.35 0.0116507148363729\\
-8.3375 0.0113413904447862\\
-8.325 0.0109594005949303\\
-8.3125 0.0105069728356531\\
-8.3 0.00998678607671126\\
-8.2875 0.00940195484585093\\
-8.275 0.0087560107541068\\
-8.2625 0.00805288127890907\\
-8.25 0.00729686599179703\\
-8.2375 0.00649261037396542\\
-8.225 0.00564507737845028\\
-8.2125 0.00475951691239015\\
-8.2 0.0038414334263534\\
-8.1875 0.00289655181015455\\
-8.175 0.00193078180578615\\
-8.1625 0.000950181157989355\\
-8.15 -3.90822684611953e-05\\
-8.1375 -0.00103076916856695\\
-8.125 -0.0020186080321554\\
-8.1125 -0.0029963346881816\\
-8.1 -0.00395773190966691\\
-8.0875 -0.00489666882962631\\
-8.075 -0.00580713991884149\\
-8.0625 -0.00668330327843174\\
-8.05 -0.00751951800382268\\
-8.0375 -0.00831038038190385\\
-8.025 -0.00905075868987107\\
-8.0125 -0.00973582637243618\\
-8 -0.0103610933836855\\
-7.9875 -0.0109224354908655\\
-7.975 -0.0114161213496408\\
-7.9625 -0.0118388371739137\\
-7.95 -0.012187708837942\\
-7.9375 -0.0124603212642442\\
-7.925 -0.0126547349674636\\
-7.9125 -0.0127694996419366\\
-7.9 -0.01280366469902\\
-7.8875 -0.0127567866791915\\
-7.875 -0.0126289334834263\\
-7.8625 -0.0124206853882322\\
-7.85 -0.0121331328288974\\
-7.8375 -0.0117678709558232\\
-7.825 -0.0113269909891601\\
-7.8125 -0.0108130684172102\\
-7.8 -0.0102291481040731\\
-7.7875 -0.00957872639167343\\
-7.775 -0.00886573030048444\\
-7.7625 -0.00809449395184025\\
-7.75 -0.00726973235258322\\
-7.7375 -0.00639651269981462\\
-7.725 -0.0054802233795903\\
-7.7125 -0.0045265408484299\\
-7.7 -0.00354139460039319\\
-7.6875 -0.00253093043511637\\
-7.675 -0.00150147225352915\\
-7.6625 -0.000459482617906431\\
-7.65 0.000588477678625659\\
-7.6375 0.00163579078105594\\
-7.625 0.00267582342246298\\
-7.6125 0.00370196879376659\\
-7.6 0.00470768836985988\\
-7.5875 0.00568655342824321\\
-7.575 0.0066322859974366\\
-7.5625 0.00753879897526746\\
-7.55 0.00840023516160065\\
-7.5375 0.00921100495614777\\
-7.525 0.00996582247968086\\
-7.5125 0.0106597398861767\\
-7.5 0.0112881796441249\\
-7.4875 0.0118469645773752\\
-7.475 0.0123323454693678\\
-7.4625 0.0127410260493688\\
-7.45 0.0130701851952692\\
-7.4375 0.0133174962045424\\
-7.425 0.0134811430029809\\
-7.4125 0.0135598331797161\\
-7.4 0.0135528077566887\\
-7.3875 0.0134598476210197\\
-7.375 0.0132812765695339\\
-7.3625 0.013017960935875\\
-7.35 0.0126713057920763\\
-7.3375 0.0122432477380128\\
-7.325 0.0117362443136753\\
-7.3125 0.0111532600906023\\
-7.3 0.0104977495198766\\
-7.2875 0.00977363663476655\\
-7.275 0.00898529172620682\\
-7.2625 0.00813750512873419\\
-7.25 0.00723545827312871\\
-7.2375 0.00628469217969986\\
-7.225 0.00529107358282648\\
-7.2125 0.00426075889286432\\
-7.2 0.00320015621580251\\
-7.1875 0.00211588566397515\\
-7.175 0.00101473820262282\\
-7.1625 -9.63667129001726e-05\\
-7.15 -0.00121042444606463\\
-7.1375 -0.00232038916424871\\
-7.125 -0.00341921822484144\\
-7.1125 -0.00449991668385421\\
-7.1 -0.00555558164685983\\
-7.0875 -0.00657944618217695\\
-7.075 -0.00756492251808112\\
-7.0625 -0.00850564424943179\\
-7.05 -0.0093955072844622\\
-7.0375 -0.0102287092695436\\
-7.025 -0.0109997872384626\\
-7.0125 -0.0117036532431198\\
-7 -0.0123356277344637\\
-6.9875 -0.0128914704758965\\
-6.975 -0.0133674087862049\\
-6.9625 -0.0137601629252204\\
-6.95 -0.0140669684527911\\
-6.9375 -0.0142855954101382\\
-6.925 -0.0144143641921862\\
-6.9125 -0.0144521579998435\\
-6.9 -0.0143984317823797\\
-6.8875 -0.0142532176018378\\
-6.875 -0.0140171263737175\\
-6.8625 -0.0136913459608247\\
-6.85 -0.0132776356200584\\
-6.8375 -0.0127783168248633\\
-6.825 -0.0121962605089652\\
-6.8125 -0.0115348707996823\\
-6.8 -0.0107980653314382\\
-6.7875 -0.00999025225192191\\
-6.775 -0.00911630405454545\\
-6.7625 -0.00818152839127506\\
-6.75 -0.00719163603943745\\
-6.7375 -0.00615270621461195\\
-6.725 -0.00507114943906937\\
-6.7125 -0.00395366819132986\\
-6.7 -0.00280721557713689\\
-6.6875 -0.00163895227543669\\
-6.675 -0.000456202024668608\\
-6.6625 0.000733594075216778\\
-6.65 0.00192292416119354\\
-6.6375 0.00310425281557699\\
-6.625 0.00427006858910625\\
-6.6125 0.00541293154035657\\
-6.6 0.00652552049201321\\
-6.5875 0.00760067970526032\\
-6.575 0.00863146467615591\\
-6.5625 0.00961118676234572\\
-6.55 0.0105334563547985\\
-6.5375 0.011392224317391\\
-6.525 0.0121818214270866\\
-6.5125 0.0128969955590813\\
-6.5 0.0135329463745663\\
-6.4875 0.0140853572836086\\
-6.475 0.0145504244719696\\
-6.4625 0.0149248827984074\\
-6.45 0.0152060283879875\\
-6.4375 0.0153917377670962\\
-6.425 0.0154804834070342\\
-6.4125 0.0154713455651905\\
-6.4 0.0153640203356745\\
-6.3875 0.0151588238448118\\
-6.375 0.0148566925509219\\
-6.3625 0.0144591796321475\\
-6.35 0.01396844747066\\
-6.3375 0.0133872562661401\\
-6.325 0.012718948835903\\
-6.3125 0.0119674316832336\\
-6.3 0.0111371524392668\\
-6.2875 0.0102330738069492\\
-6.275 0.00926064415809133\\
-6.2625 0.00822576495613283\\
-6.25 0.00713475519785161\\
-6.2375 0.00599431308671157\\
-6.225 0.0048114751687618\\
-6.2125 0.00359357317881243\\
-6.2 0.00234818885995674\\
-6.1875 0.00108310703323968\\
-6.175 -0.000193732793672363\\
-6.1625 -0.001474285979679\\
-6.15 -0.00275045315771001\\
-6.1375 -0.00401413118233376\\
-6.125 -0.00525726429878061\\
-6.1125 -0.00647189521204163\\
-6.1 -0.00765021573408545\\
-6.0875 -0.00878461668865498\\
-6.075 -0.00986773675652976\\
-6.0625 -0.0108925099495702\\
-6.05 -0.0118522114092712\\
-6.0375 -0.0127405012349003\\
-6.025 -0.0135514660575248\\
-6.0125 -0.0142796580892953\\
-6 -0.0149201313921598\\
-5.9875 -0.0154684751266499\\
-5.975 -0.0159208435594215\\
-5.9625 -0.0162739826277263\\
-5.95 -0.0165252528798307\\
-5.9375 -0.0166726486324541\\
-5.925 -0.0167148132094448\\
-5.9125 -0.0166510501499869\\
-5.9 -0.0164813302995261\\
-5.8875 -0.0162062947221115\\
-5.875 -0.0158272533988759\\
-5.8625 -0.0153461797037036\\
-5.85 -0.0147657006736352\\
-5.8375 -0.0140890831180563\\
-5.825 -0.0133202156370374\\
-5.8125 -0.0124635866451836\\
-5.8 -0.0115242585228423\\
-5.7875 -0.0105078380413486\\
-5.775 -0.00942044323299466\\
-5.7625 -0.0082686668994521\\
-5.75 -0.00705953697428987\\
-5.7375 -0.00580047397588556\\
-5.725 -0.00449924580628723\\
-5.7125 -0.00316392016931768\\
-5.7 -0.00180281489730282\\
-5.6875 -0.000424446490162686\\
-5.675 0.000962522816909692\\
-5.6625 0.00234933913037015\\
-5.65 0.00372721178447855\\
-5.6375 0.0050873686948152\\
-5.625 0.00642111183290245\\
-5.6125 0.00771987247344793\\
-5.6 0.00897526586566115\\
-5.5875 0.0101791449822308\\
-5.575 0.0113236530038519\\
-5.5625 0.0124012742036645\\
-5.55 0.0134048829045669\\
-5.5375 0.0143277901930516\\
-5.525 0.0151637880859301\\
-5.5125 0.0159071908609868\\
-5.5 0.0165528732791394\\
-5.4875 0.0170963054440238\\
-5.475 0.0175335840649017\\
-5.4625 0.0178614599103492\\
-5.45 0.0180773612631541\\
-5.4375 0.0181794132111147\\
-5.425 0.0181664526338333\\
-5.4125 0.0180380387719972\\
-5.4 0.0177944592928459\\
-5.3875 0.0174367317934174\\
-5.375 0.0169666007115227\\
-5.3625 0.0163865296430854\\
-5.35 0.0156996890933029\\
-5.3375 0.0149099397178521\\
-5.325 0.0140218111389259\\
-5.3125 0.0130404764490237\\
-5.3 0.0119717225429907\\
-5.2875 0.0108219164456154\\
-5.275 0.00959796782797515\\
-5.2625 0.00830728793051583\\
-5.25 0.00695774513439408\\
-5.2375 0.00555761744474188\\
-5.225 0.00411554217010916\\
-5.2125 0.00264046310123157\\
-5.2 0.00114157550937545\\
-5.1875 -0.000371730700333713\\
-5.175 -0.00188992933204795\\
-5.1625 -0.00340341737923093\\
-5.15 -0.00490257527320655\\
-5.1375 -0.00637782752527943\\
-5.125 -0.00781970338324828\\
-5.1125 -0.00921889712124515\\
-5.1 -0.0105663275823209\\
-5.0875 -0.0118531965960653\\
-5.075 -0.0130710458988019\\
-5.0625 -0.0142118121914916\\
-5.05 -0.0152678799804047\\
-5.0375 -0.0162321318578007\\
-5.025 -0.0170979958942453\\
-5.0125 -0.0178594898307025\\
-5 -0.0185112617770779\\
-4.9875 -0.0190486271443493\\
-4.975 -0.0194676015596875\\
-4.9625 -0.0197649295379112\\
-4.95 -0.0199381087080887\\
-4.9375 -0.0199854094209603\\
-4.925 -0.0199058895909194\\
-4.9125 -0.0196994046554315\\
-4.9 -0.019366612564754\\
-4.8875 -0.0189089737455286\\
-4.875 -0.0183287460130044\\
-4.8625 -0.0176289744381639\\
-4.85 -0.0168134762076505\\
-4.8375 -0.0158868205459409\\
-4.825 -0.0148543038004792\\
-4.8125 -0.0137219198212864\\
-4.8 -0.0124963257966899\\
-4.7875 -0.0111848037360942\\
-4.775 -0.00979521781893865\\
-4.7625 -0.00833596785599827\\
-4.75 -0.00681593913478239\\
-4.7375 -0.00524444894482631\\
-4.725 -0.00363119010098664\\
-4.7125 -0.00198617180329164\\
-4.7 -0.000319658190334746\\
-4.6875 0.00135789504049871\\
-4.675 0.00303590555862633\\
-4.6625 0.00470373047262593\\
-4.65 0.00635073314101153\\
-4.6375 0.00796635030630363\\
-4.625 0.00954015913303379\\
-4.6125 0.0110619437286948\\
-4.6 0.0125217607276202\\
-4.5875 0.013910003521389\\
-4.575 0.0152174647255723\\
-4.5625 0.0164353964814457\\
-4.55 0.0175555682026616\\
-4.5375 0.0185703213907237\\
-4.525 0.0194726211593811\\
-4.5125 0.0202561041266665\\
-4.5 0.0209151223541282\\
-4.4875 0.0214447830357564\\
-4.475 0.0218409836640144\\
-4.4625 0.022100442427146\\
-4.45 0.0222207236203603\\
-4.4375 0.022200257883433\\
-4.425 0.0220383571085434\\
-4.4125 0.0217352238945789\\
-4.4 0.0212919554575115\\
-4.3875 0.0207105419405635\\
-4.375 0.0199938591025399\\
-4.3625 0.0191456553976873\\
-4.35 0.0181705334955344\\
-4.3375 0.0170739263241648\\
-4.325 0.0158620677550396\\
-4.3125 0.0145419580816187\\
-4.3 0.0131213244774074\\
-4.2875 0.0116085766514602\\
-4.275 0.0100127579506229\\
-4.2625 0.00834349218764983\\
-4.25 0.00661092650264471\\
-4.2375 0.00482567059182131\\
-4.225 0.00299873266221123\\
-4.2125 0.00114145249349083\\
-4.2 -0.000734567991602826\\
-4.1875 -0.00261753622886212\\
-4.175 -0.00449554215138347\\
-4.1625 -0.00635663251788829\\
-4.15 -0.00818888597284232\\
-4.1375 -0.00998048837331058\\
-4.125 -0.011719807912997\\
-4.1125 -0.0133954695723419\\
-4.1 -0.0149964284248708\\
-4.0875 -0.0165120413342455\\
-4.075 -0.0179321365836409\\
-4.0625 -0.019247080989123\\
-4.05 -0.0204478440616138\\
-4.0375 -0.0215260587977051\\
-4.025 -0.0224740786979672\\
-4.0125 -0.0232850306323852\\
-4 -0.0239528631960227\\
-3.9875 -0.0244723902238488\\
-3.975 -0.0248393291617013\\
-3.9625 -0.0250503340204551\\
-3.95 -0.0251030226724381\\
-3.9375 -0.0249959982828008\\
-3.925 -0.0247288647037058\\
-3.9125 -0.024302235695651\\
-3.9 -0.0237177378777562\\
-3.8875 -0.0229780073472013\\
-3.875 -0.0220866799469833\\
-3.8625 -0.0210483752005022\\
-3.85 -0.0198686739709803\\
-3.8375 -0.0185540899430888\\
-3.825 -0.0171120350631954\\
-3.8125 -0.0155507791130721\\
-3.8 -0.0138794036295111\\
-3.7875 -0.0121077504188267\\
-3.775 -0.0102463649504455\\
-3.7625 -0.00830643494749731\\
-3.75 -0.00629972452426328\\
-3.7375 -0.00423850425035318\\
-3.725 -0.00213547754932637\\
-3.7125 -3.70386499656383e-06\\
-3.7 0.0021434809483321\\
-3.6875 0.00429254653510519\\
-3.675 0.00642985175309891\\
-3.6625 0.00854172968460427\\
-3.65 0.0106145734239148\\
-3.6375 0.0126349221123775\\
-3.625 0.0145895466870585\\
-3.6125 0.0164655348070879\\
-3.6 0.0182503744230879\\
-3.5875 0.0199320354597111\\
-3.575 0.0214990490892433\\
-3.5625 0.0229405840854305\\
-3.55 0.0242465197611103\\
-3.5375 0.0254075150108154\\
-3.525 0.0264150730001679\\
-3.5125 0.0272616010675065\\
-3.5 0.027940465429648\\
-3.4875 0.0284460403128435\\
-3.475 0.0287737511616834\\
-3.4625 0.0289201116127658\\
-3.45 0.028882753956162\\
-3.4375 0.0286604528459015\\
-3.425 0.0282531420606233\\
-3.4125 0.0276619241569785\\
-3.4 0.026889072901063\\
-3.3875 0.0259380284068831\\
-3.375 0.0248133849553148\\
-3.3625 0.0235208715119797\\
-3.35 0.0220673250076246\\
-3.3375 0.0204606564897088\\
-3.325 0.0187098102986766\\
-3.3125 0.0168247164665635\\
-3.3 0.0148162365788653\\
-3.2875 0.0126961033827321\\
-3.275 0.0104768544652599\\
-3.2625 0.00817176036468725\\
-3.25 0.00579474751441036\\
-3.2375 0.00336031645467456\\
-3.225 0.000883455779341997\\
-3.2125 -0.00162044768492585\\
-3.2 -0.00413570194260743\\
-3.1875 -0.00664640558779313\\
-3.175 -0.00913654568763647\\
-3.1625 -0.0115900972035844\\
-3.15 -0.0139911233489857\\
-3.1375 -0.0163238762710372\\
-3.125 -0.0185728974380342\\
-3.1125 -0.0207231171096201\\
-3.1 -0.0227599522682234\\
-3.0875 -0.0246694023941565\\
-3.075 -0.0264381424749295\\
-3.0625 -0.0280536126511857\\
-3.05 -0.0295041039172471\\
-3.0375 -0.0307788393135064\\
-3.025 -0.031868050070723\\
-3.0125 -0.0327630461925649\\
-3 -0.0334562809923578\\
-2.9875 -0.0339414091327996\\
-2.975 -0.0342133377531936\\
-2.9625 -0.0342682703073712\\
-2.95 -0.0341037427766845\\
-2.9375 -0.033718651966031\\
-2.925 -0.033113275636588\\
-2.9125 -0.0322892842765115\\
-2.9 -0.0312497443600318\\
-2.8875 -0.0299991129958716\\
-2.875 -0.0285432239174179\\
-2.8625 -0.0268892648193155\\
-2.85 -0.0250457460977841\\
-2.8375 -0.0230224611047032\\
-2.825 -0.0208304380780286\\
-2.8125 -0.018481883963091\\
-2.8 -0.0159901203904635\\
-2.7875 -0.0133695121260596\\
-2.775 -0.0106353883576245\\
-2.7625 -0.00780395722851494\\
-2.75 -0.00489221407432158\\
-2.7375 -0.00191784386020895\\
-2.725 0.00110088164346855\\
-2.7125 0.00414521137289456\\
-2.7 0.00719602656179353\\
-2.6875 0.0102339557732963\\
-2.675 0.0132394927074617\\
-2.6625 0.0161931160962065\\
-2.65 0.0190754109782544\\
-2.6375 0.0218671906316372\\
-2.625 0.0245496184303788\\
-2.6125 0.0271043288853641\\
-2.6 0.0295135471271239\\
-2.5875 0.0317602060903876\\
-2.575 0.0338280606668042\\
-2.5625 0.0357017981032018\\
-2.55 0.0373671439381075\\
-2.5375 0.0388109627889533\\
-2.525 0.0400213533263349\\
-2.5125 0.0409877367997951\\
-2.5 0.0417009385117154\\
-2.4875 0.0421532616718771\\
-2.475 0.0423385531049101\\
-2.4625 0.0422522603259767\\
-2.45 0.0418914795464298\\
-2.4375 0.041254994220568\\
-2.425 0.0403433037967487\\
-2.4125 0.0391586423907028\\
-2.4 0.0377049871556455\\
-2.3875 0.0359880561823624\\
-2.375 0.034015295822556\\
-2.3625 0.0317958573900139\\
-2.35 0.0293405632562669\\
-2.3375 0.0266618624199817\\
-2.325 0.0237737756920194\\
-2.3125 0.0206918307005214\\
-2.3 0.0174329869821977\\
-2.2875 0.014015551486814\\
-2.275 0.0104590848813564\\
-2.2625 0.0067842990981235\\
-2.25 0.00301294662671424\\
-2.2375 -0.00083229789678868\\
-2.225 -0.00472796319954105\\
-2.2125 -0.00864991332909803\\
-2.2 -0.012573485362315\\
-2.1875 -0.0164736321296891\\
-2.175 -0.0203250691821077\\
-2.1625 -0.0241024251943875\\
-2.15 -0.0277803949717311\\
-2.1375 -0.0313338942015344\\
-2.125 -0.0347382150740035\\
-2.1125 -0.0379691818809208\\
-2.1 -0.0410033056927894\\
-2.0875 -0.0438179372105332\\
-2.075 -0.046391416889038\\
-2.0625 -0.0487032214361006\\
-2.05 -0.0507341058018147\\
-2.0375 -0.0524662397900512\\
-2.025 -0.0538833384454197\\
-2.0125 -0.0549707853958484\\
-2 -0.0557157483625836\\
-1.9875 -0.0561072860858324\\
-1.975 -0.0561364459552991\\
-1.9625 -0.055796351680282\\
-1.95 -0.0550822803835953\\
-1.9375 -0.053991728557098\\
-1.925 -0.0525244663737827\\
-1.9125 -0.0506825799118983\\
-1.9 -0.0484705009101442\\
-1.8875 -0.0458950237392322\\
-1.875 -0.0429653093437188\\
-1.8625 -0.0396928759785905\\
-1.85 -0.0360915766372581\\
-1.8375 -0.0321775631409819\\
-1.825 -0.0279692369339091\\
-1.8125 -0.0234871867024387\\
-1.8 -0.0187541130121323\\
-1.7875 -0.013794740229421\\
-1.775 -0.00863571606853089\\
-1.7625 -0.00330549917590705\\
-1.75 0.00216576476541858\\
-1.7375 0.00774637786102519\\
-1.725 0.0134032351438443\\
-1.7125 0.0191019793477785\\
-1.7 0.0248071645781577\\
-1.6875 0.0304824280852426\\
-1.675 0.0360906692951854\\
-1.6625 0.0415942352053403\\
-1.65 0.0469551112078629\\
-1.6375 0.0521351163674241\\
-1.625 0.0570961021458424\\
-1.6125 0.0618001535387062\\
-1.6 0.0662097915668352\\
-1.5875 0.0702881760488483\\
-1.575 0.0739993075703115\\
-1.5625 0.0773082275600277\\
-1.55 0.0801812153850597\\
-1.5375 0.0825859813830935\\
-1.525 0.084491854763738\\
-1.5125 0.0858699653292928\\
-1.5 0.0866934179903325\\
-1.4875 0.0869374590820462\\
-1.475 0.0865796335235077\\
-1.4625 0.085599931903771\\
-1.45 0.0839809266256837\\
-1.4375 0.0817078962903666\\
-1.425 0.0787689375621678\\
-1.4125 0.075155063815269\\
-1.4 0.0708602899286955\\
-1.3875 0.0658817026659348\\
-1.375 0.0602195161483134\\
-1.3625 0.0538771120073757\\
-1.35 0.0468610638803138\\
-1.3375 0.0391811459936279\\
-1.325 0.0308503256632034\\
-1.3125 0.02188473962343\\
-1.3 0.0123036541834181\\
-1.2875 0.00212940929430755\\
-1.275 -0.00861265330233872\\
-1.2625 -0.0198942775894815\\
-1.25 -0.0316843961126349\\
-1.2375 -0.0439492477173715\\
-1.225 -0.0566525096811898\\
-1.2125 -0.0697554436553681\\
-1.2 -0.0832170547558992\\
-1.1875 -0.0969942630692103\\
-1.175 -0.11104208676853\\
-1.1625 -0.125313835970899\\
-1.15 -0.139761316403278\\
-1.1375 -0.154335041889347\\
-1.125 -0.168984454616766\\
-1.1125 -0.183658152098167\\
-1.1 -0.19830411969822\\
-1.0875 -0.212869967564094\\
-1.075 -0.227303170767612\\
-1.0625 -0.241551311444677\\
-1.05 -0.255562321701203\\
-1.0375 -0.26928472604494\\
-1.025 -0.282667882099376\\
-1.0125 -0.295662218359277\\
-1 -0.308219467757496\\
-0.9875 -0.320292895829347\\
-0.975 -0.331837522284076\\
-0.9625 -0.34281033482262\\
-0.95 -0.35317049407688\\
-0.9375 -0.362879528587831\\
-0.925 -0.371901518787936\\
-0.9125 -0.380203269007065\\
-0.9 -0.38775446658037\\
-0.8875 -0.394527827200924\\
-0.875 -0.400499225729054\\
-0.8625 -0.405647811743912\\
-0.85 -0.40995610920049\\
-0.8375 -0.413410099636545\\
-0.825 -0.415999288458498\\
-0.8125 -0.417716753922617\\
-0.8 -0.41855917851746\\
-0.7875 -0.418526862545008\\
-0.775 -0.417623719790729\\
-0.7625 -0.415857255266489\\
-0.75 -0.413238525104259\\
-0.7375 -0.409782078772394\\
-0.725 -0.405505883879521\\
-0.7125 -0.400431233923058\\
-0.7 -0.394582639429767\\
-0.6875 -0.387987703023989\\
-0.675 -0.380676979044728\\
-0.6625 -0.372683818415248\\
-0.65 -0.364044199547755\\
-0.6375 -0.354796546140611\\
-0.625 -0.34498153279608\\
-0.6125 -0.334641879452267\\
-0.6 -0.323822135683496\\
-0.5875 -0.31256845597839\\
-0.575 -0.300928367154165\\
-0.5625 -0.28895052910883\\
-0.55 -0.276684490149761\\
-0.5375 -0.264180438167459\\
-0.525 -0.251488948946825\\
-0.5125 -0.238660732925043\\
-0.5 -0.225746381714893\\
-0.4875 -0.212796115715053\\
-0.475 -0.199859534124671\\
-0.4625 -0.186985368668088\\
-0.45 -0.17422124231731\\
-0.4375 -0.161613434274556\\
-0.425 -0.149206652445221\\
-0.4125 -0.137043814592963\\
-0.4 -0.12516583932362\\
-0.3875 -0.113611447993407\\
-0.375 -0.102416978579785\\
-0.3625 -0.0916162124906203\\
-0.35 -0.0812402152192755\\
-0.3375 -0.0713171916803337\\
-0.325 -0.0618723569832205\\
-0.3125 -0.052927823319402\\
-0.3 -0.0445025035535936\\
-0.2875 -0.0366120320209279\\
-0.275 -0.0292687029408015\\
-0.2625 -0.0224814267646184\\
-0.25 -0.0162557046793942\\
-0.2375 -0.0105936213926719\\
-0.225 -0.00549385622696793\\
-0.2125 -0.000951712454515112\\
-0.2 0.00304083529405061\\
-0.1875 0.00649507580970121\\
-0.175 0.00942547863128695\\
-0.1625 0.0118495943686749\\
-0.15 0.0137879385640347\\
-0.1375 0.0152638597203535\\
-0.125 0.0163033922107215\\
-0.1125 0.0169350948625924\\
-0.1 0.0171898760876483\\
-0.0875 0.017100806499677\\
-0.075 0.0167029200296096\\
-0.0625 0.0160330046082073\\
-0.05 0.0151293835425007\\
-0.0375 0.0140316887616617\\
-0.025 0.0127806271512706\\
-0.0125 0.0114177412316892\\
0 0.00998516546626321\\
0.0125 0.00852537950820111\\
0.025 0.00708095971107605\\
0.0375 0.00569433023689708\\
0.05 0.00440751509753802\\
0.0625 0.00326189245999509\\
0.075 0.00229795253349457\\
0.0875 0.00155506033695708\\
0.1 0.00107122461885614\\
0.1125 0.000882874168225492\\
0.125 0.00102464271565902\\
0.1375 0.00152916357682088\\
0.15 0.00242687513850167\\
0.1625 0.00374583822889497\\
0.175 0.00551156634985588\\
0.1875 0.00774686967977763\\
0.2 0.0104717136817645\\
0.2125 0.0137030930733914\\
0.225 0.0174549218319428\\
0.2375 0.0217379398230725\\
0.25 0.0265596365517755\\
0.2625 0.0319241924429065\\
0.275 0.0378324379647097\\
0.2875 0.0442818308134434\\
0.3 0.051266451280716\\
0.3125 0.0587770158281099\\
0.325 0.0668009087965862\\
0.3375 0.0753222320815565\\
0.35 0.0843218725088977\\
0.3625 0.0937775865530924\\
0.375 0.103664101946598\\
0.3875 0.113953235639982\\
0.4 0.124614027485793\\
0.4125 0.135612888936011\\
0.425 0.146913765963713\\
0.4375 0.158478315344687\\
0.45 0.170266093364546\\
0.4625 0.182234755951827\\
0.475 0.194340269177869\\
0.4875 0.206537129010411\\
0.5 0.218778589159932\\
0.5125 0.231016895816177\\
0.525 0.243203528037219\\
0.5375 0.255289442524955\\
0.55 0.267225321499317\\
0.5625 0.278961822368803\\
0.575 0.290449827887163\\
0.5875 0.301640695485428\\
0.6 0.312486504474715\\
0.6125 0.322940299828536\\
0.625 0.332956331273436\\
0.6375 0.342490286443672\\
0.65 0.351499516889101\\
0.6625 0.359943255765311\\
0.675 0.36778282608104\\
0.6875 0.374981838429865\\
0.7 0.381506377190689\\
0.7125 0.387325174244365\\
0.725 0.39240976932158\\
0.7375 0.396734656169432\\
0.75 0.400277413800629\\
0.7625 0.403018822169448\\
0.775 0.404942961702108\\
0.7875 0.406037296195568\\
0.8 0.406292738687451\\
0.8125 0.405703699990403\\
0.825 0.404268119676149\\
0.8375 0.401987479387363\\
0.85 0.398866798448717\\
0.8625 0.394914611841555\\
0.875 0.390142930699137\\
0.8875 0.384567185570765\\
0.9 0.378206152792823\\
0.9125 0.371081864392444\\
0.925 0.363219502034583\\
0.9375 0.354647275605411\\
0.95 0.345396287103519\\
0.9625 0.335500380585285\\
0.975 0.324995978981233\\
0.9875 0.313921908666191\\
1 0.302319212727019\\
1.0125 0.290230953927364\\
1.025 0.277702008419126\\
1.0375 0.264778851294625\\
1.05 0.251509335111868\\
1.0625 0.237942462557441\\
1.075 0.224128154437379\\
1.0875 0.210117014205696\\
1.1 0.195960090253074\\
1.1125 0.181708637184418\\
1.125 0.167413877313604\\
1.1375 0.153126763596819\\
1.15 0.138897745212452\\
1.1625 0.124776536975648\\
1.175 0.110811893749552\\
1.1875 0.0970513909830833\\
1.2 0.0835412124669755\\
1.2125 0.0703259463561035\\
1.225 0.0574483904569536\\
1.2375 0.0449493677248667\\
1.25 0.0328675528566442\\
1.2625 0.0212393108006397\\
1.275 0.0100985479388986\\
1.2875 -0.000523423375326544\\
1.3 -0.0105980063158895\\
1.3125 -0.0200994265864924\\
1.325 -0.0290048244762701\\
1.3375 -0.0372943315984417\\
1.35 -0.0449511320255793\\
1.3625 -0.0519615076194413\\
1.375 -0.0583148674383143\\
1.3875 -0.0640037611899281\\
1.4 -0.0690238767828137\\
1.4125 -0.0733740221129689\\
1.425 -0.0770560913054571\\
1.4375 -0.0800750157116257\\
1.45 -0.0824387000415687\\
1.4625 -0.0841579440878536\\
1.475 -0.0852463505699703\\
1.4875 -0.0857202196990767\\
1.5 -0.0855984311290217\\
1.5125 -0.0849023140220009\\
1.525 -0.0836555060152071\\
1.5375 -0.0818838019282053\\
1.55 -0.0796149930991991\\
1.5625 -0.0768786982816516\\
1.575 -0.0737061870706557\\
1.5875 -0.0701301968608451\\
1.6 -0.0661847443643577\\
1.6125 -0.0619049327382941\\
1.625 -0.0573267553861661\\
1.6375 -0.0524868975069854\\
1.65 -0.0474225364688487\\
1.6625 -0.042171142081191\\
1.675 -0.0367702778313309\\
1.6875 -0.0312574041366166\\
1.7 -0.0256696846435175\\
1.7125 -0.020043796579531\\
1.725 -0.0144157461329797\\
1.7375 -0.00882068979985572\\
1.75 -0.00329276259606113\\
1.7625 0.00213508601203501\\
1.775 0.00743124765558128\\
1.7875 0.0125656013404407\\
1.8 0.0175096497617925\\
1.8125 0.0222366450252227\\
1.825 0.026721703207273\\
1.8375 0.0309419072549359\\
1.85 0.034876397792333\\
1.8625 0.0385064514733992\\
1.875 0.0418155465914148\\
1.8875 0.0447894157292554\\
1.9 0.0474160853078644\\
1.9125 0.049685901964271\\
1.925 0.0515915457640606\\
1.9375 0.0531280303261543\\
1.95 0.0542926900096484\\
1.9625 0.0550851543829295\\
1.975 0.0555073102639096\\
1.9875 0.0555632516866598\\
2 0.0552592182135997\\
2.0125 0.0546035220733797\\
2.025 0.0536064646623577\\
2.0375 0.0522802430018127\\
2.05 0.0506388467934858\\
2.0625 0.0486979467624246\\
2.075 0.0464747750182132\\
2.0875 0.0439879982032787\\
2.1 0.041257584229911\\
2.1125 0.0383046634357491\\
2.125 0.0351513850106703\\
2.1375 0.0318207695661598\\
2.15 0.0283365587312808\\
2.1625 0.0247230626672762\\
2.175 0.0210050063956076\\
2.1875 0.0172073758318847\\
2.2 0.0133552644107485\\
2.2125 0.00947372117437837\\
2.225 0.00558760118005031\\
2.2375 0.00172141906019462\\
2.25 -0.00210079345815436\\
2.2625 -0.00585562529854076\\
2.275 -0.00952041830403023\\
2.2875 -0.0130733933280628\\
2.3 -0.0164937694880714\\
2.3125 -0.0197618759688328\\
2.325 -0.0228592558117294\\
2.3375 -0.0257687611781268\\
2.35 -0.0284746396295718\\
2.3625 -0.0309626110241577\\
2.375 -0.0332199346868646\\
2.3875 -0.0352354665715716\\
2.4 -0.0369997061934417\\
2.4125 -0.0385048331721012\\
2.425 -0.0397447332881303\\
2.4375 -0.0407150140174867\\
2.45 -0.0414130095702287\\
2.4625 -0.0418377755209448\\
2.475 -0.0419900731782802\\
2.4875 -0.0418723438995365\\
2.5 -0.0414886736131787\\
2.5125 -0.0408447478669044\\
2.525 -0.0399477977713991\\
2.5375 -0.0388065372597431\\
2.55 -0.037431092129375\\
2.5625 -0.0358329213773029\\
2.575 -0.0340247313796616\\
2.5875 -0.0320203835035289\\
2.6 -0.0298347957719515\\
2.6125 -0.0274838392322343\\
2.625 -0.0249842297025609\\
2.6375 -0.0223534155928483\\
2.65 -0.0196094625122842\\
2.6625 -0.0167709353881991\\
2.675 -0.0138567788287566\\
2.6875 -0.0108861964653707\\
2.7 -0.00787853000982839\\
2.7125 -0.00485313875581054\\
2.725 -0.00182928024496317\\
2.7375 0.00117400719605389\\
2.75 0.00413801935890749\\
2.7625 0.00704449783039931\\
2.775 0.00987573780131098\\
2.7875 0.0126146913949267\\
2.8 0.0152450659353311\\
2.8125 0.0177514166112191\\
2.825 0.0201192330295035\\
2.8375 0.0223350191942601\\
2.85 0.0243863664902047\\
2.8625 0.0262620192956892\\
2.875 0.0279519328978576\\
2.8875 0.0294473234317932\\
2.9 0.030740709615937\\
2.9125 0.0318259461074395\\
2.925 0.0326982483531149\\
2.9375 0.0333542088639892\\
2.95 0.033791804893741\\
2.9625 0.0340103975533454\\
2.975 0.0340107224455974\\
2.9875 0.0337948719536534\\
3 0.0333662693669611\\
3.0125 0.0327296350756802\\
3.025 0.0318909451106538\\
3.0375 0.0308573823499082\\
3.05 0.0296372807542911\\
3.0625 0.0282400630339767\\
3.075 0.0266761721839498\\
3.0875 0.0249569973600378\\
3.1 0.0230947945974062\\
3.1125 0.0211026029005184\\
3.125 0.0189941562572354\\
3.1375 0.0167837921498898\\
3.15 0.0144863571527101\\
3.1625 0.0121171102178239\\
3.175 0.00969162426118536\\
3.1875 0.00722568666512037\\
3.2 0.00473519931576421\\
3.2125 0.00223607879149682\\
3.225 -0.000255842687404584\\
3.2375 -0.00272491494720335\\
3.25 -0.0051557655996359\\
3.2625 -0.00753339326029694\\
3.275 -0.00984325769532638\\
3.2875 -0.0120713663683245\\
3.3 -0.0142043568855307\\
3.3125 -0.0162295748662604\\
3.325 -0.0181351467972022\\
3.3375 -0.0199100474632348\\
3.35 -0.0215441615836964\\
3.3625 -0.0230283393213001\\
3.375 -0.024354445370889\\
3.3875 -0.0255154013767098\\
3.4 -0.026505221469594\\
3.4125 -0.027319040759101\\
3.425 -0.0279531366600275\\
3.4375 -0.0284049429774561\\
3.45 -0.0286730567194073\\
3.4625 -0.0287572376509354\\
3.475 -0.0286584006478581\\
3.4875 -0.0283786009520006\\
3.5 -0.0279210124725869\\
3.5125 -0.0272898993199746\\
3.525 -0.026490580798069\\
3.5375 -0.0255293901202168\\
3.55 -0.0244136271499659\\
3.5625 -0.0231515055025619\\
3.575 -0.0217520943752404\\
3.5875 -0.0202252555040983\\
3.6 -0.0185815756724011\\
3.6125 -0.0168322952194851\\
3.625 -0.0149892330207898\\
3.6375 -0.0130647084279136\\
3.65 -0.0110714606728242\\
3.6625 -0.00902256625240402\\
3.675 -0.00693135481832052\\
3.6875 -0.00481132410273529\\
3.7 -0.00267605441262894\\
3.7125 -0.000539123224463683\\
3.725 0.0015859795933596\\
3.7375 0.00368593541029307\\
3.75 0.00574767880634998\\
3.7625 0.00775847739207291\\
3.775 0.00970600899673913\\
3.7875 0.0115784357652373\\
3.8 0.0133644747261958\\
3.8125 0.0150534644186415\\
3.825 0.0166354271915201\\
3.8375 0.0181011268196719\\
3.85 0.0194421211111059\\
3.8625 0.0206508092134664\\
3.875 0.0217204733622153\\
3.8875 0.0226453148490456\\
3.9 0.0234204840261648\\
3.9125 0.0240421042001014\\
3.925 0.0245072893073691\\
3.9375 0.0248141553034151\\
3.95 0.0249618252355479\\
3.9625 0.0249504280097423\\
3.975 0.0247810909001154\\
3.9875 0.0244559258882186\\
4 0.0239780099568652\\
4.0125 0.0233513594997917\\
4.025 0.0225808990438019\\
4.0375 0.021672424513972\\
4.05 0.0206325613047874\\
4.0625 0.0194687174505657\\
4.075 0.0181890322169981\\
4.0875 0.0168023204619751\\
4.1 0.0153180131378775\\
4.1125 0.013746094329098\\
4.125 0.0120970352375796\\
4.1375 0.0103817255455167\\
4.15 0.00861140259798229\\
4.1625 0.00679757885904741\\
4.175 0.00495196810289564\\
4.1875 0.00308641080648428\\
4.2 0.00121279921242863\\
4.2125 -0.000656997469975602\\
4.225 -0.00251120726134505\\
4.2375 -0.0043382285486652\\
4.25 -0.00612670171315483\\
4.2625 -0.00786557881309494\\
4.275 -0.00954419089980719\\
4.2875 -0.0111523125621329\\
4.3 -0.0126802233143185\\
4.3125 -0.0141187654640424\\
4.325 -0.01545939812127\\
4.3375 -0.0166942470345268\\
4.35 -0.0178161499688898\\
4.3625 -0.0188186973692967\\
4.375 -0.019696268083511\\
4.3875 -0.020444059951031\\
4.4 -0.0210581150972013\\
4.4125 -0.0215353398055725\\
4.425 -0.0218735188759224\\
4.4375 -0.0220713244101281\\
4.45 -0.0221283190029877\\
4.4625 -0.0220449533499735\\
4.475 -0.0218225583185026\\
4.4875 -0.0214633315634362\\
4.5 -0.020970318800964\\
4.5125 -0.0203473898875761\\
4.525 -0.0195992098822921\\
4.5375 -0.0187312053005063\\
4.55 -0.017749525796539\\
4.5625 -0.0166610015391004\\
4.575 -0.0154730965691937\\
4.5875 -0.0141938584533835\\
4.6 -0.0128318645666859\\
4.6125 -0.0113961653584802\\
4.625 -0.00989622497169507\\
4.6375 -0.00834185959998433\\
4.65 -0.00674317397961588\\
4.6625 -0.0051104964222734\\
4.675 -0.00345431280187843\\
4.6875 -0.00178519991285738\\
4.7 -0.000113758618967684\\
4.7125 0.00154945278910638\\
4.725 0.00319398461268574\\
4.7375 0.00480956073190766\\
4.75 0.00638614216033145\\
4.7625 0.00791398877825807\\
4.775 0.0093837188690425\\
4.7875 0.0107863660983039\\
4.8 0.0121134335937218\\
4.8125 0.013356944802923\\
4.825 0.0145094908286819\\
4.8375 0.0155642739641403\\
4.85 0.0165151471758268\\
4.8625 0.0173566493087854\\
4.875 0.0180840358159105\\
4.8875 0.01869330484247\\
4.9 0.0191812185265844\\
4.9125 0.0195453194069388\\
4.925 0.0197839418600312\\
4.9375 0.0198962185206219\\
4.95 0.0198820816705415\\
4.9625 0.0197422596124447\\
4.975 0.0194782680762693\\
4.9875 0.0190923967368869\\
5 0.01858769095151\\
5.0125 0.0179679288546946\\
5.025 0.0172375939770323\\
5.0375 0.0164018435807266\\
5.05 0.0154664729310133\\
5.0625 0.0144378757466517\\
5.075 0.0133230010953733\\
5.0875 0.0121293070210489\\
5.1 0.0108647112083407\\
5.1125 0.00953753900761189\\
5.125 0.00815646915778674\\
5.1375 0.00673047755759369\\
5.15 0.00526877944613767\\
5.1625 0.00378077036194705\\
5.175 0.00227596625551867\\
5.1875 0.000763943133891711\\
5.2 -0.000745723383083182\\
5.2125 -0.00224351821634621\\
5.225 -0.00372004631624958\\
5.2375 -0.00516609111725131\\
5.25 -0.00657267159790438\\
5.2625 -0.00793109759574435\\
5.275 -0.00923302303920293\\
5.2875 -0.0104704967732264\\
5.3 -0.0116360106718033\\
5.3125 -0.0127225447489414\\
5.325 -0.0137236089997067\\
5.3375 -0.0146332817245724\\
5.35 -0.0154462441134143\\
5.3625 -0.0161578108898616\\
5.375 -0.0167639568422154\\
5.3875 -0.0172613390936236\\
5.4 -0.0176473149914819\\
5.4125 -0.0179199555239179\\
5.425 -0.0180780541995827\\
5.4375 -0.01812113135559\\
5.45 -0.0180494338871585\\
5.4625 -0.0178639304211538\\
5.475 -0.0175663019840753\\
5.4875 -0.0171589282429799\\
5.5 -0.0166448694251331\\
5.5125 -0.0160278440487245\\
5.525 -0.0153122026225751\\
5.5375 -0.0145028974972668\\
5.55 -0.0136054490733756\\
5.5625 -0.0126259085943693\\
5.575 -0.0115708177720799\\
5.5875 -0.010447165511393\\
5.6 -0.00926234201777502\\
5.6125 -0.00802409058639584\\
5.625 -0.00674045738481572\\
5.6375 -0.00541973955241419\\
5.65 -0.00407043194887835\\
5.6625 -0.00270117289110285\\
5.675 -0.00132068922272991\\
5.6875 6.22589367195716e-05\\
5.7 0.00143893341564414\\
5.7125 0.002800672841239\\
5.725 0.00413894677538895\\
5.7375 0.00544540879942435\\
5.75 0.00671194821955756\\
5.7625 0.00793074007482845\\
5.775 0.00909429314131396\\
5.7875 0.0101954956401719\\
5.8 0.0112276583726579\\
5.8125 0.0121845550224945\\
5.825 0.0130604593847614\\
5.8375 0.0138501793006949\\
5.85 0.0145490870992928\\
5.8625 0.0151531463692963\\
5.875 0.0156589349087943\\
5.8875 0.0160636637242387\\
5.9 0.0163651919758933\\
5.9125 0.0165620377925309\\
5.925 0.0166533849043426\\
5.9375 0.0166390850694068\\
5.95 0.0165196562954884\\
5.9625 0.0162962768852437\\
5.975 0.0159707753589402\\
5.9875 0.0155456163343808\\
6 0.0150238824687185\\
6.0125 0.0144092525910771\\
6.025 0.0137059761782298\\
6.0375 0.0129188443478823\\
6.05 0.0120531575652176\\
6.0625 0.0111146902781698\\
6.075 0.0101096527152782\\
6.0875 0.00904465009682647\\
6.1 0.00792663952518714\\
6.1125 0.00676288483379384\\
6.125 0.00556090968586118\\
6.1375 0.00432844922380335\\
6.15 0.00307340057822222\\
6.1625 0.00180377255128645\\
6.175 0.000527634793282037\\
6.1875 -0.000746933206923766\\
6.2 -0.00201189299683218\\
6.2125 -0.00325929758206301\\
6.225 -0.00448134108033995\\
6.2375 -0.00567040729915325\\
6.25 -0.00681911693644534\\
6.2625 -0.00792037311342733\\
6.275 -0.00896740496017958\\
6.2875 -0.00995380898792895\\
6.3 -0.010873587996769\\
6.3125 -0.0117211872839564\\
6.325 -0.0124915279357137\\
6.3375 -0.0131800370045438\\
6.35 -0.0137826743943086\\
6.3625 -0.0142959562966157\\
6.375 -0.0147169750442351\\
6.3875 -0.0150434152702225\\
6.4 -0.0152735662849761\\
6.4125 -0.015406330607481\\
6.425 -0.0154412286113277\\
6.4375 -0.0153783992705787\\
6.45 -0.0152185970150597\\
6.4625 -0.0149631847289969\\
6.475 -0.0146141229509695\\
6.4875 -0.0141739553567489\\
6.5 -0.0136457906295942\\
6.5125 -0.0130332808448485\\
6.525 -0.0123405965170666\\
6.5375 -0.0115723984782993\\
6.55 -0.0107338067754202\\
6.5625 -0.00983036679239643\\
6.575 -0.00886801282007232\\
6.5875 -0.00785302931124434\\
6.6 -0.00679201007247878\\
6.6125 -0.00569181565616996\\
6.625 -0.00455952922669358\\
6.6375 -0.0034024111831148\\
6.65 -0.00222785282771652\\
6.6625 -0.00104332937458457\\
6.675 0.000143647404396695\\
6.6875 0.00132557659755671\\
6.7 0.00249501533749872\\
6.7125 0.00364462545575861\\
6.725 0.00476721931694628\\
6.7375 0.00585580454740684\\
6.75 0.00690362738134662\\
6.7625 0.00790421435699935\\
6.775 0.00885141210665802\\
6.7875 0.0097394249972419\\
6.8 0.0105628503923657\\
6.8125 0.0113167113225848\\
6.825 0.0119964863674631\\
6.8375 0.0125981365712677\\
6.85 0.0131181292333018\\
6.8625 0.0135534584340223\\
6.875 0.013901662179042\\
6.8875 0.0141608360647159\\
6.9 0.0143296433911601\\
6.9125 0.0144073216710859\\
6.925 0.0143936855056103\\
6.9375 0.014289125821097\\
6.95 0.0140946054839272\\
6.9625 0.0138116513327708\\
6.975 0.0134423426902738\\
6.9875 0.0129892964379618\\
7 0.0124556487594516\\
7.0125 0.011845033677615\\
7.025 0.0111615585310554\\
7.0375 0.0104097765539784\\
7.05 0.00959465674118615\\
7.0625 0.00872155119636886\\
7.075 0.00779616017701453\\
7.0875 0.00682449506302964\\
7.1 0.00581283948845003\\
7.1125 0.00476770888638966\\
7.125 0.00369580870652179\\
7.1375 0.00260399157188797\\
7.15 0.00149921364763935\\
7.1625 0.00038849049838278\\
7.175 -0.000721147286860307\\
7.1875 -0.00182269842250288\\
7.2 -0.00290923492865817\\
7.2125 -0.00397394553234659\\
7.225 -0.00501017819681448\\
7.2375 -0.00601148151446379\\
7.25 -0.00697164470684775\\
7.2625 -0.00788473598474478\\
7.275 -0.00874513903238289\\
7.2875 -0.00954758739240077\\
7.3 -0.0102871965420091\\
7.3125 -0.0109594934659534\\
7.325 -0.0115604435482056\\
7.3375 -0.0120864746216877\\
7.35 -0.0125344980336756\\
7.3625 -0.0129019266037018\\
7.375 -0.0131866893706618\\
7.3875 -0.0133872430463167\\
7.4 -0.013502580113299\\
7.4125 -0.0135322335270034\\
7.425 -0.0134762780021779\\
7.4375 -0.0133353278865457\\
7.45 -0.0131105316451993\\
7.4625 -0.0128035630007297\\
7.475 -0.0124166087949108\\
7.4875 -0.0119523536581462\\
7.5 -0.0114139615926809\\
7.5125 -0.0108050545946338\\
7.525 -0.0101296884581318\\
7.5375 -0.00939232592209972\\
7.55 -0.00859780733645591\\
7.5625 -0.00775131903953685\\
7.575 -0.0068583596523586\\
7.5875 -0.00592470450780867\\
7.6 -0.00495636844393336\\
7.6125 -0.00395956720007082\\
7.625 -0.00294067766267045\\
7.6375 -0.00190619721412539\\
7.65 -0.000862702442843483\\
7.6625 0.000183192523959957\\
7.675 0.00122487780166455\\
7.6875 0.00225578938079432\\
7.7 0.00326945034938117\\
7.7125 0.00425951144713113\\
7.725 0.00521979069833015\\
7.7375 0.00614431187694529\\
7.75 0.00702734156541918\\
7.7625 0.00786342457817703\\
7.775 0.00864741753179763\\
7.7875 0.00937452035606144\\
7.8 0.0100403055536158\\
7.8125 0.0106407450306894\\
7.825 0.0111722343370496\\
7.8375 0.0116316141701364\\
7.85 0.0120161890159004\\
7.8625 0.0123237428172265\\
7.875 0.0125525515798064\\
7.8875 0.0127013928448149\\
7.9 0.012769551977637\\
7.9125 0.0127568252420322\\
7.925 0.012663519649412\\
7.9375 0.012490449593194\\
7.95 0.0122389302983735\\
7.9625 0.0119107681363787\\
7.975 0.0115082478748333\\
7.9875 0.0110341169509248\\
8 0.0104915668755234\\
8.0125 0.00988421189294614\\
8.025 0.00921606503814797\\
8.0375 0.00849151174910473\\
8.05 0.00771528120706452\\
8.0625 0.00689241559117353\\
8.075 0.00602823744656083\\
8.0875 0.00512831537629707\\
8.1 0.00419842827759398\\
8.1125 0.00324452835116902\\
8.125 0.00227270311979092\\
8.1375 0.00128913669761114\\
8.15 0.000300070555943987\\
8.1625 -0.000688235966330798\\
8.175 -0.00166954515864136\\
8.1875 -0.00263768019238164\\
8.2 -0.00358656388606487\\
8.2125 -0.00451025673939726\\
8.225 -0.00540299399894501\\
8.2375 -0.00625922152477648\\
8.25 -0.00707363023561844\\
8.2625 -0.00784118891957894\\
8.275 -0.00855717520832714\\
8.2875 -0.00921720452470258\\
8.3 -0.00981725682695389\\
8.3125 -0.0103537009871281\\
8.325 -0.0108233166564311\\
8.3375 -0.0112233134865483\\
8.35 -0.0115513475928971\\
8.3625 -0.0118055351633973\\
8.375 -0.0119844631345547\\
8.3875 -0.0120871968752881\\
8.4 -0.0121132848378913\\
8.4125 -0.0120627601546996\\
8.425 -0.0119361391782838\\
8.4375 -0.011734416982217\\
8.45 -0.0114590598585259\\
8.4625 -0.0111119948667278\\
8.475 -0.0106955965077507\\
8.4875 -0.0102126706139255\\
8.5 -0.00966643556351466\\
8.5125 -0.00906050094477854\\
8.525 -0.00839884381031202\\
8.5375 -0.00768578267717763\\
8.55 -0.00692594944213313\\
8.5625 -0.00612425939395478\\
8.575 -0.00528587951634507\\
8.5875 -0.00441619528519321\\
8.6 -0.00352077617291146\\
8.6125 -0.00260534008016227\\
8.625 -0.00167571692150144\\
8.6375 -0.000737811596205601\\
8.65 0.000202433421139242\\
8.6625 0.00113907563391686\\
8.675 0.00206620998391903\\
8.6875 0.00297800598341489\\
8.7 0.0038687442859569\\
8.7125 0.00473285246713622\\
8.725 0.00556493979202722\\
8.7375 0.0063598307529758\\
8.75 0.00711259716965352\\
8.7625 0.00781858865284099\\
8.775 0.00847346124418028\\
8.7875 0.00907320405606288\\
8.8 0.0096141637488221\\
8.8125 0.010093066696391\\
8.825 0.0105070387064888\\
8.8375 0.0108536221770988\\
8.85 0.011130790587406\\
8.8625 0.0113369602383769\\
8.875 0.0114709991756628\\
8.8875 0.0115322332453902\\
8.9 0.0115204492515554\\
8.9125 0.0114358952020416\\
8.925 0.0112792776486269\\
8.9375 0.011051756144607\\
8.95 0.0107549348617454\\
8.9625 0.0103908514260172\\
8.975 0.00996196304898406\\
8.9875 0.00947113004845437\\
9 0.00892159686829866\\
9.0125 0.0083169707227524\\
9.025 0.00766119800519963\\
9.0375 0.00695853861516325\\
9.05 0.00621353836996431\\
9.0625 0.00543099967918194\\
9.075 0.00461595067055492\\
9.0875 0.0037736129652767\\
9.1 0.00290936830867646\\
9.1125 0.00202872426899838\\
9.125 0.00113727922238226\\
9.1375 0.000240686846114438\\
9.15 -0.000655379655167135\\
9.1625 -0.00154526336448556\\
9.175 -0.0024233592831702\\
9.1875 -0.00328414955322337\\
9.2 -0.00412223805057819\\
9.2125 -0.00493238413286832\\
9.225 -0.00570953533114379\\
9.2375 -0.00644885878208148\\
9.25 -0.00714577120562928\\
9.2625 -0.00779596724259776\\
9.275 -0.0083954459774657\\
9.2875 -0.0089405354834575\\
9.3 -0.00942791523977199\\
9.3125 -0.00985463628455545\\
9.325 -0.010218138981767\\
9.3375 -0.0105162682953648\\
9.35 -0.0107472864801636\\
9.3625 -0.0109098831151709\\
9.375 -0.0110031824220917\\
9.3875 -0.0110267478288995\\
9.4 -0.0109805837558028\\
9.4125 -0.0108651346184486\\
9.425 -0.0106812810607447\\
9.4375 -0.0104303334470757\\
9.45 -0.0101140226608682\\
9.4625 -0.00973448827332238\\
9.475 -0.00929426416251769\\
9.4875 -0.00879626167898929\\
9.5 -0.0082437504690926\\
9.5125 -0.0076403370819767\\
9.525 -0.0069899414996665\\
9.5375 -0.00629677174251616\\
9.55 -0.00556529671409177\\
9.5625 -0.00480021746026437\\
9.575 -0.00400643702689658\\
9.5875 -0.00318902910894419\\
9.6 -0.00235320569098006\\
9.6125 -0.00150428388507286\\
9.625 -0.000647652176570332\\
9.6375 0.000211263708382264\\
9.65 0.00106703509783019\\
9.6625 0.00191426461517795\\
9.675 0.00274762015099968\\
9.6875 0.00356186835211169\\
9.7 0.00435190741799716\\
9.7125 0.00511279899948605\\
9.725 0.00583979900065881\\
9.7375 0.00652838709227147\\
9.75 0.00717429475349382\\
9.7625 0.00777353166840857\\
9.775 0.00832241031442588\\
9.7875 0.00881756859148221\\
9.8 0.00925599035354893\\
9.8125 0.00963502371744186\\
9.825 0.00995239703819421\\
9.8375 0.010206232455153\\
9.85 0.0103950569284491\\
9.8625 0.0105178107014615\\
9.875 0.0105738531412124\\
9.8875 0.0105629659252513\\
9.9 0.0104853535603349\\
9.9125 0.0103416412350508\\
9.925 0.0101328700252993\\
9.9375 0.00986048948817795\\
9.95 0.00952634769617966\\
9.9625 0.00913267877962848\\
9.975 0.00868208806081799\\
9.9875 0.00817753487831814\\
10 0.00762231321425766\\
10.0125 0.0070200302509945\\
10.025 0.00637458299636993\\
10.0375 0.00569013312862681\\
10.05 0.00497108022297764\\
10.0625 0.00422203353167876\\
10.075 0.00344778249823174\\
10.0875 0.00265326619394889\\
10.1 0.00184354187153467\\
10.1125 0.00102375283550616\\
10.125 0.000199095833194137\\
10.1375 -0.00062521182732007\\
10.15 -0.00144396522465482\\
10.1625 -0.0022520046292874\\
10.175 -0.00304424796003502\\
10.1875 -0.00381572268807278\\
10.2 -0.00456159698856894\\
10.2125 -0.00527720994515007\\
10.225 -0.00595810061873498\\
10.2375 -0.00660003579980096\\
10.25 -0.00719903627177262\\
10.2625 -0.00775140142293172\\
10.275 -0.00825373205495626\\
10.2875 -0.00870295124783679\\
10.3 -0.00909632315342669\\
10.3125 -0.00943146960316641\\
10.325 -0.00970638442949672\\
10.3375 -0.00991944541507032\\
10.35 -0.0100694237989612\\
10.3625 -0.0101554912845929\\
10.375 -0.0101772245099367\\
10.3875 -0.0101346069565857\\
10.4 -0.0100280282904816\\
10.4125 -0.00985828114325601\\
10.425 -0.00962655535924411\\
10.4375 -0.00933442974914464\\
10.45 -0.00898386140691883\\
10.4625 -0.00857717266176602\\
10.475 -0.0081170357517641\\
10.4875 -0.00760645531995662\\
10.5 -0.00704874884719232\\
10.5125 -0.0064475251487992\\
10.525 -0.0058066610741454\\
10.5375 -0.00513027655918799\\
10.55 -0.00442270819221749\\
10.5625 -0.00368848146206977\\
10.575 -0.00293228186607008\\
10.5875 -0.00215892506182531\\
10.6 -0.00137332625267931\\
10.6125 -0.000580469001112157\\
10.625 0.000214626332368504\\
10.6375 0.0010069343253056\\
10.65 0.00179145620405334\\
10.6625 0.00256325132945448\\
10.675 0.00331746825944336\\
10.6875 0.00404937519360413\\
10.7 0.00475438960895063\\
10.7125 0.00542810690163541\\
10.725 0.00606632785587081\\
10.7375 0.00666508476906918\\
10.75 0.00722066607095055\\
10.7625 0.00772963928416437\\
10.775 0.00818887218465841\\
10.7875 0.00859555203164076\\
10.8 0.0089472027493473\\
10.8125 0.00924169995594508\\
10.825 0.00947728374864149\\
10.8375 0.00965256916835403\\
10.85 0.00976655428205462\\
10.8625 0.00981862583599735\\
10.875 0.00980856244844\\
10.8875 0.00973653532600273\\
10.9 0.00960310650344118\\
10.9125 0.00940922462220445\\
10.925 0.00915621827863106\\
10.9375 0.00884578698787981\\
10.95 0.00847998982464069\\
10.9625 0.00806123181619\\
10.975 0.00759224817739075\\
10.9875 0.00707608649066564\\
11 0.00651608694675924\\
11.0125 0.00591586077409533\\
11.025 0.00527926699575884\\
11.0375 0.00461038766340323\\
11.05 0.0039135017267401\\
11.0625 0.0031930577055968\\
11.075 0.00245364533877488\\
11.0875 0.00169996639010833\\
11.1 0.000936804797124801\\
11.1125 0.000168996351531643\\
11.125 -0.000598601896597186\\
11.1375 -0.00136114231765742\\
11.15 -0.00211381727088256\\
11.1625 -0.00285188936977466\\
11.175 -0.00357072125435498\\
11.1875 -0.0042658046834097\\
11.2 -0.00493278876450688\\
11.2125 -0.00556750714527567\\
11.225 -0.0061660039962893\\
11.2375 -0.00672455862377076\\
11.25 -0.00723970855924355\\
11.2625 -0.00770827098308923\\
11.275 -0.00812736234970168\\
11.2875 -0.00849441609347932\\
11.3 -0.00880719830716986\\
11.3125 -0.00906382129703964\\
11.325 -0.0092627549328712\\
11.3375 -0.00940283572480445\\
11.35 -0.0094832735734795\\
11.3625 -0.00950365615467349\\
11.375 -0.00946395091459568\\
11.3875 -0.00936450466708307\\
11.4 -0.00920604079907482\\
11.4125 -0.00898965410579148\\
11.425 -0.00871680329194091\\
11.4375 -0.00838930118993318\\
11.45 -0.0080093027603664\\
11.4625 -0.00757929095393818\\
11.475 -0.00710206052725993\\
11.4875 -0.00658069991782327\\
11.5 -0.00601857129540352\\
11.5125 -0.00541928891850819\\
11.525 -0.00478669593494766\\
11.5375 -0.00412483977519016\\
11.55 -0.00343794629580318\\
11.5625 -0.00273039283790122\\
11.575 -0.002006680372116\\
11.5875 -0.00127140490707807\\
11.6 -0.000529228342778258\\
11.6125 0.000215151046612803\\
11.625 0.000957028313834552\\
11.6375 0.00169172153603474\\
11.65 0.00241460132148029\\
11.6625 0.00312111993977616\\
11.675 0.00380683989254588\\
11.6875 0.00446746174532833\\
11.7 0.00509885104636896\\
11.7125 0.00569706416401393\\
11.725 0.00625837288146491\\
11.7375 0.00677928759574672\\
11.75 0.00725657897674712\\
11.7625 0.00768729795211857\\
11.775 0.00806879389457656\\
11.7875 0.00839873089964387\\
11.8 0.00867510205408309\\
11.8125 0.00889624160808031\\
11.825 0.00906083497756483\\
11.8375 0.00916792651684666\\
11.85 0.00921692501587981\\
11.8625 0.00920760689086981\\
11.875 0.00914011705152515\\
11.8875 0.00901496744290727\\
11.9 0.00883303327450542\\
11.9125 0.00859554696369832\\
11.925 0.00830408983514076\\
11.9375 0.00796058163168764\\
11.95 0.00756726790617357\\
11.9625 0.00712670537662171\\
11.975 0.00664174534017071\\
11.9875 0.00611551525309822\\
12 0.00555139859571718\\
12.0125 0.00495301315156766\\
12.025 0.0043241878401253\\
12.0375 0.00366893825115683\\
12.05 0.00299144103683427\\
12.0625 0.0022960073246842\\
12.075 0.00158705532038879\\
12.0875 0.000869082274317412\\
12.1 0.000146635989434479\\
12.1125 -0.000575713949142309\\
12.125 -0.00129340504114994\\
12.1375 -0.00200191065262779\\
12.15 -0.00269676853046926\\
12.1625 -0.00337360887068603\\
12.175 -0.00402818176404875\\
12.1875 -0.00465638384694616\\
12.2 -0.00525428399055192\\
12.2125 -0.00581814786768032\\
12.225 -0.00634446124401435\\
12.2375 -0.00682995184862841\\
12.25 -0.00727160968790335\\
12.2625 -0.00766670567690724\\
12.275 -0.00801280847310591\\
12.2875 -0.0083077994087562\\
12.3 -0.00854988543044372\\
12.3125 -0.0087376099669376\\
12.325 -0.0088698616596672\\
12.3375 -0.00894588090371731\\
12.35 -0.00896526416108112\\
12.3625 -0.00892796602201777\\
12.375 -0.00883429900457836\\
12.3875 -0.0086849310966408\\
12.4 -0.0084808810589952\\
12.4125 -0.00822351152214158\\
12.425 -0.0079145199232754\\
12.4375 -0.00755592734353533\\
12.45 -0.00715006531869655\\
12.4625 -0.00669956070920017\\
12.475 -0.00620731872750092\\
12.4875 -0.00567650423221422\\
12.5 -0.00511052140931366\\
12.5125 -0.00451299197063437\\
12.525 -0.00388773200911563\\
12.5375 -0.0032387276584927\\
12.55 -0.00257010971249059\\
12.5625 -0.00188612736492155\\
12.575 -0.00119112123742401\\
12.5875 -0.000489495865846165\\
12.6 0.000214308180536001\\
12.6125 0.000915842370682762\\
12.625 0.00161067829708479\\
12.6375 0.00229443559758178\\
12.65 0.00296280953785446\\
12.6625 0.00361159808110879\\
12.675 0.00423672827492755\\
12.6875 0.00483428178978526\\
12.7 0.00540051944928303\\
12.7125 0.00593190459872293\\
12.725 0.00642512516615308\\
12.7375 0.00687711427845003\\
12.75 0.00728506930428249\\
12.7625 0.00764646920587693\\
12.775 0.00795909009232607\\
12.7875 0.00822101887863667\\
12.8 0.0084306649667852\\
12.8125 0.00858676987761935\\
12.825 0.00868841477545378\\
12.8375 0.00873502584054467\\
12.85 0.00872637745828181\\
12.8625 0.00866259320770635\\
12.875 0.00854414464586958\\
12.8875 0.00837184789844842\\
12.9 0.00814685808083868\\
12.9125 0.0078706615875946\\
12.925 0.00754506630148521\\
12.9375 0.00717218978646107\\
12.95 0.00675444554148393\\
12.9625 0.00629452740428329\\
12.975 0.00579539220564909\\
12.9875 0.00526024078580047\\
13 0.00469249749453139\\
13.0125 0.00409578830625668\\
13.025 0.00347391768965462\\
13.0375 0.002830844379276\\
13.05 0.00217065620323889\\
13.0625 0.00149754412688955\\
13.075 0.000815775677057117\\
13.0875 0.000129667915244236\\
13.1 -0.00055643986927278\\
13.1125 -0.00123821357389015\\
13.125 -0.00191135163166478\\
13.1375 -0.00257161212244333\\
13.15 -0.00321483947544949\\
13.1625 -0.00383699059541692\\
13.175 -0.00443416024818948\\
13.1875 -0.00500260554657293\\
13.2 -0.00553876938307935\\
13.2125 -0.00603930266303006\\
13.225 -0.00650108519920615\\
13.2375 -0.00692124513784929\\
13.25 -0.00729717679521298\\
13.2625 -0.00762655679403369\\
13.275 -0.00790735840013276\\
13.2875 -0.00813786397082014\\
13.3 -0.00831667543878351\\
13.3125 -0.00844272276760944\\
13.325 -0.00851527032795039\\
13.3375 -0.00853392115651624\\
13.35 -0.00849861907345588\\
13.3625 -0.00840964864722918\\
13.375 -0.00826763300964576\\
13.3875 -0.00807352953730244\\
13.4 -0.00782862342907352\\
13.4125 -0.00753451922255422\\
13.425 -0.00719313030528353\\
13.4375 -0.00680666648916425\\
13.45 -0.00637761972862696\\
13.4625 -0.00590874807469365\\
13.475 -0.00540305796812019\\
13.4875 -0.00486378498514564\\
13.5 -0.00429437315901267\\
13.5125 -0.00369845300925794\\
13.525 -0.00307981841877448\\
13.5375 -0.00244240250576243\\
13.55 -0.00179025264384219\\
13.5625 -0.00112750478882968\\
13.575 -0.000458357274842685\\
13.5875 0.000212955754399347\\
13.6 0.000882191111121976\\
13.6125 0.0015451233568591\\
13.625 0.00219757145461783\\
13.6375 0.00283542511190622\\
13.65 0.00345467064879734\\
13.6625 0.00405141622841095\\
13.675 0.0046219162913602\\
13.6875 0.00516259504090613\\
13.7 0.00567006883172765\\
13.7125 0.00614116732226427\\
13.725 0.00657295325854564\\
13.7375 0.00696274076619311\\
13.75 0.00730811203680078\\
13.7625 0.00760693230516765\\
13.775 0.00785736302472225\\
13.7875 0.00805787315994039\\
13.8 0.00820724852652904\\
13.8125 0.00830459912250878\\
13.825 0.00834936440606995\\
13.8375 0.00834131648906442\\
13.85 0.00828056122816597\\
13.8625 0.00816753720901146\\
13.875 0.00800301263191878\\
13.8875 0.0077880801210027\\
13.9 0.00752414949158239\\
13.9125 0.00721293852359764\\
13.925 0.00685646180130101\\
13.9375 0.0064570176915865\\
13.95 0.00601717354501202\\
13.9625 0.00553974921467115\\
13.975 0.00502779899858596\\
13.9875 0.00448459212112352\\
14 0.00391359187803812\\
14.0125 0.0033184335780302\\
14.025 0.00270290142117917\\
14.0375 0.0020709044611587\\
14.05 0.00142645180378106\\
14.0625 0.000773627199071586\\
14.075 0.0001165631877461\\
14.0875 -0.000540585034388748\\
14.1 -0.00119366586897687\\
14.1125 -0.00183855751888613\\
14.125 -0.00247119397797593\\
14.1375 -0.0030875906431325\\
14.15 -0.00368386938739498\\
14.1625 -0.00425628293653966\\
14.175 -0.00480123839604977\\
14.1875 -0.00531531978089481\\
14.2 -0.00579530940698177\\
14.2125 -0.00623820801045135\\
14.225 -0.00664125346914416\\
14.2375 -0.00700193800950716\\
14.25 -0.00731802379184778\\
14.2625 -0.00758755677721064\\
14.275 -0.0078088787900403\\
14.2875 -0.0079806377022799\\
14.3 -0.00810179567646195\\
14.3125 -0.00817163541764148\\
14.325 -0.00818976439663589\\
14.3375 -0.00815611701985691\\
14.35 -0.00807095473398712\\
14.3625 -0.00793486406680515\\
14.375 -0.00774875261844071\\
14.3875 -0.00751384303030242\\
14.4 -0.0072316649715935\\
14.4125 -0.00690404519583498\\
14.425 -0.00653309573191577\\
14.4375 -0.00612120028589725\\
14.45 -0.0056709989410161\\
14.4625 -0.00518537125396954\\
14.475 -0.00466741785560197\\
14.4875 -0.00412044067343382\\
14.5 -0.00354792190205516\\
14.5125 -0.00295350185519961\\
14.525 -0.0023409558402225\\
14.5375 -0.00171417020176746\\
14.55 -0.00107711768649477\\
14.5625 -0.000433832284888999\\
14.575 0.000211616290667847\\
14.5875 0.000855148330238076\\
14.6 0.00149269989061634\\
14.6125 0.0021202484370093\\
14.625 0.00273383820044909\\
14.6375 0.00332960509123776\\
14.65 0.00390380101165597\\
14.6625 0.0044528174150879\\
14.675 0.00497320796361395\\
14.6875 0.00546171014194146\\
14.7 0.00591526569222335\\
14.7125 0.00633103974191217\\
14.725 0.00670643850511142\\
14.7375 0.00703912544700763\\
14.75 0.00732703581075274\\
14.7625 0.00756838941657263\\
14.775 0.00776170165385989\\
14.7875 0.00790579259846746\\
14.8 0.00799979419930894\\
14.8125 0.00804315549057682\\
14.825 0.008035645798408\\
14.8375 0.00797735592346606\\
14.85 0.00786869729372051\\
14.8625 0.00771039909448354\\
14.875 0.00750350339553696\\
14.8875 0.00724935830777985\\
14.9 0.00694960921423092\\
14.9125 0.0066061881323342\\
14.925 0.00622130127623899\\
14.9375 0.00579741489903186\\
14.95 0.00533723950567423\\
14.9625 0.00484371253759434\\
14.975 0.00431997963944745\\
14.9875 0.00376937462739228\\
15 0.00319539828634576\\
15.0125 0.00260169613092804\\
15.025 0.00199203527126304\\
15.0375 0.0013702805303129\\
15.05 0.000740369964024136\\
15.0625 0.000106289939221827\\
15.075 -0.000527950073168111\\
15.0875 -0.00115834283030788\\
15.1 -0.00178090861512564\\
15.1125 -0.00239172033991757\\
15.125 -0.00298692829764519\\
15.1375 -0.00356278440505932\\
15.15 -0.00411566578511095\\
15.1625 -0.0046420975403874\\
15.175 -0.00513877457454554\\
15.1875 -0.00560258232482176\\
15.2 -0.00603061627567794\\
15.2125 -0.00642020013143037\\
15.225 -0.00676890253426068\\
15.2375 -0.00707455222327914\\
15.25 -0.00733525154020792\\
15.2625 -0.00754938819777478\\
15.275 -0.00771564523790221\\
15.2875 -0.00783300911828061\\
15.3 -0.00790077587774069\\
15.3125 -0.00791855534300859\\
15.325 -0.00788627335180107\\
15.3375 -0.00780417197975996\\
15.35 -0.00767280777130373\\
15.3625 -0.00749304798709146\\
15.375 -0.00726606489325927\\
15.3875 -0.00699332812995876\\
15.4 -0.00667659520877746\\
15.4125 -0.0063179002004116\\
15.425 -0.00591954068531187\\
15.4375 -0.00548406305093845\\
15.45 -0.00501424622961186\\
15.4625 -0.00451308398072582\\
15.475 -0.00398376583018399\\
15.4875 -0.00342965678831141\\
15.5 -0.00285427597510271\\
15.5125 -0.00226127428847279\\
15.525 -0.0016544112571065\\
15.5375 -0.00103753122454694\\
15.55 -0.000414539015263865\\
15.5625 0.000210624763373119\\
15.575 0.000834008627143525\\
15.5875 0.00145167517174233\\
15.6 0.00205972592276607\\
15.6125 0.00265432592221572\\
15.625 0.00323172789656029\\
15.6375 0.00378829585419025\\
15.65 0.00432052796376068\\
15.6625 0.00482507856959669\\
15.675 0.00529877920585491\\
15.6875 0.00573865847755776\\
15.7 0.00614196068385683\\
15.7125 0.00650616306689758\\
15.725 0.00682899157840637\\
15.7375 0.00710843506555876\\
15.75 0.00734275778770607\\
15.7625 0.0075305101861375\\
15.775 0.00767053784013261\\
15.7875 0.00776198855403017\\
15.8 0.00780431753187875\\
15.8125 0.00779729060831579\\
15.825 0.00774098551661774\\
15.8375 0.00763579118723615\\
15.85 0.00748240508258695\\
15.8625 0.00728182858621998\\
15.875 0.00703536047676898\\
15.8875 0.00674458852913897\\
15.9 0.00641137929717413\\
15.9125 0.00603786614347335\\
15.925 0.00562643559305334\\
15.9375 0.00517971209805854\\
15.95 0.00470054131070004\\
15.9625 0.00419197197094021\\
15.975 0.00365723652411606\\
15.9875 0.00309973059162209\\
16 0.00252299142493796\\
16.0125 0.00193067547960064\\
16.025 0.00132653525120294\\
16.0375 0.000714395520048979\\
16.05 9.81291547294994e-05\\
16.0625 -0.000518367372408884\\
16.075 -0.0011311986032367\\
16.0875 -0.00173649468983118\\
16.1 -0.00233043581329556\\
16.1125 -0.00290927627144297\\
16.125 -0.0034693680835593\\
16.1375 -0.00400718396360073\\
16.15 -0.00451933951726438\\
16.1625 -0.00500261452334303\\
16.175 -0.00545397316565646\\
16.1875 -0.00587058308853317\\
16.2 -0.00624983315632978\\
16.2125 -0.00658934980572003\\
16.225 -0.00688701188842388\\
16.2375 -0.00714096391164323\\
16.25 -0.00734962759361689\\
16.2625 -0.00751171166240777\\
16.275 -0.00762621983713962\\
16.2875 -0.0076924569424121\\
16.3 -0.00771003311842847\\
16.3125 -0.00767886610140198\\
16.325 -0.00759918156099448\\
16.3375 -0.00747151149380928\\
16.35 -0.00729669068421441\\
16.3625 -0.00707585125597111\\
16.375 -0.00681041535015212\\
16.3875 -0.00650208597665876\\
16.4 -0.00615283609811038\\
16.4125 -0.00576489601602425\\
16.425 -0.00534073913984963\\
16.4375 -0.00488306622958928\\
16.45 -0.0043947882123128\\
16.4625 -0.00387900768180778\\
16.475 -0.00333899919885376\\
16.4875 -0.00277818851711363\\
16.5 -0.00220013086632876\\
16.5125 -0.00160848843039783\\
16.525 -0.00100700716289881\\
16.5375 -0.000399493086731151\\
16.55 0.000210211772284521\\
16.5625 0.000818253665775115\\
16.575 0.00142079146382239\\
16.5875 0.00201402090296926\\
16.6 0.0025941985882696\\
16.6125 0.00315766559804896\\
16.625 0.00370087054264013\\
16.6375 0.00422039193187607\\
16.65 0.0047129597105691\\
16.6625 0.0051754758265196\\
16.675 0.00560503370178269\\
16.6875 0.00599893648490614\\
16.7 0.00635471396959851\\
16.7125 0.0066701380737748\\
16.725 0.00694323678205246\\
16.7375 0.00717230646452356\\
16.75 0.00735592249490767\\
16.7625 0.00749294810196521\\
16.775 0.00758254139923079\\
16.7875 0.00762416054964256\\
16.8 0.00761756703343459\\
16.8125 0.00756282699963689\\
16.825 0.0074603106936386\\
16.8375 0.00731068996538992\\
16.85 0.00711493387494685\\
16.8625 0.00687430242404699\\
16.875 0.00659033845420547\\
16.8875 0.00626485776338067\\
16.9 0.00589993750445902\\
16.9125 0.00549790293962972\\
16.925 0.00506131263503651\\
16.9375 0.0045929421899112\\
16.95 0.00409576660358343\\
16.9625 0.00357294139229795\\
16.975 0.00302778257562464\\
16.9875 0.00246374565928776\\
17 0.00188440374754574\\
17.0125 0.00129342492365045\\
17.025 0.000694549041489119\\
17.0375 9.15640751472182e-05\\
17.05 -0.000511717824153637\\
17.0625 -0.00111148441250081\\
17.075 -0.00170394742706187\\
17.0875 -0.00228536649726764\\
17.1 -0.00285207274258235\\
17.1125 -0.00340049190808363\\
17.125 -0.00392716689206663\\
17.1375 -0.00442877952377895\\
17.15 -0.00490217145419214\\
17.1625 -0.00534436402838556\\
17.175 -0.00575257701457182\\
17.1875 -0.00612424607210389\\
17.2 -0.00645703884877579\\
17.2125 -0.00674886960644317\\
17.225 -0.00699791228332214\\
17.2375 -0.00720261191121429\\
17.25 -0.00736169431633205\\
17.2625 -0.00747417404325652\\
17.275 -0.00753936045278498\\
17.2875 -0.00755686195599101\\
17.3 -0.00752658835856511\\
17.3125 -0.00744875130146449\\
17.325 -0.00732386279589184\\
17.3375 -0.00715273186267304\\
17.35 -0.00693645929803515\\
17.3625 -0.00667643059960623\\
17.375 -0.00637430709805913\\
17.3875 -0.00603201535110865\\
17.4 -0.00565173486751858\\
17.4125 -0.00523588423928887\\
17.425 -0.00478710577018746\\
17.4375 -0.00430824869825662\\
17.45 -0.00380235111874947\\
17.4625 -0.00327262072210302\\
17.475 -0.00272241446899918\\
17.4875 -0.0021552173311984\\
17.5 -0.00157462023269425\\
17.5125 -0.00098429733072151\\
17.525 -0.000387982780257899\\
17.5375 0.000210552871138358\\
17.55 0.000807526509029746\\
17.5625 0.00139916634789601\\
17.575 0.00198173574618049\\
17.5875 0.00255155679032505\\
17.6 0.00310503349903408\\
17.6125 0.00363867450147239\\
17.625 0.00414911504646365\\
17.6375 0.00463313820404576\\
17.65 0.00508769512587109\\
17.6625 0.00550992423694052\\
17.675 0.00589716923794323\\
17.6875 0.00624699580502513\\
17.7 0.00655720688206305\\
17.7125 0.00682585646945242\\
17.725 0.00705126182292487\\
17.7375 0.0072320139859779\\
17.75 0.00736698659004852\\
17.7625 0.00745534286749677\\
17.775 0.00749654083378681\\
17.7875 0.00749033660679078\\
17.8 0.0074367858429303\\
17.8125 0.00733624328173897\\
17.825 0.00718936040238582\\
17.8375 0.00699708120758991\\
17.85 0.00676063616218766\\
17.8625 0.00648153432522664\\
17.875 0.00616155372586158\\
17.8875 0.00580273004438163\\
17.9 0.00540734367037572\\
17.9125 0.00497790522025555\\
17.925 0.00451713960604749\\
17.9375 0.0040279687564805\\
17.95 0.00351349309986425\\
17.9625 0.0029769719260264\\
17.975 0.00242180275161267\\
17.9875 0.0018514998193101\\
18 0.00126967186696032\\
18.0125 0.000679999307112135\\
18.025 8.62109612228027e-05\\
18.0375 -0.000507939504511092\\
18.05 -0.00109869729287417\\
18.0625 -0.00168233018919263\\
18.075 -0.00225515212506365\\
18.0875 -0.0028135464435795\\
18.1 -0.00335398871930136\\
18.1125 -0.00387306898908131\\
18.125 -0.00436751325360552\\
18.1375 -0.00483420411416493\\
18.15 -0.00527020041465737\\
18.1625 -0.00567275576514625\\
18.175 -0.00603933583038051\\
18.1875 -0.00636763427452586\\
18.2 -0.00665558726184864\\
18.2125 -0.00690138642224403\\
18.225 -0.00710349020021041\\
18.2375 -0.00726063351609473\\
18.25 -0.00737183567910174\\
18.2625 -0.00743640650260337\\
18.275 -0.0074539505836525\\
18.2875 -0.00742436972018634\\
18.3 -0.00734786345116659\\
18.3125 -0.0072249277167603\\
18.325 -0.00705635164750624\\
18.3375 -0.00684321250324622\\
18.35 -0.0065868687942337\\
18.3625 -0.00628895162832408\\
18.375 -0.00595135433931515\\
18.3875 -0.00557622046234368\\
18.4 -0.00516593013265535\\
18.4125 -0.00472308499399134\\
18.425 -0.00425049171222642\\
18.4375 -0.00375114419865527\\
18.45 -0.00322820465545383\\
18.4625 -0.00268498356323799\\
18.475 -0.0021249187372901\\
18.4875 -0.0015515535848737\\
18.5 -0.000968514701052273\\
18.5125 -0.000379488944590902\\
18.525 0.000211799861251318\\
18.5375 0.000801614455891966\\
18.55 0.00138622774800651\\
18.5625 0.00196194635250094\\
18.575 0.00252513390933254\\
18.5875 0.00307223403704466\\
18.6 0.00359979277621703\\
18.6125 0.00410448038128691\\
18.625 0.0045831123233381\\
18.6375 0.00503266937146313\\
18.65 0.00545031662614601\\
18.6625 0.0058334213847592\\
18.675 0.00617956972664673\\
18.6875 0.00648658171339296\\
18.7 0.00675252510861174\\
18.7125 0.00697572753097064\\
18.725 0.00715478696405902\\
18.7375 0.00728858055708807\\
18.75 0.00737627166123249\\
18.7625 0.00741731505753152\\
18.775 0.00741146034371855\\
18.7875 0.00735875345895776\\
18.8 0.00725953633721389\\
18.8125 0.00711444469181333\\
18.825 0.00692440394551543\\
18.8375 0.00669062333214814\\
18.85 0.00641458820735579\\
18.8625 0.00609805061733612\\
18.875 0.00574301818540148\\
18.8875 0.00535174138681581\\
18.9 0.00492669929251844\\
18.9125 0.00447058387197225\\
18.925 0.00398628295448745\\
18.9375 0.00347686195677987\\
18.95 0.00294554449231384\\
18.9625 0.0023956919850216\\
18.975 0.00183078241622266\\
18.9875 0.00125438833905135\\
19 0.000670154299276133\\
19.0125 8.17738051278677e-05\\
19.025 -0.000507034008420261\\
19.0375 -0.00109254787358426\\
19.05 -0.0016710678935839\\
19.0625 -0.00223893890798917\\
19.075 -0.00279257357212851\\
19.0875 -0.00332847500492451\\
19.1 -0.00384325886226103\\
19.1125 -0.00433367469663971\\
19.125 -0.00479662646839829\\
19.1375 -0.00522919207913891\\
19.15 -0.00562864180420569\\
19.1625 -0.00599245550801158\\
19.175 -0.00631833853370982\\
19.1875 -0.00660423616708905\\
19.2 -0.00684834658357803\\
19.2125 -0.00704913219682632\\
19.225 -0.00720532933743631\\
19.2375 -0.00731595620094698\\
19.25 -0.00738031901512711\\
19.2625 -0.00739801638784683\\
19.275 -0.00736894180830854\\
19.2875 -0.00729328428605967\\
19.3 -0.00717152712396488\\
19.3125 -0.00700444483309544\\
19.325 -0.00679309820921344\\
19.3375 -0.00653882760212586\\
19.35 -0.00624324442059513\\
19.3625 -0.00590822092659761\\
19.375 -0.00553587838354808\\
19.3875 -0.00512857363344512\\
19.4 -0.00468888418784273\\
19.4125 -0.00421959192688067\\
19.425 -0.00372366550942225\\
19.4375 -0.00320424160543326\\
19.45 -0.00266460506919243\\
19.4625 -0.00210816817856666\\
19.475 -0.00153844907149181\\
19.4875 -0.000959049515834032\\
19.5 -0.000373632153017505\\
19.5125 0.000214102640895309\\
19.525 0.000800440130578851\\
19.5375 0.00138167468570569\\
19.55 0.00195413318596615\\
19.5625 0.0025141982191225\\
19.575 0.00305833092565534\\
19.5875 0.00358309334584799\\
19.6 0.00408517012826299\\
19.6125 0.0045613894626231\\
19.625 0.00500874310501316\\
19.6375 0.00542440536904808\\
19.65 0.00580575096318953\\
19.6625 0.00615037156168247\\
19.675 0.00645609100457813\\
19.6875 0.00672097903097007\\
19.7 0.00694336345882597\\
19.7125 0.0071218407346138\\
19.725 0.0072552847861991\\
19.7375 0.0073428541232179\\
19.75 0.00738399714017189\\
19.7625 0.00737845558885513\\
19.775 0.00732626619825883\\
19.7875 0.00722776043180642\\
19.8 0.00708356238351457\\
19.8125 0.00689458482642732\\
19.825 0.00666202343832515\\
19.8375 0.00638734924122169\\
19.85 0.00607229930241379\\
19.8625 0.00571886575584473\\
19.875 0.00532928321311267\\
19.8875 0.00490601464364165\\
19.9 0.00445173581316656\\
19.9125 0.00396931837880371\\
19.925 0.00346181174743611\\
19.9375 0.00293242381195282\\
19.95 0.00238450068696842\\
19.9625 0.00182150557194113\\
19.975 0.0012469968751316\\
19.9875 0.000664605736513739\\
20 7.8013091504038e-05\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.993788819875776 -0.578838844844141\\
-0.981366459627329 -0.565194488041903\\
-0.968944099378882 -0.551785006389457\\
-0.956521739130435 -0.538607524451385\\
-0.944099378881988 -0.525659166792267\\
-0.93167701863354 -0.512937057976685\\
-0.919254658385093 -0.500438322569221\\
-0.906832298136646 -0.488160085134454\\
-0.894409937888199 -0.476099470236967\\
-0.881987577639752 -0.464253602441341\\
-0.869565217391304 -0.452619606312156\\
-0.857142857142857 -0.441194606413994\\
-0.84472049689441 -0.429975727311437\\
-0.832298136645963 -0.418960093569065\\
-0.819875776397516 -0.408144829751459\\
-0.807453416149068 -0.397527060423202\\
-0.795031055900621 -0.387103910148873\\
-0.782608695652174 -0.376872503493055\\
-0.770186335403727 -0.366829965020328\\
-0.757763975155279 -0.356973419295274\\
-0.745341614906832 -0.347299990882473\\
-0.732919254658385 -0.337806804346508\\
-0.720496894409938 -0.328490984251959\\
-0.708074534161491 -0.319349655163407\\
-0.695652173913043 -0.310379941645434\\
-0.683229813664596 -0.301578968262621\\
-0.670807453416149 -0.292943859579549\\
-0.658385093167702 -0.284471740160799\\
-0.645962732919255 -0.276159734570953\\
-0.633540372670807 -0.268004967374591\\
-0.62111801242236 -0.260004563136295\\
-0.608695652173913 -0.252155646420646\\
-0.596273291925466 -0.244455341792225\\
-0.583850931677019 -0.236900773815614\\
-0.571428571428571 -0.229489067055394\\
-0.559006211180124 -0.222217346076145\\
-0.546583850931677 -0.215082735442449\\
-0.53416149068323 -0.208082359718888\\
-0.521739130434783 -0.201213343470042\\
-0.509316770186335 -0.194472811260493\\
-0.496894409937888 -0.187857887654821\\
-0.484472049689441 -0.181365697217609\\
-0.472049689440994 -0.174993364513437\\
-0.459627329192547 -0.168738014106886\\
-0.447204968944099 -0.162596770562538\\
-0.434782608695652 -0.156566758444974\\
-0.422360248447205 -0.150645102318775\\
-0.409937888198758 -0.144828926748522\\
-0.397515527950311 -0.139115356298797\\
-0.385093167701863 -0.13350151553418\\
-0.372670807453416 -0.127984529019254\\
-0.360248447204969 -0.122561521318598\\
-0.347826086956522 -0.117229616996795\\
-0.335403726708075 -0.111985940618425\\
-0.322981366459627 -0.106827616748069\\
-0.31055900621118 -0.10175176995031\\
-0.298136645962733 -0.0967555247897278\\
-0.285714285714286 -0.0918360058309038\\
-0.273291925465839 -0.0869903376384193\\
-0.260869565217391 -0.0822156447768554\\
-0.248447204968944 -0.0775090518107935\\
-0.236024844720497 -0.0728676833048146\\
-0.22360248447205 -0.0682886638235\\
-0.211180124223602 -0.0637691179314309\\
-0.198757763975155 -0.0593061701931885\\
-0.186335403726708 -0.054896945173354\\
-0.173913043478261 -0.0505385674365086\\
-0.161490683229814 -0.0462281615472335\\
-0.149068322981366 -0.0419628520701098\\
-0.136645962732919 -0.0377397635697189\\
-0.124223602484472 -0.0335560206106418\\
-0.111801242236025 -0.0294087477574599\\
-0.0993788819875776 -0.0252950695747543\\
-0.0869565217391304 -0.0212121106271061\\
-0.0745341614906832 -0.0171569954790967\\
-0.062111801242236 -0.0131268486953071\\
-0.0496894409937888 -0.00911879484031868\\
-0.0372670807453416 -0.00512995847871255\\
-0.0248447204968944 -0.00115746417506993\\
-0.0124223602484472 0.00280156350602799\\
0 0.00675\\
0.0124223602484472 0.0106907207422649\\
0.0248447204968944 0.0146266011682415\\
0.0372670807453416 0.0185605167133486\\
0.0496894409937888 0.0224953428130049\\
0.062111801242236 0.0264339549026294\\
0.0745341614906832 0.0303792284176407\\
0.0869565217391304 0.0343340387934577\\
0.0993788819875776 0.0383012614654992\\
0.111801242236025 0.042283771869184\\
0.124223602484472 0.0462844454399308\\
0.136645962732919 0.0503061576131586\\
0.149068322981366 0.054351783824286\\
0.161490683229814 0.0584241995087319\\
0.173913043478261 0.062526280101915\\
0.186335403726708 0.0666609010392542\\
0.198757763975155 0.0708309377561683\\
0.211180124223602 0.0750392656880761\\
0.22360248447205 0.0792887602703964\\
0.236024844720497 0.0835822969385479\\
0.248447204968944 0.0879227511279494\\
0.260869565217391 0.0923129982740199\\
0.273291925465839 0.096755913812178\\
0.285714285714286 0.101254373177843\\
0.298136645962733 0.105811251806432\\
0.31055900621118 0.110429425133366\\
0.322981366459627 0.115111768594063\\
0.335403726708075 0.119861157623941\\
0.347826086956522 0.12468046765842\\
0.360248447204969 0.129572574132918\\
0.372670807453416 0.134540352482855\\
0.385093167701863 0.139586678143648\\
0.397515527950311 0.144714426550716\\
0.409937888198758 0.149926473139479\\
0.422360248447205 0.155225693345356\\
0.434782608695652 0.160614962603764\\
0.447204968944099 0.166097156350124\\
0.459627329192547 0.171675150019853\\
0.472049689440994 0.17735181904837\\
0.484472049689441 0.183130038871094\\
0.496894409937888 0.189012684923445\\
0.509316770186335 0.195002632640841\\
0.521739130434783 0.2011027574587\\
0.53416149068323 0.207315934812441\\
0.546583850931677 0.213645040137484\\
0.559006211180124 0.220092948869247\\
0.571428571428571 0.226662536443149\\
0.583850931677019 0.233356678294608\\
0.596273291925466 0.240178249859044\\
0.608695652173913 0.247130126571875\\
0.62111801242236 0.25421518386852\\
0.633540372670807 0.261436297184398\\
0.645962732919255 0.268796341954927\\
0.658385093167702 0.276298193615527\\
0.670807453416149 0.283944727601616\\
0.683229813664596 0.291738819348613\\
0.695652173913043 0.299683344291937\\
0.708074534161491 0.307781177867007\\
0.720496894409938 0.316035195509241\\
0.732919254658385 0.324448272654058\\
0.745341614906832 0.333023284736877\\
0.757763975155279 0.341763107193117\\
0.770186335403727 0.350670615458197\\
0.782608695652174 0.359748684967535\\
0.795031055900621 0.36900019115655\\
0.807453416149068 0.378428009460662\\
0.819875776397516 0.388035015315288\\
0.832298136645963 0.397824084155848\\
0.84472049689441 0.40779809141776\\
0.857142857142857 0.417959912536443\\
0.869565217391304 0.428312422947316\\
0.881987577639752 0.438858498085799\\
0.894409937888199 0.449601013387308\\
0.906832298136646 0.460542844287265\\
0.919254658385093 0.471686866221086\\
0.93167701863354 0.483035954624191\\
0.944099378881988 0.494592984932\\
0.956521739130435 0.506360832579929\\
0.968944099378882 0.5183423730034\\
0.981366459627329 0.530540481637829\\
0.993788819875776 0.542958033918636\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm36.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-0.8,
ymax=0.6,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 -0.000441835000948001\\
-19.9875 0.00102367998025745\\
-19.975 0.00248275170717045\\
-19.9625 0.00392618790558455\\
-19.95 0.00534489470791303\\
-19.9375 0.00672993391071168\\
-19.925 0.00807257925294284\\
-19.9125 0.00936437136084495\\
-19.9 0.0105971710136591\\
-19.8875 0.0117632103950241\\
-19.875 0.0128551420075226\\
-19.8625 0.0138660849425285\\
-19.85 0.0147896682141786\\
-19.8375 0.0156200708847127\\
-19.825 0.0163520587286373\\
-19.8125 0.0169810172049059\\
-19.8 0.01750298052955\\
-19.7875 0.0179146566657033\\
-19.775 0.0182134480736523\\
-19.7625 0.018397468090191\\
-19.75 0.0184655528340777\\
-19.7375 0.0184172685624963\\
-19.725 0.0182529144320708\\
-19.7125 0.01797352064686\\
-19.7 0.0175808420047975\\
-19.6875 0.0170773468829688\\
-19.675 0.0164662017308389\\
-19.6625 0.0157512511687713\\
-19.65 0.0149369938168549\\
-19.6375 0.0140285540059149\\
-19.625 0.0130316495484772\\
-19.6125 0.011952555772287\\
-19.6 0.0107980660424563\\
-19.5875 0.0095754490204716\\
-19.575 0.00829240292878176\\
-19.5625 0.00695700710858107\\
-19.55 0.00557767117542196\\
-19.5375 0.0041630820924414\\
-19.525 0.00272214949408794\\
-19.5125 0.00126394960428839\\
-19.5 -0.000202331898171441\\
-19.4875 -0.00166745770759099\\
-19.475 -0.00312219704881272\\
-19.4625 -0.00455738379824468\\
-19.45 -0.0059639742027351\\
-19.4375 -0.00733310383304888\\
-19.425 -0.00865614341351929\\
-19.4125 -0.00992475317644624\\
-19.4 -0.0111309353991036\\
-19.3875 -0.0122670847925781\\
-19.375 -0.0133260364251832\\
-19.3625 -0.0143011108786527\\
-19.35 -0.0151861563526796\\
-19.3375 -0.0159755874525881\\
-19.325 -0.016664420415701\\
-19.3125 -0.0172483045543894\\
-19.3 -0.0177235497175551\\
-19.2875 -0.0180871495973097\\
-19.275 -0.0183368007337535\\
-19.2625 -0.0184709170977806\\
-19.25 -0.0184886401596663\\
-19.2375 -0.0183898443795515\\
-19.225 -0.018175138084757\\
-19.2125 -0.0178458597278559\\
-19.2 -0.0174040695484999\\
-19.1875 -0.0168525366909223\\
-19.175 -0.0161947218575985\\
-19.1625 -0.0154347556076769\\
-19.15 -0.0145774124361825\\
-19.1375 -0.0136280807965505\\
-19.125 -0.0125927292545994\\
-19.1125 -0.0114778689864108\\
-19.1 -0.0102905128556088\\
-19.0875 -0.00903813132707349\\
-19.075 -0.00772860549408491\\
-19.0625 -0.00637017751405127\\
-19.05 -0.00497139876436432\\
-19.0375 -0.00354107604427239\\
-19.025 -0.002088216161022\\
-19.0125 -0.00062196924872673\\
-19 0.000848428823552801\\
-18.9875 0.0023137145922524\\
-18.975 0.00376465532249944\\
-18.9625 0.00519210714708005\\
-18.95 0.00658707265530007\\
-18.9375 0.00794075756927646\\
-18.925 0.00924462615084759\\
-18.9125 0.01049045499026\\
-18.9 0.0116703848378743\\
-18.8875 0.0127769701524082\\
-18.875 0.0138032260535472\\
-18.8625 0.0147426723830131\\
-18.85 0.0155893745963203\\
-18.8375 0.016337981227368\\
-18.825 0.0169837576894885\\
-18.8125 0.0175226161996068\\
-18.8 0.0179511416365055\\
-18.7875 0.0182666131697247\\
-18.775 0.0184670215222294\\
-18.7625 0.0185510817573775\\
-18.75 0.0185182415088978\\
-18.7375 0.0183686846012053\\
-18.725 0.0181033300363953\\
-18.7125 0.0177238263533835\\
-18.7 0.01723254139377\\
-18.6875 0.0166325475379394\\
-18.675 0.0159276025033583\\
-18.6625 0.0151221258250342\\
-18.65 0.0142211711652327\\
-18.6375 0.0132303946258501\\
-18.625 0.0121560192620006\\
-18.6125 0.0110047960193281\\
-18.6 0.00978396134009352\\
-18.5875 0.00850119170409501\\
-18.575 0.00716455538980985\\
-18.5625 0.00578246175872014\\
-18.55 0.00436360838139646\\
-18.5375 0.00291692633759305\\
-18.525 0.00145152403414371\\
-18.5125 -2.33701061297731e-05\\
-18.5 -0.00149846572412677\\
-18.4875 -0.00296446900748073\\
-18.475 -0.00441214120896593\\
-18.4625 -0.00583235683206803\\
-18.45 -0.00721616111748202\\
-18.4375 -0.00855482646865821\\
-18.425 -0.00983990746104618\\
-18.4125 -0.0110632940885509\\
-18.4 -0.0122172629117184\\
-18.3875 -0.0132945257852624\\
-18.375 -0.0142882758577233\\
-18.3625 -0.015192230553105\\
-18.35 -0.0160006712632746\\
-18.3375 -0.0167084795005171\\
-18.325 -0.0173111692818445\\
-18.3125 -0.0178049155403168\\
-18.3 -0.0181865783835535\\
-18.2875 -0.0184537230457118\\
-18.275 -0.018604635406238\\
-18.2625 -0.0186383329765776\\
-18.25 -0.0185545712844939\\
-18.2375 -0.0183538456145808\\
-18.225 -0.0180373880927699\\
-18.2125 -0.0176071601319069\\
-18.2 -0.0170658402846568\\
-18.1875 -0.0164168075789116\\
-18.175 -0.0156641204393075\\
-18.1625 -0.0148124913262533\\
-18.15 -0.0138672572508459\\
-18.1375 -0.0128343463500455\\
-18.125 -0.0117202407313119\\
-18.1125 -0.01053193581943\\
-18.1 -0.00927689646032886\\
-18.0875 -0.00796301005716944\\
-18.075 -0.00659853703272706\\
-18.0625 -0.00519205892899501\\
-18.05 -0.00375242446990303\\
-18.0375 -0.00228869392593926\\
-18.025 -0.000810082130261085\\
-18.0125 0.000674099495532929\\
-18 0.0021545015414784\\
-17.9875 0.00362179546659355\\
-17.975 0.00506673234322195\\
-17.9625 0.00648020111868618\\
-17.95 0.00785328602746758\\
-17.9375 0.00917732279238521\\
-17.925 0.0104439532607289\\
-17.9125 0.0116451781310505\\
-17.9 0.0127734074382044\\
-17.8875 0.0138215084782324\\
-17.875 0.0147828508706896\\
-17.8625 0.0156513484739171\\
-17.85 0.0164214978884648\\
-17.8375 0.017088413305246\\
-17.825 0.0176478574779364\\
-17.8125 0.0180962686234011\\
-17.8 0.0184307830795199\\
-17.7875 0.0186492535763834\\
-17.775 0.0187502630044065\\
-17.7625 0.0187331335911601\\
-17.75 0.0185979314276039\\
-17.7375 0.0183454663136196\\
-17.725 0.0179772869221819\\
-17.7125 0.0174956713109588\\
-17.7 0.0169036128394001\\
-17.6875 0.0162048015783029\\
-17.675 0.0154036013272266\\
-17.6625 0.014505022382799\\
-17.65 0.0135146902277402\\
-17.6375 0.0124388103361438\\
-17.625 0.011284129315061\\
-17.6125 0.010057892625573\\
-17.6 0.00876779914811703\\
-17.5875 0.00742195287679934\\
-17.575 0.00602881204559702\\
-17.5625 0.00459713600559264\\
-17.55 0.00313593018668483\\
-17.5375 0.00165438948937478\\
-17.525 0.000161840462224165\\
-17.5125 -0.00133231737160423\\
-17.5 -0.00281867066988625\\
-17.4875 -0.00428785153687372\\
-17.475 -0.00573059652596739\\
-17.4625 -0.00713780500813884\\
-17.45 -0.00850059653857825\\
-17.4375 -0.00981036686018958\\
-17.425 -0.0110588421909963\\
-17.4125 -0.0122381314531793\\
-17.4 -0.0133407761142536\\
-17.3875 -0.014359797325828\\
-17.375 -0.0152887400622147\\
-17.3625 -0.0161217139799391\\
-17.35 -0.0168534307397044\\
-17.3375 -0.0174792375545113\\
-17.325 -0.0179951467512794\\
-17.3125 -0.0183978611583001\\
-17.3 -0.01868479515704\\
-17.2875 -0.0188540912640043\\
-17.275 -0.0189046321364514\\
-17.2625 -0.0188360479244746\\
-17.25 -0.0186487189212086\\
-17.2375 -0.0183437734924883\\
-17.225 -0.0179230812969568\\
-17.2125 -0.0173892418372619\\
-17.2 -0.0167455684123491\\
-17.1875 -0.0159960675698495\\
-17.175 -0.0151454141858691\\
-17.1625 -0.0141989223270848\\
-17.15 -0.0131625120766218\\
-17.1375 -0.0120426725306759\\
-17.125 -0.0108464211970106\\
-17.1125 -0.00958126004919862\\
-17.1 -0.0082551285116296\\
-17.0875 -0.006876353669732\\
-17.075 -0.00545359801744612\\
-17.0625 -0.00399580506960619\\
-17.05 -0.0025121431804952\\
-17.0375 -0.00101194792124512\\
-17.025 0.000495336622002366\\
-17.0125 0.00200021726030164\\
-17 0.00349321145098018\\
-16.9875 0.00496490700777923\\
-16.975 0.00640602139632496\\
-16.9625 0.00780746024165637\\
-16.95 0.00916037467926454\\
-16.9375 0.0104562171882602\\
-16.925 0.0116867955546007\\
-16.9125 0.0128443246239618\\
-16.9 0.0139214755175324\\
-16.8875 0.0149114219998358\\
-16.875 0.0158078837054524\\
-16.8625 0.0166051659511088\\
-16.85 0.0172981958809646\\
-16.8375 0.017882554715871\\
-16.825 0.0183545059017426\\
-16.8125 0.0187110189779292\\
-16.8 0.018949789013242\\
-16.7875 0.0190692514851497\\
-16.775 0.0190685925062297\\
-16.7625 0.0189477543311866\\
-16.75 0.0187074361074053\\
-16.7375 0.0183490898618862\\
-16.725 0.0178749117474189\\
-16.7125 0.0172878286006067\\
-16.7 0.0165914798939449\\
-16.6875 0.0157901951931141\\
-16.675 0.0148889672590177\\
-16.6625 0.0138934209615292\\
-16.65 0.0128097781983656\\
-16.6375 0.0116448190377215\\
-16.625 0.0104058393271725\\
-16.6125 0.00910060503370697\\
-16.6 0.00773730360043474\\
-16.5875 0.00632449262446366\\
-16.575 0.00487104617742291\\
-16.5625 0.00338609910511075\\
-16.55 0.00187898965565672\\
-16.5375 0.000359200796266995\\
-16.525 -0.00116369941292595\\
-16.5125 -0.00268011801325898\\
-16.5 -0.0041804975317538\\
-16.4875 -0.00565537617531491\\
-16.475 -0.00709544745608871\\
-16.4625 -0.00849161887249449\\
-16.45 -0.00983506927619598\\
-16.4375 -0.011117304563345\\
-16.425 -0.012330211338743\\
-16.4125 -0.013466108214151\\
-16.4 -0.0145177944166453\\
-16.3875 -0.0154785953996684\\
-16.375 -0.0163424051681003\\
-16.3625 -0.0171037250491688\\
-16.35 -0.0177576986632407\\
-16.3375 -0.0183001428722776\\
-16.325 -0.0187275745089251\\
-16.3125 -0.0190372327156243\\
-16.3 -0.0192270967506401\\
-16.2875 -0.0192958991463591\\
-16.275 -0.0192431341343242\\
-16.2625 -0.0190690612812556\\
-16.25 -0.0187747043103376\\
-16.2375 -0.0183618451123711\\
-16.225 -0.0178330129815989\\
-16.2125 -0.0171914691411101\\
-16.2 -0.0164411866523633\\
-16.1875 -0.0155868258324708\\
-16.175 -0.0146337053312165\\
-16.1625 -0.0135877690471552\\
-16.15 -0.0124555490884351\\
-16.1375 -0.0112441250089804\\
-16.125 -0.00996107957422336\\
-16.1125 -0.00861445133258535\\
-16.1 -0.0072126842891347\\
-16.0875 -0.00576457499627746\\
-16.075 -0.00427921739276143\\
-16.0625 -0.00276594573665317\\
-16.05 -0.00123427599013787\\
-16.0375 0.000306153976050285\\
-16.025 0.00184564498308821\\
-16.0125 0.00337449756866842\\
-16 0.00488307305207207\\
-15.9875 0.00636185425554556\\
-15.975 0.00780150549974402\\
-15.9625 0.0091929314953133\\
-15.95 0.0105273347594105\\
-15.9375 0.0117962711949536\\
-15.925 0.0129917034817955\\
-15.9125 0.0141060519424589\\
-15.9 0.015132242560818\\
-15.8875 0.0160637518497554\\
-15.875 0.0168946482834779\\
-15.8625 0.0176196300315675\\
-15.85 0.0182340587549613\\
-15.8375 0.0187339892486373\\
-15.825 0.0191161947417842\\
-15.8125 0.0193781876934055\\
-15.8 0.0195182359495341\\
-15.7875 0.0195353741573256\\
-15.775 0.0194294103610453\\
-15.7625 0.0192009277352216\\
-15.75 0.0188512814408005\\
-15.7375 0.0183825906207738\\
-15.725 0.0177977255823645\\
-15.7125 0.0171002902431279\\
-15.7 0.0162945999481855\\
-15.6875 0.0153856547949733\\
-15.675 0.0143791086302591\\
-15.6625 0.0132812339114739\\
-15.65 0.0120988826505912\\
-15.6375 0.0108394436835258\\
-15.625 0.00951079653134309\\
-15.6125 0.00812126214115022\\
-15.6 0.00667955081439124\\
-15.5875 0.0051947076481651\\
-15.575 0.00367605583103304\\
-15.5625 0.00213313814854168\\
-15.55 0.000575657065181131\\
-15.5375 -0.000986586241292221\\
-15.525 -0.00254375351037958\\
-15.5125 -0.00408603130696876\\
-15.5 -0.00560369281781188\\
-15.4875 -0.00708715914751526\\
-15.475 -0.00852705972806587\\
-15.4625 -0.00991429146124588\\
-15.45 -0.0112400762209349\\
-15.4375 -0.0124960163523902\\
-15.425 -0.0136741478179075\\
-15.4125 -0.0147669906527966\\
-15.4 -0.0157675964123119\\
-15.3875 -0.0166695923088353\\
-15.375 -0.0174672217592158\\
-15.3625 -0.0181553810845488\\
-15.35 -0.0187296521286497\\
-15.3375 -0.0191863305870186\\
-15.325 -0.0195224498648675\\
-15.3125 -0.0197358003107857\\
-15.3 -0.019824943701587\\
-15.2875 -0.0197892228836348\\
-15.275 -0.0196287665063454\\
-15.2625 -0.0193444888143773\\
-15.25 -0.0189380844960536\\
-15.2375 -0.0184120186166688\\
-15.225 -0.0177695116962469\\
-15.2125 -0.0170145200219001\\
-15.2 -0.0161517113149732\\
-15.1875 -0.0151864359024652\\
-15.175 -0.0141246935705928\\
-15.1625 -0.0129730963056696\\
-15.15 -0.0117388271534648\\
-15.1375 -0.01042959545283\\
-15.125 -0.00905358872234261\\
-15.1125 -0.00761942150000526\\
-15.1 -0.00613608145542119\\
-15.0875 -0.00461287311127513\\
-15.075 -0.00305935952622955\\
-15.0625 -0.00148530230447319\\
-15.05 9.93996920713508e-05\\
-15.0375 0.00168477254437395\\
-15.025 0.00326082999924638\\
-15.0125 0.00481763632048134\\
-15 0.00634536887293406\\
-14.9875 0.00783438004567027\\
-14.975 0.0092752581241309\\
-14.9625 0.010658886727569\\
-14.95 0.011976502436719\\
-14.9375 0.0132197502477396\\
-14.925 0.0143807365018438\\
-14.9125 0.0154520789556082\\
-14.9 0.0164269536746699\\
-14.8875 0.0172991384532314\\
-14.875 0.0180630524833941\\
-14.8625 0.0187137920216775\\
-14.85 0.019247161825085\\
-14.8375 0.019659702155428\\
-14.825 0.0199487111783782\\
-14.8125 0.0201122626124862\\
-14.8 0.0201492185131703\\
-14.7875 0.0200592371071769\\
-14.775 0.0198427756240447\\
-14.7625 0.0195010881025378\\
-14.75 0.019036218181573\\
-14.7375 0.0184509869167218\\
-14.725 0.0177489756946736\\
-14.7125 0.0169345043489261\\
-14.7 0.0160126046102388\\
-14.6875 0.0149889890548212\\
-14.675 0.0138700157416903\\
-14.6625 0.0126626487578727\\
-14.65 0.0113744149160836\\
-14.6375 0.0100133568738705\\
-14.625 0.00858798296598936\\
-14.6125 0.00710721406266165\\
-14.6 0.00558032778534608\\
-14.5875 0.00401690042857409\\
-14.575 0.00242674695109907\\
-14.5625 0.000819859412094471\\
-14.55 -0.000793655761778609\\
-14.5375 -0.00240364128491029\\
-14.525 -0.00399995289814389\\
-14.5125 -0.0055725232295768\\
-14.5 -0.00711142522908598\\
-14.4875 -0.00860693477723706\\
-14.475 -0.0100495920740602\\
-14.4625 -0.0114302614204971\\
-14.45 -0.0127401890150846\\
-14.4375 -0.0139710584005782\\
-14.425 -0.0151150432096471\\
-14.4125 -0.0161648568754731\\
-14.4 -0.0171137989918152\\
-14.3875 -0.0179557980279268\\
-14.375 -0.0186854501263198\\
-14.3625 -0.0192980537357856\\
-14.35 -0.019789639857993\\
-14.3375 -0.0201569977134116\\
-14.325 -0.0203976956608775\\
-14.3125 -0.0205100972348341\\
-14.3 -0.0204933721948378\\
-14.2875 -0.0203475025131795\\
-14.275 -0.0200732832582238\\
-14.2625 -0.0196723183631214\\
-14.25 -0.0191470113016877\\
-14.2375 -0.0185005507252848\\
-14.225 -0.0177368911462633\\
-14.2125 -0.0168607287847531\\
-14.2 -0.0158774727260933\\
-14.1875 -0.0147932115658257\\
-14.175 -0.0136146757476976\\
-14.1625 -0.0123491958274006\\
-14.15 -0.0110046569206007\\
-14.1375 -0.00958944961804987\\
-14.125 -0.00811241767305411\\
-14.1125 -0.00658280278714712\\
-14.1 -0.00501018683838386\\
-14.0875 -0.00340443191306772\\
-14.075 -0.00177561851589354\\
-14.0625 -0.00013398234529027\\
-14.05 0.00151014996984896\\
-14.0375 0.0031464257689468\\
-14.025 0.00476453148653854\\
-14.0125 0.00635425759777773\\
-14 0.00790556297404522\\
-13.9875 0.00940863824340063\\
-13.975 0.0108539677564441\\
-13.9625 0.0122323897665332\\
-13.95 0.0135351544441558\\
-13.9375 0.014753979358455\\
-13.925 0.0158811020745078\\
-13.9125 0.0169093295326903\\
-13.9 0.0178320838963991\\
-13.8875 0.0186434445762417\\
-13.875 0.0193381861625858\\
-13.8625 0.0199118120237719\\
-13.85 0.0203605833543267\\
-13.8375 0.020681543485864\\
-13.825 0.0208725373029721\\
-13.8125 0.0209322256369692\\
-13.8 0.0208600945418827\\
-13.7875 0.0206564593890228\\
-13.775 0.0203224637490912\\
-13.7625 0.0198600730634278\\
-13.75 0.019272063138812\\
-13.7375 0.0185620035327608\\
-13.725 0.0177342359284821\\
-13.7125 0.0167938476302173\\
-13.7 0.0157466403405254\\
-13.6875 0.0145990944108654\\
-13.675 0.0133583287855134\\
-13.6625 0.012032056886122\\
-13.65 0.0106285387100169\\
-13.6375 0.00915652943941058\\
-13.625 0.00762522488094504\\
-13.6125 0.00604420407525243\\
-13.6 0.00442336943434866\\
-13.5875 0.00277288478060979\\
-13.575 0.00110311167465353\\
-13.5625 -0.000575455569368194\\
-13.55 -0.00225225577391273\\
-13.5375 -0.00391672728029994\\
-13.525 -0.00555837440627088\\
-13.5125 -0.00716683356106565\\
-13.5 -0.00873193860198905\\
-13.4875 -0.0102437850207068\\
-13.475 -0.011692792554455\\
-13.4625 -0.0130697658267862\\
-13.45 -0.0143659526344286\\
-13.4375 -0.0155730995112295\\
-13.425 -0.016683504216831\\
-13.4125 -0.0176900648167004\\
-13.4 -0.0185863250411597\\
-13.3875 -0.019366515634131\\
-13.375 -0.0200255914271665\\
-13.3625 -0.0205592639009337\\
-13.35 -0.0209640290243946\\
-13.3375 -0.0212371901913795\\
-13.325 -0.0213768761048521\\
-13.3125 -0.0213820534907571\\
-13.3 -0.0212525345556842\\
-13.2875 -0.0209889791355463\\
-13.275 -0.0205928915157309\\
-13.2625 -0.0200666119366915\\
-13.25 -0.0194133028323209\\
-13.2375 -0.0186369298816261\\
-13.225 -0.0177422379869007\\
-13.2125 -0.016734722323593\\
-13.2 -0.015620594638221\\
-13.1875 -0.0144067450007255\\
-13.175 -0.0131006992464686\\
-13.1625 -0.0117105723704411\\
-13.15 -0.0102450181619594\\
-13.1375 -0.00871317539211261\\
-13.125 -0.00712461088822929\\
-13.1125 -0.0054892598495804\\
-13.1 -0.00381736377629299\\
-13.0875 -0.00211940639885585\\
-13.075 -0.000406048008640983\\
-13.0625 0.00131194139964023\\
-13.05 0.00302374975468124\\
-13.0375 0.00471859088031638\\
-13.025 0.00638577238540098\\
-13.0125 0.00801476304498138\\
-13 0.00959525924858973\\
-12.9875 0.0111172500968876\\
-12.975 0.012571080735829\\
-12.9625 0.0139475135281526\\
-12.95 0.0152377866750911\\
-12.9375 0.0164336699167424\\
-12.925 0.0175275169574938\\
-12.9125 0.0185123142829924\\
-12.9 0.0193817260574638\\
-12.8875 0.020130134814429\\
-12.875 0.0207526776799264\\
-12.8625 0.021245277895137\\
-12.85 0.0216046714345303\\
-12.8375 0.0218284285462334\\
-12.825 0.021914970073006\\
-12.8125 0.0218635784448288\\
-12.8 0.0216744032674611\\
-12.7875 0.0213484614651657\\
-12.775 0.0208876319699771\\
-12.7625 0.0202946449841331\\
-12.75 0.0195730658764307\\
-12.7375 0.0187272738070183\\
-12.725 0.0177624352084211\\
-12.7125 0.0166844722830306\\
-12.7 0.015500026708812\\
-12.6875 0.0142164187753233\\
-12.675 0.0128416022011323\\
-12.6625 0.0113841149111414\\
-12.65 0.00985302607808686\\
-12.6375 0.00825787975630353\\
-12.625 0.00660863545769446\\
-12.6125 0.00491560603946554\\
-12.6 0.00318939329056323\\
-12.5875 0.00144082161869299\\
-12.575 -0.000319129747771174\\
-12.5625 -0.00207939561879784\\
-12.55 -0.00382889433126247\\
-12.5375 -0.00555659743116921\\
-12.525 -0.00725159911187229\\
-12.5125 -0.00890318497160808\\
-12.5 -0.0105008996573569\\
-12.4875 -0.012034612968501\\
-12.475 -0.0134945840028587\\
-12.4625 -0.0148715229394431\\
-12.45 -0.0161566500665953\\
-12.4375 -0.0173417516809588\\
-12.425 -0.0184192325019029\\
-12.4125 -0.019382164267452\\
-12.4 -0.020224330201304\\
-12.3875 -0.0209402650660657\\
-12.375 -0.0215252905451678\\
-12.3625 -0.0219755457249359\\
-12.35 -0.0222880124787585\\
-12.3375 -0.0224605355870613\\
-12.325 -0.0224918374596275\\
-12.3125 -0.0223815273605455\\
-12.3 -0.0221301050704377\\
-12.2875 -0.0217389589555066\\
-12.275 -0.0212103584479858\\
-12.2625 -0.020547440977723\\
-12.25 -0.0197541934295015\\
-12.2375 -0.0188354282352085\\
-12.225 -0.017796754243776\\
-12.2125 -0.0166445425448405\\
-12.2 -0.0153858874539756\\
-12.1875 -0.0140285628980301\\
-12.175 -0.0125809744683109\\
-12.1625 -0.0110521074369335\\
-12.15 -0.00945147105740356\\
-12.1375 -0.00778903949426978\\
-12.125 -0.00607518974834517\\
-12.1125 -0.00432063696333625\\
-12.1 -0.002536367516728\\
-12.0875 -0.00073357031221262\\
-12.075 0.00107643329715805\\
-12.0625 0.00288226051674128\\
-12.05 0.00467253860416748\\
-12.0375 0.00643597640082209\\
-12.025 0.00816143545158452\\
-12.0125 0.00983800026545376\\
-12 0.0114550472744201\\
-11.9875 0.0130023120555357\\
-11.975 0.0144699543914083\\
-11.9625 0.0158486207573211\\
-11.95 0.0171295038387764\\
-11.9375 0.0183043987013195\\
-11.925 0.0193657552550248\\
-11.9125 0.0203067266787405\\
-11.9 0.0211212134941216\\
-11.8875 0.0218039030063266\\
-11.875 0.0223503038569654\\
-11.8625 0.0227567754651826\\
-11.85 0.0230205521645757\\
-11.8375 0.0231397618766336\\
-11.825 0.0231134391954915\\
-11.8125 0.0229415327936836\\
-11.8 0.0226249070941117\\
-11.7875 0.0221653381893678\\
-11.775 0.0215655040256377\\
-11.7625 0.0208289689044501\\
-11.75 0.0199601623912825\\
-11.7375 0.0189643527552878\\
-11.725 0.0178476150989191\\
-11.7125 0.0166167943697983\\
-11.7 0.0152794634795947\\
-11.6875 0.0138438767857139\\
-11.675 0.0123189192211081\\
-11.6625 0.0107140513852387\\
-11.65 0.00903925093505901\\
-11.6375 0.00730495063860275\\
-11.625 0.00552197347526094\\
-11.6125 0.00370146518593836\\
-11.6 0.00185482469289033\\
-11.5875 -6.36717695179888e-06\\
-11.575 -0.00187042022007471\\
-11.5625 -0.0037256081822603\\
-11.55 -0.00556024242294347\\
-11.5375 -0.00736274545590255\\
-11.525 -0.00912172390424815\\
-11.5125 -0.0108260404106214\\
-11.5 -0.0124648840493991\\
-11.4875 -0.0140278387964048\\
-11.475 -0.0155049496231468\\
-11.4625 -0.0168867857968602\\
-11.45 -0.0181645009845136\\
-11.4375 -0.0193298897784099\\
-11.425 -0.0203754402828668\\
-11.4125 -0.0212943824256399\\
-11.4 -0.0220807316840692\\
-11.3875 -0.0227293279442289\\
-11.375 -0.0232358692414725\\
-11.3625 -0.0235969401625083\\
-11.35 -0.0238100347222973\\
-11.3375 -0.0238735735634556\\
-11.325 -0.0237869153612529\\
-11.3125 -0.0235503623534524\\
-11.3 -0.0231651599510221\\
-11.2875 -0.0226334904228028\\
-11.275 -0.0219584606843976\\
-11.2625 -0.0211440842586213\\
-11.25 -0.020195257511501\\
-11.2375 -0.0191177303039331\\
-11.225 -0.0179180712343596\\
-11.2125 -0.0166036276820493\\
-11.2 -0.0151824808935321\\
-11.1875 -0.0136633963862358\\
-11.175 -0.0120557699731827\\
-11.1625 -0.0103695697405811\\
-11.15 -0.00861527433607695\\
-11.1375 -0.00680380794913727\\
-11.125 -0.00494647238643963\\
-11.1125 -0.00305487666398112\\
-11.1 -0.00114086455392329\\
-11.0875 0.000783559462301249\\
-11.075 0.00270630537234458\\
-11.0625 0.00461527347263475\\
-11.05 0.00649843039437691\\
-11.0375 0.00834388483887562\\
-11.025 0.0101399625462452\\
-11.0125 0.0118752800256148\\
-11 0.0135388165819059\\
-10.9875 0.0151199841842164\\
-10.975 0.0166086947336159\\
-10.9625 0.0179954243037483\\
-10.95 0.0192712739459415\\
-10.9375 0.0204280266713763\\
-10.925 0.0214582002462355\\
-10.9125 0.0223550954613988\\
-10.9 0.0231128395660862\\
-10.8875 0.0237264245846737\\
-10.875 0.0241917402675386\\
-10.8625 0.0245056014600316\\
-10.85 0.0246657697083391\\
-10.8375 0.0246709689568366\\
-10.825 0.024520895228367\\
-10.8125 0.0242162202164372\\
-10.8 0.0237585887563903\\
-10.7875 0.0231506101809685\\
-10.775 0.0223958436040389\\
-10.7625 0.0214987772144291\\
-10.75 0.0204648016995246\\
-10.7375 0.0193001779553149\\
-10.725 0.0180119992756746\\
-10.7125 0.0166081482486376\\
-10.7 0.0150972486209972\\
-10.6875 0.0134886124245995\\
-10.675 0.011792182687895\\
-10.6625 0.0100184720845964\\
-10.65 0.00817849789735214\\
-10.6375 0.0062837136981287\\
-10.625 0.00434593816829596\\
-10.6125 0.00237728150005597\\
-10.6 0.000390069836831085\\
-10.5875 -0.0016032317766989\\
-10.575 -0.0035900974540434\\
-10.5625 -0.00555801904777605\\
-10.55 -0.0074945847596759\\
-10.5375 -0.00938755728690423\\
-10.525 -0.0112249510130363\\
-10.5125 -0.0129951077578826\\
-10.5 -0.0146867706082125\\
-10.4875 -0.0162891553626859\\
-10.475 -0.0177920191384123\\
-10.4625 -0.0191857257035785\\
-10.45 -0.020461307120303\\
-10.4375 -0.021610521304307\\
-10.425 -0.0226259051328487\\
-10.4125 -0.0235008227596665\\
-10.4 -0.0242295088250773\\
-10.3875 -0.0248071062808511\\
-10.375 -0.0252296985827229\\
-10.3625 -0.0254943360382937\\
-10.35 -0.0255990561343068\\
-10.3375 -0.0255428977047456\\
-10.325 -0.0253259088395411\\
-10.3125 -0.0249491484727493\\
-10.3 -0.0244146816285777\\
-10.2875 -0.0237255683433585\\
-10.275 -0.0228858463212488\\
-10.2625 -0.0219005074208363\\
-10.25 -0.02077546810868\\
-10.2375 -0.0195175340538852\\
-10.225 -0.0181343590748761\\
-10.2125 -0.0166343986853194\\
-10.2 -0.0150268585204622\\
-10.1875 -0.0133216379577901\\
-10.175 -0.0115292692765833\\
-10.1625 -0.00966085272959446\\
-10.15 -0.0077279879263725\\
-10.1375 -0.00574270195163279\\
-10.125 -0.00371737466333805\\
-10.1125 -0.00166466163366005\\
-10.1 0.000402584788349241\\
-10.0875 0.00247139580087213\\
-10.075 0.00452876735911609\\
-10.0625 0.00656174176313805\\
-10.05 0.00855748911275608\\
-10.0375 0.0105033881184494\\
-10.025 0.0123871057602056\\
-10.0125 0.0141966752925368\\
-10 0.015920572103279\\
-9.9875 0.0175477869463076\\
-9.975 0.0190678960838231\\
-9.9625 0.0204711278923533\\
-9.95 0.021748425507906\\
-9.9375 0.022891505109715\\
-9.925 0.023892909468577\\
-9.9125 0.0247460564147258\\
-9.9 0.0254452819113623\\
-9.8875 0.0259858774531416\\
-9.875 0.0263641215439381\\
-9.8625 0.0265773050448388\\
-9.85 0.0266237502212923\\
-9.8375 0.0265028233575134\\
-9.825 0.0262149408462738\\
-9.8125 0.0257615687029155\\
-9.8 0.0251452154935235\\
-9.7875 0.0243694187084422\\
-9.775 0.0234387246534456\\
-9.7625 0.0223586619716311\\
-9.75 0.0211357089492332\\
-9.7375 0.0197772547978138\\
-9.725 0.0182915551433916\\
-9.7125 0.0166876819898447\\
-9.7 0.0149754684590585\\
-9.6875 0.0131654486436336\\
-9.675 0.0112687929392495\\
-9.6625 0.00929723925284866\\
-9.65 0.00726302050943168\\
-9.6375 0.00517878890429849\\
-9.625 0.00305753736886986\\
-9.6125 0.000912518736614855\\
-9.6 -0.00124283688898004\\
-9.5875 -0.00339500605018687\\
-9.575 -0.00553045661125436\\
-9.5625 -0.00763573266592277\\
-9.55 -0.00969753914456832\\
-9.5375 -0.0117028255900842\\
-9.525 -0.0136388685757353\\
-9.5125 -0.0154933522456325\\
-9.5 -0.0172544464691512\\
-9.4875 -0.0189108821145331\\
-9.475 -0.0204520229638974\\
-9.4625 -0.0218679338119372\\
-9.45 -0.0231494443135473\\
-9.4375 -0.0242882081712958\\
-9.425 -0.0252767572820273\\
-9.4125 -0.0261085504926273\\
-9.4 -0.0267780166480025\\
-9.3875 -0.0272805916494206\\
-9.375 -0.0276127492782449\\
-9.3625 -0.0277720255786374\\
-9.35 -0.0277570366326851\\
-9.3375 -0.0275674896024338\\
-9.325 -0.0272041869551916\\
-9.3125 -0.026669023830983\\
-9.3 -0.0259649785538618\\
-9.2875 -0.0250960963317417\\
-9.275 -0.0240674662321245\\
-9.2625 -0.0228851915633987\\
-9.25 -0.0215563538329454\\
-9.2375 -0.0200889704938548\\
-9.225 -0.0184919467314142\\
-9.2125 -0.0167750215783656\\
-9.2 -0.014948708684066\\
-9.1875 -0.0130242320968537\\
-9.175 -0.0110134574509098\\
-9.1625 -0.0089288189785345\\
-9.15 -0.00678324279579364\\
-9.1375 -0.00459006693379874\\
-9.125 -0.00236295860928965\\
-9.1125 -0.000115829246545372\\
-9.1 0.0021372522221535\\
-9.0875 0.00438214723834246\\
-9.075 0.00660473613373342\\
-9.0625 0.00879100672817758\\
-9.05 0.0109271424545732\\
-9.0375 0.0129996094577798\\
-9.025 0.0149952421197956\\
-9.0125 0.0169013264720893\\
-9 0.0187056809679786\\
-8.9875 0.020396734103315\\
-8.975 0.0219635983922807\\
-8.9625 0.0233961402268276\\
-8.95 0.024685045172968\\
-8.9375 0.0258218782846792\\
-8.925 0.0267991390464091\\
-8.9125 0.0276103105878929\\
-8.9 0.0282499028500275\\
-8.8875 0.028713489417653\\
-8.875 0.0289977377740704\\
-8.8625 0.0291004327727257\\
-8.85 0.0290204931634349\\
-8.8375 0.0287579810536262\\
-8.825 0.0283141042289763\\
-8.8125 0.0276912113023194\\
-8.8 0.0268927797044942\\
-8.7875 0.0259233965755987\\
-8.775 0.0247887326596669\\
-8.7625 0.0234955093497719\\
-8.75 0.0220514590737564\\
-8.7375 0.0204652792528675\\
-8.725 0.0187465801063226\\
-8.7125 0.0169058266139441\\
-8.7 0.0149542749862811\\
-8.6875 0.0129039040267819\\
-8.675 0.0107673418034488\\
-8.6625 0.00855778807769515\\
-8.65 0.00628893296573418\\
-8.6375 0.00397487233248365\\
-8.625 0.00163002043960697\\
-8.6125 -0.000730979612305028\\
-8.6 -0.00309334709231753\\
-8.5875 -0.0054422559317764\\
-8.575 -0.00776292752611689\\
-8.5625 -0.0100407234664447\\
-8.55 -0.0122612376205357\\
-8.5375 -0.0144103869855677\\
-8.525 -0.0164745007411958\\
-8.5125 -0.0184404069414698\\
-8.5 -0.0202955162974638\\
-8.4875 -0.0220279025193975\\
-8.475 -0.0236263787072106\\
-8.4625 -0.0250805693020298\\
-8.45 -0.0263809771375319\\
-8.4375 -0.027519045159701\\
-8.425 -0.0284872124157575\\
-8.4125 -0.0292789639478759\\
-8.4 -0.0298888742644995\\
-8.3875 -0.0303126441014217\\
-8.375 -0.0305471302259897\\
-8.3625 -0.0305903680806955\\
-8.35 -0.0304415871066302\\
-8.3375 -0.0301012186326466\\
-8.325 -0.0295708962622316\\
-8.3125 -0.0288534487368083\\
-8.3 -0.0279528853011348\\
-8.2875 -0.0268743736433869\\
-8.275 -0.0256242105290743\\
-8.2625 -0.0242097852938951\\
-8.25 -0.0226395364056485\\
-8.2375 -0.0209229013491593\\
-8.225 -0.019070260130524\\
-8.2125 -0.0170928727375721\\
-8.2 -0.015002810932068\\
-8.1875 -0.012812884785514\\
-8.175 -0.0105365644043035\\
-8.1625 -0.00818789732114167\\
-8.15 -0.00578142205795646\\
-8.1375 -0.00333207839067959\\
-8.125 -0.000855114868285321\\
-8.1125 0.00163400584301568\\
-8.1 0.0041197032044471\\
-8.0875 0.00658637604080728\\
-8.075 0.00901850016296541\\
-8.0625 0.0114007257675996\\
-8.05 0.0137179740049053\\
-8.0375 0.0159555321086053\\
-8.025 0.0180991464899978\\
-8.0125 0.0201351132089434\\
-8 0.0220503652495268\\
-7.9875 0.023832556046594\\
-7.975 0.0254701387313158\\
-7.9625 0.0269524405892655\\
-7.95 0.0282697322530431\\
-7.9375 0.029413291183103\\
-7.925 0.0303754590249103\\
-7.9125 0.0311496924676796\\
-7.9 0.0317306072695378\\
-7.8875 0.0321140151556871\\
-7.875 0.0322969533398738\\
-7.8625 0.0322777064648159\\
-7.85 0.0320558208040258\\
-7.8375 0.0316321106153237\\
-7.825 0.0310086565850265\\
-7.8125 0.030188796350982\\
-7.8 0.0291771071420145\\
-7.7875 0.02797938062064\\
-7.775 0.0266025900647843\\
-7.7625 0.0250548500724094\\
-7.75 0.023345369020094\\
-7.7375 0.0214843945524486\\
-7.725 0.0194831524234749\\
-7.7125 0.0173537790533238\\
-7.7 0.0151092482041094\\
-7.6875 0.0127632922162094\\
-7.675 0.0103303182816368\\
-7.6625 0.00782532026332456\\
-7.65 0.00526378659834227\\
-7.6375 0.00266160484897993\\
-7.625 3.49634880929799e-05\\
-7.6125 -0.00259974847602816\\
-7.6 -0.0052260434148379\\
-7.5875 -0.00782743790302478\\
-7.575 -0.0103875558111298\\
-7.5625 -0.0128902310246622\\
-7.55 -0.0153196091476105\\
-7.5375 -0.017660247552768\\
-7.525 -0.0198972131498206\\
-7.5125 -0.0220161772545967\\
-7.5 -0.0240035069592017\\
-7.4875 -0.025846352422891\\
-7.475 -0.0275327295273086\\
-7.4625 -0.0290515973670302\\
-7.45 -0.0303929300770543\\
-7.4375 -0.0315477825327275\\
-7.425 -0.0325083494944937\\
-7.4125 -0.0332680178094419\\
-7.4 -0.0338214113238165\\
-7.3875 -0.0341644282050614\\
-7.375 -0.0342942704184065\\
-7.3625 -0.0342094651511521\\
-7.35 -0.0339098780273783\\
-7.3375 -0.0333967180064954\\
-7.325 -0.032672533910562\\
-7.3125 -0.0317412025772682\\
-7.3 -0.0306079086876652\\
-7.2875 -0.029279116369695\\
-7.275 -0.0277625327301236\\
-7.2625 -0.0260670635181781\\
-7.25 -0.0242027611738138\\
-7.2375 -0.0221807655616857\\
-7.225 -0.020013237738358\\
-7.2125 -0.0177132871446806\\
-7.2 -0.0152948926573719\\
-7.1875 -0.0127728179733709\\
-7.175 -0.0101625218372071\\
-7.1625 -0.00748006365528126\\
-7.15 -0.00474200507127257\\
-7.1375 -0.00196530810376551\\
-7.125 0.000832769529613708\\
-7.1125 0.00363478125788082\\
-7.1 0.00642320001307002\\
-7.0875 0.00918052742679602\\
-7.075 0.0118894031892392\\
-7.0625 0.0145327138897233\\
-7.05 0.017093700659219\\
-7.0375 0.0195560649405007\\
-7.025 0.0219040717212709\\
-7.0125 0.0241226495793371\\
-7 0.0261974869067569\\
-6.9875 0.0281151237017097\\
-6.975 0.0298630383425516\\
-6.9625 0.0314297287879148\\
-6.95 0.032804787679678\\
-6.9375 0.0339789708619463\\
-6.925 0.0349442588686182\\
-6.9125 0.0356939109744624\\
-6.9 0.0362225114496218\\
-6.8875 0.0365260077048219\\
-6.875 0.0366017400640137\\
-6.8625 0.0364484629524256\\
-6.85 0.0360663573407011\\
-6.8375 0.035457034339674\\
-6.825 0.0346235298950174\\
-6.8125 0.0335702905861655\\
-6.8 0.0323031505892291\\
-6.7875 0.030829299918741\\
-6.775 0.0291572441176259\\
-6.7625 0.0272967556185055\\
-6.75 0.0252588170518952\\
-6.7375 0.0230555568277959\\
-6.725 0.0207001773662364\\
-6.7125 0.018206876399203\\
-6.7 0.0155907618108055\\
-6.6875 0.0128677605241767\\
-6.675 0.01005452198223\\
-6.6625 0.00716831680475265\\
-6.65 0.00422693123616649\\
-6.6375 0.00124855802642427\\
-6.625 -0.00174831558823518\\
-6.6125 -0.00474502211778339\\
-6.6 -0.00772282956124531\\
-6.5875 -0.0106630579453286\\
-6.575 -0.013547195936974\\
-6.5625 -0.0163570168051385\\
-6.55 -0.0190746930087791\\
-6.5375 -0.0216829086941312\\
-6.525 -0.0241649693950049\\
-6.5125 -0.0265049082448266\\
-6.5 -0.0286875880285091\\
-6.4875 -0.0306987984258326\\
-6.475 -0.0325253478256768\\
-6.4625 -0.0341551491220825\\
-6.45 -0.035577298938479\\
-6.4375 -0.036782149765333\\
-6.425 -0.0377613745387267\\
-6.4125 -0.0385080232326589\\
-6.4 -0.0390165710859724\\
-6.3875 -0.0392829581354228\\
-6.375 -0.0393046197792109\\
-6.3625 -0.0390805081499925\\
-6.35 -0.0386111041326393\\
-6.3375 -0.0378984199194585\\
-6.325 -0.0369459920539073\\
-6.3125 -0.0357588649726359\\
-6.3 -0.0343435651146404\\
-6.2875 -0.0327080657250253\\
-6.275 -0.030861742539007\\
-6.2625 -0.0288153205889398\\
-6.25 -0.0265808124330474\\
-6.2375 -0.0241714481587034\\
-6.225 -0.0216015975653413\\
-6.2125 -0.0188866849819304\\
-6.2 -0.0160430972211877\\
-6.1875 -0.0130880852169834\\
-6.175 -0.0100396599324385\\
-6.1625 -0.00691648316378557\\
-6.15 -0.0037377538988746\\
-6.1375 -0.000523090919071732\\
-6.125 0.00270758764099577\\
-6.1125 0.00593418704002435\\
-6.1 0.009136560230226\\
-6.0875 0.0122946329460986\\
-6.075 0.0153885288091388\\
-6.0625 0.01839869367299\\
-6.05 0.021306018435449\\
-6.0375 0.0240919595504531\\
-6.025 0.026738656484651\\
-6.0125 0.0292290453793433\\
-6 0.0315469681993762\\
-5.9875 0.0336772766759067\\
-5.975 0.0356059303796424\\
-5.9625 0.0373200882950559\\
-5.95 0.0388081933039802\\
-5.9375 0.0400600490286889\\
-5.925 0.0410668885298048\\
-5.9125 0.041821434402896\\
-5.9 0.0423179498691311\\
-5.8875 0.0425522805095607\\
-5.875 0.042521886349132\\
-5.8625 0.0422258640551312\\
-5.85 0.0416649590749604\\
-5.8375 0.0408415675997054\\
-5.825 0.0397597283023974\\
-5.8125 0.0384251038628677\\
-5.8 0.0368449523542577\\
-5.7875 0.0350280886291557\\
-5.775 0.0329848359056395\\
-5.7625 0.0307269678147947\\
-5.75 0.0282676412311779\\
-5.7375 0.0256213202658441\\
-5.725 0.0228036918575596\\
-5.7125 0.0198315734513727\\
-5.7 0.0167228133044158\\
-5.6875 0.0134961840064048\\
-5.675 0.0101712698464209\\
-5.6625 0.00676834869797522\\
-5.65 0.00330826913076446\\
-5.6375 -0.00018767651029027\\
-5.625 -0.00369788229037909\\
-5.6125 -0.00720056134307344\\
-5.6 -0.0106738801917479\\
-5.5875 -0.014096093910982\\
-5.575 -0.017445681296373\\
-5.5625 -0.0207014792078931\\
-5.55 -0.0238428152537659\\
-5.5375 -0.0268496379887843\\
-5.525 -0.0297026438130843\\
-5.5125 -0.0323833997745196\\
-5.5 -0.0348744614998714\\
-5.4875 -0.0371594855071046\\
-5.475 -0.0392233351825254\\
-5.4625 -0.0410521797428835\\
-5.45 -0.0426335855429787\\
-5.4375 -0.0439565991339197\\
-5.425 -0.0450118215256237\\
-5.4125 -0.0457914731591109\\
-5.4 -0.0462894491493712\\
-5.3875 -0.0465013644177166\\
-5.375 -0.0464245883932325\\
-5.3625 -0.0460582690258479\\
-5.35 -0.0454033459182896\\
-5.3375 -0.044462552450354\\
-5.325 -0.0432404068361499\\
-5.3125 -0.0417431921228065\\
-5.3 -0.0399789252071981\\
-5.2875 -0.0379573150151034\\
-5.275 -0.0356897100544489\\
-5.2625 -0.0331890356204999\\
-5.25 -0.0304697209956312\\
-5.2375 -0.0275476170492272\\
-5.225 -0.0244399047039501\\
-5.2125 -0.0211649947926818\\
-5.2 -0.0177424198855279\\
-5.1875 -0.0141927187180288\\
-5.175 -0.0105373138998058\\
-5.1625 -0.00679838362699361\\
-5.15 -0.00299872816167458\\
-5.1375 0.000838368123135189\\
-5.125 0.00468927830378467\\
-5.1125 0.00853017721679613\\
-5.1 0.0123371876448817\\
-5.0875 0.0160865274876538\\
-5.075 0.0197546570166827\\
-5.0625 0.023318425310189\\
-5.05 0.0267552149638336\\
-5.0375 0.0300430841807614\\
-5.025 0.0331609053562761\\
-5.0125 0.0360884992902136\\
-5 0.038806764183136\\
-4.9875 0.0412977986008031\\
-4.975 0.0435450176247986\\
-4.9625 0.0455332614455484\\
-4.95 0.0472488956970359\\
-4.9375 0.0486799028800338\\
-4.925 0.0498159642724161\\
-4.9125 0.0506485317807044\\
-4.9 0.0511708892462119\\
-4.8875 0.051378202781544\\
-4.875 0.0512675597784835\\
-4.8625 0.0508379962960297\\
-4.85 0.0500905126071549\\
-4.8375 0.0490280767542972\\
-4.825 0.0476556160362813\\
-4.8125 0.0459799964228083\\
-4.8 0.0440099899664532\\
-4.7875 0.0417562303557868\\
-4.775 0.0392311568263621\\
-4.7625 0.0364489467184223\\
-4.75 0.0334254370408506\\
-4.7375 0.0301780354696594\\
-4.725 0.0267256212757856\\
-4.7125 0.0230884367406931\\
-4.7 0.0192879696788933\\
-4.6875 0.0153468277436123\\
-4.675 0.0112886052450427\\
-4.6625 0.00713774325967011\\
-4.65 0.00291938385364131\\
-4.6375 -0.00134078071716025\\
-4.625 -0.00561666293306303\\
-4.6125 -0.00988193813601163\\
-4.6 -0.0141102049040611\\
-4.5875 -0.0182751467064796\\
-4.575 -0.022350693858674\\
-4.5625 -0.0263111847897386\\
-4.55 -0.0301315256350223\\
-4.5375 -0.0337873471716611\\
-4.525 -0.0372551581265994\\
-4.5125 -0.0405124939041331\\
-4.5 -0.0435380598033828\\
-4.4875 -0.0463118678252374\\
-4.475 -0.0488153662030305\\
-4.4625 -0.0510315608313495\\
-4.45 -0.0529451278127025\\
-4.4375 -0.0545425163920348\\
-4.425 -0.0558120416040106\\
-4.4125 -0.0567439660172312\\
-4.4 -0.0573305700228386\\
-4.3875 -0.0575662101818449\\
-4.375 -0.0574473652156924\\
-4.3625 -0.0569726692975276\\
-4.35 -0.0561429323770806\\
-4.3375 -0.0549611473493963\\
-4.325 -0.0534324839565322\\
-4.3125 -0.0515642693912443\\
-4.3 -0.0493659556521264\\
-4.2875 -0.0468490737802149\\
-4.275 -0.0440271751871692\\
-4.2625 -0.0409157603643729\\
-4.25 -0.0375321953401288\\
-4.2375 -0.0338956163281006\\
-4.225 -0.0300268230838222\\
-4.2125 -0.0259481615569674\\
-4.2 -0.0216833964947453\\
-4.1875 -0.0172575747158136\\
-4.175 -0.0126968798340824\\
-4.1625 -0.008028479267361\\
-4.15 -0.00328036441658596\\
-4.1375 0.00151881505293184\\
-4.125 0.00633992185650576\\
-4.1125 0.0111535056549511\\
-4.1 0.0159299805042355\\
-4.0875 0.0206398041321566\\
-4.075 0.0252536579679257\\
-4.0625 0.0297426268405273\\
-4.05 0.0340783772582227\\
-4.0375 0.0382333331845526\\
-4.025 0.0421808482357396\\
-4.0125 0.0458953732404347\\
-4 0.0493526181252384\\
-3.9875 0.0525297071182442\\
-3.975 0.0554053262978633\\
-3.9625 0.0579598625552014\\
-3.95 0.0601755330850654\\
-3.9375 0.0620365045730151\\
-3.925 0.0635290013034573\\
-3.9125 0.0646414014762895\\
-3.9 0.0653643210866795\\
-3.8875 0.0656906847938376\\
-3.875 0.0656157832796986\\
-3.8625 0.065137316676833\\
-3.85 0.0642554237262243\\
-3.8375 0.0629726964092737\\
-3.825 0.0612941798840742\\
-3.8125 0.0592273576430982\\
-3.8 0.0567821218974744\\
-3.7875 0.0539707292814583\\
-3.775 0.0508077420590007\\
-3.7625 0.0473099551019815\\
-3.75 0.0434963089961386\\
-3.7375 0.039387789715509\\
-3.725 0.0350073153887644\\
-3.7125 0.0303796107606762\\
-3.7 0.0255310700286117\\
-3.6875 0.0204896088069402\\
-3.675 0.015284506041107\\
-3.6625 0.00994623675744818\\
-3.65 0.00450629659419272\\
-3.6375 -0.0010029808868558\\
-3.625 -0.00654861306009043\\
-3.6125 -0.0120971621770639\\
-3.6 -0.017614933262251\\
-3.5875 -0.0230681748075886\\
-3.575 -0.028423281086853\\
-3.5625 -0.0336469948948911\\
-3.55 -0.0387066095076708\\
-3.5375 -0.0435701686571703\\
-3.525 -0.048206663320286\\
-3.5125 -0.0525862241332435\\
-3.5 -0.056680308262397\\
-3.4875 -0.0604618795886912\\
-3.475 -0.0639055810963523\\
-3.4625 -0.0669878983963738\\
-3.45 -0.0696873133618765\\
-3.4375 -0.0719844469052051\\
-3.425 -0.0738621899853851\\
-3.4125 -0.0753058219989972\\
-3.4 -0.0763031157772674\\
-3.3875 -0.0768444284868254\\
-3.375 -0.0769227778107687\\
-3.3625 -0.0765339028698869\\
-3.35 -0.0756763094307292\\
-3.3375 -0.0743512990371128\\
-3.325 -0.0725629817941644\\
-3.3125 -0.0703182726285388\\
-3.3 -0.0676268709445069\\
-3.2875 -0.0645012236926051\\
-3.275 -0.0609564719649226\\
-3.2625 -0.057010381328299\\
-3.25 -0.0526832562031471\\
-3.2375 -0.0479978386907368\\
-3.225 -0.0429791923450092\\
-3.2125 -0.0376545714757871\\
-3.2 -0.0320532766580696\\
-3.1875 -0.0262064972064047\\
-3.175 -0.0201471414536454\\
-3.1625 -0.0139096557491867\\
-3.15 -0.00752983316263888\\
-3.1375 -0.00104461294433805\\
-3.125 0.00550812814625005\\
-3.1125 0.0120897914796799\\
-3.1 0.0186612779517069\\
-3.0875 0.0251832138827906\\
-3.075 0.0316161801371056\\
-3.0625 0.0379209431504363\\
-3.05 0.0440586865379677\\
-3.0375 0.0499912419422624\\
-3.025 0.0556813177786616\\
-3.0125 0.0610927245400633\\
-3 0.0661905953355009\\
-2.9875 0.0709416003571165\\
-2.975 0.0753141539979416\\
-2.9625 0.0792786133781961\\
-2.95 0.0828074670804493\\
-2.9375 0.085875512943731\\
-2.925 0.0884600238232549\\
-2.9125 0.0905409002855623\\
-2.9 0.0921008092782347\\
-2.8875 0.0931253078885004\\
-2.875 0.0936029513856711\\
-2.8625 0.0935253848279254\\
-2.85 0.0928874176040517\\
-2.8375 0.0916870803748602\\
-2.825 0.0899256639765617\\
-2.8125 0.0876077399489221\\
-2.8 0.0847411624538884\\
-2.7875 0.0813370514550529\\
-2.775 0.0774097571341878\\
-2.7625 0.072976805627541\\
-2.75 0.0680588262710195\\
-2.7375 0.0626794606492106\\
-2.725 0.0568652538477675\\
-2.7125 0.0506455284114416\\
-2.7 0.0440522416103693\\
-2.6875 0.0371198267145259\\
-2.675 0.0298850190700204\\
-2.6625 0.0223866678605121\\
-2.65 0.014665534522021\\
-2.6375 0.00676407885924573\\
-2.625 -0.00127376601428325\\
-2.6125 -0.00940282872169325\\
-2.6 -0.0175769434016838\\
-2.5875 -0.0257492009137468\\
-2.575 -0.0338722061148506\\
-2.5625 -0.0418983398124827\\
-2.55 -0.0497800239663587\\
-2.5375 -0.0574699886864675\\
-2.525 -0.0649215395585211\\
-2.5125 -0.0720888238194825\\
-2.5 -0.0789270939057178\\
-2.4875 -0.0853929669044428\\
-2.475 -0.0914446784555538\\
-2.4625 -0.0970423296755081\\
-2.45 -0.102148125707574\\
-2.4375 -0.106726604543346\\
-2.425 -0.110744854808645\\
-2.4125 -0.114172721262654\\
-2.4 -0.116982996821949\\
-2.3875 -0.119151599990753\\
-2.375 -0.12065773665479\\
-2.3625 -0.121484045278248\\
-2.35 -0.12161672463097\\
-2.3375 -0.12104564326578\\
-2.325 -0.119764430063123\\
-2.3125 -0.11777054526161\\
-2.3 -0.115065331497816\\
-2.2875 -0.111654044486479\\
-2.275 -0.107545863082198\\
-2.2625 -0.102753878575477\\
-2.25 -0.0972950631886927\\
-2.2375 -0.0911902178507502\\
-2.225 -0.0844638994421942\\
-2.2125 -0.0771443278146619\\
-2.2 -0.0692632729992642\\
-2.1875 -0.0608559231270611\\
-2.175 -0.0519607336907092\\
-2.1625 -0.0426192588789562\\
-2.15 -0.0328759658144024\\
-2.1375 -0.0227780326192772\\
-2.125 -0.0123751313233254\\
-2.1125 -0.00171919671183303\\
-2.1 0.00913581771021234\\
-2.0875 0.020134195390212\\
-2.075 0.0312187227238237\\
-2.0625 0.0423309640044469\\
-2.05 0.0534115439058906\\
-2.0375 0.0644004360353045\\
-2.025 0.0752372560589187\\
-2.0125 0.0858615578767924\\
-2 0.0962131313047648\\
-1.9875 0.106232299712187\\
-1.975 0.115860216062926\\
-1.9625 0.125039155814481\\
-1.95 0.13371280514589\\
-1.9375 0.141826543009268\\
-1.925 0.149327715532199\\
-1.9125 0.156165901338646\\
-1.9 0.162293166404263\\
-1.8875 0.167664307117747\\
-1.875 0.172237080282873\\
-1.8625 0.175972418865673\\
-1.85 0.178834632367566\\
-1.8375 0.180791590787576\\
-1.825 0.181814891224723\\
-1.8125 0.181880006264684\\
-1.8 0.180966413392401\\
-1.7875 0.179057704773881\\
-1.775 0.176141676855497\\
-1.7625 0.172210399336931\\
-1.75 0.16726026318409\\
-1.7375 0.161292007460023\\
-1.725 0.154310724864709\\
-1.7125 0.146325845987675\\
-1.7 0.137351102390353\\
-1.6875 0.127404468747081\\
-1.675 0.116508084384197\\
-1.6625 0.104688154665069\\
-1.65 0.0919748327746328\\
-1.6375 0.0784020825593873\\
-1.625 0.0640075231773898\\
-1.6125 0.0488322564069202\\
-1.6 0.032920677551754\\
-1.5875 0.0163202709648339\\
-1.575 -0.000918608709854264\\
-1.5625 -0.0187429684056555\\
-1.55 -0.0370974203752181\\
-1.5375 -0.0559244365113063\\
-1.525 -0.0751646119008857\\
-1.5125 -0.094756936223641\\
-1.5 -0.114639071570615\\
-1.4875 -0.134747635231088\\
-1.475 -0.15501848597637\\
-1.4625 -0.17538701235782\\
-1.45 -0.195788421533299\\
-1.4375 -0.216158027141272\\
-1.425 -0.236431534754912\\
-1.4125 -0.256545323469733\\
-1.4 -0.276436722207245\\
-1.3875 -0.296044279353803\\
-1.375 -0.315308024397912\\
-1.3625 -0.334169720280436\\
-1.35 -0.352573105230243\\
-1.3375 -0.370464122922279\\
-1.325 -0.387791139865667\\
-1.3125 -0.404505149005613\\
-1.3 -0.420559958604325\\
-1.2875 -0.435912365552205\\
-1.275 -0.450522312350894\\
-1.2625 -0.46435302710365\\
-1.25 -0.477371145945603\\
-1.2375 -0.489546817445967\\
-1.225 -0.500853788615839\\
-1.2125 -0.511269472258101\\
-1.2 -0.520774995499573\\
-1.1875 -0.529355229449451\\
-1.175 -0.536998800031436\\
-1.1625 -0.543698080139391\\
-1.15 -0.549449163367195\\
-1.1375 -0.554251819662098\\
-1.125 -0.558109433346871\\
-1.1125 -0.561028924048712\\
-1.1 -0.563020651161867\\
-1.0875 -0.564098302555552\\
-1.075 -0.564278768318829\\
-1.0625 -0.563582000408848\\
-1.05 -0.562030859138224\\
-1.0375 -0.559650947500653\\
-1.025 -0.556470434391047\\
-1.0125 -0.552519867827055\\
-1 -0.547831979322654\\
-0.9875 -0.542441480601365\\
-0.975 -0.536384853866258\\
-0.9625 -0.529700136866339\\
-0.95 -0.522426704013902\\
-0.9375 -0.514605044815049\\
-0.925 -0.506276540875767\\
-0.9125 -0.497483242738849\\
-0.9 -0.488267647792519\\
-0.8875 -0.478672480470132\\
-0.875 -0.468740475931866\\
-0.8625 -0.458514168384154\\
-0.85 -0.448035685150967\\
-0.8375 -0.437346547563268\\
-0.825 -0.426487479679311\\
-0.8125 -0.415498225789362\\
-0.8 -0.404417377594174\\
-0.7875 -0.39328221187778\\
-0.775 -0.382128539422009\\
-0.7625 -0.370990565833397\\
-0.75 -0.359900764873064\\
-0.7375 -0.348889764797376\\
-0.725 -0.33798624813214\\
-0.7125 -0.327216865216441\\
-0.7 -0.31660616176432\\
-0.6875 -0.306176520604087\\
-0.675 -0.295948117666506\\
-0.6625 -0.285938892205072\\
-0.65 -0.276164531144595\\
-0.6375 -0.266638467368795\\
-0.625 -0.257371891674226\\
-0.6125 -0.248373778036963\\
-0.6 -0.239650921760668\\
-0.5875 -0.231207990000319\\
-0.575 -0.223047584085486\\
-0.5625 -0.215170313000961\\
-0.55 -0.207574877321233\\
-0.5375 -0.200258162838995\\
-0.525 -0.193215343076996\\
-0.5125 -0.186439989827305\\
-0.5 -0.179924190822747\\
-0.4875 -0.173658673612027\\
-0.475 -0.167632934683176\\
-0.4625 -0.161835372859356\\
-0.45 -0.156253425977095\\
-0.4375 -0.150873709849454\\
-0.425 -0.145682158515732\\
-0.4125 -0.14066416478479\\
-0.4 -0.135804720091099\\
-0.3875 -0.131088552700853\\
-0.375 -0.126500263329915\\
-0.3625 -0.122024457265759\\
-0.35 -0.11764587212164\\
-0.3375 -0.113349500392794\\
-0.325 -0.109120706031181\\
-0.3125 -0.104945334306788\\
-0.3 -0.100809814279523\\
-0.2875 -0.0967012532657712\\
-0.275 -0.0926075227474235\\
-0.2625 -0.088517335238103\\
-0.25 -0.0844203116910607\\
-0.2375 -0.0803070391052003\\
-0.225 -0.0761691180595448\\
-0.2125 -0.071999199981601\\
-0.2 -0.0677910140310751\\
-0.1875 -0.0635393835566879\\
-0.175 -0.0592402321599701\\
-0.1625 -0.0548905794753511\\
-0.15 -0.0504885268501199\\
-0.1375 -0.0460332331804253\\
-0.125 -0.0415248812299354\\
-0.1125 -0.0369646348256268\\
-0.1 -0.0323545873899739\\
-0.0875 -0.0276977023301501\\
-0.075 -0.0229977458623244\\
-0.0625 -0.0182592129023715\\
-0.05 -0.0134872467029644\\
-0.0375 -0.00868755296077494\\
-0.025 -0.00386630915607885\\
-0.0125 0.000969930079791383\\
0 0.00581433074620223\\
0.0125 0.0106598795595551\\
0.025 0.0154994854838496\\
0.0375 0.0203260818354536\\
0.05 0.0251327280885084\\
0.0625 0.0299127105099901\\
0.075 0.0346596407621541\\
0.0875 0.0393675516248658\\
0.1 0.0440309890110531\\
0.1125 0.0486450994750799\\
0.125 0.0532057124460564\\
0.1375 0.0577094164557585\\
0.15 0.0621536286736792\\
0.1625 0.0665366571095054\\
0.175 0.070857754895677\\
0.1875 0.0751171661193177\\
0.2 0.07931616273334\\
0.2125 0.0834570721405371\\
0.225 0.0875432951115548\\
0.2375 0.0915793137673515\\
0.25 0.0955706894286417\\
0.2625 0.0995240502084118\\
0.275 0.103447068298404\\
0.2875 0.107348426975998\\
0.3 0.111237777433677\\
0.3125 0.115125685608755\\
0.325 0.119023569265724\\
0.3375 0.122943625657045\\
0.35 0.126898750159824\\
0.3625 0.130902446355278\\
0.375 0.134968728084558\\
0.3875 0.139112014078062\\
0.4 0.143347015815292\\
0.4125 0.147688619328256\\
0.425 0.152151761712939\\
0.4375 0.156751303160141\\
0.45 0.161501895358711\\
0.4625 0.166417847160454\\
0.475 0.171512988426714\\
0.4875 0.176800533001347\\
0.5 0.182292941773552\\
0.5125 0.188001786806441\\
0.525 0.193937617513382\\
0.5375 0.200109829863799\\
0.55 0.206526539593346\\
0.5625 0.213194460380103\\
0.575 0.220118787928781\\
0.5875 0.227303090878918\\
0.6 0.234749209420787\\
0.6125 0.242457162464536\\
0.625 0.250425064163884\\
0.6375 0.258649050546061\\
0.65 0.267123216944565\\
0.6625 0.275839566871304\\
0.675 0.284787972899936\\
0.6875 0.293956150063203\\
0.7 0.30332964219415\\
0.7125 0.31289182156474\\
0.725 0.322623902095997\\
0.7375 0.332504966331914\\
0.75 0.342512006285392\\
0.7625 0.352619978179025\\
0.775 0.362801871017033\\
0.7875 0.373028788837706\\
0.8 0.383270046408779\\
0.8125 0.393493278041865\\
0.825 0.403664559116855\\
0.8375 0.41374853982368\\
0.85 0.423708590547478\\
0.8625 0.43350695824455\\
0.875 0.443104933081062\\
0.8875 0.452463024534679\\
0.9 0.461541146091697\\
0.9125 0.470298807609231\\
0.925 0.478695314353979\\
0.9375 0.486689971676485\\
0.95 0.494242294232898\\
0.9625 0.501312218625494\\
0.975 0.507860318298699\\
0.9875 0.513848019499613\\
1 0.519237817090954\\
1.0125 0.523993488990412\\
1.025 0.528080308003495\\
1.0375 0.531465249817329\\
1.05 0.534117195930499\\
1.0625 0.536007130308939\\
1.075 0.537108328579995\\
1.0875 0.537396538606135\\
1.1 0.536850151316041\\
1.1125 0.535450360714077\\
1.125 0.533181312038906\\
1.1375 0.530030237098304\\
1.15 0.525987575869565\\
1.1625 0.521047083523005\\
1.175 0.515205922099649\\
1.1875 0.508464736152755\\
1.2 0.50082771174601\\
1.2125 0.492302618288522\\
1.225 0.482900832777742\\
1.2375 0.472637346115528\\
1.25 0.461530751259302\\
1.2625 0.449603213069087\\
1.275 0.436880419811485\\
1.2875 0.423391516382937\\
1.3 0.409169019416243\\
1.3125 0.394248714535645\\
1.325 0.378669536126442\\
1.3375 0.362473430084216\\
1.35 0.345705200106003\\
1.3625 0.328412338180387\\
1.375 0.310644840025087\\
1.3875 0.292455006308513\\
1.4 0.27389723057556\\
1.4125 0.255027774876995\\
1.425 0.235904534175789\\
1.4375 0.216586790672121\\
1.45 0.197134959251177\\
1.4625 0.177610325313892\\
1.475 0.15807477630005\\
1.4875 0.138590528255436\\
1.5 0.119219848829628\\
1.5125 0.100024778118469\\
1.525 0.0810668487849139\\
1.5375 0.0624068069037572\\
1.55 0.0441043349796216\\
1.5625 0.0262177785833939\\
1.575 0.00880387804013615\\
1.5875 -0.00808249341869113\\
1.6 -0.0243885836539109\\
1.6125 -0.0400640064192737\\
1.625 -0.0550609756585449\\
1.6375 -0.0693345280443052\\
1.65 -0.0828427325616466\\
1.6625 -0.0955468860046495\\
1.675 -0.107411693324697\\
1.6875 -0.118405431846933\\
1.7 -0.128500098454086\\
1.7125 -0.137671538925002\\
1.725 -0.145899558708095\\
1.7375 -0.153168014506996\\
1.75 -0.15946488615647\\
1.7625 -0.164782328370558\\
1.775 -0.16911670205137\\
1.7875 -0.172468584955395\\
1.8 -0.174842761623971\\
1.8125 -0.176248192595121\\
1.825 -0.176697963024642\\
1.8375 -0.176209210954518\\
1.85 -0.174803035575845\\
1.8625 -0.172504385940832\\
1.875 -0.169341930683511\\
1.8875 -0.16534790941095\\
1.9 -0.160557966525455\\
1.9125 -0.155010968332869\\
1.925 -0.148748804382173\\
1.9375 -0.141816174066566\\
1.95 -0.134260359595632\\
1.9625 -0.126130986521653\\
1.975 -0.117479773070085\\
1.9875 -0.108360269584434\\
2 -0.0988275894488179\\
2.0125 -0.0889381328970847\\
2.025 -0.078749305155286\\
2.0375 -0.0683192303942495\\
2.05 -0.0577064629909126\\
2.0625 -0.0469696976107254\\
2.075 -0.0361674796288302\\
2.0875 -0.0253579174047609\\
2.1 -0.0145983979141529\\
2.1125 -0.00394530722145494\\
2.125 0.00654624275002737\\
2.1375 0.0168226797300291\\
2.15 0.0268322275178732\\
2.1625 0.0365251519773001\\
2.175 0.0458539953414195\\
2.1875 0.0547737976247469\\
2.2 0.0632423040109482\\
2.2125 0.0712201571627531\\
2.225 0.078671073484023\\
2.2375 0.0855620024527359\\
2.25 0.0918632682371727\\
2.2625 0.0975486929053001\\
2.275 0.102595700638752\\
2.2875 0.106985402467272\\
2.3 0.110702661146476\\
2.3125 0.113736135910664\\
2.325 0.116078306942574\\
2.3375 0.117725479512844\\
2.35 0.118677767852778\\
2.3625 0.11893905893438\\
2.375 0.118516956440696\\
2.3875 0.117422705316861\\
2.4 0.115671097397117\\
2.4125 0.113280358705048\\
2.425 0.110272019122611\\
2.4375 0.106670765217842\\
2.45 0.102504277110753\\
2.4625 0.0978030503414919\\
2.475 0.0926002037837494\\
2.4875 0.086931274719386\\
2.5 0.0808340022567175\\
2.5125 0.0743481003346867\\
2.525 0.06751502160777\\
2.5375 0.0603777135517518\\
2.55 0.0529803681681509\\
2.5625 0.0453681666949212\\
2.575 0.0375870207529439\\
2.5875 0.0296833113716329\\
2.6 0.0217036273426783\\
2.6125 0.0136945043485198\\
2.625 0.00570216630158826\\
2.6375 -0.00222772968818371\\
2.65 -0.0100503433265426\\
2.6625 -0.0177218947719086\\
2.675 -0.0251999005809755\\
2.6875 -0.0324434006966414\\
2.7 -0.0394131752678476\\
2.7125 -0.0460719501534059\\
2.725 -0.0523845900305994\\
2.7375 -0.0583182781039012\\
2.75 -0.0638426814890951\\
2.7625 -0.068930101432928\\
2.775 -0.0735556076177108\\
2.7875 -0.0776971558934466\\
2.8 -0.0813356888765917\\
2.8125 -0.0844552189538769\\
2.825 -0.0870428933311481\\
2.8375 -0.0890890408703562\\
2.85 -0.0905872005620304\\
2.8625 -0.0915341315852111\\
2.875 -0.091929805011308\\
2.8875 -0.0917773773120688\\
2.9 -0.0910831459342316\\
2.9125 -0.0898564873038789\\
2.925 -0.088109777721471\\
2.9375 -0.0858582977034393\\
2.95 -0.0831201204175506\\
2.9625 -0.0799159849464774\\
2.975 -0.076269155196673\\
2.9875 -0.0722052653472671\\
3 -0.0677521528058515\\
3.0125 -0.0629396797043338\\
3.025 -0.0577995440281165\\
3.0375 -0.0523650815254101\\
3.05 -0.0466710595902159\\
3.0625 -0.0407534643521732\\
3.075 -0.0346492822388713\\
3.0875 -0.0283962773011926\\
3.1 -0.0220327656096919\\
3.1125 -0.0155973880398495\\
3.125 -0.00912888276620912\\
3.1375 -0.00266585878000143\\
3.15 0.00375342826814881\\
3.1625 0.0100912966192639\\
3.175 0.0163108540973743\\
3.1875 0.022376207722637\\
3.2 0.0282526660693719\\
3.2125 0.0339069332405394\\
3.225 0.0393072933848308\\
3.2375 0.0444237847431611\\
3.25 0.0492283622775626\\
3.2625 0.0536950480068503\\
3.275 0.0578000682495637\\
3.2875 0.0615219770550846\\
3.3 0.0648417651880313\\
3.3125 0.067742954118518\\
3.325 0.0702116745611112\\
3.3375 0.0722367291978035\\
3.35 0.0738096393144728\\
3.3625 0.0749246751755862\\
3.375 0.075578870057741\\
3.3875 0.0757720179584907\\
3.4 0.0755066550921811\\
3.4125 0.0747880253786993\\
3.425 0.0736240302235514\\
3.4375 0.072025162978005\\
3.45 0.0700044285556471\\
3.4625 0.0675772487660979\\
3.475 0.0647613540073346\\
3.4875 0.0615766620346294\\
3.5 0.0580451445960787\\
3.5125 0.054190682791698\\
3.525 0.0500389120746918\\
3.5375 0.0456170578694532\\
3.55 0.0409537628308006\\
3.5625 0.0360789068126412\\
3.575 0.0310234206514526\\
3.5875 0.0258190949004748\\
3.6 0.0204983846741919\\
3.6125 0.0150942117794178\\
3.625 0.00963976531901819\\
3.6375 0.00416830195700063\\
3.65 -0.0012870529706362\\
3.6625 -0.00669350232619834\\
3.675 -0.0120187708668081\\
3.6875 -0.0172312946370992\\
3.7 -0.0223004049595138\\
3.7125 -0.0271965059614094\\
3.725 -0.0318912446220633\\
3.7375 -0.0363576723723376\\
3.75 -0.0405703973349381\\
3.7625 -0.0445057263534847\\
3.775 -0.0481417960236684\\
3.7875 -0.0514586920091562\\
3.8 -0.0544385559982188\\
3.8125 -0.0570656797338333\\
3.825 -0.0593265856297761\\
3.8375 -0.0612100935675114\\
3.85 -0.0627073735529568\\
3.8625 -0.0638119839980045\\
3.875 -0.0645198954784498\\
3.8875 -0.0648294999072127\\
3.9 -0.0647416051489307\\
3.9125 -0.064259415188605\\
3.925 -0.0633884960525178\\
3.9375 -0.0621367277635699\\
3.95 -0.0605142426950519\\
3.9625 -0.0585333507661571\\
3.975 -0.0562084519988306\\
3.9875 -0.0535559370283631\\
4 -0.0505940762290875\\
4.0125 -0.0473428981811979\\
4.025 -0.0438240582647496\\
4.0375 -0.0400606982219489\\
4.05 -0.0360772975786146\\
4.0625 -0.0318995178599101\\
4.075 -0.0275540405738628\\
4.0875 -0.0230683999686082\\
4.1 -0.0184708115955488\\
4.1125 -0.0137899977305709\\
4.125 -0.0090550107190383\\
4.1375 -0.00429505531738875\\
4.15 0.000460688895151816\\
4.1625 0.00518324396700069\\
4.175 0.00984400783118653\\
4.1875 0.0144149253316477\\
4.2 0.0188686550061913\\
4.2125 0.0231787306439349\\
4.225 0.0273197166712953\\
4.2375 0.0312673564623426\\
4.25 0.034998712716314\\
4.2625 0.0384922990970049\\
4.275 0.0417282023852599\\
4.2875 0.0446881944565305\\
4.3 0.0473558334600791\\
4.3125 0.0497165536444503\\
4.325 0.0517577433449211\\
4.3375 0.053468810722307\\
4.35 0.0548412369182968\\
4.3625 0.0558686163699717\\
4.375 0.0565466841048182\\
4.3875 0.0568733299169433\\
4.4 0.0568485994048148\\
4.4125 0.0564746819302329\\
4.425 0.0557558856369084\\
4.4375 0.0546985997444878\\
4.45 0.0533112444096981\\
4.4625 0.0516042085200024\\
4.475 0.0495897758563506\\
4.4875 0.0472820401298441\\
4.5 0.0446968094620196\\
4.5125 0.0418515009396135\\
4.525 0.0387650259317426\\
4.5375 0.0354576669101037\\
4.55 0.0319509465607578\\
4.5625 0.0282674900190395\\
4.575 0.0244308810969064\\
4.5875 0.0204655134043841\\
4.6 0.0163964372935159\\
4.6125 0.012249203574241\\
4.625 0.00804970496681899\\
4.6375 0.00382401626468269\\
4.65 -0.000401765815036675\\
4.6625 -0.00460168211865909\\
4.675 -0.00875006891459939\\
4.6875 -0.012821713171608\\
4.7 -0.0167920043247066\\
4.7125 -0.0206370816224635\\
4.725 -0.0243339761801798\\
4.7375 -0.0278607468996746\\
4.75 -0.0311966094573697\\
4.7625 -0.0343220576081007\\
4.775 -0.0372189761021241\\
4.7875 -0.0398707445669182\\
4.8 -0.0422623317631845\\
4.8125 -0.0443803796856124\\
4.825 -0.0462132770430718\\
4.8375 -0.047751221719559\\
4.85 -0.0489862718860134\\
4.8625 -0.0499123855036276\\
4.875 -0.0505254480310625\\
4.8875 -0.0508232882205907\\
4.9 -0.0508056819612121\\
4.9125 -0.0504743441997368\\
4.925 -0.0498329090433014\\
4.9375 -0.0488868982183163\\
4.95 -0.0476436781310036\\
4.9625 -0.0461124058430747\\
4.975 -0.0443039643422902\\
4.9875 -0.0422308875512368\\
5 -0.0399072755783168\\
5.0125 -0.0373487007722505\\
5.025 -0.0345721051950773\\
5.0375 -0.031595690178332\\
5.05 -0.0284387986725247\\
5.0625 -0.0251217911409985\\
5.075 -0.0216659157854174\\
5.0875 -0.0180931739213979\\
5.1 -0.0144261813489221\\
5.1125 -0.0106880265830453\\
5.125 -0.00690212682593577\\
5.1375 -0.00309208257134732\\
5.15 0.000718468262754318\\
5.1625 0.00450599577857898\\
5.175 0.008247222231414\\
5.1875 0.0119192639742596\\
5.2 0.0154997703544703\\
5.2125 0.0189670587248647\\
5.225 0.0223002447590164\\
5.2375 0.0254793672925078\\
5.25 0.0284855069486222\\
5.2625 0.0313008978480407\\
5.275 0.0339090317472938\\
5.2875 0.0362947539997451\\
5.3 0.0384443507854108\\
5.3125 0.0403456271116235\\
5.325 0.041987975145079\\
5.3375 0.0433624324967906\\
5.35 0.0444617301445305\\
5.3625 0.0452803297420876\\
5.375 0.0458144501306797\\
5.3875 0.0460620829347601\\
5.4 0.0460229971918055\\
5.4125 0.0456987330330705\\
5.425 0.0450925844993276\\
5.4375 0.0442095716418689\\
5.45 0.0430564021241271\\
5.4625 0.0416414226027926\\
5.475 0.0399745602288535\\
5.4875 0.0380672546682329\\
5.5 0.0359323810982645\\
5.5125 0.0335841646897897\\
5.525 0.0310380871349009\\
5.5375 0.0283107858269436\\
5.55 0.0254199463421112\\
5.5625 0.0223841889105335\\
5.575 0.0192229495989504\\
5.5875 0.0159563569567334\\
5.6 0.0126051049019321\\
5.6125 0.00919032264409661\\
5.625 0.00573344245574855\\
5.6375 0.00225606611443498\\
5.65 -0.00122016915769489\\
5.6625 -0.00467372442994427\\
5.675 -0.00808329165308725\\
5.6875 -0.0114279242918568\\
5.7 -0.0146871652035596\\
5.7125 -0.0178411709864214\\
5.725 -0.0208708320459338\\
5.7375 -0.0237578876566482\\
5.75 -0.0264850353303678\\
5.7625 -0.0290360338393132\\
5.775 -0.0313957992843032\\
5.7875 -0.0335504936430795\\
5.8 -0.0354876052822657\\
5.8125 -0.0371960209678398\\
5.825 -0.0386660889630338\\
5.8375 -0.0398896728589544\\
5.85 -0.0408601958415679\\
5.8625 -0.0415726751586456\\
5.875 -0.042023746611477\\
5.8875 -0.0422116789581958\\
5.9 -0.0421363781780978\\
5.9125 -0.0417993816089451\\
5.925 -0.0412038420315521\\
5.9375 -0.0403545018376037\\
5.95 -0.0392576574772116\\
5.9625 -0.0379211144418904\\
5.975 -0.0363541330959916\\
5.9875 -0.0345673657248798\\
6 -0.0325727852209181\\
6.0125 -0.0303836058783287\\
6.025 -0.0280141968149204\\
6.0375 -0.0254799885822522\\
6.05 -0.0227973735657635\\
6.0625 -0.0199836008125243\\
6.075 -0.0170566659563183\\
6.0875 -0.0140351969376167\\
6.1 -0.0109383362394332\\
6.1125 -0.00778562037896341\\
6.125 -0.00459685740922146\\
6.1375 -0.00139200319446805\\
6.15 0.0018089627719004\\
6.1625 0.00498616123823411\\
6.175 0.0081199359901383\\
6.1875 0.0111909748157883\\
6.2 0.0141804279001769\\
6.2125 0.0170700229258743\\
6.225 0.0198421761807366\\
6.2375 0.0224800990000849\\
6.25 0.0249678989020121\\
6.2625 0.0272906748094715\\
6.275 0.029434605791401\\
6.2875 0.0313870327971235\\
6.3 0.0331365329033429\\
6.3125 0.034672985640941\\
6.325 0.035987631019207\\
6.3375 0.0370731189176883\\
6.35 0.0379235495703374\\
6.3625 0.038534504922577\\
6.375 0.0389030706990487\\
6.3875 0.0390278490777552\\
6.4 0.0389089619247109\\
6.4125 0.0385480446016896\\
6.425 0.0379482304178956\\
6.4375 0.0371141258539512\\
6.45 0.0360517767432137\\
6.4625 0.0347686256507085\\
6.475 0.0332734607435734\\
6.4875 0.0315763564985331\\
6.5 0.0296886066412502\\
6.5125 0.0276226497591027\\
6.525 0.025391988072792\\
6.5375 0.0230110998928845\\
6.55 0.0204953463246953\\
6.5625 0.0178608728186597\\
6.575 0.0151245061932308\\
6.5875 0.0123036477833073\\
6.6 0.00941616338902253\\
6.6125 0.00648027071729438\\
6.625 0.00351442502181318\\
6.6375 0.000537203655972613\\
6.65 -0.00243280974234403\\
6.6625 -0.00537714071525762\\
6.675 -0.00827753838432184\\
6.6875 -0.0111160880794187\\
6.7 -0.0138753215049186\\
6.7125 -0.0165383237683539\\
6.725 -0.0190888366184668\\
6.7375 -0.0215113572650442\\
6.75 -0.0237912321823297\\
6.7625 -0.0259147453307719\\
6.775 -0.0278692002682406\\
6.7875 -0.0296429956613672\\
6.8 -0.0312256937501007\\
6.8125 -0.0326080813636346\\
6.825 -0.0337822231332667\\
6.8375 -0.034741506597229\\
6.85 -0.0354806789436941\\
6.8625 -0.0359958751907939\\
6.875 -0.036284637656163\\
6.8875 -0.0363459266229553\\
6.9 -0.036180122164141\\
6.9125 -0.0357890171417952\\
6.925 -0.0351758014527365\\
6.9375 -0.034345037645915\\
6.95 -0.0333026280900388\\
6.9625 -0.0320557739217576\\
6.975 -0.0306129260549713\\
6.9875 -0.0289837285801819\\
7 -0.027178954928983\\
7.0125 -0.0252104372224951\\
7.025 -0.0230909892635296\\
7.0375 -0.0208343236702855\\
7.05 -0.0184549636841993\\
7.0625 -0.0159681502159773\\
7.075 -0.0133897447216548\\
7.0875 -0.0107361285246205\\
7.1 -0.00802409921970282\\
7.1125 -0.00527076481162193\\
7.125 -0.00249343625218398\\
7.1375 0.000290480951456945\\
7.15 0.00306359538139634\\
7.1625 0.00580863793082161\\
7.175 0.00850856893212664\\
7.1875 0.0111466835291022\\
7.2 0.013706714643888\\
7.2125 0.0161729329062194\\
7.225 0.0185302429332233\\
7.2375 0.0207642753724988\\
7.25 0.0228614741492244\\
7.2625 0.024809178389475\\
7.275 0.0265956985265208\\
7.2875 0.0282103861344453\\
7.3 0.0296436970737024\\
7.3125 0.0308872475759642\\
7.325 0.031933862940555\\
7.3375 0.032777618561584\\
7.35 0.0334138730533493\\
7.3625 0.0338392932913147\\
7.375 0.0340518712367235\\
7.3875 0.0340509324642985\\
7.4 0.0338371363642737\\
7.4125 0.0334124680417797\\
7.425 0.0327802219881319\\
7.4375 0.0319449776494658\\
7.45 0.0309125670681464\\
7.4625 0.0296900348211295\\
7.475 0.0282855905266838\\
7.4875 0.0267085542362716\\
7.5 0.0249692950717315\\
7.5125 0.0230791635088211\\
7.525 0.0210504177465731\\
7.5375 0.0188961446374037\\
7.55 0.0166301756854009\\
7.5625 0.0142669986494469\\
7.575 0.0118216653136369\\
7.5875 0.00930969600972078\\
7.6 0.00674698149484787\\
7.6125 0.00414968280265214\\
7.625 0.00153412969660879\\
7.6375 -0.00108328163846927\\
7.65 -0.00368619102795099\\
7.6625 -0.00625837622406702\\
7.675 -0.00878385367486967\\
7.6875 -0.0112469775214557\\
7.7 -0.0136325362121783\\
7.7125 -0.0159258461390627\\
7.725 -0.0181128417217879\\
7.7375 -0.0201801613882609\\
7.75 -0.0221152289278372\\
7.7625 -0.0239063297234366\\
7.775 -0.0255426814020159\\
7.7875 -0.0270144984788161\\
7.8 -0.0283130506093168\\
7.8125 -0.029430714103645\\
7.825 -0.0303610164010249\\
7.8375 -0.0310986732464795\\
7.85 -0.0316396183580814\\
7.8625 -0.0319810254203525\\
7.875 -0.0321213222876002\\
7.8875 -0.032060197329762\\
7.9 -0.031798597902411\\
7.9125 -0.031338720971637\\
7.925 -0.0306839959732636\\
7.9375 -0.0298390600339788\\
7.95 -0.0288097257291743\\
7.9625 -0.0276029415982627\\
7.975 -0.0262267456827682\\
7.9875 -0.0246902123951993\\
8 -0.0230033930674426\\
8.0125 -0.021177250565843\\
8.025 -0.0192235883960639\\
8.0375 -0.0171549747540326\\
8.05 -0.0149846620095524\\
8.0625 -0.0127265021363424\\
8.075 -0.0103948586261704\\
8.0875 -0.00800451544526082\\
8.1 -0.00557058360812427\\
8.1125 -0.00310840595732468\\
8.125 -0.000633460747358422\\
8.1375 0.00183873536327738\\
8.15 0.00429272430558378\\
8.1625 0.00671320297454792\\
8.175 0.00908511838542561\\
8.1875 0.0113937610217245\\
8.2 0.01362485579759\\
8.2125 0.0157646500735722\\
8.225 0.0177999981845741\\
8.2375 0.019718441961842\\
8.25 0.0215082867571382\\
8.2625 0.0231586725064881\\
8.275 0.0246596394029713\\
8.2875 0.026002187782674\\
8.3 0.0271783318649923\\
8.3125 0.0281811470276495\\
8.325 0.0290048103378743\\
8.3375 0.0296446341039176\\
8.35 0.030097092255151\\
8.3625 0.0303598394041716\\
8.375 0.0304317224902983\\
8.3875 0.0303127849503375\\
8.4 0.0300042634091973\\
8.4125 0.0295085769295834\\
8.425 0.0288293089062795\\
8.4375 0.0279711817361743\\
8.45 0.0269400244398848\\
8.4625 0.0257427334543712\\
8.475 0.0243872268579409\\
8.4875 0.0228823923293756\\
8.5 0.0212380291812393\\
8.5125 0.0194647848435457\\
8.525 0.0175740862076677\\
8.5375 0.0155780662714197\\
8.55 0.0134894865544864\\
8.5625 0.0113216557786343\\
8.575 0.00908834532921605\\
8.5875 0.00680370203335734\\
8.6 0.00448215880564102\\
8.6125 0.00213834372409991\\
8.625 -0.00021301189221115\\
8.6375 -0.00255716582793092\\
8.65 -0.00487945716098803\\
8.6625 -0.0071653977220014\\
8.675 -0.00940076225432528\\
8.6875 -0.0115716767150116\\
8.7 -0.0136647041698926\\
8.7125 -0.0156669277522532\\
8.725 -0.0175660301741481\\
8.7375 -0.0193503693020921\\
8.75 -0.0210090493345668\\
8.7625 -0.0225319871472819\\
8.775 -0.0239099734033035\\
8.7875 -0.0251347280587429\\
8.8 -0.0261989499305357\\
8.8125 -0.0270963600306491\\
8.825 -0.0278217384106434\\
8.8375 -0.0283709543015863\\
8.85 -0.0287409893766607\\
8.8625 -0.028929954007112\\
8.875 -0.0289370964262052\\
8.8875 -0.0287628047603134\\
8.9 -0.0284086019308676\\
8.9125 -0.0278771334753907\\
8.925 -0.0271721483799046\\
8.9375 -0.0262984730584317\\
8.95 -0.0252619786577613\\
8.9625 -0.0240695419069181\\
8.975 -0.0227289997705731\\
8.9875 -0.0212490982037229\\
9 -0.0196394353411244\\
9.0125 -0.0179103994889657\\
9.025 -0.0160731023178764\\
9.0375 -0.0141393076854565\\
9.05 -0.0121213565428193\\
9.0625 -0.0100320884031057\\
9.075 -0.00788475987030432\\
9.0875 -0.00569296074398744\\
9.1 -0.00347052822955472\\
9.1125 -0.00123145979424075\\
9.125 0.00101017478358545\\
9.1375 0.00324032162047668\\
9.15 0.00544503063756593\\
9.1625 0.00761054262515083\\
9.175 0.00972337491998642\\
9.1875 0.0117704051629227\\
9.2 0.0137389526176714\\
9.2125 0.0156168565478386\\
9.225 0.0173925511688267\\
9.2375 0.01905513671365\\
9.25 0.0205944461769643\\
9.2625 0.0220011073295551\\
9.275 0.0232665996259421\\
9.2875 0.0243833056604603\\
9.3 0.0253445568619857\\
9.3125 0.026144673154102\\
9.325 0.026778996345807\\
9.3375 0.0272439170575052\\
9.35 0.0275368950278399\\
9.3625 0.027656472688604\\
9.375 0.0276022819372466\\
9.3875 0.0273750440791621\\
9.4 0.026976562954659\\
9.4125 0.0264097113080715\\
9.425 0.0256784104985677\\
9.4375 0.0247876036936107\\
9.45 0.023743222726444\\
9.4625 0.0225521488382013\\
9.475 0.0212221675629726\\
9.4875 0.0197619180502334\\
9.5 0.018180837153198\\
9.5125 0.0164890986436509\\
9.525 0.0146975479435762\\
9.5375 0.0128176327910582\\
9.55 0.0108613302825053\\
9.5625 0.0088410707549889\\
9.575 0.00676965899126485\\
9.5875 0.00466019324580277\\
9.6 0.0025259826027496\\
9.6125 0.000380463186121257\\
9.625 -0.00176288625135262\\
9.6375 -0.00389062883150854\\
9.65 -0.00598945361741822\\
9.6625 -0.00804625871852153\\
9.675 -0.0100482329163683\\
9.6875 -0.0119829353034003\\
9.7 -0.0138383724406638\\
9.7125 -0.0156030725568307\\
9.725 -0.0172661563303711\\
9.7375 -0.0188174038190027\\
9.75 -0.0202473171254876\\
9.7625 -0.0215471784163386\\
9.775 -0.0227091029398032\\
9.7875 -0.023726086721473\\
9.8 -0.0245920486497691\\
9.8125 -0.0253018666992185\\
9.825 -0.0258514080765724\\
9.8375 -0.0262375531132514\\
9.85 -0.0264582127670509\\
9.8625 -0.0265123396362711\\
9.875 -0.0263999324301937\\
9.8875 -0.0261220338808559\\
9.9 -0.0256807221221189\\
9.9125 -0.0250790956028324\\
9.925 -0.0243212516411878\\
9.9375 -0.0234122587669369\\
9.95 -0.0223581230366956\\
9.9625 -0.0211657485448961\\
9.975 -0.0198428923888267\\
9.9875 -0.0183981143803794\\
10 -0.0168407218294199\\
10.0125 -0.0151807097538982\\
10.025 -0.013428696899739\\
10.0375 -0.0115958579790329\\
10.05 -0.00969385255790882\\
10.0625 -0.00773475104562455\\
10.075 -0.00573095825366299\\
10.0875 -0.00369513500795026\\
10.1 -0.00164011830855873\\
10.1125 0.000421159460578224\\
10.125 0.00247575176442199\\
10.1375 0.00451077908274102\\
10.15 0.00651350950121123\\
10.1625 0.00847143822431843\\
10.175 0.0103723655143485\\
10.1875 0.0122044725715237\\
10.2 0.0139563948841406\\
10.2125 0.015617292594265\\
10.225 0.0171769174440577\\
10.2375 0.0186256758900162\\
10.25 0.0199546879971366\\
10.2625 0.0211558417521593\\
10.275 0.0222218424643525\\
10.2875 0.0231462569536668\\
10.3 0.0239235522592523\\
10.3125 0.0245491286361046\\
10.325 0.0250193466437865\\
10.3375 0.0253315481684934\\
10.35 0.0254840712579839\\
10.3625 0.0254762586878417\\
10.375 0.0253084602169103\\
10.3875 0.0249820285293134\\
10.4 0.0244993088999874\\
10.4125 0.0238636226598824\\
10.425 0.0230792445756278\\
10.4375 0.0221513742963728\\
10.45 0.0210861020573423\\
10.4625 0.0198903688652787\\
10.475 0.0185719214250524\\
10.4875 0.0171392620992079\\
10.5 0.0156015942227398\\
10.5125 0.0139687631239397\\
10.525 0.012251193228369\\
10.5375 0.0104598216468986\\
10.55 0.0086060286700207\\
10.5625 0.00670156560928866\\
10.575 0.00475848044255221\\
10.5875 0.00278904173260749\\
10.6 0.000805661298865902\\
10.6125 -0.00117918387139217\\
10.625 -0.00315302998169564\\
10.6375 -0.00510350456369034\\
10.65 -0.00701840390399691\\
10.6625 -0.00888576927684889\\
10.675 -0.010693961507066\\
10.6875 -0.012431733399166\\
10.7 -0.0140882995826212\\
10.7125 -0.0156534033401842\\
10.725 -0.0171173800058599\\
10.7375 -0.0184712165412981\\
10.75 -0.0197066069239562\\
10.7625 -0.0208160030072626\\
10.775 -0.0217926605419203\\
10.7875 -0.022630680078339\\
10.8 -0.023325042502703\\
10.8125 -0.0238716389932124\\
10.825 -0.024267295218334\\
10.8375 -0.024509789635264\\
10.85 -0.0245978657839813\\
10.8625 -0.0245312385100611\\
10.875 -0.0243105940875354\\
10.8875 -0.0239375842513533\\
10.9 -0.0234148141871123\\
10.9125 -0.0227458245634918\\
10.925 -0.021935067729999\\
10.9375 -0.020987878238965\\
10.95 -0.0199104378860192\\
10.9625 -0.0187097354972777\\
10.975 -0.0173935217240015\\
10.9875 -0.0159702591363255\\
11 -0.0144490679366238\\
11.0125 -0.0128396676399732\\
11.025 -0.0111523150938853\\
11.0375 -0.00939773923177917\\
11.05 -0.00758707297448784\\
11.0625 -0.00573178271128922\\
11.075 -0.00384359580638366\\
11.0875 -0.0019344265884171\\
11.1 -1.63012893814925e-05\\
11.1125 0.00189871759494222\\
11.125 0.00379860704796319\\
11.1375 0.00567145890378554\\
11.15 0.00750555437541927\\
11.1625 0.00928943727392117\\
11.175 0.0110119854616555\\
11.1875 0.012662480094628\\
11.2 0.014230672223447\\
11.2125 0.0157068463396663\\
11.225 0.0170818804740871\\
11.2375 0.0183473024758098\\
11.25 0.019495342125346\\
11.2625 0.0205189787617596\\
11.275 0.0214119841324103\\
11.2875 0.0221689602042678\\
11.3 0.0227853717077481\\
11.3125 0.0232575732173882\\
11.325 0.0235828306082044\\
11.3375 0.0237593367620944\\
11.35 0.0237862214348417\\
11.3625 0.0236635552310333\\
11.375 0.0233923476712014\\
11.3875 0.0229745393725237\\
11.4 0.0224129884013039\\
11.4125 0.0217114508918604\\
11.425 0.0208745560622422\\
11.4375 0.0199077757921128\\
11.45 0.0188173889619527\\
11.4625 0.017610440785262\\
11.475 0.0162946973964714\\
11.4875 0.0148785959865935\\
11.5 0.0133711908061071\\
11.5125 0.0117820953799897\\
11.525 0.0101214213030085\\
11.5375 0.00839971400427868\\
11.55 0.00662788588848741\\
11.5625 0.00481714727701341\\
11.575 0.00297893558532852\\
11.5875 0.00112484318345248\\
11.6 -0.000733455606162196\\
11.6125 -0.00258427791424284\\
11.625 -0.00441600567286019\\
11.6375 -0.00621715844627026\\
11.65 -0.00797646528846815\\
11.6625 -0.00968293517828517\\
11.675 -0.0113259255924293\\
11.6875 -0.0128952087891962\\
11.7 -0.0143810353905635\\
11.7125 -0.0157741948679158\\
11.725 -0.0170660725566487\\
11.7375 -0.0182487028471992\\
11.75 -0.0193148182245479\\
11.7625 -0.0202578938547255\\
11.775 -0.0210721874452331\\
11.7875 -0.0217527741362925\\
11.8 -0.0222955762113587\\
11.8125 -0.0226973874481127\\
11.825 -0.0229558919650001\\
11.8375 -0.0230696774531169\\
11.85 -0.0230382427185887\\
11.8625 -0.0228619994963742\\
11.875 -0.0225422685323936\\
11.8875 -0.022081269966819\\
11.9 -0.0214821080870592\\
11.9125 -0.0207487505541497\\
11.925 -0.0198860022407964\\
11.9375 -0.0188994738528681\\
11.95 -0.0177955455386368\\
11.9625 -0.0165813257211698\\
11.975 -0.0152646054189247\\
11.9875 -0.0138538083474801\\
12 -0.0123579371214208\\
12.0125 -0.0107865158993521\\
12.025 -0.0091495298368844\\
12.0375 -0.00745736173190052\\
12.05 -0.00572072626350649\\
12.0625 -0.00395060224059916\\
12.075 -0.00215816328786055\\
12.0875 -0.000354707406234198\\
12.1 0.00144841414864879\\
12.1125 0.00323986822293115\\
12.125 0.00500841090788095\\
12.1375 0.00674295802407141\\
12.15 0.00843265450508974\\
12.1625 0.0100669422469655\\
12.175 0.0116356259997448\\
12.1875 0.0131289368904663\\
12.2 0.0145375931822384\\
12.2125 0.015852857891963\\
12.225 0.0170665929094794\\
12.2375 0.0181713092833259\\
12.25 0.0191602133628031\\
12.2625 0.0200272485124367\\
12.275 0.0207671321430843\\
12.2875 0.0213753878336584\\
12.3 0.0218483723485094\\
12.3125 0.0221832973878162\\
12.325 0.022378245941559\\
12.3375 0.0224321831516905\\
12.35 0.0223449616216682\\
12.3625 0.0221173211474534\\
12.375 0.0217508828790701\\
12.3875 0.0212481379567706\\
12.4 0.020612430700432\\
12.4125 0.0198479364648863\\
12.425 0.0189596343071838\\
12.4375 0.0179532746441535\\
12.45 0.0168353421098047\\
12.4625 0.0156130138519631\\
12.475 0.0142941135358194\\
12.4875 0.0128870613486669\\
12.5 0.0114008203247862\\
12.5125 0.00984483933213571\\
12.525 0.00822899308297408\\
12.5375 0.00656351954877385\\
12.55 0.00485895517555796\\
12.5625 0.0031260683090966\\
12.575 0.00137579125009618\\
12.5875 -0.000380848632418312\\
12.6 -0.00213279829597113\\
12.6125 -0.00386904849156068\\
12.625 -0.00557870286653872\\
12.6375 -0.0072510462701984\\
12.65 -0.00887561183434953\\
12.6625 -0.0104422464094057\\
12.675 -0.0119411739473439\\
12.6875 -0.0133630564362833\\
12.7 -0.0146990520073119\\
12.7125 -0.0159408698523729\\
12.725 -0.017080821612511\\
12.7375 -0.0181118689183229\\
12.75 -0.0190276667890175\\
12.7625 -0.0198226026228232\\
12.775 -0.020491830539477\\
12.7875 -0.0210313008649872\\
12.8 -0.0214377845796164\\
12.8125 -0.0217088925818139\\
12.825 -0.021843089653589\\
12.8375 -0.0218397030461632\\
12.85 -0.0216989256386131\\
12.8625 -0.0214218136563166\\
12.875 -0.0210102789701848\\
12.8875 -0.0204670760316245\\
12.9 -0.019795783531776\\
12.9125 -0.0190007809065749\\
12.925 -0.0180872198413736\\
12.9375 -0.0170609909600679\\
12.95 -0.015928685913643\\
12.9625 -0.0146975551116997\\
12.975 -0.0133754613675518\\
12.9875 -0.0119708297527948\\
13 -0.0104925939807271\\
13.0125 -0.00895013965935168\\
13.025 -0.00735324477396807\\
13.0375 -0.00571201777632073\\
13.05 -0.00403683367181312\\
13.0625 -0.00233826850845288\\
13.075 -0.000627032680699739\\
13.0875 0.00108609653162894\\
13.1 0.00279034276493431\\
13.1125 0.00447499828780999\\
13.125 0.00612949120633522\\
13.1375 0.00774345173732823\\
13.15 0.00930677713453727\\
13.1625 0.010809694861663\\
13.175 0.0122428236176047\\
13.1875 0.0135972318332354\\
13.2 0.0148644932753288\\
13.2125 0.0160367394118357\\
13.225 0.0171067082134167\\
13.2375 0.0180677890889024\\
13.25 0.0189140636769396\\
13.2625 0.0196403422424113\\
13.275 0.0202421954541044\\
13.2875 0.0207159813493218\\
13.3 0.0210588673215844\\
13.3125 0.0212688469989824\\
13.325 0.0213447519129498\\
13.3375 0.0212862578900705\\
13.35 0.0210938861326887\\
13.3625 0.0207689989875147\\
13.375 0.0203137904347235\\
13.3875 0.0197312713631759\\
13.4 0.0190252497300304\\
13.4125 0.018200305735029\\
13.425 0.0172617621708805\\
13.4375 0.0162156501412842\\
13.45 0.0150686703669823\\
13.4625 0.013828150327711\\
13.475 0.0125019975137627\\
13.4875 0.0110986490850235\\
13.5 0.00962701825754686\\
13.5125 0.00809643775795543\\
13.525 0.00651660070396808\\
13.5375 0.00489749928514055\\
13.55 0.00324936163131574\\
13.5625 0.0015825872672203\\
13.575 -9.23184398756863e-05\\
13.5875 -0.00176481042667568\\
13.6 -0.00342437025844894\\
13.6125 -0.00506057221498077\\
13.625 -0.00666314872304806\\
13.6375 -0.00822205472517461\\
13.65 -0.00972753058150724\\
13.6625 -0.0111701631113033\\
13.675 -0.012540944392603\\
13.6875 -0.0138313279531512\\
13.7 -0.0150332820023806\\
13.7125 -0.0161393393732247\\
13.725 -0.0171426438635281\\
13.7375 -0.0180369926897443\\
13.75 -0.0188168747903389\\
13.7625 -0.0194775047426154\\
13.775 -0.0200148520844972\\
13.7875 -0.0204256658618485\\
13.8 -0.0207074942520895\\
13.8125 -0.0208586991459128\\
13.825 -0.0208784656007193\\
13.8375 -0.0207668061116318\\
13.85 -0.0205245596786017\\
13.8625 -0.0201533856807524\\
13.875 -0.0196557526017664\\
13.8875 -0.0190349216823524\\
13.9 -0.0182949256076435\\
13.9125 -0.0174405423684227\\
13.925 -0.0164772644652594\\
13.9375 -0.0154112636536855\\
13.95 -0.0142493514563725\\
13.9625 -0.0129989356945944\\
13.975 -0.0116679733160408\\
13.9875 -0.0102649198189902\\
14 -0.00879867559396546\\
14.0125 -0.00727852952299476\\
14.025 -0.00571410019352786\\
14.0375 -0.00411527509865062\\
14.05 -0.0024921482075383\\
14.0625 -0.000854956299951866\\
14.075 0.000785985534066194\\
14.0875 0.0024203488232534\\
14.1 0.0040378566646358\\
14.1125 0.00562834828542763\\
14.125 0.00718184281209379\\
14.1375 0.00868860184671798\\
14.15 0.0101391904587034\\
14.1625 0.0115245362101465\\
14.175 0.0128359858459528\\
14.1875 0.0140653592947704\\
14.2 0.0152050006440532\\
14.2125 0.0162478257718832\\
14.225 0.0171873663394795\\
14.2375 0.018017809871462\\
14.25 0.0187340356757596\\
14.2625 0.0193316463814242\\
14.275 0.0198069949003307\\
14.2875 0.020157206647677\\
14.3 0.0203801968861202\\
14.3125 0.0204746830891448\\
14.325 0.0204401922506334\\
14.3375 0.0202770630994243\\
14.35 0.0199864432096749\\
14.3625 0.0195702810299179\\
14.375 0.0190313128855936\\
14.3875 0.0183730450413594\\
14.4 0.0175997309404223\\
14.4125 0.0167163437683512\\
14.425 0.0157285445180109\\
14.4375 0.0146426457604123\\
14.45 0.0134655713530109\\
14.4625 0.012204812342334\\
14.475 0.0108683793414475\\
14.4875 0.00946475168471112\\
14.5 0.00800282368219119\\
14.5125 0.00649184831407159\\
14.525 0.00494137872115703\\
14.5375 0.00336120786109381\\
14.55 0.00176130671112644\\
14.5625 0.000151761407006649\\
14.575 -0.00145729028600157\\
14.5875 -0.00305572277021925\\
14.6 -0.00463348627962627\\
14.6125 -0.00618067001097089\\
14.625 -0.00768756432566717\\
14.6375 -0.00914472163242864\\
14.65 -0.0105430155691902\\
14.6625 -0.011873698113915\\
14.675 -0.0131284542671849\\
14.6875 -0.0142994539650501\\
14.7 -0.0153794008983158\\
14.7125 -0.0163615779341256\\
14.725 -0.0172398888573438\\
14.7375 -0.0180088961725627\\
14.75 -0.0186638547325599\\
14.7625 -0.0192007409854262\\
14.775 -0.0196162776602995\\
14.7875 -0.0199079537404324\\
14.8 -0.0200740396020709\\
14.8125 -0.0201135972280843\\
14.825 -0.0200264854363004\\
14.8375 -0.0198133600938825\\
14.85 -0.0194756693205889\\
14.8625 -0.0190156437152579\\
14.875 -0.0184362816710791\\
14.8875 -0.0177413298760151\\
14.9 -0.0169352591249289\\
14.9125 -0.0160232355992777\\
14.925 -0.0150110877986396\\
14.9375 -0.013905269335447\\
14.95 -0.0127128178301625\\
14.9625 -0.0114413101684192\\
14.975 -0.0100988144042955\\
14.9875 -0.00869383861473017\\
15 -0.00723527702900438\\
15.0125 -0.00573235377406939\\
15.025 -0.00419456459120145\\
15.0375 -0.00263161689193328\\
15.05 -0.00105336853134515\\
15.0625 0.000530234315434688\\
15.075 0.00210921978235371\\
15.0875 0.00367365305314242\\
15.1 0.00521369881916731\\
15.1125 0.00671968306210651\\
15.125 0.00818215377363382\\
15.1375 0.00959194023132497\\
15.15 0.0109402104593268\\
15.1625 0.0122185265140565\\
15.175 0.0134188972491272\\
15.1875 0.0145338282298072\\
15.2 0.0155563684854772\\
15.2125 0.0164801538086793\\
15.225 0.0172994463312408\\
15.2375 0.0180091701315895\\
15.25 0.018604942652476\\
15.2625 0.019083101734826\\
15.275 0.0194407281011368\\
15.2875 0.0196756631505432\\
15.3 0.0197865219572543\\
15.3125 0.019772701394276\\
15.325 0.0196343833350215\\
15.3375 0.0193725329163812\\
15.35 0.018988891877873\\
15.3625 0.0184859670224048\\
15.375 0.017867013874828\\
15.3875 0.0171360156445584\\
15.4 0.0162976576279755\\
15.4125 0.0153572972148882\\
15.425 0.0143209296908172\\
15.4375 0.0131951500531672\\
15.45 0.0119871110842213\\
15.4625 0.0107044779472426\\
15.475 0.00935537959364225\\
15.4875 0.00794835728896471\\
15.5 0.00649231058336985\\
15.5125 0.00499644106809618\\
15.525 0.00347019427303893\\
15.5375 0.00192320007205206\\
15.55 0.000365211971651119\\
15.5625 -0.00119395433442328\\
15.575 -0.0027444827579894\\
15.5875 -0.00427661856785631\\
15.6 -0.00578072971173131\\
15.6125 -0.00724736732340363\\
15.625 -0.00866732503539622\\
15.6375 -0.0100316967250519\\
15.65 -0.0113319323321041\\
15.6625 -0.0125598913981839\\
15.675 -0.0137078939932501\\
15.6875 -0.014768768710578\\
15.7 -0.0157358974306096\\
15.7125 -0.0166032565744427\\
15.725 -0.01736545459003\\
15.7375 -0.0180177654379631\\
15.75 -0.0185561578690607\\
15.7625 -0.018977320312531\\
15.775 -0.0192786812212119\\
15.7875 -0.0194584247490301\\
15.8 -0.0195155016652558\\
15.8125 -0.0194496354401065\\
15.825 -0.0192613234666717\\
15.8375 -0.0189518334146978\\
15.85 -0.0185231947423818\\
15.8625 -0.017978185422741\\
15.875 -0.0173203139711521\\
15.8875 -0.0165537968901396\\
15.9 -0.0156835316762192\\
15.9125 -0.0147150655613916\\
15.925 -0.0136545601885962\\
15.9375 -0.0125087524458337\\
15.95 -0.0112849117076999\\
15.9625 -0.00999079375545668\\
15.975 -0.00863459166751255\\
15.9875 -0.00722488399097778\\
16 -0.00577058052193863\\
16.0125 -0.00428086603682032\\
16.025 -0.00276514232995251\\
16.0375 -0.00123296892282327\\
16.05 0.000305997181347703\\
16.0625 0.0018420623183316\\
16.075 0.00336555717613843\\
16.0875 0.00486689761703746\\
16.1 0.00633664492606314\\
16.1125 0.00776556510752807\\
16.125 0.00914468685730032\\
16.1375 0.0104653578471527\\
16.15 0.0117192989683117\\
16.1625 0.0128986561943882\\
16.175 0.0139960497390294\\
16.1875 0.0150046202008506\\
16.2 0.0159180714072999\\
16.2125 0.0167307096900548\\
16.225 0.0174374793471336\\
16.2375 0.0180339940710074\\
16.25 0.0185165641475064\\
16.2625 0.0188822192569952\\
16.275 0.0191287267370436\\
16.2875 0.0192546051944361\\
16.3 0.019259133383639\\
16.3125 0.0191423542986846\\
16.325 0.0189050744555052\\
16.3375 0.0185488583720464\\
16.35 0.018076018283614\\
16.3625 0.0174895991608993\\
16.375 0.0167933591275666\\
16.3875 0.0159917454031776\\
16.4 0.0150898659252765\\
16.4125 0.0140934568315316\\
16.425 0.0130088460087589\\
16.4375 0.0118429129402476\\
16.45 0.0106030451059621\\
16.4625 0.00929709121171698\\
16.475 0.00793331154319461\\
16.4875 0.00652032575860133\\
16.5 0.00506705844966258\\
16.5125 0.00358268281453551\\
16.525 0.00207656279787356\\
16.5375 0.000558194062721898\\
16.55 -0.00096285583390577\\
16.5625 -0.00247700768515315\\
16.575 -0.00397473091906843\\
16.5875 -0.00544660354485273\\
16.6 -0.00688337138381638\\
16.6125 -0.00827600621294829\\
16.625 -0.00961576245604533\\
16.6375 -0.010894232066651\\
16.65 -0.012103397258629\\
16.6625 -0.0132356807539082\\
16.675 -0.0142839932326933\\
16.6875 -0.015241777689216\\
16.7 -0.0161030504156935\\
16.7125 -0.0168624383585014\\
16.725 -0.0175152126135151\\
16.7375 -0.0180573178519508\\
16.75 -0.0184853974937518\\
16.7625 -0.0187968144723617\\
16.775 -0.0189896674625575\\
16.7875 -0.0190628024715533\\
16.8 -0.0190158197228538\\
16.8125 -0.018849075791898\\
16.825 -0.0185636809824496\\
16.8375 -0.0181614919625993\\
16.85 -0.01764509970904\\
16.8625 -0.0170178128377594\\
16.875 -0.0162836364282268\\
16.8875 -0.0154472464764913\\
16.9 -0.0145139601399559\\
16.9125 -0.013489701963026\\
16.925 -0.0123809662979741\\
16.9375 -0.011194776159191\\
16.95 -0.00993863877131675\\
16.9625 -0.00862049809238244\\
16.975 -0.00724868461199074\\
16.9875 -0.00583186274156988\\
17 -0.004378976128683\\
17.0125 -0.00289919124032943\\
17.025 -0.00140183957083331\\
17.0375 0.000103641161538244\\
17.05 0.00160776645895114\\
17.0625 0.00310106475520842\\
17.075 0.00457413701810858\\
17.0875 0.00601771586815754\\
17.1 0.0074227238420303\\
17.1125 0.008780330434725\\
17.125 0.0100820075622128\\
17.1375 0.0113195830964468\\
17.15 0.0124852921368971\\
17.1625 0.0135718256971467\\
17.175 0.0145723765014813\\
17.1875 0.0154806816047074\\
17.2 0.0162910615685359\\
17.2125 0.0169984559496388\\
17.225 0.0175984548777717\\
17.2375 0.0180873265270536\\
17.25 0.0184620403093756\\
17.2625 0.0187202856459152\\
17.275 0.0188604862005622\\
17.2875 0.0188818094876711\\
17.3 0.0187841717956631\\
17.3125 0.0185682383974895\\
17.325 0.0182354190485978\\
17.3375 0.0177878588026864\\
17.35 0.0172284242049654\\
17.3625 0.0165606849516619\\
17.375 0.0157888911330008\\
17.3875 0.0149179462046\\
17.4 0.013953375859027\\
17.4125 0.0129012929949687\\
17.425 0.0117683590059282\\
17.4375 0.0105617416334152\\
17.45 0.00928906965108928\\
17.4625 0.00795838466617146\\
17.475 0.00657809034239985\\
17.4875 0.00515689936494847\\
17.5 0.00370377848177515\\
17.5125 0.00222789196783299\\
17.525 0.000738543868371817\\
17.5375 -0.000754880614916228\\
17.55 -0.00224297422588456\\
17.5625 -0.0037163668721332\\
17.575 -0.00516578458686014\\
17.5875 -0.00658210786362061\\
17.6 -0.00795642899726925\\
17.6125 -0.00928010807079003\\
17.625 -0.0105448272363522\\
17.6375 -0.0117426429497727\\
17.65 -0.012866035830589\\
17.6625 -0.0139079578349729\\
17.675 -0.0148618764457303\\
17.6875 -0.0157218156025119\\
17.7 -0.0164823931159362\\
17.7125 -0.0171388543315373\\
17.725 -0.0176871018331202\\
17.7375 -0.018123721000079\\
17.75 -0.0184460012593702\\
17.7625 -0.0186519528999683\\
17.775 -0.01874031934557\\
17.7875 -0.0187105848099264\\
17.8 -0.0185629772882287\\
17.8125 -0.0182984668673234\\
17.825 -0.0179187593669844\\
17.8375 -0.0174262853538027\\
17.85 -0.0168241845983732\\
17.8625 -0.0161162860750547\\
17.875 -0.0153070836316054\\
17.8875 -0.0144017074831565\\
17.9 -0.0134058917112291\\
17.9125 -0.0123259379735305\\
17.925 -0.0111686756540427\\
17.9375 -0.00994141870523196\\
17.95 -0.00865191945492255\\
17.9625 -0.00730831966938051\\
17.975 -0.0059190991813136\\
17.9875 -0.00449302240672016\\
18 -0.00303908308768055\\
18.0125 -0.0015664476092525\\
18.025 -8.43972474703822e-05\\
18.0375 0.00139773028791084\\
18.05 0.00287059964798386\\
18.0625 0.00432493660661675\\
18.075 0.00575158642007818\\
18.0875 0.00714157141736976\\
18.1 0.00848614745920664\\
18.1125 0.00977685891080247\\
18.125 0.011005591783083\\
18.1375 0.0121646247085505\\
18.15 0.0132466774317537\\
18.1625 0.0142449565100264\\
18.175 0.015153197937797\\
18.1875 0.0159657064271932\\
18.2 0.0166773910987742\\
18.2125 0.0172837973588668\\
18.225 0.0177811347640231\\
18.2375 0.0181663006984093\\
18.25 0.0184368997163213\\
18.2625 0.0185912584293172\\
18.275 0.0186284358455087\\
18.2875 0.0185482290971858\\
18.3 0.018351174521968\\
18.3125 0.0180385440918975\\
18.325 0.017612337214156\\
18.3375 0.0170752679561953\\
18.35 0.0164307477768129\\
18.3625 0.0156828638729723\\
18.375 0.0148363532796891\\
18.3875 0.013896572887003\\
18.4 0.0128694655636709\\
18.4125 0.0117615226016649\\
18.425 0.0105797427186516\\
18.4375 0.00933158787720034\\
18.45 0.00802493619944879\\
18.4625 0.00666803227413148\\
18.475 0.00526943516922969\\
18.4875 0.003837964477839\\
18.5 0.0023826447371377\\
18.5125 0.000912648570533594\\
18.525 -0.000562761089042584\\
18.5375 -0.00203428933098697\\
18.55 -0.00349266778691\\
18.5625 -0.00492871297036681\\
18.575 -0.00633338406942863\\
18.5875 -0.00769783982863909\\
18.6 -0.00901349416268466\\
18.6125 -0.0102720701521826\\
18.625 -0.0114656520822165\\
18.6375 -0.0125867351966618\\
18.65 -0.0136282728557489\\
18.6625 -0.0145837208007271\\
18.675 -0.0154470782477447\\
18.6875 -0.01621292555306\\
18.7 -0.0168764582133073\\
18.7125 -0.0174335169876547\\
18.725 -0.0178806139531053\\
18.7375 -0.0182149543298392\\
18.75 -0.018434453940079\\
18.7625 -0.0185377521915148\\
18.775 -0.0185242205044407\\
18.7875 -0.0183939661304499\\
18.8 -0.0181478313395381\\
18.8125 -0.017787387981575\\
18.825 -0.0173149274572248\\
18.8375 -0.0167334461622309\\
18.85 -0.0160466264974765\\
18.8625 -0.0152588135650697\\
18.875 -0.0143749876978353\\
18.8875 -0.0134007329957746\\
18.9 -0.0123422020681225\\
18.9125 -0.0112060772034965\\
18.925 -0.00999952821301788\\
18.9375 -0.00873016721220015\\
18.95 -0.00740600062660885\\
18.9625 -0.00603537872369925\\
18.975 -0.00462694298875017\\
18.9875 -0.0031895716763425\\
19 -0.00173232388021792\\
19.0125 -0.000264382473659128\\
19.025 0.00120500372044616\\
19.0375 0.00266657816589305\\
19.05 0.0041111348893333\\
19.0625 0.0055295764296739\\
19.075 0.00691297109614857\\
19.0875 0.00825260917490905\\
19.1 0.00954005773064915\\
19.1125 0.0107672136586556\\
19.125 0.0119263546537507\\
19.1375 0.0130101877757048\\
19.15 0.0140118953058972\\
19.1625 0.014925177607048\\
19.175 0.0157442927167536\\
19.1875 0.0164640924261295\\
19.2 0.0170800546170006\\
19.2125 0.0175883116546411\\
19.225 0.0179856746579098\\
19.2375 0.018269653494574\\
19.25 0.0184384723765047\\
19.2625 0.0184910809571535\\
19.275 0.0184271608619888\\
19.2875 0.0182471276113175\\
19.3 0.0179521279239098\\
19.3125 0.0175440324188835\\
19.325 0.0170254237622713\\
19.3375 0.016399580333316\\
19.35 0.0156704555137359\\
19.3625 0.0148426527307002\\
19.375 0.0139213964109767\\
19.3875 0.0129124990293963\\
19.4 0.0118223244593254\\
19.4125 0.0106577478561155\\
19.425 0.00942611232622741\\
19.4375 0.00813518265497203\\
19.45 0.00679309638427275\\
19.4625 0.0054083125484761\\
19.475 0.00398955839098268\\
19.4875 0.00254577439710209\\
19.5 0.00108605798914006\\
19.5125 -0.000380393761924568\\
19.525 -0.00184434204762115\\
19.5375 -0.00329656449161837\\
19.55 -0.00472791321176347\\
19.5625 -0.00612937240922576\\
19.575 -0.00749211512240232\\
19.5875 -0.00880755878855939\\
19.6 -0.0100674192636756\\
19.6125 -0.0112637629606951\\
19.625 -0.0123890567782377\\
19.6375 -0.0134362155057499\\
19.65 -0.0143986464069432\\
19.6625 -0.0152702907011784\\
19.675 -0.0160456616819224\\
19.6875 -0.0167198792326327\\
19.7 -0.0172887005230419\\
19.7125 -0.0177485466928974\\
19.725 -0.0180965253554297\\
19.7375 -0.0183304487791332\\
19.75 -0.0184488476336474\\
19.7625 -0.0184509802134085\\
19.775 -0.0183368370812174\\
19.7875 -0.0181071411026575\\
19.8 -0.0177633428713161\\
19.8125 -0.0173076115537248\\
19.825 -0.0167428212117816\\
19.8375 -0.0160725326888234\\
19.85 -0.0153009711734592\\
19.8625 -0.0144329995824319\\
19.875 -0.0134740879300913\\
19.8875 -0.0124302788772837\\
19.9 -0.0113081496765202\\
19.9125 -0.0101147707529156\\
19.925 -0.00885766118158971\\
19.9375 -0.00754474134169199\\
19.95 -0.00618428304501756\\
19.9625 -0.00478485745303279\\
19.975 -0.00335528111004627\\
19.9875 -0.0019045604321094\\
20 -0.000441835000948208\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.993788819875776 -0.578838844844141\\
-0.981366459627329 -0.565194488041903\\
-0.968944099378882 -0.551785006389457\\
-0.956521739130435 -0.538607524451385\\
-0.944099378881988 -0.525659166792267\\
-0.93167701863354 -0.512937057976685\\
-0.919254658385093 -0.500438322569221\\
-0.906832298136646 -0.488160085134454\\
-0.894409937888199 -0.476099470236967\\
-0.881987577639752 -0.464253602441341\\
-0.869565217391304 -0.452619606312156\\
-0.857142857142857 -0.441194606413994\\
-0.84472049689441 -0.429975727311437\\
-0.832298136645963 -0.418960093569065\\
-0.819875776397516 -0.408144829751459\\
-0.807453416149068 -0.397527060423202\\
-0.795031055900621 -0.387103910148873\\
-0.782608695652174 -0.376872503493055\\
-0.770186335403727 -0.366829965020328\\
-0.757763975155279 -0.356973419295274\\
-0.745341614906832 -0.347299990882473\\
-0.732919254658385 -0.337806804346508\\
-0.720496894409938 -0.328490984251959\\
-0.708074534161491 -0.319349655163407\\
-0.695652173913043 -0.310379941645434\\
-0.683229813664596 -0.301578968262621\\
-0.670807453416149 -0.292943859579549\\
-0.658385093167702 -0.284471740160799\\
-0.645962732919255 -0.276159734570953\\
-0.633540372670807 -0.268004967374591\\
-0.62111801242236 -0.260004563136295\\
-0.608695652173913 -0.252155646420646\\
-0.596273291925466 -0.244455341792225\\
-0.583850931677019 -0.236900773815614\\
-0.571428571428571 -0.229489067055394\\
-0.559006211180124 -0.222217346076145\\
-0.546583850931677 -0.215082735442449\\
-0.53416149068323 -0.208082359718888\\
-0.521739130434783 -0.201213343470042\\
-0.509316770186335 -0.194472811260493\\
-0.496894409937888 -0.187857887654821\\
-0.484472049689441 -0.181365697217609\\
-0.472049689440994 -0.174993364513437\\
-0.459627329192547 -0.168738014106886\\
-0.447204968944099 -0.162596770562538\\
-0.434782608695652 -0.156566758444974\\
-0.422360248447205 -0.150645102318775\\
-0.409937888198758 -0.144828926748522\\
-0.397515527950311 -0.139115356298797\\
-0.385093167701863 -0.13350151553418\\
-0.372670807453416 -0.127984529019254\\
-0.360248447204969 -0.122561521318598\\
-0.347826086956522 -0.117229616996795\\
-0.335403726708075 -0.111985940618425\\
-0.322981366459627 -0.106827616748069\\
-0.31055900621118 -0.10175176995031\\
-0.298136645962733 -0.0967555247897278\\
-0.285714285714286 -0.0918360058309038\\
-0.273291925465839 -0.0869903376384193\\
-0.260869565217391 -0.0822156447768554\\
-0.248447204968944 -0.0775090518107935\\
-0.236024844720497 -0.0728676833048146\\
-0.22360248447205 -0.0682886638235\\
-0.211180124223602 -0.0637691179314309\\
-0.198757763975155 -0.0593061701931885\\
-0.186335403726708 -0.054896945173354\\
-0.173913043478261 -0.0505385674365086\\
-0.161490683229814 -0.0462281615472335\\
-0.149068322981366 -0.0419628520701098\\
-0.136645962732919 -0.0377397635697189\\
-0.124223602484472 -0.0335560206106418\\
-0.111801242236025 -0.0294087477574599\\
-0.0993788819875776 -0.0252950695747543\\
-0.0869565217391304 -0.0212121106271061\\
-0.0745341614906832 -0.0171569954790967\\
-0.062111801242236 -0.0131268486953071\\
-0.0496894409937888 -0.00911879484031868\\
-0.0372670807453416 -0.00512995847871255\\
-0.0248447204968944 -0.00115746417506993\\
-0.0124223602484472 0.00280156350602799\\
0 0.00675\\
0.0124223602484472 0.0106907207422649\\
0.0248447204968944 0.0146266011682415\\
0.0372670807453416 0.0185605167133486\\
0.0496894409937888 0.0224953428130049\\
0.062111801242236 0.0264339549026294\\
0.0745341614906832 0.0303792284176407\\
0.0869565217391304 0.0343340387934577\\
0.0993788819875776 0.0383012614654992\\
0.111801242236025 0.042283771869184\\
0.124223602484472 0.0462844454399308\\
0.136645962732919 0.0503061576131586\\
0.149068322981366 0.054351783824286\\
0.161490683229814 0.0584241995087319\\
0.173913043478261 0.062526280101915\\
0.186335403726708 0.0666609010392542\\
0.198757763975155 0.0708309377561683\\
0.211180124223602 0.0750392656880761\\
0.22360248447205 0.0792887602703964\\
0.236024844720497 0.0835822969385479\\
0.248447204968944 0.0879227511279494\\
0.260869565217391 0.0923129982740199\\
0.273291925465839 0.096755913812178\\
0.285714285714286 0.101254373177843\\
0.298136645962733 0.105811251806432\\
0.31055900621118 0.110429425133366\\
0.322981366459627 0.115111768594063\\
0.335403726708075 0.119861157623941\\
0.347826086956522 0.12468046765842\\
0.360248447204969 0.129572574132918\\
0.372670807453416 0.134540352482855\\
0.385093167701863 0.139586678143648\\
0.397515527950311 0.144714426550716\\
0.409937888198758 0.149926473139479\\
0.422360248447205 0.155225693345356\\
0.434782608695652 0.160614962603764\\
0.447204968944099 0.166097156350124\\
0.459627329192547 0.171675150019853\\
0.472049689440994 0.17735181904837\\
0.484472049689441 0.183130038871094\\
0.496894409937888 0.189012684923445\\
0.509316770186335 0.195002632640841\\
0.521739130434783 0.2011027574587\\
0.53416149068323 0.207315934812441\\
0.546583850931677 0.213645040137484\\
0.559006211180124 0.220092948869247\\
0.571428571428571 0.226662536443149\\
0.583850931677019 0.233356678294608\\
0.596273291925466 0.240178249859044\\
0.608695652173913 0.247130126571875\\
0.62111801242236 0.25421518386852\\
0.633540372670807 0.261436297184398\\
0.645962732919255 0.268796341954927\\
0.658385093167702 0.276298193615527\\
0.670807453416149 0.283944727601616\\
0.683229813664596 0.291738819348613\\
0.695652173913043 0.299683344291937\\
0.708074534161491 0.307781177867007\\
0.720496894409938 0.316035195509241\\
0.732919254658385 0.324448272654058\\
0.745341614906832 0.333023284736877\\
0.757763975155279 0.341763107193117\\
0.770186335403727 0.350670615458197\\
0.782608695652174 0.359748684967535\\
0.795031055900621 0.36900019115655\\
0.807453416149068 0.378428009460662\\
0.819875776397516 0.388035015315288\\
0.832298136645963 0.397824084155848\\
0.84472049689441 0.40779809141776\\
0.857142857142857 0.417959912536443\\
0.869565217391304 0.428312422947316\\
0.881987577639752 0.438858498085799\\
0.894409937888199 0.449601013387308\\
0.906832298136646 0.460542844287265\\
0.919254658385093 0.471686866221086\\
0.93167701863354 0.483035954624191\\
0.944099378881988 0.494592984932\\
0.956521739130435 0.506360832579929\\
0.968944099378882 0.5183423730034\\
0.981366459627329 0.530540481637829\\
0.993788819875776 0.542958033918636\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm38.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xtick={-1,1},
xticklabels={-T,T},
ymin=-1,
ymax=0.8,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-20 0.00097276242787657\\
-19.9875 -0.00178109573895647\\
-19.975 -0.00452379917192166\\
-19.9625 -0.00723814489820884\\
-19.95 -0.00990710759720357\\
-19.9375 -0.012513946323407\\
-19.925 -0.0150423094485079\\
-19.9125 -0.0174763371651856\\
-19.9 -0.0198007609104311\\
-19.8875 -0.0220009990855365\\
-19.875 -0.0240632484729931\\
-19.8625 -0.0259745707775746\\
-19.85 -0.0277229737492997\\
-19.8375 -0.0292974863800052\\
-19.825 -0.0306882277022377\\
-19.8125 -0.0318864687593541\\
-19.8 -0.0328846873583738\\
-19.7875 -0.0336766152623659\\
-19.775 -0.0342572775264846\\
-19.7625 -0.0346230237309487\\
-19.75 -0.0347715509150176\\
-19.7375 -0.0347019180679617\\
-19.725 -0.0344145520859066\\
-19.7125 -0.0339112451568855\\
-19.7 -0.0331951435900945\\
-19.6875 -0.0322707281589431\\
-19.675 -0.0311437860806373\\
-19.6625 -0.0298213748074228\\
-19.65 -0.0283117778559011\\
-19.6375 -0.0266244529507035\\
-19.625 -0.0247699728069685\\
-19.6125 -0.0227599589221767\\
-19.6 -0.0206070087917045\\
-19.5875 -0.0183246170036713\\
-19.575 -0.0159270907070071\\
-19.5625 -0.0134294599819397\\
-19.55 -0.0108473836740777\\
-19.5375 -0.00819705128168341\\
-19.525 -0.00549508151051718\\
-19.5125 -0.00275841813152955\\
-19.5 -4.22379361889542e-06\\
-19.4875 0.00275022754345968\\
-19.475 0.00548765888227052\\
-19.4625 0.00819089848871635\\
-19.45 0.0108429875424314\\
-19.4375 0.013427286462083\\
-19.425 0.0159275792393853\\
-19.4125 0.0183281751280196\\
-19.4 0.0206140070501761\\
-19.3875 0.0227707261039333\\
-19.375 0.024784791579045\\
-19.3625 0.0266435559167815\\
-19.35 0.0283353440811068\\
-19.3375 0.0298495268433741\\
-19.325 0.03117658752084\\
-19.3125 0.0323081817502343\\
-19.3 0.0332371899211631\\
-19.2875 0.0339577619401304\\
-19.275 0.0344653540438668\\
-19.2625 0.0347567574305225\\
-19.25 0.0348301185283831\\
-19.2375 0.0346849507742302\\
-19.225 0.0343221378265469\\
-19.2125 0.0337439281924459\\
-19.2 0.0329539213009544\\
-19.1875 0.0319570451088624\\
-19.175 0.0307595253783841\\
-19.1625 0.0293688468180738\\
-19.15 0.0277937063293755\\
-19.1375 0.0260439586507214\\
-19.125 0.0241305547386745\\
-19.1125 0.022065473271215\\
-19.1 0.0198616457013207\\
-19.0875 0.0175328753295096\\
-19.075 0.0150937509014876\\
-19.0625 0.0125595552714247\\
-19.05 0.00994616970235862\\
-19.0375 0.00726997440262293\\
-19.025 0.00454774592086962\\
-19.0125 0.00179655204200028\\
-19 -0.000966355157915789\\
-18.9875 -0.00372364742804343\\
-18.975 -0.00645802895335204\\
-18.9625 -0.00915234477904026\\
-18.95 -0.0117896883695217\\
-18.9375 -0.0143535076280312\\
-18.925 -0.0168277087124\\
-18.9125 -0.0191967569962934\\
-18.9 -0.0214457745429336\\
-18.8875 -0.0235606334800924\\
-18.875 -0.0255280446907001\\
-18.8625 -0.0273356412626614\\
-18.85 -0.0289720561741693\\
-18.8375 -0.0304269937268748\\
-18.825 -0.0316912942782665\\
-18.8125 -0.0327569918665866\\
-18.8 -0.0336173643659674\\
-18.7875 -0.0342669758562383\\
-18.775 -0.0347017109405663\\
-18.7625 -0.0349188007944004\\
-18.75 -0.0349168407810336\\
-18.7375 -0.0346957995217892\\
-18.725 -0.0342570193624034\\
-18.7125 -0.0336032082310107\\
-18.7 -0.0327384229370589\\
-18.6875 -0.031668044014091\\
-18.675 -0.030398742262325\\
-18.6625 -0.0289384371989457\\
-18.65 -0.0272962476747752\\
-18.6375 -0.0254824349650777\\
-18.625 -0.023508338689459\\
-18.6125 -0.0213863059608016\\
-18.6 -0.0191296142056632\\
-18.5875 -0.0167523881382924\\
-18.575 -0.0142695114071389\\
-18.5625 -0.0116965334661772\\
-18.55 -0.00904957225344685\\
-18.5375 -0.00634521328554261\\
-18.525 -0.00360040579937825\\
-18.5125 -0.000832356591211838\\
-18.5 0.00194157778257095\\
-18.4875 0.00470399976794296\\
-18.475 0.00743757985790589\\
-18.4625 0.0101251652362681\\
-18.45 0.0127498873398587\\
-18.4375 0.0152952676650955\\
-18.425 0.0177453211556599\\
-18.4125 0.0200846565230516\\
-18.4 0.0222985728708074\\
-18.3875 0.0243731520162051\\
-18.375 0.026295345930055\\
-18.3625 0.0280530587456033\\
-18.35 0.0296352228214702\\
-18.3375 0.0310318683806434\\
-18.325 0.0322341862876481\\
-18.3125 0.0332345835689091\\
-18.3 0.0340267313266252\\
-18.2875 0.0346056047440444\\
-18.275 0.0349675149295015\\
-18.2625 0.0351101323975601\\
-18.25 0.0350325020379978\\
-18.2375 0.0347350494765706\\
-18.225 0.0342195787854331\\
-18.2125 0.0334892615552067\\
-18.2 0.0325486173948248\\
-18.1875 0.0314034859789596\\
-18.175 0.0300609908158055\\
-18.1625 0.0285294949599048\\
-18.15 0.0268185489451796\\
-18.1375 0.0249388312621661\\
-18.125 0.022902081750203\\
-18.1125 0.0207210283197815\\
-18.1 0.0184093074622251\\
-18.0875 0.0159813790427929\\
-18.075 0.0134524359093547\\
-18.0625 0.0108383088813137\\
-18.05 0.00815536771260682\\
-18.0375 0.00542041864797428\\
-18.025 0.00265059921320417\\
-18.0125 -0.000136729102428298\\
-18 -0.00292408959989624\\
-17.9875 -0.00569399987952606\\
-17.975 -0.00842908141972621\\
-17.9625 -0.0111121685389394\\
-17.95 -0.013726416058073\\
-17.9375 -0.0162554049886106\\
-17.925 -0.0186832455837193\\
-17.9125 -0.02099467710603\\
-17.9 -0.0231751636860651\\
-17.8875 -0.0252109856696265\\
-17.875 -0.0270893258804818\\
-17.8625 -0.0287983502563454\\
-17.85 -0.0303272823512277\\
-17.8375 -0.0316664712354673\\
-17.825 -0.0328074523659304\\
-17.8125 -0.0337430010427835\\
-17.8 -0.0344671781154939\\
-17.7875 -0.0349753676491944\\
-17.775 -0.035264306312729\\
-17.7625 -0.0353321043015233\\
-17.75 -0.0351782576613114\\
-17.7375 -0.034803651932595\\
-17.725 -0.0342105570900103\\
-17.7125 -0.0334026138052855\\
-17.7 -0.0323848111168127\\
-17.6875 -0.0311634556427012\\
-17.675 -0.0297461325271711\\
-17.6625 -0.0281416583619987\\
-17.65 -0.0263600263750199\\
-17.6375 -0.0244123442262827\\
-17.625 -0.022310764798789\\
-17.6125 -0.0200684104148226\\
-17.6 -0.0176992909501415\\
-17.5875 -0.0152182163567363\\
-17.575 -0.0126407041400021\\
-17.5625 -0.00998288236801767\\
-17.55 -0.00726138881877655\\
-17.5375 -0.00449326689564515\\
-17.525 -0.00169585896177485\\
-17.5125 0.00111330223938265\\
-17.5 0.00391660339809263\\
-17.4875 0.00669646099951364\\
-17.475 0.0094354315409967\\
-17.4625 0.0121163209150882\\
-17.45 0.0147222922727939\\
-17.4375 0.0172369716908989\\
-17.425 0.0196445509806451\\
-17.4125 0.0219298869926821\\
-17.4 0.0240785967949298\\
-17.3875 0.0260771481255597\\
-17.375 0.0279129445526572\\
-17.3625 0.0295744048050593\\
-17.35 0.0310510357751333\\
-17.3375 0.0323334987336823\\
-17.325 0.0334136683394896\\
-17.3125 0.0342846840709636\\
-17.3 0.0349409937546257\\
-17.2875 0.0353783889145503\\
-17.275 0.0355940317179611\\
-17.2625 0.0355864733447105\\
-17.25 0.0353556636620069\\
-17.2375 0.0349029521401188\\
-17.225 0.0342310799996476\\
-17.2125 0.0333441636357956\\
-17.2 0.0322476694197643\\
-17.1875 0.0309483800313747\\
-17.175 0.029454352530156\\
-17.1625 0.0277748684239264\\
-17.15 0.025920376044118\\
-17.1375 0.0239024255853977\\
-17.125 0.0217335972132243\\
-17.1125 0.0194274226865539\\
-17.1 0.0169983009837169\\
-17.0875 0.014461408457221\\
-17.075 0.0118326040777622\\
-17.0625 0.00912833035868323\\
-17.05 0.00636551057944897\\
-17.0375 0.0035614429501558\\
-17.025 0.000733692378505083\\
-17.0125 -0.00210001948395925\\
-17 -0.00492192522856428\\
-16.9875 -0.00771432301449917\\
-16.975 -0.0104596875350597\\
-16.9625 -0.0131407799300095\\
-16.95 -0.0157407559551977\\
-16.9375 -0.0182432717312041\\
-16.925 -0.0206325864075481\\
-16.9125 -0.0228936610980914\\
-16.9 -0.025012253466231\\
-16.8875 -0.0269750073654743\\
-16.875 -0.0287695369716357\\
-16.8625 -0.0303845048771046\\
-16.85 -0.0318096936552389\\
-16.8375 -0.0330360704434936\\
-16.825 -0.0340558441374802\\
-16.8125 -0.0348625148341404\\
-16.8 -0.0354509152106137\\
-16.7875 -0.0358172435756875\\
-16.775 -0.035959088382733\\
-16.7625 -0.0358754440463932\\
-16.75 -0.0355667179596166\\
-16.7375 -0.0350347286627319\\
-16.725 -0.0342826951715456\\
-16.7125 -0.0333152175268749\\
-16.7 -0.0321382486828658\\
-16.6875 -0.0307590579057352\\
-16.675 -0.0291861859078361\\
-16.6625 -0.0274293919937563\\
-16.65 -0.0254995935453505\\
-16.6375 -0.0234087982206939\\
-16.625 -0.0211700292877831\\
-16.6125 -0.0187972445569788\\
-16.6 -0.0163052494165126\\
-16.5875 -0.0137096045125502\\
-16.575 -0.0110265286491023\\
-16.5625 -0.00827279751333383\\
-16.55 -0.00546563885820974\\
-16.5375 -0.0026226247969957\\
-16.525 0.000238438117496789\\
-16.5125 0.0030996203417786\\
-16.5 0.00594298162160285\\
-16.4875 0.00875068340028972\\
-16.475 0.0115051006516546\\
-16.4625 0.0141889324369124\\
-16.45 0.0167853104926004\\
-16.4375 0.0192779051684748\\
-16.425 0.0216510280505428\\
-16.4125 0.0238897306248247\\
-16.4 0.0259798983618334\\
-16.3875 0.0279083396300871\\
-16.375 0.0296628688790409\\
-16.3625 0.0312323835673412\\
-16.35 0.0326069343511933\\
-16.3375 0.0337777880895723\\
-16.325 0.034737483267657\\
-16.3125 0.0354798774871755\\
-16.3 0.0360001867217537\\
-16.2875 0.0362950160867674\\
-16.275 0.0363623819261482\\
-16.2625 0.0362017250728561\\
-16.25 0.0358139151948664\\
-16.2375 0.0352012461942966\\
-16.225 0.0343674226832559\\
-16.2125 0.0333175376158868\\
-16.2 0.0320580412114648\\
-16.1875 0.0305967013579864\\
-16.175 0.0289425557391648\\
-16.1625 0.0271058559796464\\
-16.15 0.0250980041534184\\
-16.1375 0.0229314820483861\\
-16.125 0.0206197736256474\\
-16.1125 0.0181772811548813\\
-16.1 0.0156192355470954\\
-16.0875 0.0129616014426377\\
-16.075 0.010220977645541\\
-16.0625 0.00741449352470736\\
-16.05 0.00455970202813044\\
-16.0375 0.00167446997787298\\
-16.025 -0.00122313366901831\\
-16.0125 -0.00411495089532061\\
-16 -0.00698284832709533\\
-15.9875 -0.00980883085427598\\
-15.975 -0.0125751544570185\\
-15.9625 -0.015264437530929\\
-15.95 -0.0178597700132642\\
-15.9375 -0.0203448196255159\\
-15.925 -0.0227039345654149\\
-15.9125 -0.0249222420032019\\
-15.9 -0.0269857417628449\\
-15.8875 -0.0288813945986445\\
-15.875 -0.0305972045111215\\
-15.8625 -0.0321222945830045\\
-15.85 -0.0334469758564062\\
-15.8375 -0.0345628088154613\\
-15.825 -0.0354626570847623\\
-15.8125 -0.0361407330023243\\
-15.8 -0.0365926347765059\\
-15.7875 -0.036815374988747\\
-15.775 -0.0368074002580084\\
-15.7625 -0.0365686019379907\\
-15.75 -0.036100317774232\\
-15.7375 -0.0354053245047168\\
-15.725 -0.0344878214442932\\
-15.7125 -0.0333534051496425\\
-15.7 -0.0320090353174186\\
-15.6875 -0.0304629921231597\\
-15.675 -0.0287248252622451\\
-15.6625 -0.0268052950062963\\
-15.65 -0.0247163056385844\\
-15.6375 -0.0224708316799388\\
-15.625 -0.0200828373620549\\
-15.6125 -0.0175671898476445\\
-15.6 -0.0149395667363695\\
-15.5875 -0.0122163584315897\\
-15.575 -0.00941456597552536\\
-15.5625 -0.00655169498921548\\
-15.55 -0.00364564637843797\\
-15.5375 -0.000714604487474459\\
-15.525 0.00222307660097211\\
-15.5125 0.00514898790929937\\
-15.5 0.00804478083393957\\
-15.4875 0.0108922821184808\\
-15.475 0.0136736078111161\\
-15.4625 0.0163712754924183\\
-15.45 0.0189683140697411\\
-15.4375 0.0214483704492825\\
-15.425 0.0237958124159116\\
-15.4125 0.0259958270740875\\
-15.4 0.0280345142305251\\
-15.3875 0.0298989741304753\\
-15.375 0.0315773889943799\\
-15.3625 0.0330590978400761\\
-15.35 0.0343346641173299\\
-15.3375 0.0353959357261534\\
-15.325 0.0362360970376678\\
-15.3125 0.0368497125860354\\
-15.3 0.0372327621518866\\
-15.2875 0.037382667011284\\
-15.275 0.0372983071793881\\
-15.2625 0.0369800295342171\\
-15.25 0.0364296467628447\\
-15.2375 0.0356504271297832\\
-15.225 0.034647075124677\\
-15.2125 0.0334257031035887\\
-15.2 0.0319937940945486\\
-15.1875 0.0303601559934643\\
-15.175 0.0285348674305157\\
-15.1625 0.0265292156394813\\
-15.15 0.0243556267127315\\
-15.1375 0.0220275886725219\\
-15.125 0.0195595678345341\\
-15.1125 0.0169669189818881\\
-15.1 0.0142657899069946\\
-15.0875 0.0114730209142803\\
-15.075 0.00860603990876649\\
-15.0625 0.00568275372361173\\
-15.05 0.00272143636374655\\
-15.0375 -0.000259385137475223\\
-15.025 -0.00324104653616655\\
-15.0125 -0.00620486314692611\\
-15 -0.00913224683299835\\
-14.9875 -0.0120048224856889\\
-14.975 -0.0148045432637309\\
-14.9625 -0.0175138038704827\\
-14.95 -0.0201155511585991\\
-14.9375 -0.0225933913678805\\
-14.925 -0.0249316933225957\\
-14.9125 -0.0271156869392701\\
-14.9 -0.0291315564247632\\
-14.8875 -0.0309665275771725\\
-14.875 -0.0326089486385165\\
-14.8625 -0.0340483641880443\\
-14.85 -0.0352755816081363\\
-14.8375 -0.0362827297008345\\
-14.825 -0.0370633090818117\\
-14.8125 -0.0376122340296936\\
-14.8 -0.0379258655218605\\
-14.7875 -0.0380020352427218\\
-14.775 -0.0378400604067916\\
-14.7625 -0.0374407492961731\\
-14.75 -0.0368063974700857\\
-14.7375 -0.0359407746623445\\
-14.725 -0.0348491024410008\\
-14.7125 -0.0335380227621342\\
-14.7 -0.0320155576069019\\
-14.6875 -0.0302910599468445\\
-14.675 -0.0283751563368866\\
-14.6625 -0.026279681488114\\
-14.65 -0.0240176052228304\\
-14.6375 -0.021602952262376\\
-14.625 -0.0190507153434571\\
-14.6125 -0.0163767622007733\\
-14.6 -0.0135977369926485\\
-14.5875 -0.0107309567815558\\
-14.575 -0.00779430371288223\\
-14.5625 -0.00480611356274933\\
-14.55 -0.00178506134898529\\
-14.5375 0.00124995528172524\\
-14.525 0.00427993416290332\\
-14.5125 0.00728588747603539\\
-14.5 0.0102489606340406\\
-14.4875 0.0131505504367972\\
-14.475 0.0159724217589284\\
-14.4625 0.0186968220385938\\
-14.45 0.0213065928491646\\
-14.4375 0.0237852778532389\\
-14.425 0.0261172264604764\\
-14.4125 0.0282876925370112\\
-14.4 0.0302829275445261\\
-14.3875 0.0320902675214076\\
-14.375 0.0336982133563241\\
-14.3625 0.0350965038460849\\
-14.35 0.0362761810742329\\
-14.3375 0.0372296476944903\\
-14.325 0.0379507157533874\\
-14.3125 0.0384346467389611\\
-14.3 0.0386781825970383\\
-14.2875 0.038679567512812\\
-14.275 0.038438560312997\\
-14.2625 0.0379564374023702\\
-14.25 0.0372359862075788\\
-14.2375 0.0362814891604661\\
-14.225 0.0350986983122999\\
-14.2125 0.0336948007289808\\
-14.2 0.0320783748750778\\
-14.1875 0.030259338251054\\
-14.175 0.0282488866029939\\
-14.1625 0.0260594250771252\\
-14.15 0.0237044917421083\\
-14.1375 0.021198673950229\\
-14.125 0.0185575180537764\\
-14.1125 0.0157974330349638\\
-14.1 0.0129355886462905\\
-14.0875 0.00998980869315283\\
-14.075 0.00697846012144182\\
-14.0625 0.00392033859975064\\
-14.05 0.000834551308343852\\
-14.0375 -0.00225960233476624\\
-14.025 -0.00534275126677052\\
-14.0125 -0.00839557393916346\\
-14 -0.011398919285871\\
-13.9875 -0.0143339267437758\\
-13.975 -0.017182144574174\\
-13.9625 -0.0199256457436086\\
-13.95 -0.0225471406370753\\
-13.9375 -0.0250300858956557\\
-13.925 -0.0273587886942354\\
-13.9125 -0.0295185058027306\\
-13.9 -0.0314955368062572\\
-13.8875 -0.0332773108955769\\
-13.875 -0.0348524666787308\\
-13.8625 -0.0362109245079036\\
-13.85 -0.0373439508617952\\
-13.8375 -0.0382442143730218\\
-13.825 -0.0389058331418524\\
-13.8125 -0.0393244130317174\\
-13.8 -0.0394970766979494\\
-13.7875 -0.0394224831589479\\
-13.775 -0.0391008377778203\\
-13.7625 -0.0385338925823761\\
-13.75 -0.0377249369116747\\
-13.7375 -0.0366787784377499\\
-13.725 -0.0354017146713472\\
-13.7125 -0.0339014951200905\\
-13.7 -0.0321872743260799\\
-13.6875 -0.0302695560671552\\
-13.675 -0.028160129061565\\
-13.6625 -0.0258719945692276\\
-13.65 -0.0234192863338221\\
-13.6375 -0.0208171833582445\\
-13.625 -0.0180818160512725\\
-13.6125 -0.0152301663252548\\
-13.6 -0.0122799622630347\\
-13.5875 -0.00924956800689546\\
-13.575 -0.0061578695528409\\
-13.5625 -0.00302415715983907\\
-13.55 0.000131994894479985\\
-13.5375 0.00329085046281673\\
-13.525 0.00643263482035303\\
-13.5125 0.0095376583305937\\
-13.5 0.0125864397122729\\
-13.4875 0.0155598281364117\\
-13.475 0.0184391233890574\\
-13.4625 0.0212061933465801\\
-13.45 0.0238435880263295\\
-13.4375 0.0263346494961198\\
-13.425 0.0286636169511026\\
-13.4125 0.0308157262960307\\
-13.4 0.0327773036045702\\
-13.3875 0.0345358518648663\\
-13.375 0.0360801304619024\\
-13.3625 0.0374002268919747\\
-13.35 0.0384876202525675\\
-13.3375 0.0393352361018465\\
-13.325 0.0399374923354196\\
-13.3125 0.040290335783782\\
-13.3 0.0403912692914951\\
-13.2875 0.0402393690983475\\
-13.275 0.0398352924031452\\
-13.2625 0.0391812750519697\\
-13.25 0.0382811193543544\\
-13.2375 0.0371401720925443\\
-13.225 0.0357652928502836\\
-13.2125 0.0341648128482261\\
-13.2 0.0323484845325526\\
-13.1875 0.0303274222214159\\
-13.175 0.0281140341700355\\
-13.1625 0.0257219464692516\\
-13.15 0.0231659192438411\\
-13.1375 0.0204617556655046\\
-13.125 0.0176262043408864\\
-13.1125 0.0146768556770205\\
-13.1 0.0116320328648574\\
-13.0875 0.0085106781559036\\
-13.075 0.00533223513711268\\
-13.0625 0.00211652773504086\\
-13.05 -0.00111636329856668\\
-13.0375 -0.0043462256508935\\
-13.025 -0.00755284168130678\\
-13.0125 -0.0107161148361628\\
-13 -0.0138161954555765\\
-12.9875 -0.0168336051854489\\
-12.975 -0.0197493592158572\\
-12.9625 -0.022545085579573\\
-12.95 -0.0252031407619718\\
-12.9375 -0.0277067208957354\\
-12.925 -0.03003996784051\\
-12.9125 -0.0321880694787717\\
-12.9 -0.0341373535945239\\
-12.8875 -0.0358753747407662\\
-12.875 -0.0373909935447512\\
-12.8625 -0.038674447946641\\
-12.85 -0.0397174159169368\\
-12.8375 -0.0405130692507153\\
-12.825 -0.041056118091989\\
-12.8125 -0.041342845898921\\
-12.8 -0.0413711346200143\\
-12.7875 -0.041140479912219\\
-12.775 -0.0406519962938724\\
-12.7625 -0.0399084121881185\\
-12.75 -0.0389140548755019\\
-12.7375 -0.0376748254374555\\
-12.725 -0.0361981638350057\\
-12.7125 -0.0344930043287547\\
-12.7 -0.032569721506763\\
-12.6875 -0.0304400672459229\\
-12.675 -0.0281170989893722\\
-12.6625 -0.0256150997772166\\
-12.65 -0.0229494905198171\\
-12.6375 -0.0201367350519208\\
-12.625 -0.0171942385516565\\
-12.6125 -0.014140239950519\\
-12.6 -0.010993698998775\\
-12.5875 -0.00777417868488656\\
-12.575 -0.00450172373739904\\
-12.5625 -0.00119673596311725\\
-12.55 0.00212015280394832\\
-12.5375 0.00542820935249743\\
-12.525 0.0087067285414\\
-12.5125 0.0119351627374043\\
-12.5 0.0150932504348388\\
-12.4875 0.0181611432531686\\
-12.475 0.02111953051738\\
-12.4625 0.0239497606402445\\
-12.45 0.026633958544501\\
-12.4375 0.0291551383867592\\
-12.425 0.0314973108732907\\
-12.4125 0.0336455844907589\\
-12.4 0.0355862600120335\\
-12.3875 0.0373069176784035\\
-12.375 0.0387964965044319\\
-12.3625 0.0400453652001663\\
-12.35 0.0410453842570573\\
-12.3375 0.0417899587985234\\
-12.325 0.0422740818532037\\
-12.3125 0.0424943677682647\\
-12.3 0.042449075541283\\
-12.2875 0.0421381219118689\\
-12.275 0.0415630841178507\\
-12.2625 0.0407271922852374\\
-12.25 0.0396353114858\\
-12.2375 0.03829391356062\\
-12.225 0.0367110388719587\\
-12.2125 0.034896248208817\\
-12.2 0.032860565133306\\
-12.1875 0.0306164091149691\\
-12.175 0.0281775198580939\\
-12.1625 0.0255588732825627\\
-12.15 0.0227765896714632\\
-12.1375 0.0198478345481975\\
-12.125 0.0167907128919772\\
-12.1125 0.0136241573429087\\
-12.1 0.0103678110862798\\
-12.0875 0.00704190613972709\\
-12.075 0.00366713779663252\\
-12.0625 0.000264536004083844\\
-12.05 -0.0031446655261272\\
-12.0375 -0.00653916165974875\\
-12.025 -0.00989770881169121\\
-12.0125 -0.0131992577181467\\
-12 -0.0164230851803876\\
-11.9875 -0.0195489239568095\\
-11.975 -0.022557089990113\\
-11.9625 -0.0254286061721214\\
-11.95 -0.0281453218691989\\
-11.9375 -0.0306900274565807\\
-11.925 -0.0330465631401178\\
-11.9125 -0.0351999213784744\\
-11.9 -0.0371363422578517\\
-11.8875 -0.0388434012143359\\
-11.875 -0.0403100885458773\\
-11.8625 -0.0415268802063085\\
-11.85 -0.0424857994275019\\
-11.8375 -0.0431804687723125\\
-11.825 -0.0436061522800672\\
-11.8125 -0.0437597874276821\\
-11.8 -0.0436400066925982\\
-11.7875 -0.0432471485682596\\
-11.775 -0.0425832579484239\\
-11.7625 -0.0416520758627518\\
-11.75 -0.0404590186124996\\
-11.7375 -0.0390111464212914\\
-11.725 -0.0373171217814751\\
-11.7125 -0.0353871577410849\\
-11.7 -0.0332329564394571\\
-11.6875 -0.030867638260823\\
-11.675 -0.0283056620341669\\
-11.6625 -0.0255627367641153\\
-11.65 -0.0226557254310686\\
-11.6375 -0.0196025414490139\\
-11.625 -0.0164220384160809\\
-11.6125 -0.0131338938355992\\
-11.6 -0.00975848752398894\\
-11.5875 -0.0063167754559917\\
-11.575 -0.00283015982719901\\
-11.5625 0.000679643861343343\\
-11.55 0.00419074187207842\\
-11.5375 0.00768119861431603\\
-11.525 0.0111291734935956\\
-11.5125 0.0145130573744096\\
-11.5 0.0178116078048226\\
-11.4875 0.0210040821580248\\
-11.475 0.0240703678575426\\
-11.4625 0.0269911088698369\\
-11.45 0.029747827670041\\
-11.4375 0.0323230419136439\\
-11.425 0.034700375078774\\
-11.4125 0.0368646603802211\\
-11.4 0.038802037297226\\
-11.3875 0.0405000401021078\\
-11.375 0.0419476778257313\\
-11.3625 0.0431355051483383\\
-11.35 0.0440556837600176\\
-11.3375 0.0447020337938202\\
-11.325 0.0450700749957541\\
-11.3125 0.0451570573593372\\
-11.3 0.0449619810176264\\
-11.2875 0.0444856052522367\\
-11.275 0.043730446546453\\
-11.2625 0.0427007656777021\\
-11.25 0.0414025439128851\\
-11.2375 0.0398434484380911\\
-11.225 0.0380327872214483\\
-11.2125 0.0359814535740002\\
-11.2 0.0337018607380881\\
-11.1875 0.0312078668953113\\
-11.175 0.0285146910464479\\
-11.1625 0.02563882027324\\
-11.15 0.022597908946437\\
-11.1375 0.0194106704954892\\
-11.125 0.0160967624026129\\
-11.1125 0.0126766651271196\\
-11.1 0.0091715557048432\\
-11.0875 0.00560317680180019\\
-11.075 0.00199370203073665\\
-11.0625 -0.00163440163622226\\
-11.05 -0.00525851350625573\\
-11.0375 -0.00885599998914141\\
-11.025 -0.012404355729743\\
-11.0125 -0.0158813441709467\\
-11 -0.0192651366704595\\
-10.9875 -0.0225344493025151\\
-10.975 -0.0256686764885691\\
-10.9625 -0.0286480206194259\\
-10.95 -0.0314536168549195\\
-10.9375 -0.0340676523159269\\
-10.925 -0.0364734789172216\\
-10.9125 -0.0386557191280092\\
-10.9 -0.0406003639898982\\
-10.8875 -0.042294862769184\\
-10.875 -0.0437282036713887\\
-10.8625 -0.0448909851007147\\
-10.85 -0.0457754770051013\\
-10.8375 -0.0463756719085314\\
-10.825 -0.0466873252957914\\
-10.8125 -0.0467079850806024\\
-10.8 -0.0464370099555725\\
-10.7875 -0.0458755764912585\\
-10.775 -0.0450266749214614\\
-10.7625 -0.0438950936221755\\
-10.75 -0.0424873923619757\\
-10.7375 -0.0408118644716635\\
-10.725 -0.0388784881501534\\
-10.7125 -0.0366988671915841\\
-10.7 -0.0342861614848897\\
-10.6875 -0.0316550077013451\\
-10.675 -0.0288214306472798\\
-10.6625 -0.0258027458180893\\
-10.65 -0.0226174537452654\\
-10.6375 -0.0192851267802336\\
-10.625 -0.0158262890069247\\
-10.6125 -0.0122622900188889\\
-10.6 -0.00861517333618439\\
-10.5875 -0.00490754027192926\\
-10.575 -0.00116241008802319\\
-10.5625 0.00259692269587941\\
-10.55 0.00634703295696688\\
-10.5375 0.0100645106905111\\
-10.525 0.013726106892681\\
-10.5125 0.0173088786973338\\
-10.5 0.020790332862259\\
-10.4875 0.0241485667090927\\
-10.475 0.0273624056354338\\
-10.4625 0.0304115363374872\\
-10.45 0.0332766349067803\\
-10.4375 0.0359394889949238\\
-10.425 0.0383831132759175\\
-10.4125 0.0405918574758195\\
-10.4 0.0425515062845977\\
-10.3875 0.0442493705142446\\
-10.375 0.0456743689205853\\
-10.3625 0.0468171001632432\\
-10.35 0.0476699044386353\\
-10.3375 0.0482269143842659\\
-10.325 0.0484840949185932\\
-10.3125 0.0484392717489423\\
-10.3 0.0480921483499216\\
-10.2875 0.0474443112861343\\
-10.275 0.0464992238252043\\
-10.2625 0.0452622078598326\\
-10.25 0.0437404142303292\\
-10.2375 0.0419427816112865\\
-10.225 0.0398799841974769\\
-10.2125 0.0375643684940657\\
-10.2 0.0350098795845032\\
-10.1875 0.0322319773155231\\
-10.175 0.0292475429021166\\
-10.1625 0.026074776515797\\
-10.15 0.0227330864765117\\
-10.1375 0.0192429707218249\\
-10.125 0.0156258912762462\\
-10.1125 0.0119041424883159\\
-10.1 0.00810071384321828\\
-10.0875 0.00423914819383116\\
-10.075 0.000343396283110795\\
-10.0625 -0.0035623315446439\\
-10.05 -0.00745371552702936\\
-10.0375 -0.0113064776312157\\
-10.025 -0.0150965327283094\\
-10.0125 -0.0188001388547779\\
-10 -0.022394045625259\\
-9.9875 -0.0258556398708508\\
-9.975 -0.0291630875925099\\
-9.9625 -0.0322954713404027\\
-9.95 -0.0352329221568265\\
-9.9375 -0.0379567452524905\\
-9.925 -0.0404495386233334\\
-9.9125 -0.0426953038574292\\
-9.9 -0.0446795484286475\\
-9.8875 -0.0463893788252843\\
-9.875 -0.0478135839175929\\
-9.8625 -0.0489427080276421\\
-9.85 -0.0497691132278608\\
-9.8375 -0.0502870304606365\\
-9.825 -0.0504925991399821\\
-9.8125 -0.0503838949671348\\
-9.8 -0.0499609457646714\\
-9.7875 -0.0492257352076827\\
-9.775 -0.0481821944055081\\
-9.7625 -0.0468361813628336\\
-9.75 -0.0451954484242715\\
-9.7375 -0.0432695978813141\\
-9.725 -0.0410700259943914\\
-9.7125 -0.0386098557551404\\
-9.7 -0.0359038587844985\\
-9.6875 -0.0329683668304349\\
-9.675 -0.0298211733945558\\
-9.6625 -0.0264814260791068\\
-9.65 -0.0229695103046145\\
-9.6375 -0.0193069251032167\\
-9.625 -0.0155161517432711\\
-9.6125 -0.011620515986759\\
-9.6 -0.00764404482208618\\
-9.5875 -0.00361131855077681\\
-9.575 0.000452680862903544\\
-9.5625 0.00452272424538698\\
-9.55 0.00857349151711894\\
-9.5375 0.0125797288791813\\
-9.525 0.0165164059093119\\
-9.5125 0.0203588715920564\\
-9.5 0.0240830083124626\\
-9.4875 0.0276653828534747\\
-9.475 0.0310833934538555\\
-9.4625 0.0343154120060406\\
-9.45 0.0373409205016544\\
-9.4375 0.0401406408663019\\
-9.425 0.0426966573645728\\
-9.4125 0.0449925308005974\\
-9.4 0.0470134037888588\\
-9.3875 0.0487460964238688\\
-9.375 0.0501791917355026\\
-9.3625 0.051303110378898\\
-9.35 0.0521101740734471\\
-9.3375 0.0525946573741984\\
-9.325 0.0527528274304695\\
-9.3125 0.0525829714602395\\
-9.3 0.0520854117444997\\
-9.2875 0.0512625080226875\\
-9.275 0.0501186472481944\\
-9.2625 0.0486602207411816\\
-9.25 0.0468955888541385\\
-9.2375 0.0448350333432241\\
-9.225 0.0424906977150351\\
-9.2125 0.0398765158935005\\
-9.2 0.0370081296246847\\
-9.1875 0.0339027951079388\\
-9.175 0.0305792794095711\\
-9.1625 0.0270577472797028\\
-9.15 0.0233596390536687\\
-9.1375 0.0195075403760043\\
-9.125 0.0155250445372336\\
-9.1125 0.0114366082610676\\
-9.1 0.00726740182195967\\
-9.0875 0.00304315440990256\\
-9.075 -0.00121000430930038\\
-9.0625 -0.00546570546449063\\
-9.05 -0.00969750408698294\\
-9.0375 -0.0138790430489328\\
-9.025 -0.0179842168181611\\
-9.0125 -0.0219873340143419\\
-9 -0.0258632777567496\\
-8.9875 -0.0295876628052792\\
-8.975 -0.0331369885142241\\
-8.9625 -0.0364887866421028\\
-8.95 -0.0396217630906685\\
-8.9375 -0.0425159326818171\\
-8.925 -0.0451527461223236\\
-8.9125 -0.0475152083528655\\
-8.9 -0.0495879875293988\\
-8.8875 -0.0513575139413289\\
-8.875 -0.0528120682316891\\
-8.8625 -0.0539418583493987\\
-8.85 -0.0547390847321523\\
-8.8375 -0.0551979932902558\\
-8.825 -0.0553149158362762\\
-8.8125 -0.055088297682271\\
-8.8 -0.0545187122051647\\
-8.7875 -0.0536088622610308\\
-8.775 -0.0523635684101326\\
-8.7625 -0.0507897439960854\\
-8.75 -0.0488963572039235\\
-8.7375 -0.0466943803026542\\
-8.725 -0.0441967263576237\\
-8.7125 -0.0414181737761228\\
-8.7 -0.0383752791257124\\
-8.6875 -0.0350862787382661\\
-8.675 -0.0315709796831588\\
-8.6625 -0.0278506407601254\\
-8.65 -0.0239478442254058\\
-8.6375 -0.0198863590237151\\
-8.625 -0.0156909963527949\\
-8.6125 -0.0113874584365576\\
-8.6 -0.00700218142676417\\
-8.5875 -0.00256217339154861\\
-8.575 0.00190515161840772\\
-8.5625 0.00637214240873039\\
-8.55 0.0108110813477438\\
-8.5375 0.0151943558889432\\
-8.525 0.0194946298507399\\
-8.5125 0.023685013393746\\
-8.5 0.0277392306415029\\
-8.4875 0.0316317839027645\\
-8.475 0.035338113472014\\
-8.4625 0.0388347520099335\\
-8.45 0.042099472536733\\
-8.4375 0.0451114291084542\\
-8.425 0.0478512892895041\\
-8.4125 0.0503013575832304\\
-8.4 0.0524456890363253\\
-8.3875 0.0542701922917016\\
-8.375 0.0557627214279705\\
-8.3625 0.0569131559913702\\
-8.35 0.0577134686975246\\
-8.3375 0.0581577803553354\\
-8.325 0.0582424016431511\\
-8.3125 0.0579658614476733\\
-8.3 0.057328921558329\\
-8.2875 0.0563345775935905\\
-8.275 0.0549880461204006\\
-8.2625 0.0532967380130026\\
-8.25 0.051270218182501\\
-8.2375 0.048920151892896\\
-8.225 0.0462602379626244\\
-8.2125 0.0433061292322606\\
-8.2 0.0400753407584985\\
-8.1875 0.0365871462713662\\
-8.175 0.0328624635052741\\
-8.1625 0.0289237290846288\\
-8.15 0.0247947637107589\\
-8.1375 0.0205006284585185\\
-8.125 0.016067473047707\\
-8.1125 0.0115223770059876\\
-8.1 0.00689318468603849\\
-8.0875 0.00220833513988001\\
-8.075 -0.00250331211257764\\
-8.0625 -0.00721265435586616\\
-8.05 -0.0118905249059978\\
-8.0375 -0.016507873191319\\
-8.025 -0.0210359445783872\\
-8.0125 -0.0254464588329487\\
-8 -0.0297117861117961\\
-7.9875 -0.0338051193938381\\
-7.975 -0.0377006422779671\\
-7.9625 -0.0413736911012639\\
-7.95 -0.0448009103634919\\
-7.9375 -0.0479604004825977\\
-7.925 -0.0508318569507986\\
-7.9125 -0.0533967000114903\\
-7.9 -0.0556381940334693\\
-7.8875 -0.057541555820359\\
-7.875 -0.059094051159411\\
-7.8625 -0.0602850789845506\\
-7.85 -0.0611062426032533\\
-7.8375 -0.0615514075151374\\
-7.825 -0.0616167454315308\\
-7.8125 -0.0613007641892534\\
-7.8 -0.060604323337943\\
-7.7875 -0.0595306352678644\\
-7.775 -0.0580852518338469\\
-7.7625 -0.0562760365201193\\
-7.75 -0.0541131222799425\\
-7.7375 -0.0516088552724122\\
-7.725 -0.0487777248061617\\
-7.7125 -0.045636279885345\\
-7.7 -0.0422030328367076\\
-7.6875 -0.0384983505772534\\
-7.675 -0.0345443341594712\\
-7.6625 -0.0303646873048026\\
-7.65 -0.0259845747055856\\
-7.6375 -0.0214304709406348\\
-7.625 -0.0167300009094865\\
-7.6125 -0.0119117727448345\\
-7.6 -0.00700520421138582\\
-7.5875 -0.00204034364200806\\
-7.575 0.0029523135016576\\
-7.5625 0.00794201132724726\\
-7.55 0.012897922328591\\
-7.5375 0.0177893371657208\\
-7.525 0.0225858542432746\\
-7.5125 0.0272575679208124\\
-7.5 0.0317752541939108\\
-7.4875 0.0361105526974336\\
-7.475 0.0402361439019504\\
-7.4625 0.0441259204008403\\
-7.45 0.0477551512190403\\
-7.4375 0.0511006381144266\\
-7.425 0.0541408628892939\\
-7.4125 0.056856124782016\\
-7.4 0.0592286670673982\\
-7.3875 0.0612427920582154\\
-7.375 0.0628849637694626\\
-7.3625 0.0641438975806321\\
-7.35 0.065010636309376\\
-7.3375 0.0654786121917195\\
-7.325 0.0655436943491734\\
-7.3125 0.0652042214109929\\
-7.3 0.0644610190500374\\
-7.2875 0.0633174022826131\\
-7.275 0.0617791624757114\\
-7.2625 0.0598545390987409\\
-7.25 0.0575541763504965\\
-7.2375 0.0548910648852413\\
-7.225 0.0518804689537365\\
-7.2125 0.048539839365368\\
-7.2 0.044888712765529\\
-7.1875 0.0409485978076799\\
-7.175 0.0367428488814062\\
-7.1625 0.032296528135871\\
-7.15 0.0276362566118389\\
-7.1375 0.0227900553643857\\
-7.125 0.0177871775221953\\
-7.1125 0.0126579322874493\\
-7.1 0.00743350193246854\\
-7.0875 0.00214575289507872\\
-7.075 -0.00317295788614697\\
-7.0625 -0.00848998022328878\\
-7.05 -0.013772570318443\\
-7.0375 -0.0189880915744047\\
-7.025 -0.0241042153494673\\
-7.0125 -0.0290891204260746\\
-7 -0.0339116899674767\\
-6.9875 -0.038541704748508\\
-6.975 -0.0429500314659907\\
-6.9625 -0.0471088049610404\\
-6.95 -0.050991603219497\\
-6.9375 -0.0545736140577161\\
-6.925 -0.057831792448725\\
-6.9125 -0.0607450074980415\\
-6.9 -0.0632941781389621\\
-6.8875 -0.0654623966834588\\
-6.875 -0.0672350394366388\\
-6.8625 -0.0685998636595522\\
-6.85 -0.0695470902465556\\
-6.8375 -0.07006947156894\\
-6.825 -0.0701623440256375\\
-6.8125 -0.0698236649339451\\
-6.8 -0.0690540334878588\\
-6.7875 -0.0678566956081452\\
-6.775 -0.0662375326062002\\
-6.7625 -0.0642050336823672\\
-6.75 -0.0617702523781918\\
-6.7375 -0.0589467472004121\\
-6.725 -0.0557505067317764\\
-6.7125 -0.0521998596393912\\
-6.7 -0.0483153700847015\\
-6.6875 -0.0441197191297709\\
-6.675 -0.0396375728217339\\
-6.6625 -0.0348954377205746\\
-6.65 -0.0299215047142369\\
-6.6375 -0.0247454820390127\\
-6.625 -0.0193984184916867\\
-6.6125 -0.0139125178826387\\
-6.6 -0.00832094583562679\\
-6.5875 -0.00265763008988514\\
-6.575 0.00304294449678493\\
-6.5625 0.00874594500940259\\
-6.55 0.0144164023387198\\
-6.5375 0.0200194245618621\\
-6.525 0.0255204105438519\\
-6.5125 0.0308852624579484\\
-6.5 0.0360805959254289\\
-6.4875 0.0410739464860819\\
-6.475 0.0458339711291331\\
-6.4625 0.0503306436406217\\
-6.45 0.0545354425571545\\
-6.4375 0.0584215305573114\\
-6.425 0.0619639241706132\\
-6.4125 0.0651396527394779\\
-6.4 0.0679279056317805\\
-6.3875 0.0703101667700964\\
-6.375 0.0722703356180184\\
-6.3625 0.0737948338437235\\
-6.35 0.0748726969656833\\
-6.3375 0.0754956503746319\\
-6.325 0.0756581692190408\\
-6.3125 0.0753575217378902\\
-6.3 0.0745937957238542\\
-6.2875 0.0733699079015785\\
-6.275 0.0716915961088811\\
-6.2625 0.0695673942728493\\
-6.25 0.0670085902772939\\
-6.2375 0.064029166922238\\
-6.225 0.0606457262794213\\
-6.2125 0.0568773978495537\\
-6.2 0.0527457310266618\\
-6.1875 0.0482745724716944\\
-6.175 0.0434899290910115\\
-6.1625 0.0384198174049133\\
-6.15 0.0330941001763834\\
-6.1375 0.027544311250222\\
-6.125 0.0218034696272468\\
-6.1125 0.0159058838667065\\
-6.1 0.00988694797215659\\
-6.0875 0.00378292997130076\\
-6.075 -0.00236924555160362\\
-6.0625 -0.00853221967154605\\
-6.05 -0.0146684247546602\\
-6.0375 -0.0207403121492139\\
-6.025 -0.0267105805618788\\
-6.0125 -0.0325424037369905\\
-6 -0.0381996560563017\\
-5.9875 -0.0436471346849365\\
-5.975 -0.0488507769057673\\
-5.9625 -0.0537778713092218\\
-5.95 -0.0583972615384306\\
-5.9375 -0.0626795413305167\\
-5.925 -0.0665972396434224\\
-5.9125 -0.070124994713735\\
-5.9 -0.0732397159542039\\
-5.8875 -0.0759207326696117\\
-5.875 -0.0781499286460692\\
-5.8625 -0.079911861751099\\
-5.85 -0.0811938677696561\\
-5.8375 -0.0819861477939507\\
-5.825 -0.0822818385820669\\
-5.8125 -0.0820770654012888\\
-5.8 -0.0813709769762656\\
-5.7875 -0.0801657622688859\\
-5.775 -0.0784666489255257\\
-5.7625 -0.0762818833373988\\
-5.75 -0.0736226923705063\\
-5.7375 -0.0705032269324133\\
-5.725 -0.066940487653189\\
-5.7125 -0.0629542330665788\\
-5.7 -0.0585668707842591\\
-5.6875 -0.0538033322601452\\
-5.675 -0.0486909318425754\\
-5.6625 -0.0432592109091737\\
-5.65 -0.0375397679716663\\
-5.6375 -0.0315660757253702\\
-5.625 -0.0253732860999168\\
-5.6125 -0.0189980244435053\\
-5.6 -0.0124781740421649\\
-5.5875 -0.00585265223766041\\
-5.575 0.000838820537558708\\
-5.5625 0.00755595744295111\\
-5.55 0.014258146225662\\
-5.5375 0.0209046930944637\\
-5.525 0.0274550680147435\\
-5.5125 0.0338691499539598\\
-5.5 0.0401074706023372\\
-5.4875 0.0461314550977639\\
-5.475 0.0519036582968589\\
-5.4625 0.0573879951559911\\
-5.45 0.0625499638165319\\
-5.4375 0.0673568600276111\\
-5.425 0.0717779815870091\\
-5.4125 0.0757848215361752\\
-5.4 0.0793512489085096\\
-5.3875 0.0824536759005753\\
-5.375 0.0850712104134166\\
-5.3625 0.0871857929952382\\
-5.35 0.0887823173068293\\
-5.3375 0.0898487333267931\\
-5.325 0.0903761326143096\\
-5.3125 0.090358815052228\\
-5.3 0.089794336602133\\
-5.2875 0.0886835377150323\\
-5.275 0.0870305521557961\\
-5.2625 0.0848427961157694\\
-5.25 0.0821309376054108\\
-5.2375 0.0789088462366285\\
-5.225 0.0751935236220599\\
-5.2125 0.0710050147351272\\
-5.2 0.0663663006895784\\
-5.1875 0.0613031735097886\\
-5.175 0.0558440935725453\\
-5.1625 0.0500200305068553\\
-5.15 0.0438642884397027\\
-5.1375 0.0374123165721704\\
-5.125 0.0307015061612402\\
-5.1125 0.0237709750673663\\
-5.1 0.0166613411060795\\
-5.0875 0.00941448551292346\\
-5.075 0.00207330789447767\\
-5.0625 -0.00531852590624898\\
-5.05 -0.0127168415545972\\
-5.0375 -0.0200772180651673\\
-5.025 -0.0273552521951332\\
-5.0125 -0.0345068238256099\\
-5 -0.0414883607553416\\
-4.9875 -0.0482571013289048\\
-4.975 -0.0547713533289193\\
-4.9625 -0.0609907475783963\\
-4.95 -0.0668764847252641\\
-4.9375 -0.0723915737161757\\
-4.925 -0.0775010605107303\\
-4.9125 -0.0821722456399896\\
-4.9 -0.086374889274384\\
-4.8875 -0.090081402535397\\
-4.875 -0.0932670238624506\\
-4.8625 -0.09590997933073\\
-4.85 -0.0979916259067959\\
-4.8375 -0.0994965767262471\\
-4.825 -0.100412807580833\\
-4.8125 -0.100731743910694\\
-4.8 -0.100448327710196\\
-4.7875 -0.0995610638724619\\
-4.775 -0.0980720456175528\\
-4.7625 -0.095986958771542\\
-4.75 -0.0933150647878133\\
-4.7375 -0.0900691625270344\\
-4.725 -0.0862655289376795\\
-4.7125 -0.0819238389039692\\
-4.7 -0.0770670646519133\\
-4.6875 -0.0717213552260664\\
-4.675 -0.065915896668887\\
-4.6625 -0.0596827536505481\\
-4.65 -0.0530566934089714\\
-4.6375 -0.0460749929670672\\
-4.625 -0.0387772306960621\\
-4.6125 -0.0312050633896924\\
-4.6 -0.0234019901034386\\
-4.5875 -0.015413104095272\\
-4.575 -0.00728483427909257\\
-4.5625 0.000935322331288709\\
-4.55 0.00919907565156981\\
-4.5375 0.0174576234443448\\
-4.525 0.0256619364987662\\
-4.5125 0.033763046415977\\
-4.5 0.0417123343225381\\
-4.4875 0.0494618188226395\\
-4.475 0.0569644414982278\\
-4.4625 0.0641743482744748\\
-4.45 0.0710471649861385\\
-4.4375 0.0775402655082918\\
-4.425 0.0836130308524863\\
-4.4125 0.0892270976764415\\
-4.4 0.094346594711619\\
-4.3875 0.098938365678183\\
-4.375 0.102972177330564\\
-4.3625 0.106420911358707\\
-4.35 0.109260738959599\\
-4.3375 0.111471276990439\\
-4.325 0.113035724718141\\
-4.3125 0.113940980289331\\
-4.3 0.114177736159828\\
-4.2875 0.113740552842278\\
-4.275 0.112627910454331\\
-4.2625 0.110842237676908\\
-4.25 0.108389917861879\\
-4.2375 0.105281272160206\\
-4.225 0.101530519674436\\
-4.2125 0.0971557147727033\\
-4.2 0.0921786618342176\\
-4.1875 0.0866248078279425\\
-4.175 0.0805231132559123\\
-4.1625 0.0739059021197258\\
-4.15 0.0668086916924081\\
-4.1375 0.0592700029973337\\
-4.125 0.0513311530105559\\
-4.1125 0.0430360297120008\\
-4.1 0.0344308512139353\\
-4.0875 0.0255639102912804\\
-4.075 0.0164853057271337\\
-4.0625 0.00724666196780976\\
-4.05 -0.00209916134578171\\
-4.0375 -0.0114983683398386\\
-4.025 -0.020896532677347\\
-4.0125 -0.0302389084056437\\
-4 -0.0394707441165645\\
-3.9875 -0.0485375986287764\\
-3.975 -0.0573856563869353\\
-3.9625 -0.0659620407677283\\
-3.95 -0.0742151234886058\\
-3.9375 -0.0820948283311553\\
-3.925 -0.0895529274174642\\
-3.9125 -0.0965433283144155\\
-3.9 -0.103022350287409\\
-3.8875 -0.108948988081278\\
-3.875 -0.114285161671906\\
-3.8625 -0.118995950506806\\
-3.85 -0.123049810836404\\
-3.8375 -0.126418774829395\\
-3.825 -0.129078630264908\\
-3.8125 -0.13100907970072\\
-3.8 -0.13219387812977\\
-3.7875 -0.13262094825624\\
-3.775 -0.132282472646651\\
-3.7625 -0.131174962140212\\
-3.75 -0.12929930003525\\
-3.7375 -0.126660761704252\\
-3.725 -0.123269009428009\\
-3.7125 -0.119138062378922\\
-3.7 -0.114286241823768\\
-3.6875 -0.108736091756449\\
-3.675 -0.102514275310625\\
-3.6625 -0.0956514474398355\\
-3.65 -0.0881821044880204\\
-3.6375 -0.0801444114054413\\
-3.625 -0.0715800074931444\\
-3.6125 -0.0625337916825696\\
-3.6 -0.053053688474964\\
-3.5875 -0.0431903957772584\\
-3.575 -0.0329971159763542\\
-3.5625 -0.0225292716917189\\
-3.55 -0.0118442077362982\\
-3.5375 -0.00100088089741284\\
-3.525 0.00994046077786024\\
-3.5125 0.0209186074448113\\
-3.5 0.0318717238688764\\
-3.4875 0.042737690933335\\
-3.475 0.0534544503675853\\
-3.4625 0.0639603507934594\\
-3.45 0.0741944931744484\\
-3.4375 0.084097073750796\\
-3.425 0.0936097225521593\\
-3.4125 0.102675835598981\\
-3.4 0.111240898933689\\
-3.3875 0.119252802663197\\
-3.375 0.126662143244779\\
-3.3625 0.133422512307815\\
-3.35 0.139490770373986\\
-3.3375 0.144827303917735\\
-3.325 0.1493962642968\\
-3.3125 0.153165787178927\\
-3.3 0.156108191194878\\
-3.2875 0.158200154659054\\
-3.275 0.159422869316795\\
-3.2625 0.159762170201057\\
-3.25 0.159208640810054\\
-3.2375 0.157757692950781\\
-3.225 0.155409620730501\\
-3.2125 0.152169628318371\\
-3.2 0.14804783124175\\
-3.1875 0.143059231125521\\
-3.175 0.137223663927169\\
-3.1625 0.130565721864636\\
-3.15 0.123114649377238\\
-3.1375 0.114904213601534\\
-3.125 0.105972549982961\\
-3.1125 0.096361983779831\\
-3.1 0.0861188283478721\\
-3.0875 0.0752931612203783\\
-3.075 0.0639385791204334\\
-3.0625 0.0521119331568746\\
-3.05 0.0398730455641551\\
-3.0375 0.0272844094473148\\
-3.025 0.0144108730864432\\
-3.0125 0.00131931043973723\\
-3 -0.0119217204399341\\
-2.9875 -0.0252423292934979\\
-2.975 -0.0385716540108887\\
-2.9625 -0.0518382275677999\\
-2.95 -0.0649703496221013\\
-2.9375 -0.0778964608217837\\
-2.925 -0.0905455178605402\\
-2.9125 -0.102847367311984\\
-2.9 -0.114733116279\\
-2.8875 -0.126135497910807\\
-2.875 -0.136989229866882\\
-2.8625 -0.14723136384377\\
-2.85 -0.156801624327806\\
-2.8375 -0.165642734793567\\
-2.825 -0.173700729634215\\
-2.8125 -0.180925250185318\\
-2.8 -0.187269823287863\\
-2.7875 -0.192692120928582\\
-2.775 -0.197154199595692\\
-2.7625 -0.200622718095436\\
-2.75 -0.203069132688487\\
-2.7375 -0.204469868524952\\
-2.725 -0.204806466481628\\
-2.7125 -0.204065704634561\\
-2.7 -0.202239693733281\\
-2.6875 -0.199325946179471\\
-2.675 -0.195327418151548\\
-2.6625 -0.19025252465702\\
-2.65 -0.184115127435616\\
-2.6375 -0.176934495777453\\
-2.625 -0.168735240461038\\
-2.6125 -0.159547221154978\\
-2.6 -0.149405427764154\\
-2.5875 -0.138349836335032\\
-2.575 -0.126425240265095\\
-2.5625 -0.113681057687263\\
-2.55 -0.100171116021163\\
-2.5375 -0.0859534147983143\\
-2.525 -0.0710898679773826\\
-2.5125 -0.055646027067876\\
-2.5 -0.0396907864755155\\
-2.4875 -0.0232960725696382\\
-2.475 -0.00653651805178659\\
-2.4625 0.0105108767251587\\
-2.45 0.0277670937767248\\
-2.4375 0.0451514570829767\\
-2.425 0.06258199995605\\
-2.4125 0.0799758383413953\\
-2.4 0.0972495481920664\\
-2.3875 0.114319545042333\\
-2.375 0.131102463903772\\
-2.3625 0.147515537613674\\
-2.35 0.163476971782152\\
-2.3375 0.178906314510427\\
-2.325 0.193724819088395\\
-2.3125 0.207855797924341\\
-2.3 0.221224966013326\\
-2.2875 0.233760772313071\\
-2.275 0.245394717466502\\
-2.2625 0.256061656388335\\
-2.25 0.265700084318471\\
-2.2375 0.274252405037157\\
-2.225 0.281665180035307\\
-2.2125 0.287889357537416\\
-2.2 0.292880480383601\\
-2.1875 0.296598871890896\\
-2.175 0.29900979893119\\
-2.1625 0.300083611583709\\
-2.15 0.299795858842799\\
-2.1375 0.298127379986504\\
-2.125 0.295064371337141\\
-2.1125 0.2905984282713\\
-2.1 0.284726562462542\\
-2.0875 0.277451194465035\\
-2.075 0.26878012186964\\
-2.0625 0.258726463385007\\
-2.05 0.247308579314366\\
-2.0375 0.234549969013267\\
-2.025 0.220479146024043\\
-2.0125 0.205129491688548\\
-2 0.188539088141363\\
-1.9875 0.170750531680558\\
-1.975 0.151810727601869\\
-1.9625 0.131770667664303\\
-1.95 0.110685191430441\\
-1.9375 0.0886127327925572\\
-1.925 0.0656150530560667\\
-1.9125 0.0417569620042092\\
-1.9 0.0171060284123453\\
-1.8875 -0.00826771848358026\\
-1.875 -0.0342920950319669\\
-1.8625 -0.0608930751719221\\
-1.85 -0.087995106838018\\
-1.8375 -0.115521431197658\\
-1.825 -0.143394403160824\\
-1.8125 -0.171535811615692\\
-1.8 -0.199867197865343\\
-1.7875 -0.228310170770253\\
-1.775 -0.256786717138334\\
-1.7625 -0.285219505948538\\
-1.75 -0.313532185045234\\
-1.7375 -0.341649668998293\\
-1.725 -0.369498416887695\\
-1.7125 -0.397006698841073\\
-1.7 -0.424104850227433\\
-1.6875 -0.450725512489993\\
-1.675 -0.476803859684907\\
-1.6625 -0.502277809880417\\
-1.65 -0.527088220661799\\
-1.6375 -0.551179068081093\\
-1.625 -0.574497608486302\\
-1.6125 -0.596994522761985\\
-1.6 -0.618624042611467\\
-1.5875 -0.639344058609541\\
-1.575 -0.659116209853169\\
-1.5625 -0.67790595513554\\
-1.55 -0.695682625665603\\
-1.5375 -0.712419459450104\\
-1.525 -0.728093617547948\\
-1.5125 -0.742686182496681\\
-1.5 -0.756182139297708\\
-1.4875 -0.768570339430074\\
-1.475 -0.779843448441755\\
-1.4625 -0.789997877742148\\
-1.45 -0.799033701289371\\
-1.4375 -0.806954557930838\\
-1.425 -0.813767540215024\\
-1.4125 -0.819483070546149\\
-1.4 -0.824114765601494\\
-1.3875 -0.827679289972995\\
-1.375 -0.830196200030577\\
-1.3625 -0.831687779034146\\
-1.35 -0.83217886454445\\
-1.3375 -0.831696669199798\\
-1.325 -0.830270595936174\\
-1.3125 -0.827932048732551\\
-1.3 -0.824714239961228\\
-1.2875 -0.820651995415032\\
-1.275 -0.8157815580693\\
-1.2625 -0.81014039161692\\
-1.25 -0.803766984789616\\
-1.2375 -0.796700657448255\\
-1.225 -0.788981369389691\\
-1.2125 -0.780649532777616\\
-1.2 -0.771745829060666\\
-1.1875 -0.762311031192665\\
-1.175 -0.752385831918067\\
-1.1625 -0.742010678830502\\
-1.15 -0.731225616854394\\
-1.1375 -0.720070138739241\\
-1.125 -0.708583044093763\\
-1.1125 -0.69680230742318\\
-1.1 -0.684764955567686\\
-1.0875 -0.672506954874376\\
-1.075 -0.660063108368607\\
-1.0625 -0.647466963124714\\
-1.05 -0.634750727970334\\
-1.0375 -0.6219452015939\\
-1.025 -0.609079711061368\\
-1.0125 -0.596182060686469\\
-1 -0.583278491138913\\
-0.9875 -0.570393648617507\\
-0.975 -0.557550563860263\\
-0.9625 -0.544770640711637\\
-0.95 -0.532073653918291\\
-0.9375 -0.519477755779434\\
-0.925 -0.50699949123611\\
-0.9125 -0.494653820945922\\
-0.9 -0.482454151855809\\
-0.8875 -0.470412374755674\\
-0.875 -0.458538908270103\\
-0.8625 -0.446842748724085\\
-0.85 -0.43533152530164\\
-0.8375 -0.424011559903572\\
-0.825 -0.412887931102183\\
-0.8125 -0.401964541586646\\
-0.8 -0.391244188492767\\
-0.7875 -0.380728636014998\\
-0.775 -0.370418689706616\\
-0.7625 -0.360314271885838\\
-0.75 -0.350414497581145\\
-0.7375 -0.340717750467964\\
-0.725 -0.331221758271005\\
-0.7125 -0.32192366713163\\
-0.7 -0.312820114467454\\
-0.6875 -0.303907299881683\\
-0.675 -0.295181053712144\\
-0.6625 -0.286636902844391\\
-0.65 -0.278270133449216\\
-0.6375 -0.270075850342243\\
-0.625 -0.26204903270158\\
-0.6125 -0.254184585918551\\
-0.6 -0.246477389395943\\
-0.5875 -0.238922340147758\\
-0.575 -0.231514392093798\\
-0.5625 -0.224248590981302\\
-0.55 -0.21712010490395\\
-0.5375 -0.210124250425665\\
-0.525 -0.203256514352446\\
-0.5125 -0.196512571229784\\
-0.5 -0.189888296675747\\
-0.4875 -0.183379776690436\\
-0.475 -0.176983313110985\\
-0.4625 -0.170695425407413\\
-0.45 -0.164512849038335\\
-0.4375 -0.158432530606656\\
-0.425 -0.152451620073753\\
-0.4125 -0.146567460306316\\
-0.4 -0.140777574242775\\
-0.3875 -0.135079649976194\\
-0.375 -0.129471524057512\\
-0.3625 -0.123951163327162\\
-0.35 -0.118516645584396\\
-0.3375 -0.11316613940212\\
-0.325 -0.107897883390834\\
-0.3125 -0.102710165208357\\
-0.3 -0.0976013006026877\\
-0.2875 -0.0925696127635317\\
-0.275 -0.087613412244035\\
-0.2625 -0.082730977698184\\
-0.25 -0.0779205376613483\\
-0.2375 -0.0731802535817741\\
-0.225 -0.068508204289664\\
-0.2125 -0.0639023720680295\\
-0.2 -0.0593606304659888\\
-0.1875 -0.0548807339708389\\
-0.175 -0.0504603096302836\\
-0.1625 -0.046096850690892\\
-0.15 -0.0417877122934103\\
-0.1375 -0.0375301092402163\\
-0.125 -0.0333211158251909\\
-0.1125 -0.0291576676918299\\
-0.1 -0.0250365656617489\\
-0.0875 -0.02095448145304\\
-0.075 -0.0169079651864453\\
-0.0625 -0.0128934545571857\\
-0.05 -0.00890728553171552\\
-0.0375 -0.00494570441181687\\
-0.025 -0.00100488109345489\\
-0.0125 0.00291907666519131\\
0 0.00683010816300791\\
0.0125 0.0107321840677289\\
0.025 0.0146292903318527\\
0.0375 0.0185254119284361\\
0.05 0.0224245166242647\\
0.0625 0.0263305390072823\\
0.075 0.0302473649821788\\
0.0875 0.0341788169427185\\
0.1 0.0381286398217768\\
0.1125 0.0421004882102241\\
0.125 0.046097914723821\\
0.1375 0.0501243597832905\\
0.15 0.0541831429568229\\
0.1625 0.0582774559965907\\
0.175 0.0624103576815614\\
0.1875 0.066584770558169\\
0.2 0.070803479648413\\
0.2125 0.0750691331719069\\
0.225 0.0793842453044943\\
0.2375 0.0837512009715062\\
0.25 0.0881722626487702\\
0.2625 0.0926495791193307\\
0.275 0.0971851961087285\\
0.2875 0.101781068696849\\
0.3 0.106439075380017\\
0.3125 0.111161033633426\\
0.325 0.115948716801362\\
0.3375 0.120803872121226\\
0.35 0.125728239667351\\
0.3625 0.13072357198214\\
0.375 0.135791654145446\\
0.3875 0.140934324018443\\
0.4 0.146153492385763\\
0.4125 0.151451162709461\\
0.425 0.156829450200615\\
0.4375 0.16229059990919\\
0.45 0.167837003530231\\
0.4625 0.173471214624664\\
0.475 0.179195961955961\\
0.4875 0.185014160649764\\
0.5 0.1909289208922\\
0.5125 0.196943553894139\\
0.525 0.203061574862964\\
0.5375 0.209286702740447\\
0.55 0.215622856485105\\
0.5625 0.222074147699679\\
0.575 0.228644869429193\\
0.5875 0.235339480982115\\
0.6 0.242162588656369\\
0.6125 0.249118922283216\\
0.625 0.256213307534942\\
0.6375 0.263450633976893\\
0.65 0.27083581888022\\
0.6625 0.278373766848667\\
0.675 0.286069325350482\\
0.6875 0.293927236284814\\
0.7 0.301952083750545\\
0.7125 0.310148238224026\\
0.725 0.318519797390413\\
0.7375 0.327070523910881\\
0.75 0.335803780444717\\
0.7625 0.344722462280727\\
0.775 0.353828927966409\\
0.7875 0.363124928355483\\
0.8 0.372611534524505\\
0.8125 0.382289065037025\\
0.825 0.392157013058911\\
0.8375 0.402213973850744\\
0.85 0.412457573182394\\
0.8625 0.422884397230779\\
0.875 0.433489924534234\\
0.8875 0.444268460585598\\
0.9 0.455213075651077\\
0.9125 0.466315546402843\\
0.925 0.47756630195022\\
0.9375 0.488954374847064\\
0.95 0.500467357641471\\
0.9625 0.512091365518283\\
0.975 0.523811005564996\\
0.9875 0.535609353167605\\
1 0.547467936014746\\
1.0125 0.559366726156301\\
1.025 0.571284140526518\\
1.0375 0.583197050301852\\
1.05 0.595080799420241\\
1.0625 0.606909232541773\\
1.075 0.618654732680663\\
1.0875 0.630288268685615\\
1.1 0.641779452690166\\
1.1125 0.653096607596776\\
1.125 0.664206844598673\\
1.1375 0.675076150681966\\
1.15 0.685669485987819\\
1.1625 0.69595089085081\\
1.175 0.705883602265375\\
1.1875 0.715430179467891\\
1.2 0.724552638257872\\
1.2125 0.733212593618319\\
1.225 0.741371410132941\\
1.2375 0.748990359637118\\
1.25 0.756030785480564\\
1.2625 0.762454272723002\\
1.275 0.768222823530293\\
1.2875 0.773299036987637\\
1.3 0.777646292499162\\
1.3125 0.781228935899694\\
1.325 0.784012467365245\\
1.3375 0.785963730173915\\
1.35 0.787051099338928\\
1.3625 0.787244669110597\\
1.375 0.786516438324424\\
1.3875 0.784840492558513\\
1.4 0.782193182055147\\
1.4125 0.778553294359006\\
1.425 0.773902220628094\\
1.4375 0.768224114583179\\
1.45 0.761506043077452\\
1.4625 0.753738127290147\\
1.475 0.74491367357615\\
1.4875 0.735029293037915\\
1.5 0.72408500892639\\
1.5125 0.71208435102386\\
1.525 0.699034436213568\\
1.5375 0.684946034498397\\
1.55 0.669833619793615\\
1.5625 0.653715404886341\\
1.575 0.636613360026766\\
1.5875 0.618553214692836\\
1.6 0.599564442150756\\
1.6125 0.579680226517848\\
1.625 0.558937412121638\\
1.6375 0.537376435039033\\
1.65 0.515041236791634\\
1.6625 0.491979160267141\\
1.675 0.468240828031873\\
1.6875 0.443880003295201\\
1.7 0.418953433882567\\
1.7125 0.393520679669248\\
1.725 0.367643924021528\\
1.7375 0.341387769884973\\
1.75 0.31481902125043\\
1.7625 0.288006450816748\\
1.775 0.261020554754431\\
1.7875 0.233933295556005\\
1.8 0.206817834036274\\
1.8125 0.179748251618408\\
1.825 0.152799264109406\\
1.8375 0.12604592823058\\
1.85 0.0995633422247192\\
1.8625 0.0734263419113623\\
1.875 0.0477091936045026\\
1.8875 0.0224852853430273\\
1.9 -0.0021731820872794\\
1.9125 -0.0261955028403269\\
1.925 -0.0495127708918729\\
1.9375 -0.0720581805989744\\
1.95 -0.0937673214212948\\
1.9625 -0.114578465299826\\
1.975 -0.134432845207757\\
1.9875 -0.153274923415538\\
2 -0.171052648047685\\
2.0125 -0.187717696552225\\
2.025 -0.203225704755062\\
2.0375 -0.217536480230381\\
2.05 -0.230614198784567\\
2.0625 -0.242427582924531\\
2.075 -0.2529500612615\\
2.0875 -0.26215990788796\\
2.1 -0.270040360857955\\
2.1125 -0.276579718999117\\
2.125 -0.281771416387888\\
2.1375 -0.28561407392713\\
2.15 -0.288111527576956\\
2.1625 -0.289272832904687\\
2.175 -0.289112245737705\\
2.1875 -0.287649178823065\\
2.2 -0.284908134519303\\
2.2125 -0.280918613668395\\
2.225 -0.275715000918592\\
2.2375 -0.269336426891129\\
2.25 -0.261826607705058\\
2.2625 -0.253233662493872\\
2.275 -0.243609909664621\\
2.2875 -0.233011642764107\\
2.3 -0.221498886926965\\
2.3125 -0.209135136986241\\
2.325 -0.195987078427935\\
2.3375 -0.182124292466299\\
2.35 -0.167618946605849\\
2.3625 -0.152545472138651\\
2.375 -0.13698023010084\\
2.3875 -0.12100116728021\\
2.4 -0.104687463926541\\
2.4125 -0.0881191748678258\\
2.425 -0.0713768657783052\\
2.4375 -0.0545412463780025\\
2.45 -0.0376928023679928\\
2.4625 -0.0209114279207595\\
2.475 -0.00427606055057419\\
2.4875 0.0121356798152148\\
2.5 0.0282478457568588\\
2.5125 0.0439865094910445\\
2.525 0.0592801004570598\\
2.5375 0.0740597316518004\\
2.55 0.0882595130567583\\
2.5625 0.101816850560778\\
2.575 0.114672728851718\\
2.5875 0.12677197682792\\
2.6 0.138063514166192\\
2.6125 0.148500577776277\\
2.625 0.158040926972352\\
2.6375 0.166647026299014\\
2.65 0.174286205062395\\
2.6625 0.180930792735485\\
2.675 0.186558229530111\\
2.6875 0.191151151555523\\
2.7 0.19469745011451\\
2.7125 0.197190304821749\\
2.725 0.198628190364945\\
2.7375 0.199014856866484\\
2.75 0.198359283941104\\
2.7625 0.196675608682713\\
2.775 0.193983027950177\\
2.7875 0.190305675456977\\
2.8 0.185672474302298\\
2.8125 0.180116965710629\\
2.825 0.173677114872699\\
2.8375 0.166395094901659\\
2.85 0.15831705003446\\
2.8625 0.149492839318398\\
2.875 0.139975762126454\\
2.8875 0.129822266941622\\
2.9 0.11909164493939\\
2.9125 0.107845709978395\\
2.925 0.0961484666816164\\
2.9375 0.0840657683537758\\
2.95 0.0716649665346609\\
2.9625 0.0590145540324017\\
2.975 0.0461838033152129\\
2.9875 0.0332424021644371\\
3 0.0202600885057889\\
3.0125 0.00730628633943778\\
3.025 -0.0055502553171264\\
3.0375 -0.0182418185765321\\
3.05 -0.0307020660496786\\
3.0625 -0.0428663816025115\\
3.075 -0.0546722007167325\\
3.0875 -0.066059328726923\\
3.1 -0.0769702452730769\\
3.1125 -0.0873503933831179\\
3.125 -0.0971484516842029\\
3.1375 -0.106316588333973\\
3.15 -0.114810695362995\\
3.1625 -0.122590602226799\\
3.175 -0.129620267479632\\
3.1875 -0.135867947601704\\
3.2 -0.141306342136526\\
3.2125 -0.145912714424451\\
3.225 -0.149668987351752\\
3.2375 -0.152561813671039\\
3.25 -0.154582620587517\\
3.2625 -0.155727628445989\\
3.275 -0.155997843494624\\
3.2875 -0.15539902484272\\
3.3 -0.15394162587011\\
3.3125 -0.151640710484753\\
3.325 -0.148515844761617\\
3.3375 -0.144590964629505\\
3.35 -0.139894220402138\\
3.3625 -0.134457799075018\\
3.375 -0.128317725429495\\
3.3875 -0.121513643099554\\
3.4 -0.114088576864329\\
3.4125 -0.10608867752975\\
3.425 -0.0975629508554719\\
3.4375 -0.0885629720677209\\
3.45 -0.0791425875745836\\
3.4625 -0.0693576055670191\\
3.475 -0.0592654772462307\\
3.4875 -0.0489249704655922\\
3.5 -0.0383958376128695\\
3.5125 -0.0277384795858283\\
3.525 -0.0170136077312607\\
3.5375 -0.00628190562398646\\
3.55 0.00439630744157861\\
3.5625 0.0149614093891214\\
3.575 0.0253548028939758\\
3.5875 0.0355192357140815\\
3.6 0.0453991120648752\\
3.6125 0.0549407933393238\\
3.625 0.0640928865384311\\
3.6375 0.0728065188506654\\
3.65 0.0810355969005323\\
3.6625 0.0887370492764032\\
3.675 0.0958710510452258\\
3.6875 0.102401229066335\\
3.7 0.108294847027612\\
3.7125 0.113522969244115\\
3.725 0.118060602381308\\
3.7375 0.121886814391516\\
3.75 0.124984830082399\\
3.7625 0.127342102869486\\
3.775 0.128950362400175\\
3.7875 0.129805637873542\\
3.8 0.12990825701781\\
3.8125 0.129262820824829\\
3.825 0.127878154277444\\
3.8375 0.125767233440564\\
3.85 0.122947089419217\\
3.8625 0.119438689816192\\
3.875 0.11526679844726\\
3.8875 0.110459814192767\\
3.9 0.105049589979901\\
3.9125 0.0990712329994685\\
3.925 0.0925628873640605\\
3.9375 0.0855655005103132\\
3.95 0.0781225747362368\\
3.9625 0.0702799053446003\\
3.975 0.0620853069348528\\
3.9875 0.0535883294485389\\
4 0.0448399656263134\\
4.0125 0.0358923515782256\\
4.025 0.0267984622026363\\
4.0375 0.0176118032128422\\
4.05 0.00838610154404145\\
4.0625 -0.000825004083316306\\
4.075 -0.00996827067457065\\
4.0875 -0.0189911547939361\\
4.1 -0.0278421109942147\\
4.1125 -0.0364708831544407\\
4.125 -0.044828787083073\\
4.1375 -0.0528689827999983\\
4.15 -0.0605467349751527\\
4.1625 -0.0678196600747495\\
4.175 -0.0746479588473612\\
4.1875 -0.0809946328710171\\
4.2 -0.0868256839785161\\
4.2125 -0.0921102954807021\\
4.225 -0.0968209942159514\\
4.2375 -0.100933792567909\\
4.25 -0.104428309711905\\
4.2625 -0.107287871472829\\
4.275 -0.109499588302764\\
4.2875 -0.111054411014718\\
4.3 -0.111947164038501\\
4.3125 -0.112176556095544\\
4.325 -0.11174516832037\\
4.3375 -0.110659419986798\\
4.35 -0.10892951212607\\
4.3625 -0.1065693494511\\
4.375 -0.103596441125318\\
4.3875 -0.100031781035348\\
4.4 -0.0958997083433319\\
4.4125 -0.0912277492064482\\
4.425 -0.0860464406574239\\
4.4375 -0.0803891377399821\\
4.45 -0.0742918050866613\\
4.4625 -0.0677927942127545\\
4.475 -0.060932607878763\\
4.4875 -0.0537536529442766\\
4.5 -0.046299983198248\\
4.5125 -0.0386170337038126\\
4.525 -0.030751348239897\\
4.5375 -0.0227503014565755\\
4.55 -0.0146618173863163\\
4.5625 -0.00653408596881296\\
4.575 0.00158472074712287\\
4.5875 0.00964673106501384\\
4.6 0.017604653119548\\
4.6125 0.0254120497499684\\
4.625 0.0330236071777981\\
4.6375 0.0403953959404605\\
4.65 0.0474851225830568\\
4.6625 0.0542523706698853\\
4.675 0.0606588297448424\\
4.6875 0.0666685109452048\\
4.7 0.0722479480560454\\
4.7125 0.0773663828820838\\
4.725 0.0819959339096814\\
4.7375 0.0861117473332915\\
4.75 0.0896921296274\\
4.7625 0.092718660956206\\
4.775 0.0951762888282847\\
4.7875 0.0970534015216255\\
4.8 0.0983418809249778\\
4.8125 0.0990371345637071\\
4.825 0.0991381067015944\\
4.8375 0.0986472685335136\\
4.85 0.0975705876069377\\
4.8625 0.0959174767320498\\
4.875 0.0937007227601451\\
4.8875 0.0909363957273244\\
4.9 0.0876437389744697\\
4.9125 0.0838450409645597\\
4.925 0.0795654896238246\\
4.9375 0.0748330101335036\\
4.95 0.069678087193426\\
4.9625 0.0641335728667896\\
4.975 0.0582344811968386\\
4.9875 0.0520177708601693\\
5 0.0455221171877397\\
5.0125 0.038787674942911\\
5.025 0.031855833295722\\
5.0375 0.0247689644738037\\
5.05 0.0175701676026565\\
5.0625 0.0103030092712822\\
5.075 0.00301126237327261\\
5.0875 -0.00426135522166443\\
5.1 -0.0114714406150851\\
5.1125 -0.0185761629089577\\
5.125 -0.0255335158020015\\
5.1375 -0.0323025642701295\\
5.15 -0.0388436838880608\\
5.1625 -0.0451187913977904\\
5.175 -0.0510915651863054\\
5.1875 -0.0567276543994212\\
5.2 -0.0619948754904539\\
5.2125 -0.0668633950811732\\
5.225 -0.0713058980976362\\
5.2375 -0.0752977402345814\\
5.25 -0.0788170838984252\\
5.2625 -0.0818450168800795\\
5.275 -0.0843656531140601\\
5.2875 -0.0863662149891635\\
5.3 -0.087837096787588\\
5.3125 -0.0887719089431716\\
5.325 -0.0891675029247103\\
5.3375 -0.0890239766663689\\
5.35 -0.0883446605833934\\
5.3625 -0.0871360843269139\\
5.375 -0.0854079245459368\\
5.3875 -0.0831729340369937\\
5.4 -0.0804468527716484\\
5.4125 -0.0772483013985511\\
5.425 -0.0735986579193205\\
5.4375 -0.0695219183356354\\
5.45 -0.0650445421579613\\
5.4625 -0.0601952837537827\\
5.475 -0.0550050105945377\\
5.4875 -0.0495065095352142\\
5.5 -0.0437342823283323\\
5.5125 -0.0377243316343787\\
5.525 -0.0315139388434349\\
5.5375 -0.0251414350673344\\
5.55 -0.018645966698057\\
5.5625 -0.0120672569559722\\
5.575 -0.00544536487083633\\
5.5875 0.00117955685093675\\
5.6 0.00776750361731491\\
5.6125 0.0142788589514425\\
5.625 0.020674631269085\\
5.6375 0.026916686023661\\
5.65 0.0329679718421677\\
5.6625 0.0387927393158326\\
5.675 0.044356751157741\\
5.6875 0.0496274824956571\\
5.7 0.0545743101314616\\
5.7125 0.0591686896686208\\
5.725 0.0633843194854874\\
5.7375 0.0671972906145111\\
5.75 0.0705862216751003\\
5.7625 0.0735323781003956\\
5.775 0.0760197749950081\\
5.7875 0.0780352630612482\\
5.8 0.0795685971349413\\
5.8125 0.0806124869779006\\
5.825 0.0811626300819461\\
5.8375 0.0812177263482851\\
5.85 0.0807794746155176\\
5.8625 0.079852551118778\\
5.875 0.0784445700709973\\
5.8875 0.0765660266641935\\
5.9 0.0742302228935976\\
5.9125 0.071453176709511\\
5.925 0.068253515100581\\
5.9375 0.0646523518070201\\
5.95 0.0606731504526723\\
5.9625 0.0563415739701447\\
5.975 0.0516853212730838\\
5.9875 0.0467339522034887\\
6 0.0415187018494062\\
6.0125 0.0360722853889839\\
6.025 0.0304286946703398\\
6.0375 0.0246229877827628\\
6.05 0.0186910729130981\\
6.0625 0.0126694878115942\\
6.075 0.00659517621384282\\
6.0875 0.000505262579627207\\
6.1 -0.00556317348461591\\
6.1125 -0.0115733217553228\\
6.125 -0.0174888635195193\\
6.1375 -0.023274189965617\\
6.15 -0.028894615528888\\
6.1625 -0.0343165849177556\\
6.175 -0.0395078725891568\\
6.1875 -0.044437773490646\\
6.2 -0.0490772839433782\\
6.2125 -0.0533992716031396\\
6.225 -0.0573786335059206\\
6.2375 -0.0609924412796284\\
6.25 -0.0642200726839706\\
6.2625 -0.0670433287258196\\
6.275 -0.0694465356869396\\
6.2875 -0.0714166314942813\\
6.3 -0.0729432359595564\\
6.3125 -0.0740187045138873\\
6.325 -0.0746381651643915\\
6.3375 -0.0747995385019907\\
6.35 -0.0745035406928956\\
6.3625 -0.0737536694894999\\
6.375 -0.0725561733991787\\
6.3875 -0.0709200042511289\\
6.4 -0.0688567535012658\\
6.4125 -0.0663805727127503\\
6.425 -0.0635080787443203\\
6.4375 -0.0602582442697472\\
6.45 -0.056652274338801\\
6.4625 -0.0527134697726677\\
6.475 -0.0484670782642394\\
6.4875 -0.043940134125713\\
6.5 -0.0391612876920231\\
6.5125 -0.0341606254483919\\
6.525 -0.0289694820034481\\
6.5375 -0.0236202450755361\\
6.55 -0.0181461546988031\\
6.5625 -0.0125810978872237\\
6.575 -0.00695940001862803\\
6.5875 -0.0013156142170482\\
6.6 0.00431568997990107\\
6.6125 0.00990013738131694\\
6.625 0.0154037560509077\\
6.6375 0.0207931830974312\\
6.65 0.0260358661052267\\
6.6625 0.0311002589925024\\
6.675 0.0359560111224493\\
6.6875 0.0405741485366548\\
6.7 0.0449272462314825\\
6.7125 0.0489895904556644\\
6.725 0.052737330070992\\
6.7375 0.0561486160872813\\
6.75 0.0592037285572966\\
6.7625 0.0618851900965521\\
6.775 0.0641778653764229\\
6.7875 0.0660690460262219\\
6.8 0.067548520470336\\
6.8125 0.0686086283195687\\
6.825 0.0692442990309741\\
6.8375 0.0694530746470646\\
6.85 0.0692351165227814\\
6.8625 0.0685931960463882\\
6.875 0.0675326694579554\\
6.8875 0.0660614369656727\\
6.9 0.0641898864553551\\
6.9125 0.0619308221815517\\
6.925 0.0592993789191146\\
6.9375 0.0563129221413629\\
6.95 0.0529909348745731\\
6.9625 0.0493548919579432\\
6.975 0.0454281225129441\\
6.9875 0.0412356614956219\\
7 0.0368040912695815\\
7.0125 0.0321613741956422\\
7.025 0.027336677286188\\
7.0375 0.0223601900177691\\
7.05 0.0172629364342184\\
7.0625 0.0120765827042769\\
7.075 0.00683324132224802\\
7.0875 0.00156527315744348\\
7.1 -0.00369491143201737\\
7.1125 -0.0089150512030898\\
7.125 -0.0140632311364632\\
7.1375 -0.0191080768495446\\
7.15 -0.0240189451330284\\
7.1625 -0.0287661094572221\\
7.175 -0.0333209393281457\\
7.1875 -0.0376560724140305\\
7.2 -0.041745578409953\\
7.2125 -0.0455651136615826\\
7.225 -0.0490920656281671\\
7.2375 -0.0523056863294251\\
7.25 -0.0551872139906669\\
7.2625 -0.0577199821747159\\
7.275 -0.059889515767595\\
7.2875 -0.0616836132670312\\
7.3 -0.0630924149080408\\
7.3125 -0.0641084562477269\\
7.325 -0.0647267069213422\\
7.3375 -0.0649445943731527\\
7.35 -0.0647620124580484\\
7.3625 -0.064181314902713\\
7.375 -0.0632072937077936\\
7.3875 -0.0618471426644635\\
7.4 -0.0601104062494147\\
7.4125 -0.0580089142510797\\
7.425 -0.0555567025663264\\
7.4375 -0.0527699206903486\\
7.45 -0.0496667265025764\\
7.4625 -0.0462671690276525\\
7.475 -0.0425930599223451\\
7.4875 -0.0386678345063911\\
7.5 -0.034516403217143\\
7.5125 -0.0301649944242723\\
7.525 -0.0256409895912878\\
7.5375 -0.0209727518149389\\
7.55 -0.0161894488115037\\
7.5625 -0.0113208714502209\\
7.575 -0.00639724895856991\\
7.5875 -0.00144906194162772\\
7.6 0.0034931456318109\\
7.6125 0.00839895432028193\\
7.625 0.0132382558255055\\
7.6375 0.0179814371914378\\
7.65 0.0225995614626431\\
7.6625 0.0270645437026699\\
7.675 0.0313493213043599\\
7.6875 0.0354280175617353\\
7.7 0.0392760975170267\\
7.7125 0.0428705151463005\\
7.725 0.0461898510026144\\
7.7375 0.0492144394963906\\
7.75 0.0519264850583465\\
7.7625 0.0543101665004148\\
7.775 0.0563517289642181\\
7.7875 0.0580395629243724\\
7.8 0.059364269794657\\
7.8125 0.0603187137684457\\
7.825 0.060898059610214\\
7.8375 0.0610997962018674\\
7.85 0.060923745735598\\
7.8625 0.0603720585333434\\
7.875 0.0594491935612553\\
7.8875 0.0581618847952345\\
7.9 0.0565190936801117\\
7.9125 0.0545319480098591\\
7.925 0.0522136676388203\\
7.9375 0.0495794775138342\\
7.95 0.0466465085938236\\
7.9625 0.0434336872964426\\
7.975 0.0399616141803258\\
7.9875 0.036252432635877\\
8 0.0323296884170867\\
8.0125 0.0282181809011137\\
8.025 0.0239438070110665\\
8.0375 0.0195333987802694\\
8.05 0.0150145555730049\\
8.0625 0.0104154720071522\\
8.075 0.00576476264802806\\
8.0875 0.0010912845600505\\
8.1 -0.00357604118659827\\
8.1125 -0.00820840795333826\\
8.125 -0.0127773008165576\\
8.1375 -0.0172546716087002\\
8.15 -0.021613110645132\\
8.1625 -0.0258260140878084\\
8.175 -0.0298677459260774\\
8.1875 -0.033713793590464\\
8.2 -0.0373409162568081\\
8.2125 -0.0407272849452925\\
8.225 -0.0438526135715065\\
8.2375 -0.0466982801643604\\
8.25 -0.0492474375279822\\
8.2625 -0.0514851126914314\\
8.275 -0.0533982945605713\\
8.2875 -0.0549760092604455\\
8.3 -0.0562093827334667\\
8.3125 -0.0570916902381809\\
8.325 -0.0576183924748539\\
8.3375 -0.0577871581470943\\
8.35 -0.0575978728526778\\
8.3625 -0.0570526342811867\\
8.375 -0.0561557337804324\\
8.3875 -0.0549136244374492\\
8.4 -0.0533348759025659\\
8.4125 -0.0514301162661929\\
8.425 -0.0492119613770077\\
8.4375 -0.0466949320666938\\
8.45 -0.0438953598198334\\
8.4625 -0.0408312814975208\\
8.475 -0.0375223237893237\\
8.4875 -0.033989578129961\\
8.5 -0.0302554668742099\\
8.5125 -0.0263436015755576\\
8.525 -0.0222786342609393\\
8.5375 -0.018086102635028\\
8.55 -0.0137922701828443\\
8.5625 -0.00942396216877605\\
8.575 -0.00500839855310468\\
8.5875 -0.000573024863890267\\
8.6 0.00385465792765105\\
8.6125 0.00824726347636758\\
8.625 0.0125776890276937\\
8.6375 0.0168192822374046\\
8.65 0.020946004821995\\
8.6625 0.0249325920369315\\
8.675 0.0287547070079548\\
8.6875 0.0323890889745125\\
8.7 0.0358136945440224\\
8.7125 0.0390078311007659\\
8.725 0.0419522815634688\\
8.7375 0.044629419740809\\
8.75 0.0470233155936729\\
8.7625 0.0491198297768374\\
8.775 0.0509066969002187\\
8.7875 0.0523735970206781\\
8.8 0.0535122149490736\\
8.8125 0.0543162870333204\\
8.825 0.054781635156279\\
8.8375 0.0549061877667466\\
8.85 0.0546899878422675\\
8.8625 0.0541351877633609\\
8.875 0.0532460311596087\\
8.8875 0.0520288218683384\\
8.9 0.0504918802259149\\
8.9125 0.0486454869893832\\
8.925 0.0465018152619454\\
8.9375 0.0440748508690484\\
8.95 0.0413803017022133\\
8.9625 0.0384354966147834\\
8.975 0.035259274517045\\
8.9875 0.031871864377346\\
9 0.0282947568905142\\
9.0125 0.0245505686247335\\
9.025 0.0206628995028109\\
9.0375 0.016656184513122\\
9.05 0.0125555405793248\\
9.0625 0.00838660954586365\\
9.075 0.00417539825831605\\
9.0875 -5.18832664761631e-05\\
9.1 -0.00426898457580593\\
9.1125 -0.00844977741384675\\
9.125 -0.0125684172462737\\
9.1375 -0.016599502680234\\
9.15 -0.0205182317981874\\
9.1625 -0.0243005544452588\\
9.175 -0.0279233195367237\\
9.1875 -0.0313644164849389\\
9.2 -0.0346029098832484\\
9.2125 -0.037619166627839\\
9.225 -0.0403949747069315\\
9.2375 -0.0429136529398164\\
9.25 -0.0451601510056192\\
9.2625 -0.047121139163101\\
9.275 -0.048785087127735\\
9.2875 -0.0501423316404429\\
9.3 -0.0511851323332484\\
9.3125 -0.0519077155702672\\
9.325 -0.0523063060174882\\
9.3375 -0.0523791457711733\\
9.35 -0.0521265009520182\\
9.3625 -0.0515506557499145\\
9.375 -0.0506558939818289\\
9.3875 -0.0494484683024237\\
9.4 -0.0479365572831563\\
9.4125 -0.046130210650221\\
9.425 -0.0440412830443705\\
9.4375 -0.0416833567359665\\
9.45 -0.0390716537960798\\
9.4625 -0.0362229382887186\\
9.475 -0.0331554091099064\\
9.4875 -0.0298885841559541\\
9.5 -0.0264431765556325\\
9.5125 -0.0228409637485795\\
9.525 -0.019104650235054\\
9.5375 -0.0152577248596886\\
9.55 -0.0113243135240476\\
9.5625 -0.00732902824935164\\
9.575 -0.00329681353152026\\
9.5875 0.000747209054364272\\
9.6 0.00477789703410178\\
9.6125 0.00877024302987568\\
9.625 0.0126995296051416\\
9.6375 0.0165414820018643\\
9.65 0.0202724178279206\\
9.6625 0.0238693927731969\\
9.675 0.0273103414592767\\
9.6875 0.0305742125594375\\
9.7 0.0336410973628437\\
9.7125 0.0364923509989725\\
9.725 0.0391107055852739\\
9.7375 0.0414803746124932\\
9.75 0.0435871479376524\\
9.7625 0.0454184768140699\\
9.775 0.046963548450577\\
9.7875 0.0482133496579275\\
9.8 0.0491607192088319\\
9.8125 0.0498003886086628\\
9.825 0.0501290110462626\\
9.8375 0.0501451783679399\\
9.85 0.0498494259922576\\
9.8625 0.0492442257580646\\
9.875 0.0483339667730551\\
9.8875 0.0471249244043165\\
9.9 0.0456252176256023\\
9.9125 0.0438447550077899\\
9.925 0.0417951697088507\\
9.9375 0.0394897438871806\\
9.95 0.0369433230269148\\
9.9625 0.0341722207254681\\
9.975 0.0311941145516674\\
9.9875 0.0280279336370684\\
10 0.0246937387130838\\
10.0125 0.0212125953520804\\
10.025 0.0176064412113518\\
10.0375 0.0138979481145984\\
10.05 0.0101103798360376\\
10.0625 0.00626744647734259\\
10.075 0.00239315634712326\\
10.0875 -0.00148833373349611\\
10.1 -0.0053528687675572\\
10.1125 -0.00917644562724735\\
10.125 -0.0129353618767135\\
10.1375 -0.0166063624515012\\
10.15 -0.02016678328833\\
10.1625 -0.0235946910194724\\
10.175 -0.026869017871991\\
10.1875 -0.0299696909433329\\
10.2 -0.0328777550611891\\
10.2125 -0.0355754884766639\\
10.225 -0.0380465106856385\\
10.2375 -0.0402758817232683\\
10.25 -0.0422501923306029\\
10.2625 -0.0439576444500183\\
10.275 -0.0453881215670944\\
10.2875 -0.0465332484804189\\
10.3 -0.0473864401471317\\
10.3125 -0.0479429393203977\\
10.325 -0.0481998427650753\\
10.3375 -0.0481561159090561\\
10.35 -0.0478125958597797\\
10.3625 -0.0471719827877513\\
10.375 -0.0462388197510671\\
10.3875 -0.0450194611065686\\
10.4 -0.0435220297238258\\
10.4125 -0.0417563632872701\\
10.425 -0.0397339500390333\\
10.4375 -0.0374678543799839\\
10.45 -0.0349726328086859\\
10.4625 -0.0322642407371545\\
10.475 -0.0293599307780127\\
10.4875 -0.026278143149548\\
10.5 -0.0230383888930396\\
10.5125 -0.0196611266401352\\
10.525 -0.0161676337068706\\
10.5375 -0.0125798723248184\\
10.55 -0.00892035184869198\\
10.5625 -0.00521198780328089\\
10.575 -0.00147795865077002\\
10.5875 0.00225843882781236\\
10.6 0.00597393463619421\\
10.6125 0.00964543024916179\\
10.625 0.0132501419833084\\
10.6375 0.0167657421636837\\
10.65 0.0201704972128928\\
10.6625 0.023443401809837\\
10.675 0.0265643082910598\\
10.6875 0.0295140504985887\\
10.7 0.03227456131399\\
10.7125 0.0348289831588004\\
10.725 0.0371617707863821\\
10.7375 0.0392587857392559\\
10.75 0.0411073818987247\\
10.7625 0.0426964816099267\\
10.775 0.0440166419247944\\
10.7875 0.0450601105675822\\
10.8 0.0458208712920763\\
10.8125 0.0462946783660812\\
10.825 0.0464790799867227\\
10.8375 0.0463734304992303\\
10.85 0.0459788913616188\\
10.8625 0.0452984208677036\\
10.875 0.0443367527107374\\
10.8875 0.0431003635391429\\
10.9 0.0415974297239934\\
10.9125 0.0398377736245736\\
10.925 0.0378327997031653\\
10.9375 0.0355954209027145\\
10.95 0.0331399757609035\\
10.9625 0.030482136790971\\
10.975 0.0276388107130508\\
10.9875 0.0246280311695298\\
11 0.0214688446036618\\
11.0125 0.0181811900220496\\
11.025 0.0147857733985578\\
11.0375 0.0113039375092644\\
11.05 0.00775752801528134\\
11.0625 0.00416875663229134\\
11.075 0.00056006224244818\\
11.0875 -0.00304602918424201\\
11.1 -0.00662704498589005\\
11.1125 -0.0101607056482846\\
11.125 -0.0136250632190539\\
11.1375 -0.0169986374376927\\
11.15 -0.0202605487382064\\
11.1625 -0.0233906473018985\\
11.175 -0.026369637363643\\
11.1875 -0.0291791960057055\\
11.2 -0.0318020857086696\\
11.2125 -0.0342222599689077\\
11.225 -0.0364249613362589\\
11.2375 -0.0383968112736617\\
11.25 -0.0401258912922827\\
11.2625 -0.0416018148707477\\
11.275 -0.0428157897251665\\
11.2875 -0.0437606700572891\\
11.3 -0.0444309984710358\\
11.3125 -0.0448230373123778\\
11.325 -0.0449347892536717\\
11.3375 -0.044766007010761\\
11.35 -0.0443181921488803\\
11.3625 -0.0435945830013595\\
11.375 -0.0426001317928153\\
11.3875 -0.0413414711255174\\
11.4 -0.0398268700535661\\
11.4125 -0.0380661800339623\\
11.425 -0.0360707711061781\\
11.4375 -0.0338534587121347\\
11.45 -0.0314284216261023\\
11.4625 -0.0288111115186533\\
11.475 -0.0260181547300914\\
11.4875 -0.0230672468763977\\
11.5 -0.0199770409544231\\
11.5125 -0.0167670296525365\\
11.525 -0.013457422607948\\
11.5375 -0.0100690193823192\\
11.55 -0.00662307895274878\\
11.5625 -0.00314118653581565\\
11.575 0.00035488142229047\\
11.5875 0.00384329324627064\\
11.6 0.00730229817463024\\
11.6125 0.0107103617971477\\
11.625 0.0140462999445754\\
11.6375 0.0172894101992042\\
11.65 0.0204196002107912\\
11.6625 0.0234175120235124\\
11.675 0.0262646416454894\\
11.6875 0.0289434531231663\\
11.7 0.0314374864180825\\
11.7125 0.0337314584231302\\
11.725 0.0358113564990426\\
11.7375 0.0376645239593101\\
11.75 0.0392797369826084\\
11.7625 0.0406472724859713\\
11.775 0.041758966548815\\
11.7875 0.0426082630373731\\
11.8 0.0431902521405579\\
11.8125 0.0435016985914983\\
11.825 0.0435410594135321\\
11.8375 0.0433084910948689\\
11.85 0.0428058461621029\\
11.8625 0.0420366591887894\\
11.875 0.0410061223410444\\
11.8875 0.0397210506271271\\
11.9 0.038189837081845\\
11.9125 0.0364223981789852\\
11.925 0.0344301098254265\\
11.9375 0.0322257343487328\\
11.95 0.0298233389455826\\
11.9625 0.0272382061109042\\
11.975 0.0244867366168365\\
11.9875 0.0215863456562373\\
12 0.0185553528072526\\
12.0125 0.0154128665129691\\
12.025 0.0121786638034756\\
12.0375 0.00887306601628636\\
12.05 0.00551681129494532\\
12.0625 0.00213092466473701\\
12.075 -0.00126341350164733\\
12.0875 -0.00464499980660901\\
12.1 -0.00799274011267077\\
12.1125 -0.0112857809657149\\
12.125 -0.0145036393385555\\
12.1375 -0.0176263298885485\\
12.15 -0.0206344889394731\\
12.1625 -0.0235094944193657\\
12.175 -0.0262335810122186\\
12.1875 -0.0287899498122096\\
12.2 -0.0311628718043521\\
12.2125 -0.0333377845347569\\
12.225 -0.0353013813770089\\
12.2375 -0.0370416928480302\\
12.25 -0.0385481594770447\\
12.2625 -0.0398116957845689\\
12.275 -0.0408247449842817\\
12.2875 -0.0415813240789417\\
12.3 -0.0420770590818179\\
12.3125 -0.0423092101569452\\
12.325 -0.0422766865346202\\
12.3375 -0.0419800511224449\\
12.35 -0.0414215147965325\\
12.3625 -0.0406049204218383\\
12.375 -0.0395357167144926\\
12.3875 -0.0382209221221944\\
12.4 -0.0366690789606982\\
12.4125 -0.0348901981048566\\
12.425 -0.0328956945911493\\
12.4375 -0.0306983145448508\\
12.45 -0.0283120538985115\\
12.4625 -0.0257520694190138\\
12.475 -0.0230345826077499\\
12.4875 -0.0201767770821869\\
12.5 -0.0171966900869364\\
12.5125 -0.0141130988182576\\
12.525 -0.0109454022773731\\
12.5375 -0.00771349939496911\\
12.55 -0.00443766419158128\\
12.5625 -0.00113841875608818\\
12.575 0.00216359516283499\\
12.5875 0.00544774514976372\\
12.6 0.00869353689489072\\
12.6125 0.0118807419428934\\
12.625 0.0149895236228418\\
12.6375 0.0180005603760056\\
12.65 0.0208951657155799\\
12.6625 0.0236554040742988\\
12.675 0.0262642018224418\\
12.6875 0.0287054527696984\\
12.7 0.0309641174996102\\
12.7125 0.0330263159245204\\
12.725 0.0348794124919824\\
12.7375 0.036512093520085\\
12.75 0.0379144361888299\\
12.7625 0.0390779687673288\\
12.775 0.0399957217117082\\
12.7875 0.0406622693259727\\
12.8 0.0410737617373114\\
12.8125 0.0412279469979937\\
12.825 0.0411241831878111\\
12.8375 0.0407634404535269\\
12.85 0.0401482929846081\\
12.8625 0.0392829009872902\\
12.875 0.0381729827813228\\
12.8875 0.0368257772051769\\
12.9 0.035249996575761\\
12.9125 0.0334557705072617\\
12.925 0.0314545809504164\\
12.9375 0.0292591888678545\\
12.95 0.0268835530128074\\
12.9625 0.0243427413272265\\
12.975 0.0216528355207716\\
12.9875 0.0188308294340037\\
13 0.0158945218272294\\
13.0125 0.0128624042704371\\
13.025 0.00975354483958363\\
13.0375 0.00658746834981178\\
13.05 0.00338403387697822\\
13.0625 0.00016331033490803\\
13.075 -0.00305454911293558\\
13.0875 -0.00624943302230566\\
13.1 -0.00940139723096019\\
13.1125 -0.0124907892322956\\
13.125 -0.0154983705849263\\
13.1375 -0.0184054365965496\\
13.15 -0.021193932538189\\
13.1625 -0.0238465656674644\\
13.175 -0.026346912366435\\
13.1875 -0.0286795197308545\\
13.2 -0.0308300009829948\\
13.2125 -0.032785124119451\\
13.225 -0.0345328932481891\\
13.2375 -0.0360626221153081\\
13.25 -0.0373649993712813\\
13.2625 -0.0384321451784673\\
13.275 -0.0392576588161438\\
13.2875 -0.0398366569958751\\
13.3 -0.0401658026582774\\
13.3125 -0.0402433240819339\\
13.325 -0.0400690241957924\\
13.3375 -0.0396442800476654\\
13.35 -0.0389720324429203\\
13.3625 -0.0380567658287601\\
13.375 -0.0369044785602987\\
13.3875 -0.0355226437445063\\
13.4 -0.0339201609166736\\
13.4125 -0.0321072988610142\\
13.425 -0.030095629941914\\
13.4375 -0.0278979563649651\\
13.45 -0.0255282288368235\\
13.4625 -0.0230014581398631\\
13.475 -0.0203336201812967\\
13.4875 -0.0175415551165367\\
13.5 -0.0146428611829521\\
13.5125 -0.0116557839125112\\
13.525 -0.00859910141992148\\
13.5375 -0.00549200648669335\\
13.55 -0.00235398618073432\\
13.5625 0.000795300234239332\\
13.575 0.00393614433534947\\
13.5875 0.007048911753992\\
13.6 0.0101141647964998\\
13.6125 0.0131127837069601\\
13.625 0.0160260858163702\\
13.6375 0.0188359418363055\\
13.65 0.0215248885738333\\
13.6625 0.0240762373675022\\
13.675 0.0264741775716584\\
13.6875 0.0287038744479333\\
13.7 0.0307515608583149\\
13.7125 0.0326046221935132\\
13.725 0.0342516740131557\\
13.7375 0.03568263192035\\
13.75 0.036888773242126\\
13.7625 0.037862790138855\\
13.775 0.0385988338196265\\
13.7875 0.0390925495964163\\
13.8 0.0393411025673426\\
13.8125 0.0393431937780118\\
13.825 0.0390990667695792\\
13.8375 0.0386105044822263\\
13.85 0.0378808165430293\\
13.8625 0.0369148170272116\\
13.875 0.0357187928411219\\
13.8875 0.0343004629337433\\
13.9 0.0326689286005678\\
13.9125 0.0308346151990559\\
13.925 0.0288092056481866\\
13.9375 0.0266055661355862\\
13.95 0.0242376645039206\\
13.9625 0.0217204818335432\\
13.975 0.0190699177803442\\
13.9875 0.0163026902661996\\
14 0.0134362301541631\\
14.0125 0.0104885715711756\\
14.025 0.00747823856768872\\
14.0375 0.0044241288257712\\
14.05 0.00134539514503757\\
14.0625 -0.00173867455106398\\
14.075 -0.00480877793756126\\
14.0875 -0.00784571898395644\\
14.1 -0.0108305278698665\\
14.1125 -0.0137445793718963\\
14.125 -0.0165697089835144\\
14.1375 -0.0192883260446059\\
14.15 -0.0218835231766896\\
14.1625 -0.0243391813435495\\
14.175 -0.0266400698849516\\
14.1875 -0.0287719409031423\\
14.2 -0.0307216174176459\\
14.2125 -0.0324770747433795\\
14.225 -0.0340275145898775\\
14.2375 -0.0353634314253928\\
14.25 -0.0364766706983446\\
14.2625 -0.0373604785598196\\
14.275 -0.0380095427842569\\
14.2875 -0.0384200246406916\\
14.3 -0.0385895815236726\\
14.3125 -0.0385173802108955\\
14.325 -0.0382041006732197\\
14.3375 -0.0376519304218594\\
14.35 -0.0368645494366378\\
14.3625 -0.0358471057780007\\
14.375 -0.0346061820436105\\
14.3875 -0.0331497528873467\\
14.4 -0.0314871338742255\\
14.4125 -0.029628921998621\\
14.425 -0.0275869282449275\\
14.4375 -0.0253741026192452\\
14.45 -0.023004452127263\\
14.4625 -0.0204929522172243\\
14.475 -0.0178554522471753\\
14.4875 -0.0151085755725983\\
14.5 -0.0122696148835776\\
14.5125 -0.00935642344979883\\
14.525 -0.00638730295668891\\
14.5375 -0.00338088863668517\\
14.55 -0.00035603241593293\\
14.5625 0.00266831519149416\\
14.575 0.00567322370261445\\
14.5875 0.0086399010559021\\
14.6 0.0115498110332515\\
14.6125 0.0143847889803968\\
14.625 0.0171271551039578\\
14.6375 0.0197598246390055\\
14.65 0.0222664142011817\\
14.6625 0.0246313436618546\\
14.675 0.0268399329133154\\
14.6875 0.0288784929234345\\
14.7 0.0307344105154749\\
14.7125 0.0323962263483414\\
14.725 0.0338537056155244\\
14.7375 0.0350979010269032\\
14.75 0.0361212076861151\\
14.7625 0.036917409527198\\
14.775 0.0374817170272311\\
14.7875 0.0378107959664208\\
14.8 0.0379027870632619\\
14.8125 0.0377573163695162\\
14.825 0.0373754963676291\\
14.8375 0.0367599177713296\\
14.85 0.035914632088284\\
14.8625 0.0348451250613258\\
14.875 0.0335582811617312\\
14.8875 0.0320623393637641\\
14.9 0.0303668404840403\\
14.9125 0.0284825664217361\\
14.925 0.0264214716860298\\
14.9375 0.0241966076450572\\
14.95 0.021822039975808\\
14.9625 0.0193127598365052\\
14.975 0.0166845893218387\\
14.9875 0.0139540817967086\\
15 0.0111384177356947\\
15.0125 0.00825529672302589\\
15.025 0.00532282629139381\\
15.0375 0.00235940829708949\\
15.05 -0.000616376456139362\\
15.0625 -0.00358588462171702\\
15.075 -0.00653052701473035\\
15.0875 -0.00943188488628498\\
15.1 -0.0122718250410409\\
15.1125 -0.0150326130789707\\
15.125 -0.0176970240546981\\
15.1375 -0.0202484498644396\\
15.15 -0.0226710026915315\\
15.1625 -0.0249496138667084\\
15.175 -0.0270701275284121\\
15.1875 -0.0290193885013842\\
15.2 -0.0307853238484029\\
15.2125 -0.0323570175899291\\
15.225 -0.0337247781295679\\
15.2375 -0.0348801979691569\\
15.25 -0.0358162053458173\\
15.2625 -0.0365271074740706\\
15.275 -0.0370086251288367\\
15.2875 -0.037257918359474\\
15.3 -0.0372736031805803\\
15.3125 -0.0370557591418491\\
15.325 -0.0366059277363263\\
15.3375 -0.035927101663747\\
15.35 -0.0350237050227707\\
15.3625 -0.0339015645626039\\
15.375 -0.0325678721803151\\
15.3875 -0.0310311389047096\\
15.4 -0.0293011406607169\\
15.4125 -0.0273888561594244\\
15.425 -0.025306397307845\\
15.4375 -0.0230669325790374\\
15.45 -0.0206846038268694\\
15.4625 -0.0181744370703773\\
15.475 -0.0155522478099978\\
15.4875 -0.0128345414717498\\
15.5 -0.0100384096054985\\
15.5125 -0.00718142248952893\\
15.525 -0.00428151881567723\\
15.5375 -0.00135689314707359\\
15.55 0.00157411814602603\\
15.5625 0.00449315175780229\\
15.575 0.00738193240673354\\
15.5875 0.0102223871646369\\
15.6 0.0129967584401778\\
15.6125 0.0156877149110486\\
15.625 0.0182784597123101\\
15.6375 0.0207528352060405\\
15.65 0.0230954236792378\\
15.6625 0.0252916433428396\\
15.675 0.0273278390345362\\
15.6875 0.0291913670615451\\
15.7 0.0308706736565601\\
15.7125 0.0323553665603605\\
15.725 0.0336362792878788\\
15.7375 0.034705527680575\\
15.75 0.0355565583964472\\
15.7625 0.0361841890396849\\
15.775 0.0365846396844176\\
15.7875 0.0367555556010121\\
15.8 0.0366960210485081\\
15.8125 0.036406564052737\\
15.825 0.0358891521460948\\
15.8375 0.0351471791014917\\
15.85 0.0341854427492878\\
15.8625 0.0330101140217387\\
15.875 0.031628697424267\\
15.8875 0.0300499831863192\\
15.9 0.028283991396509\\
15.9125 0.0263419084766233\\
15.925 0.0242360163968169\\
15.9375 0.0219796150794192\\
15.95 0.0195869384811345\\
15.9625 0.017073064882634\\
15.975 0.0144538219504334\\
15.9875 0.0117456871683166\\
16 0.00896568426414283\\
16.0125 0.00613127628254023\\
16.025 0.00326025597457706\\
16.0375 0.00037063419186122\\
16.05 -0.00251947301539252\\
16.0625 -0.0053919578891602\\
16.075 -0.00822883433276303\\
16.0875 -0.0110123504491487\\
16.1 -0.0137250995446333\\
16.1125 -0.0163501289044657\\
16.125 -0.0188710456609676\\
16.1375 -0.0212721190935201\\
16.15 -0.0235383787224517\\
16.1625 -0.0256557075855241\\
16.175 -0.0276109301162078\\
16.1875 -0.0293918940770778\\
16.2 -0.0309875460391232\\
16.2125 -0.0323879999384728\\
16.225 -0.0335845982855841\\
16.2375 -0.0345699656481608\\
16.25 -0.0353380540776386\\
16.2625 -0.0358841801996079\\
16.275 -0.0362050537409082\\
16.2875 -0.036298797319798\\
16.3 -0.0361649573803533\\
16.3125 -0.0358045062077359\\
16.325 -0.0352198350167773\\
16.3375 -0.0344147381621994\\
16.35 -0.0333943885742831\\
16.3625 -0.032165304578648\\
16.375 -0.030735308312602\\
16.3875 -0.0291134760030022\\
16.4 -0.0273100804212849\\
16.4125 -0.0253365258801585\\
16.425 -0.0232052761828538\\
16.4375 -0.0209297759797068\\
16.45 -0.0185243660278792\\
16.4625 -0.0160041928878464\\
16.475 -0.0133851136248346\\
16.4875 -0.0106835961143309\\
16.5 -0.00791661557794024\\
16.5125 -0.00510154799915415\\
16.525 -0.00225606108776021\\
16.5375 0.000601996523431847\\
16.55 0.00345470715511336\\
16.5625 0.00628419633051576\\
16.575 0.00907274469424175\\
16.5875 0.0118028989006084\\
16.6 0.0144575807780214\\
16.6125 0.0170201940870759\\
16.625 0.0194747282054289\\
16.6375 0.0218058580921341\\
16.65 0.0239990399076744\\
16.6625 0.0260406016934643\\
16.675 0.0279178285457996\\
16.6875 0.0296190417539605\\
16.7 0.0311336714102205\\
16.7125 0.0324523220405867\\
16.725 0.0335668308490187\\
16.7375 0.0344703182142636\\
16.75 0.0351572301271326\\
16.7625 0.0356233723065992\\
16.775 0.0358659357853091\\
16.7875 0.0358835138085892\\
16.8 0.0356761099454182\\
16.8125 0.0352451373649406\\
16.825 0.0345934092873265\\
16.8375 0.0337251206730652\\
16.85 0.0326458212695355\\
16.8625 0.0313623801877327\\
16.875 0.0298829422349592\\
16.8875 0.0282168762807388\\
16.9 0.0263747159829849\\
16.9125 0.0243680932490288\\
16.925 0.0222096648514972\\
16.9375 0.0199130326615774\\
16.95 0.0174926580019894\\
16.9625 0.0149637706585377\\
16.975 0.0123422731222714\\
16.9875 0.00964464066390748\\
17 0.00688781786791195\\
17.0125 0.00408911227558508\\
17.025 0.00126608580422745\\
17.0375 -0.00156355537688931\\
17.05 -0.00438207182366665\\
17.0625 -0.00717180195237175\\
17.075 -0.00991527263704296\\
17.0875 -0.0125953085770595\\
17.1 -0.0151951397507298\\
17.1125 -0.0176985062830958\\
17.125 -0.0200897600725948\\
17.1375 -0.0223539625417957\\
17.15 -0.0244769779019725\\
17.1625 -0.0264455613495849\\
17.175 -0.0282474416447435\\
17.1875 -0.0298713975571012\\
17.2 -0.0313073277032251\\
17.2125 -0.0325463133410572\\
17.225 -0.0335806737313403\\
17.2375 -0.0344040137225586\\
17.25 -0.0350112632647784\\
17.2625 -0.03539870860836\\
17.275 -0.0355640149957311\\
17.2875 -0.0355062407076427\\
17.3 -0.0352258423795815\\
17.3125 -0.0347246715586099\\
17.325 -0.0340059625257953\\
17.3375 -0.0330743114640151\\
17.35 -0.0319356471050729\\
17.3625 -0.0305971930433315\\
17.375 -0.0290674219551483\\
17.3875 -0.0273560020139797\\
17.4 -0.0254737358397353\\
17.4125 -0.0234324923675625\\
17.425 -0.0212451320654149\\
17.4375 -0.0189254259712193\\
17.45 -0.0164879690589469\\
17.4625 -0.0139480884782031\\
17.475 -0.0113217472438378\\
17.4875 -0.00862544398030798\\
17.5 -0.0058761093500247\\
17.5125 -0.00309099981540633\\
17.525 -0.000287589400824052\\
17.5375 0.00251653986711971\\
17.55 0.00530380815450073\\
17.5625 0.00805674795999161\\
17.575 0.0107581135101814\\
17.5875 0.013390988725628\\
17.6 0.0159388930821483\\
17.6125 0.0183858847052866\\
17.625 0.0207166600534458\\
17.6375 0.022916649566766\\
17.65 0.0249721086842753\\
17.6625 0.0268702036610957\\
17.675 0.0285990916501785\\
17.6875 0.030147994549182\\
17.7 0.0315072661522575\\
17.7125 0.0326684521886371\\
17.725 0.0336243428745163\\
17.7375 0.0343690176517852\\
17.75 0.034897881836132\\
17.7625 0.0352076949478063\\
17.775 0.0352965905504622\\
17.7875 0.0351640874767179\\
17.8 0.0348110923730268\\
17.8125 0.0342398935508268\\
17.825 0.0334541461853299\\
17.8375 0.032458848957515\\
17.85 0.0312603122883534\\
17.8625 0.0298661183669561\\
17.875 0.0282850732255637\\
17.8875 0.0265271511640669\\
17.9 0.0246034318744906\\
17.9125 0.0225260306615049\\
17.925 0.0203080221980972\\
17.9375 0.0179633582958717\\
17.95 0.0155067802067751\\
17.9625 0.0129537260071262\\
17.975 0.0103202336454118\\
17.9875 0.00762284026233074\\
18 0.00487847841466577\\
18.0125 0.00210436985380666\\
18.025 -0.000682082475178098\\
18.0375 -0.00346340353706109\\
18.05 -0.00622215572900163\\
18.0625 -0.00894104813614042\\
18.075 -0.0116030448361377\\
18.0875 -0.0141914715746847\\
18.1 -0.0166901201444249\\
18.1125 -0.0190833498142897\\
18.125 -0.0213561851749056\\
18.1375 -0.0234944097883195\\
18.15 -0.0254846550567874\\
18.1625 -0.0273144837553739\\
18.175 -0.0289724677067817\\
18.1875 -0.0304482591135368\\
18.2 -0.0317326551025714\\
18.2125 -0.0328176550798407\\
18.225 -0.0336965105377093\\
18.2375 -0.0343637670052206\\
18.25 -0.0348152978806151\\
18.2625 -0.035048329936358\\
18.275 -0.0350614603391444\\
18.2875 -0.0348546650804789\\
18.3 -0.0344292987672727\\
18.3125 -0.0337880857759582\\
18.325 -0.0329351028277529\\
18.3375 -0.0318757530963253\\
18.35 -0.030616732012184\\
18.3625 -0.0291659849799901\\
18.375 -0.027532657275596\\
18.3875 -0.0257270364385322\\
18.4 -0.0237604875225339\\
18.4125 -0.021645381611356\\
18.425 -0.0193950180491885\\
18.4375 -0.0170235408742148\\
18.45 -0.0145458499800613\\
18.4625 -0.0119775075627604\\
18.475 -0.00933464044022313\\
18.4875 -0.00663383885696432\\
18.5 -0.00389205240864925\\
18.5125 -0.0011264837389459\\
18.525 0.00164551932502877\\
18.5375 0.0044065725227793\\
18.55 0.00713936411468195\\
18.5625 0.00982676335801583\\
18.575 0.0124519278254428\\
18.5875 0.0149984088940673\\
18.6 0.0174502547447429\\
18.6125 0.0197921102270574\\
18.625 0.0220093129651923\\
18.6375 0.0240879851034728\\
18.65 0.0260151201178998\\
18.6625 0.0277786641509384\\
18.675 0.0293675913612415\\
18.6875 0.0307719728175661\\
18.7 0.0319830385066506\\
18.7125 0.0329932320680245\\
18.725 0.0337962579143412\\
18.7375 0.0343871204435499\\
18.75 0.034762155098823\\
18.7625 0.0349190510832164\\
18.775 0.03485686558835\\
18.7875 0.0345760294495467\\
18.8 0.0340783441935848\\
18.8125 0.0333669704990781\\
18.825 0.0324464081433351\\
18.8375 0.0313224675627527\\
18.85 0.0300022332063883\\
18.8625 0.0284940189136385\\
18.875 0.0268073155968705\\
18.8875 0.0249527315580338\\
18.9 0.022941925814272\\
18.9125 0.0207875348513488\\
18.925 0.0185030932647156\\
18.9375 0.0161029487863012\\
18.95 0.0136021722301558\\
18.9625 0.0110164629218156\\
18.975 0.00836205020444595\\
18.9875 0.00565559163931506\\
19 0.00291406853871914\\
19.0125 0.000154679486133034\\
19.025 -0.00260526748917427\\
19.0375 -0.00534846340745435\\
19.05 -0.0080577068240606\\
19.0625 -0.0107160116257535\\
19.075 -0.013306713462622\\
19.0875 -0.0158135741491341\\
19.1 -0.0182208833806593\\
19.1125 -0.0205135571286803\\
19.125 -0.0226772320988101\\
19.1375 -0.0246983556604573\\
19.15 -0.026564270685413\\
19.1625 -0.0282632947646066\\
19.175 -0.0297847933075004\\
19.1875 -0.031119246067029\\
19.2 -0.0322583066741397\\
19.2125 -0.0331948548098845\\
19.225 -0.0339230406890973\\
19.2375 -0.03443832157793\\
19.25 -0.0347374901174015\\
19.2625 -0.0348186942764569\\
19.275 -0.0346814488104824\\
19.2875 -0.03432663815442\\
19.3 -0.033756510733262\\
19.3125 -0.0329746647264909\\
19.325 -0.0319860253764672\\
19.3375 -0.0307968139838196\\
19.35 -0.0294145087848197\\
19.3625 -0.0278477979566466\\
19.375 -0.0261065250456246\\
19.3875 -0.024201627161019\\
19.4 -0.022145066322204\\
19.4125 -0.0199497543898497\\
19.425 -0.0176294720519593\\
19.4375 -0.0151987823727304\\
19.45 -0.0126729394462447\\
19.4625 -0.0100677927276018\\
19.475 -0.00739968764112753\\
19.4875 -0.00468536308855403\\
19.5 -0.0019418464994472\\
19.5125 0.000813652918523655\\
19.525 0.00356385206062549\\
19.5375 0.00629150226154331\\
19.55 0.00897949740862687\\
19.5625 0.0116109811546749\\
19.575 0.0141694525586951\\
19.5875 0.0166388694929834\\
19.6 0.0190037491688909\\
19.6125 0.0212492651517184\\
19.625 0.0233613402572238\\
19.6375 0.0253267347480271\\
19.65 0.0271331292776786\\
19.6625 0.028769202063079\\
19.675 0.0302246998021026\\
19.6875 0.0314905018924724\\
19.7 0.0325586775499119\\
19.7125 0.0334225354680722\\
19.725 0.0340766657094687\\
19.7375 0.0345169735653247\\
19.75 0.0347407051725181\\
19.7625 0.0347464647274626\\
19.775 0.0345342231893781\\
19.7875 0.034105318418725\\
19.8 0.0334624467501863\\
19.8125 0.0326096460532483\\
19.825 0.0315522703867314\\
19.8375 0.0302969564062587\\
19.85 0.0288515817352984\\
19.8625 0.0272252155607394\\
19.875 0.0254280617626328\\
19.8875 0.0234713949345395\\
19.9 0.0213674896953364\\
19.9125 0.0191295437354665\\
19.925 0.016771595079729\\
19.9375 0.0143084340850334\\
19.95 0.0117555107244022\\
19.9625 0.00912883773812458\\
19.975 0.00644489025874848\\
19.9875 0.00372050253875819\\
20 0.000972762427877404\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.993788819875776 -0.578838844844141\\
-0.981366459627329 -0.565194488041903\\
-0.968944099378882 -0.551785006389457\\
-0.956521739130435 -0.538607524451385\\
-0.944099378881988 -0.525659166792267\\
-0.93167701863354 -0.512937057976685\\
-0.919254658385093 -0.500438322569221\\
-0.906832298136646 -0.488160085134454\\
-0.894409937888199 -0.476099470236967\\
-0.881987577639752 -0.464253602441341\\
-0.869565217391304 -0.452619606312156\\
-0.857142857142857 -0.441194606413994\\
-0.84472049689441 -0.429975727311437\\
-0.832298136645963 -0.418960093569065\\
-0.819875776397516 -0.408144829751459\\
-0.807453416149068 -0.397527060423202\\
-0.795031055900621 -0.387103910148873\\
-0.782608695652174 -0.376872503493055\\
-0.770186335403727 -0.366829965020328\\
-0.757763975155279 -0.356973419295274\\
-0.745341614906832 -0.347299990882473\\
-0.732919254658385 -0.337806804346508\\
-0.720496894409938 -0.328490984251959\\
-0.708074534161491 -0.319349655163407\\
-0.695652173913043 -0.310379941645434\\
-0.683229813664596 -0.301578968262621\\
-0.670807453416149 -0.292943859579549\\
-0.658385093167702 -0.284471740160799\\
-0.645962732919255 -0.276159734570953\\
-0.633540372670807 -0.268004967374591\\
-0.62111801242236 -0.260004563136295\\
-0.608695652173913 -0.252155646420646\\
-0.596273291925466 -0.244455341792225\\
-0.583850931677019 -0.236900773815614\\
-0.571428571428571 -0.229489067055394\\
-0.559006211180124 -0.222217346076145\\
-0.546583850931677 -0.215082735442449\\
-0.53416149068323 -0.208082359718888\\
-0.521739130434783 -0.201213343470042\\
-0.509316770186335 -0.194472811260493\\
-0.496894409937888 -0.187857887654821\\
-0.484472049689441 -0.181365697217609\\
-0.472049689440994 -0.174993364513437\\
-0.459627329192547 -0.168738014106886\\
-0.447204968944099 -0.162596770562538\\
-0.434782608695652 -0.156566758444974\\
-0.422360248447205 -0.150645102318775\\
-0.409937888198758 -0.144828926748522\\
-0.397515527950311 -0.139115356298797\\
-0.385093167701863 -0.13350151553418\\
-0.372670807453416 -0.127984529019254\\
-0.360248447204969 -0.122561521318598\\
-0.347826086956522 -0.117229616996795\\
-0.335403726708075 -0.111985940618425\\
-0.322981366459627 -0.106827616748069\\
-0.31055900621118 -0.10175176995031\\
-0.298136645962733 -0.0967555247897278\\
-0.285714285714286 -0.0918360058309038\\
-0.273291925465839 -0.0869903376384193\\
-0.260869565217391 -0.0822156447768554\\
-0.248447204968944 -0.0775090518107935\\
-0.236024844720497 -0.0728676833048146\\
-0.22360248447205 -0.0682886638235\\
-0.211180124223602 -0.0637691179314309\\
-0.198757763975155 -0.0593061701931885\\
-0.186335403726708 -0.054896945173354\\
-0.173913043478261 -0.0505385674365086\\
-0.161490683229814 -0.0462281615472335\\
-0.149068322981366 -0.0419628520701098\\
-0.136645962732919 -0.0377397635697189\\
-0.124223602484472 -0.0335560206106418\\
-0.111801242236025 -0.0294087477574599\\
-0.0993788819875776 -0.0252950695747543\\
-0.0869565217391304 -0.0212121106271061\\
-0.0745341614906832 -0.0171569954790967\\
-0.062111801242236 -0.0131268486953071\\
-0.0496894409937888 -0.00911879484031868\\
-0.0372670807453416 -0.00512995847871255\\
-0.0248447204968944 -0.00115746417506993\\
-0.0124223602484472 0.00280156350602799\\
0 0.00675\\
0.0124223602484472 0.0106907207422649\\
0.0248447204968944 0.0146266011682415\\
0.0372670807453416 0.0185605167133486\\
0.0496894409937888 0.0224953428130049\\
0.062111801242236 0.0264339549026294\\
0.0745341614906832 0.0303792284176407\\
0.0869565217391304 0.0343340387934577\\
0.0993788819875776 0.0383012614654992\\
0.111801242236025 0.042283771869184\\
0.124223602484472 0.0462844454399308\\
0.136645962732919 0.0503061576131586\\
0.149068322981366 0.054351783824286\\
0.161490683229814 0.0584241995087319\\
0.173913043478261 0.062526280101915\\
0.186335403726708 0.0666609010392542\\
0.198757763975155 0.0708309377561683\\
0.211180124223602 0.0750392656880761\\
0.22360248447205 0.0792887602703964\\
0.236024844720497 0.0835822969385479\\
0.248447204968944 0.0879227511279494\\
0.260869565217391 0.0923129982740199\\
0.273291925465839 0.096755913812178\\
0.285714285714286 0.101254373177843\\
0.298136645962733 0.105811251806432\\
0.31055900621118 0.110429425133366\\
0.322981366459627 0.115111768594063\\
0.335403726708075 0.119861157623941\\
0.347826086956522 0.12468046765842\\
0.360248447204969 0.129572574132918\\
0.372670807453416 0.134540352482855\\
0.385093167701863 0.139586678143648\\
0.397515527950311 0.144714426550716\\
0.409937888198758 0.149926473139479\\
0.422360248447205 0.155225693345356\\
0.434782608695652 0.160614962603764\\
0.447204968944099 0.166097156350124\\
0.459627329192547 0.171675150019853\\
0.472049689440994 0.17735181904837\\
0.484472049689441 0.183130038871094\\
0.496894409937888 0.189012684923445\\
0.509316770186335 0.195002632640841\\
0.521739130434783 0.2011027574587\\
0.53416149068323 0.207315934812441\\
0.546583850931677 0.213645040137484\\
0.559006211180124 0.220092948869247\\
0.571428571428571 0.226662536443149\\
0.583850931677019 0.233356678294608\\
0.596273291925466 0.240178249859044\\
0.608695652173913 0.247130126571875\\
0.62111801242236 0.25421518386852\\
0.633540372670807 0.261436297184398\\
0.645962732919255 0.268796341954927\\
0.658385093167702 0.276298193615527\\
0.670807453416149 0.283944727601616\\
0.683229813664596 0.291738819348613\\
0.695652173913043 0.299683344291937\\
0.708074534161491 0.307781177867007\\
0.720496894409938 0.316035195509241\\
0.732919254658385 0.324448272654058\\
0.745341614906832 0.333023284736877\\
0.757763975155279 0.341763107193117\\
0.770186335403727 0.350670615458197\\
0.782608695652174 0.359748684967535\\
0.795031055900621 0.36900019115655\\
0.807453416149068 0.378428009460662\\
0.819875776397516 0.388035015315288\\
0.832298136645963 0.397824084155848\\
0.84472049689441 0.40779809141776\\
0.857142857142857 0.417959912536443\\
0.869565217391304 0.428312422947316\\
0.881987577639752 0.438858498085799\\
0.894409937888199 0.449601013387308\\
0.906832298136646 0.460542844287265\\
0.919254658385093 0.471686866221086\\
0.93167701863354 0.483035954624191\\
0.944099378881988 0.494592984932\\
0.956521739130435 0.506360832579929\\
0.968944099378882 0.5183423730034\\
0.981366459627329 0.530540481637829\\
0.993788819875776 0.542958033918636\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm410.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1,1,2},
xticklabels={-T,-1,1,T},
ymin=-0.8,
ymax=0.6,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-2 -0.00234028513423442\\
-1.9375 0.0699776994612408\\
-1.875 0.102492606170187\\
-1.8125 0.0757709944738932\\
-1.75 0.00330140856299494\\
-1.6875 -0.0752003058558854\\
-1.625 -0.114821472881132\\
-1.5625 -0.0897828834431285\\
-1.5 -0.00829552401192091\\
-1.4375 0.0898336391983867\\
-1.375 0.151634881704192\\
-1.3125 0.136054077275288\\
-1.25 0.033156501017004\\
-1.1875 -0.131683824961298\\
-1.125 -0.309886574147604\\
-1.0625 -0.451270288800476\\
-1 -0.524258962964485\\
-0.9375 -0.525466794685226\\
-0.875 -0.475584269309868\\
-0.8125 -0.405537734234146\\
-0.75 -0.341107133726367\\
-0.6875 -0.293673366472669\\
-0.625 -0.260353432959657\\
-0.5625 -0.231313582003061\\
-0.5 -0.198634601499836\\
-0.4375 -0.161349688112827\\
-0.375 -0.124538494106133\\
-0.3125 -0.0943371485392058\\
-0.25 -0.0729585624590913\\
-0.1875 -0.057172698848319\\
-0.125 -0.0409150162124771\\
-0.0625 -0.0197766513554151\\
0 0.00600167395975536\\
0.0625 0.032138249189486\\
0.125 0.0539522843800733\\
0.1875 0.0702845028326874\\
0.25 0.0847540007256853\\
0.3125 0.10334097536057\\
0.375 0.129996248526455\\
0.4375 0.16355900447028\\
0.5 0.198521185365885\\
0.5625 0.22947965629259\\
0.625 0.256229746269024\\
0.6875 0.285426939968157\\
0.75 0.326545340344569\\
0.8125 0.383626399691723\\
0.875 0.447735975360013\\
0.9375 0.495759104694892\\
1 0.498254960433953\\
1.0625 0.433876374967595\\
1.125 0.303268351364001\\
1.1875 0.134318731492028\\
1.25 -0.0257478266386792\\
1.3125 -0.129216452036965\\
1.375 -0.149164995818608\\
1.4375 -0.0924574763950325\\
1.5 0.00281658990899131\\
1.5625 0.0850521024363558\\
1.625 0.113638414521544\\
1.6875 0.078023122497942\\
1.75 0.00154457685718959\\
1.8125 -0.0720086248833439\\
1.875 -0.102130912118596\\
1.9375 -0.0731673721932872\\
2 -0.00234028513423462\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.96969696969697 -0.552591069093135\\
-0.909090909090909 -0.490376220886551\\
-0.848484848484849 -0.433353792748421\\
-0.787878787878788 -0.381189866989454\\
-0.727272727272727 -0.333550525920361\\
-0.666666666666667 -0.290101851851852\\
-0.606060606060606 -0.250509927094638\\
-0.545454545454545 -0.214440833959429\\
-0.484848484848485 -0.181560654756936\\
-0.424242424242424 -0.151535471797868\\
-0.363636363636364 -0.124031367392938\\
-0.303030303030303 -0.0987144238528536\\
-0.242424242424242 -0.0752507234883268\\
-0.181818181818182 -0.0533063486100676\\
-0.121212121212121 -0.0325473815287865\\
-0.0606060606060606 -0.0126399045551938\\
0 0.00675\\
0.0606060606060606 0.0259562498260845\\
0.121212121212121 0.0453127626123494\\
0.181818181818182 0.0651534560480841\\
0.242424242424242 0.0858122478225784\\
0.303030303030303 0.107623055625122\\
0.363636363636364 0.130919797145004\\
0.424242424242424 0.156036390071514\\
0.484848484848485 0.183306752093942\\
0.545454545454545 0.213064800901578\\
0.606060606060606 0.24564445418371\\
0.666666666666667 0.28137962962963\\
0.727272727272727 0.320604244928625\\
0.787878787878788 0.363652217769986\\
0.848484848484849 0.410857465843003\\
0.909090909090909 0.462553906836965\\
0.96969696969697 0.519075458441161\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm42.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1,1,2},
xticklabels={-T,-1,1,T},
ymin=-0.8,
ymax=0.6,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-2 3.53912118225591e-09\\
-1.9375 1.26535725235743e-06\\
-1.875 1.07296676107288e-06\\
-1.8125 -3.80276651435802e-07\\
-1.75 -1.42401743980595e-06\\
-1.6875 -7.79120309895619e-07\\
-1.625 8.73307174877063e-07\\
-1.5625 1.50744099413655e-06\\
-1.5 1.60160232804488e-07\\
-1.4375 -1.5522753791316e-06\\
-1.375 -1.11244760993786e-06\\
-1.3125 1.24819549828061e-06\\
-1.25 1.74017262768123e-06\\
-1.1875 -1.46353412878308e-06\\
-1.125 -1.77004031698942e-06\\
-1.0625 5.04398027663427e-06\\
-1 -3.1923409881497e-05\\
-0.9375 -0.000326894839428083\\
-0.875 -0.00140122036098478\\
-0.8125 -0.00419756094008772\\
-0.75 -0.0100656731897876\\
-0.6875 -0.0205275822819214\\
-0.625 -0.0367930224104243\\
-0.5625 -0.0591059454415406\\
-0.5 -0.0861203810815434\\
-0.4375 -0.114572455221379\\
-0.375 -0.139486138185692\\
-0.3125 -0.155009060234402\\
-0.25 -0.155756663237547\\
-0.1875 -0.138325654063646\\
-0.125 -0.102512430848913\\
-0.0625 -0.0518042691252232\\
0 0.00709226370680495\\
0.0625 0.0656202389481205\\
0.125 0.115275426137018\\
0.1875 0.149497800625264\\
0.25 0.165009088138767\\
0.3125 0.162241839525025\\
0.375 0.144805876211888\\
0.4375 0.118237882872427\\
0.5 0.0884726031423072\\
0.5625 0.0605008214384739\\
0.625 0.0375491587061869\\
0.6875 0.020896568240994\\
0.75 0.0102241092467241\\
0.8125 0.00425527550069293\\
0.875 0.00141792648030389\\
0.9375 0.000330220264006606\\
1 3.21887157073263e-05\\
1.0625 -5.07599713709571e-06\\
1.125 1.78371852905588e-06\\
1.1875 1.46481577302521e-06\\
1.25 -1.75102061355886e-06\\
1.3125 -1.24715711085942e-06\\
1.375 1.12158846170954e-06\\
1.4375 1.55367909330601e-06\\
1.5 -1.6775085102527e-07\\
1.5625 -1.51232879375646e-06\\
1.625 -8.68981123419032e-07\\
1.6875 7.86319861683691e-07\\
1.75 1.42458406382102e-06\\
1.8125 3.73748361547961e-07\\
1.875 -1.07814256560698e-06\\
1.9375 -1.26271759246572e-06\\
2 3.53912118225197e-09\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.96969696969697 -0.552591069093135\\
-0.909090909090909 -0.490376220886551\\
-0.848484848484849 -0.433353792748421\\
-0.787878787878788 -0.381189866989454\\
-0.727272727272727 -0.333550525920361\\
-0.666666666666667 -0.290101851851852\\
-0.606060606060606 -0.250509927094638\\
-0.545454545454545 -0.214440833959429\\
-0.484848484848485 -0.181560654756936\\
-0.424242424242424 -0.151535471797868\\
-0.363636363636364 -0.124031367392938\\
-0.303030303030303 -0.0987144238528536\\
-0.242424242424242 -0.0752507234883268\\
-0.181818181818182 -0.0533063486100676\\
-0.121212121212121 -0.0325473815287865\\
-0.0606060606060606 -0.0126399045551938\\
0 0.00675\\
0.0606060606060606 0.0259562498260845\\
0.121212121212121 0.0453127626123494\\
0.181818181818182 0.0651534560480841\\
0.242424242424242 0.0858122478225784\\
0.303030303030303 0.107623055625122\\
0.363636363636364 0.130919797145004\\
0.424242424242424 0.156036390071514\\
0.484848484848485 0.183306752093942\\
0.545454545454545 0.213064800901578\\
0.606060606060606 0.24564445418371\\
0.666666666666667 0.28137962962963\\
0.727272727272727 0.320604244928625\\
0.787878787878788 0.363652217769986\\
0.848484848484849 0.410857465843003\\
0.909090909090909 0.462553906836965\\
0.96969696969697 0.519075458441161\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm44.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1,1,2},
xticklabels={-T,-1,1,T},
ymin=-0.8,
ymax=0.6,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-2 1.1835201138026e-07\\
-1.9375 -0.000117493535920392\\
-1.875 -0.000122120898889413\\
-1.8125 -7.01277101927689e-06\\
-1.75 0.000118632268051865\\
-1.6875 0.000129551199556751\\
-1.625 7.01005648364329e-06\\
-1.5625 -0.000131483841353807\\
-1.5 -0.000136925442622806\\
-1.4375 1.48286245379504e-05\\
-1.375 0.000168184180428372\\
-1.3125 0.000125459130531038\\
-1.25 -0.000107998032256541\\
-1.1875 -0.000224705449374876\\
-1.125 7.70213310646996e-05\\
-1.0625 0.000343180746000845\\
-1 -0.00148909157257865\\
-0.9375 -0.00941526558068625\\
-0.875 -0.0285568094795773\\
-0.8125 -0.0630824503194246\\
-0.75 -0.113452085388822\\
-0.6875 -0.17422225110882\\
-0.625 -0.233789915904977\\
-0.5625 -0.27686407794412\\
-0.5 -0.289287336067615\\
-0.4375 -0.263579755996486\\
-0.375 -0.202881729670784\\
-0.3125 -0.121284587155157\\
-0.25 -0.0398604390104185\\
-0.1875 0.0204711237501296\\
-0.125 0.0465881396506012\\
-0.0625 0.0382147300099696\\
0 0.00816110085877628\\
0.0625 -0.022532024365923\\
0.125 -0.0327038461097029\\
0.1875 -0.00921601534364406\\
0.25 0.0481061038646762\\
0.3125 0.126601814311492\\
0.375 0.205720472936062\\
0.4375 0.264600994097957\\
0.5 0.289190847004353\\
0.5625 0.276248911579629\\
0.625 0.23307603367079\\
0.6875 0.173637669662492\\
0.75 0.113069494143687\\
0.8125 0.0628790004120576\\
0.875 0.0284719071492813\\
0.9375 0.00939045958816543\\
1 0.00148590254391342\\
1.0625 -0.000342520081262103\\
1.125 -7.71048319445004e-05\\
1.1875 0.000224332839607127\\
1.25 0.000108066625398132\\
1.3125 -0.000125140629033709\\
1.375 -0.000168096167217375\\
1.4375 -1.50556036298264e-05\\
1.5 0.00013669360272827\\
1.5625 0.00013151937606428\\
1.625 -6.76656264052364e-06\\
1.6875 -0.000129381740852717\\
1.75 -0.000118717734176847\\
1.8125 6.77350914522756e-06\\
1.875 0.00012198666612753\\
1.9375 0.000117604659583143\\
2 1.18352011380611e-07\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.96969696969697 -0.552591069093135\\
-0.909090909090909 -0.490376220886551\\
-0.848484848484849 -0.433353792748421\\
-0.787878787878788 -0.381189866989454\\
-0.727272727272727 -0.333550525920361\\
-0.666666666666667 -0.290101851851852\\
-0.606060606060606 -0.250509927094638\\
-0.545454545454545 -0.214440833959429\\
-0.484848484848485 -0.181560654756936\\
-0.424242424242424 -0.151535471797868\\
-0.363636363636364 -0.124031367392938\\
-0.303030303030303 -0.0987144238528536\\
-0.242424242424242 -0.0752507234883268\\
-0.181818181818182 -0.0533063486100676\\
-0.121212121212121 -0.0325473815287865\\
-0.0606060606060606 -0.0126399045551938\\
0 0.00675\\
0.0606060606060606 0.0259562498260845\\
0.121212121212121 0.0453127626123494\\
0.181818181818182 0.0651534560480841\\
0.242424242424242 0.0858122478225784\\
0.303030303030303 0.107623055625122\\
0.363636363636364 0.130919797145004\\
0.424242424242424 0.156036390071514\\
0.484848484848485 0.183306752093942\\
0.545454545454545 0.213064800901578\\
0.606060606060606 0.24564445418371\\
0.666666666666667 0.28137962962963\\
0.727272727272727 0.320604244928625\\
0.787878787878788 0.363652217769986\\
0.848484848484849 0.410857465843003\\
0.909090909090909 0.462553906836965\\
0.96969696969697 0.519075458441161\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm46.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1,1,2},
xticklabels={-T,-1,1,T},
ymin=-0.8,
ymax=0.6,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-2 -1.97012879744228e-05\\
-1.9375 0.00344610411446367\\
-1.875 0.00413859961433634\\
-1.8125 0.00144302030944107\\
-1.75 -0.00253887939400341\\
-1.6875 -0.0045599117111914\\
-1.625 -0.0027946454727114\\
-1.5625 0.00153934691245673\\
-1.5 0.00488204991762979\\
-1.4375 0.00407502462380189\\
-1.375 -0.000772352357782911\\
-1.3125 -0.00565218779782914\\
-1.25 -0.00537240040109136\\
-1.1875 0.00157206377296689\\
-1.125 0.00906545590640478\\
-1.0625 0.00360617775879568\\
-1 -0.0300908274669374\\
-0.9375 -0.100171000102657\\
-0.875 -0.200031100429481\\
-0.8125 -0.306867725324901\\
-0.75 -0.388564002075815\\
-0.6875 -0.416734548397157\\
-0.625 -0.380009135258555\\
-0.5625 -0.290728803698666\\
-0.5 -0.180965426042434\\
-0.4375 -0.0889819161453265\\
-0.375 -0.0422773055088531\\
-0.3125 -0.0454717865515941\\
-0.25 -0.0791733261619078\\
-0.1875 -0.110549215706564\\
-0.125 -0.110349642397688\\
-0.0625 -0.0677440492972849\\
0 0.00461106406042071\\
0.0625 0.0778278615100413\\
0.125 0.122523634653695\\
0.1875 0.124782084360638\\
0.25 0.0939804342803652\\
0.3125 0.0583795205127773\\
0.375 0.0507376840310406\\
0.4375 0.0913379835380546\\
0.5 0.177062322150504\\
0.5625 0.281939134777528\\
0.625 0.368704395837358\\
0.6875 0.405461426986538\\
0.75 0.379276680442897\\
0.8125 0.300497509932759\\
0.875 0.196493617759584\\
0.9375 0.0987151847719163\\
1 0.0297737447837383\\
1.0625 -0.0035370478718355\\
1.125 -0.00900601368960051\\
1.1875 -0.00160662245218677\\
1.25 0.00531324714287434\\
1.3125 0.00564029553357164\\
1.375 0.000812202821705924\\
1.4375 -0.00403032583681273\\
1.5 -0.00487604000732068\\
1.5625 -0.00157399476784245\\
1.625 0.00275428575418043\\
1.6875 0.00455065501555552\\
1.75 0.00256738778606533\\
1.8125 -0.0014035523483245\\
1.875 -0.0041233535366225\\
1.9375 -0.00346805096710974\\
2 -1.97012879744328e-05\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.96969696969697 -0.552591069093135\\
-0.909090909090909 -0.490376220886551\\
-0.848484848484849 -0.433353792748421\\
-0.787878787878788 -0.381189866989454\\
-0.727272727272727 -0.333550525920361\\
-0.666666666666667 -0.290101851851852\\
-0.606060606060606 -0.250509927094638\\
-0.545454545454545 -0.214440833959429\\
-0.484848484848485 -0.181560654756936\\
-0.424242424242424 -0.151535471797868\\
-0.363636363636364 -0.124031367392938\\
-0.303030303030303 -0.0987144238528536\\
-0.242424242424242 -0.0752507234883268\\
-0.181818181818182 -0.0533063486100676\\
-0.121212121212121 -0.0325473815287865\\
-0.0606060606060606 -0.0126399045551938\\
0 0.00675\\
0.0606060606060606 0.0259562498260845\\
0.121212121212121 0.0453127626123494\\
0.181818181818182 0.0651534560480841\\
0.242424242424242 0.0858122478225784\\
0.303030303030303 0.107623055625122\\
0.363636363636364 0.130919797145004\\
0.424242424242424 0.156036390071514\\
0.484848484848485 0.183306752093942\\
0.545454545454545 0.213064800901578\\
0.606060606060606 0.24564445418371\\
0.666666666666667 0.28137962962963\\
0.727272727272727 0.320604244928625\\
0.787878787878788 0.363652217769986\\
0.848484848484849 0.410857465843003\\
0.909090909090909 0.462553906836965\\
0.96969696969697 0.519075458441161\\
};
\end{axis}
\end{tikzpicture}%

==> img/icerm48.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1,1,2},
xticklabels={-T,-1,1,T},
ymin=-0.8,
ymax=0.6,
ytick={0}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-2 0.000466977945167008\\
-1.9375 -0.0307303221898573\\
-1.875 -0.0410193595550125\\
-1.8125 -0.0229616424537292\\
-1.75 0.0118445350916493\\
-1.6875 0.0399227238980793\\
-1.625 0.0411840720568578\\
-1.5625 0.0127352536088041\\
-1.5 -0.0278108539288317\\
-1.4375 -0.0523775781898518\\
-1.375 -0.0404443300888684\\
-1.3125 0.00565961486221415\\
-1.25 0.0579673070689831\\
-1.1875 0.0754936134621197\\
-1.125 0.0261855596290858\\
-1.0625 -0.0937306242774447\\
-1 -0.25413558315327\\
-0.9375 -0.403046103572435\\
-0.875 -0.490528822215881\\
-0.8125 -0.492072885511269\\
-0.75 -0.41914417902652\\
-0.6875 -0.311576223171891\\
-0.625 -0.21629217206558\\
-0.5625 -0.16408266938874\\
-0.5 -0.156781058676168\\
-0.4375 -0.170960785257891\\
-0.375 -0.174883207296336\\
-0.3125 -0.148237330611923\\
-0.25 -0.0932484400798612\\
-0.1875 -0.0313415030708844\\
-0.125 0.0117198629259932\\
-0.0625 0.0226162293298218\\
0 0.00880893703915706\\
0.0625 -0.00647969035043434\\
0.125 0.000749141735937785\\
0.1875 0.0398321649740184\\
0.25 0.0993212608312432\\
0.3125 0.154199237596655\\
0.375 0.182171485221982\\
0.4375 0.178963578974952\\
0.5 0.162801020963792\\
0.5625 0.164530076888439\\
0.625 0.208516823390847\\
0.6875 0.295386304107265\\
0.75 0.397211278975581\\
0.8125 0.468999294517783\\
0.875 0.471039721567325\\
0.9375 0.390197055429768\\
1 0.248377328623208\\
1.0625 0.0931953522922299\\
1.125 -0.0244445891113896\\
1.1875 -0.0740209633824536\\
1.25 -0.0579297393597989\\
1.3125 -0.00676548218400547\\
1.375 0.0392625539903527\\
1.4375 0.0520350742033757\\
1.5 0.0284652982474765\\
1.5625 -0.0116725572559682\\
1.625 -0.0405366069111216\\
1.6875 -0.0401418270926553\\
1.75 -0.0127211671866766\\
1.8125 0.0221028699630441\\
1.875 0.0408127901009389\\
1.9375 0.0313155906031271\\
2 0.000466977945167095\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.96969696969697 -0.552591069093135\\
-0.909090909090909 -0.490376220886551\\
-0.848484848484849 -0.433353792748421\\
-0.787878787878788 -0.381189866989454\\
-0.727272727272727 -0.333550525920361\\
-0.666666666666667 -0.290101851851852\\
-0.606060606060606 -0.250509927094638\\
-0.545454545454545 -0.214440833959429\\
-0.484848484848485 -0.181560654756936\\
-0.424242424242424 -0.151535471797868\\
-0.363636363636364 -0.124031367392938\\
-0.303030303030303 -0.0987144238528536\\
-0.242424242424242 -0.0752507234883268\\
-0.181818181818182 -0.0533063486100676\\
-0.121212121212121 -0.0325473815287865\\
-0.0606060606060606 -0.0126399045551938\\
0 0.00675\\
0.0606060606060606 0.0259562498260845\\
0.121212121212121 0.0453127626123494\\
0.181818181818182 0.0651534560480841\\
0.242424242424242 0.0858122478225784\\
0.303030303030303 0.107623055625122\\
0.363636363636364 0.130919797145004\\
0.424242424242424 0.156036390071514\\
0.484848484848485 0.183306752093942\\
0.545454545454545 0.213064800901578\\
0.606060606060606 0.24564445418371\\
0.666666666666667 0.28137962962963\\
0.727272727272727 0.320604244928625\\
0.787878787878788 0.363652217769986\\
0.848484848484849 0.410857465843003\\
0.909090909090909 0.462553906836965\\
0.96969696969697 0.519075458441161\\
};
\end{axis}
\end{tikzpicture}%

==> img/icermsmooth.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={i},
ymode=log,
ymin=1e-12,
ymax=10000,
yminorticks=true,
ylabel={\smoothy},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.000414430557876459\\
2 18.7025272318818\\
3 18.7025272318818\\
4 14.2235836683933\\
5 14.2235836683933\\
6 2.59120676663881\\
7 2.59120676663881\\
8 7.09430032575962\\
9 7.09430032575962\\
10 1.30170205789518\\
11 1.30170205789518\\
12 4.71011917966763\\
13 4.71011917966763\\
14 0.945666940941962\\
15 0.945666940941962\\
16 3.51223677688042\\
17 3.51223677688042\\
18 0.798289575941195\\
19 0.798289575941195\\
20 2.78889981021759\\
21 2.78889981021759\\
22 0.722762962984769\\
23 0.722762962984769\\
24 2.3028632980029\\
25 2.3028632980029\\
26 0.678355499069464\\
27 0.678355499069464\\
28 1.95245603045424\\
29 1.95245603045424\\
30 0.649493740442268\\
31 0.649493740442268\\
32 1.68684692448204\\
33 1.68684692448204\\
34 0.629181515978751\\
35 0.629181515978751\\
36 1.47780046928927\\
37 1.47780046928927\\
38 0.613898257567611\\
39 0.613898257567612\\
40 1.30837889925853\\
41 1.30837889925853\\
42 0.601716291212879\\
43 0.601716291212879\\
44 1.16780681317451\\
45 1.16780681317451\\
46 0.591508922839575\\
47 0.591508922839575\\
48 1.04890347947\\
49 1.04890347947\\
50 0.58258256756662\\
51 0.58258256756662\\
52 0.946700227381283\\
53 0.946700227381283\\
54 0.574491958527555\\
55 0.574491958527554\\
56 0.857650381111416\\
57 0.857650381111416\\
58 0.566941250005827\\
59 0.566941250005828\\
60 0.779155216985405\\
61 0.779155216985406\\
62 0.559728239584984\\
63 0.559728239584985\\
64 0.709267683593435\\
65 0.709267683593435\\
66 0.552711488212923\\
67 0.552711488212923\\
68 0.64650068845339\\
69 0.646500688453389\\
70 0.545790192052205\\
71 0.545790192052205\\
72 0.589699286491465\\
73 0.589699286491466\\
74 0.538891451187382\\
75 0.538891451187382\\
76 0.537953227622464\\
77 0.537953227622464\\
78 0.531961983376465\\
79 0.531961983376465\\
80 0.490535737801881\\
81 0.490535737801881\\
82 0.524962593003981\\
83 0.524962593003981\\
84 0.446859789116432\\
85 0.446859789116432\\
86 0.517864395175413\\
87 0.517864395175413\\
88 0.406446294276343\\
89 0.406446294276343\\
90 0.510646185446141\\
91 0.510646185446141\\
92 0.368900596401116\\
93 0.368900596401116\\
94 0.503292573833252\\
95 0.503292573833252\\
96 0.333894834695666\\
97 0.333894834695666\\
98 0.495792638821591\\
99 0.495792638821591\\
100 0.301154540824977\\
101 0.301154540824977\\
102 0.488138941511707\\
103 0.488138941511707\\
104 0.270448327010455\\
105 0.270448327010455\\
106 0.480326793269756\\
107 0.480326793269756\\
108 0.241579864347796\\
109 0.241579864347796\\
110 0.47235370447492\\
111 0.472353704474919\\
112 0.214381578848191\\
113 0.214381578848191\\
114 0.464218964405741\\
115 0.464218964405741\\
116 0.188709650637172\\
117 0.188709650637172\\
118 0.455923317280031\\
119 0.455923317280031\\
120 0.164440012298285\\
121 0.164440012298285\\
122 0.447468709611739\\
123 0.447468709611739\\
124 0.141465120806137\\
125 0.141465120806137\\
126 0.438858091028895\\
127 0.438858091028895\\
128 0.119691333885767\\
129 0.119691333885767\\
130 0.43009525556426\\
131 0.43009525556426\\
132 0.0990367626511983\\
133 0.0990367626511982\\
134 0.421184713867591\\
135 0.421184713867591\\
136 0.0794295025448972\\
137 0.0794295025448971\\
138 0.412131589244562\\
139 0.412131589244562\\
140 0.0608061670475811\\
141 0.0608061670475808\\
142 0.402941532201828\\
143 0.402941532201828\\
144 0.0431106656325776\\
145 0.0431106656325776\\
146 0.393620649473048\\
147 0.393620649473048\\
148 0.0262931814544205\\
149 0.0262931814544204\\
150 0.384175444455369\\
151 0.384175444455369\\
152 0.0103093326684185\\
153 0.0103093326684182\\
154 0.374612766696036\\
155 0.374612766696036\\
156 0.00488098748441582\\
157 0.00488098748441588\\
158 0.3649397686015\\
159 0.364939768601499\\
160 0.0193127214139561\\
161 0.0193127214139564\\
162 0.355163867944349\\
163 0.355163867944349\\
164 0.0330185628791764\\
165 0.0330185628791766\\
166 0.345292715050444\\
167 0.345292715050444\\
168 0.0460274959918443\\
169 0.0460274959918445\\
170 0.33533416378435\\
171 0.33533416378435\\
172 0.0583659279128761\\
173 0.0583659279128764\\
174 0.325296245633398\\
175 0.325296245633398\\
176 0.0700579336555829\\
177 0.0700579336555829\\
178 0.315187146332422\\
179 0.315187146332422\\
180 0.0811255445646497\\
181 0.08112554456465\\
182 0.305015184582225\\
183 0.305015184582225\\
184 0.0915890024685136\\
185 0.0915890024685137\\
186 0.294788792502191\\
187 0.294788792502191\\
188 0.101466981831169\\
189 0.101466981831169\\
190 0.28451649752669\\
191 0.284516497526689\\
192 0.110776784142966\\
193 0.110776784142966\\
194 0.274206905509997\\
195 0.274206905509997\\
196 0.119534508387353\\
197 0.119534508387353\\
198 0.263868684848569\\
199 0.263868684848569\\
200 0.127755200864913\\
201 0.127755200864914\\
202 0.253510551464959\\
203 0.253510551464958\\
204 0.135452987156754\\
205 0.135452987156755\\
206 0.243141254526317\\
207 0.243141254526317\\
208 0.142641188586307\\
209 0.142641188586307\\
210 0.23276956279368\\
211 0.23276956279368\\
212 0.149332425184422\\
213 0.149332425184422\\
214 0.222404251517176\\
215 0.222404251517176\\
216 0.155538706866523\\
217 0.155538706866523\\
218 0.212054089807822\\
219 0.212054089807822\\
220 0.16127151428258\\
221 0.16127151428258\\
222 0.201727828429292\\
223 0.201727828429292\\
224 0.166541870592398\\
225 0.166541870592399\\
226 0.191434187963569\\
227 0.191434187963569\\
228 0.171360405243319\\
229 0.171360405243319\\
230 0.181181847313071\\
231 0.181181847313071\\
232 0.175737410679255\\
233 0.175737410679255\\
234 0.170979432509063\\
235 0.170979432509063\\
236 0.179682892784448\\
237 0.179682892784448\\
238 0.160835505802207\\
239 0.160835505802207\\
240 0.183206615758652\\
241 0.183206615758653\\
242 0.150758555016088\\
243 0.150758555016088\\
244 0.186318142029586\\
245 0.186318142029586\\
246 0.140756983148851\\
247 0.140756983148851\\
248 0.189026867730794\\
249 0.189026867730795\\
250 0.130839098211602\\
251 0.130839098211601\\
252 0.191342054206593\\
253 0.191342054206593\\
254 0.121013103295335\\
255 0.121013103295334\\
256 0.193272855948605\\
257 0.193272855948605\\
258 0.111287086860804\\
259 0.111287086860804\\
260 0.194828345319249\\
261 0.19482834531925\\
262 0.101669013248186\\
263 0.101669013248185\\
264 0.196017534375111\\
265 0.196017534375111\\
266 0.0921667134057849\\
267 0.0921667134057846\\
268 0.196849394066431\\
269 0.196849394066431\\
270 0.0827878758397283\\
271 0.0827878758397281\\
272 0.197332871057178\\
273 0.197332871057178\\
274 0.0735400377903226\\
275 0.0735400377903224\\
276 0.197476902382537\\
277 0.197476902382538\\
278 0.0644305766472082\\
279 0.0644305766472081\\
280 0.197290428136651\\
281 0.197290428136651\\
282 0.055466701629028\\
283 0.055466701629028\\
284 0.1967824023625\\
285 0.1967824023625\\
286 0.0466554457869849\\
287 0.0466554457869847\\
288 0.195961802297539\\
289 0.195961802297539\\
290 0.0380036584888069\\
291 0.0380036584888067\\
292 0.194837636112686\\
293 0.194837636112686\\
294 0.0295179988742706\\
295 0.0295179988742703\\
296 0.193418949268271\\
297 0.193418949268271\\
298 0.0212049322395858\\
299 0.0212049322395855\\
300 0.191714829598246\\
301 0.191714829598246\\
302 0.0130707407339266\\
303 0.0130707407339265\\
304 0.189734411223117\\
305 0.189734411223118\\
306 0.00512169823265312\\
307 0.00512169823265281\\
308 0.18748687738259\\
309 0.18748687738259\\
310 0.00263893841261781\\
311 0.00263893841261795\\
312 0.184981462270481\\
313 0.184981462270481\\
314 0.0102005241496245\\
315 0.0102005241496248\\
316 0.182227451947087\\
317 0.182227451947087\\
318 0.0175612849210344\\
319 0.0175612849210342\\
320 0.179234184397612\\
321 0.179234184397612\\
322 0.0247154044004658\\
323 0.0247154044004659\\
324 0.176011048799512\\
325 0.176011048799512\\
326 0.0316579594529661\\
327 0.0316579594529663\\
328 0.172567484056438\\
329 0.172567484056438\\
330 0.0383843192407399\\
331 0.0383843192407402\\
332 0.168912976651949\\
333 0.168912976651949\\
334 0.0448901175862254\\
335 0.0448901175862257\\
336 0.165057057872107\\
337 0.165057057872107\\
338 0.0511712518293708\\
339 0.0511712518293709\\
340 0.161009300442469\\
341 0.161009300442469\\
342 0.0572238857001135\\
343 0.0572238857001138\\
344 0.15677931462183\\
345 0.15677931462183\\
346 0.0630444529706124\\
347 0.0630444529706125\\
348 0.152376743792197\\
349 0.152376743792198\\
350 0.0686296611503773\\
351 0.0686296611503774\\
352 0.147811259581962\\
353 0.147811259581962\\
354 0.0739764950036653\\
355 0.0739764950036657\\
356 0.143092556556963\\
357 0.143092556556963\\
358 0.0790822198084645\\
359 0.0790822198084646\\
360 0.138230346512147\\
361 0.138230346512148\\
362 0.0839443843220896\\
363 0.0839443843220899\\
364 0.1332343523947\\
365 0.1332343523947\\
366 0.0885608234355902\\
367 0.0885608234355904\\
368 0.128114301887937\\
369 0.128114301887937\\
370 0.092929660506408\\
371 0.0929296605064082\\
372 0.122879920683811\\
373 0.122879920683811\\
374 0.0970493093621427\\
375 0.0970493093621428\\
376 0.117540925470591\\
377 0.117540925470591\\
378 0.10091847597005\\
379 0.10091847597005\\
380 0.112107016661161\\
381 0.112107016661161\\
382 0.10453615976796\\
383 0.104536159767961\\
384 0.106587870886347\\
385 0.106587870886347\\
386 0.107901654653016\\
387 0.107901654653016\\
388 0.100993133276819\\
389 0.100993133276819\\
390 0.111014549625138\\
391 0.111014549625138\\
392 0.0953324095563332\\
393 0.0953324095563333\\
394 0.113874729082616\\
395 0.113874729082616\\
396 0.0896152579684669\\
397 0.0896152579684671\\
398 0.116482372767581\\
399 0.116482372767581\\
400 0.0838511810585096\\
401 0.0838511810585097\\
402 0.118837955359536\\
403 0.118837955359536\\
404 0.0780496173319205\\
405 0.0780496173319205\\
406 0.120942245715472\\
407 0.120942245715473\\
408 0.0722199328108148\\
409 0.0722199328108147\\
410 0.122796305755474\\
411 0.122796305755474\\
412 0.0663714125105348\\
413 0.0663714125105349\\
414 0.124401488993097\\
415 0.124401488993097\\
416 0.0605132518599529\\
417 0.0605132518599529\\
418 0.12575943871017\\
419 0.12575943871017\\
420 0.054654548092704\\
421 0.0546545480927039\\
422 0.126872085776047\\
423 0.126872085776047\\
424 0.0488042916443234\\
425 0.0488042916443234\\
426 0.127741646111732\\
427 0.127741646111732\\
428 0.042971357607723\\
429 0.0429713576077231\\
430 0.128370617799679\\
431 0.128370617799679\\
432 0.0371644973411986\\
433 0.0371644973411986\\
434 0.128761777840464\\
435 0.128761777840464\\
436 0.0313923304323811\\
437 0.031392330432381\\
438 0.128918178557931\\
439 0.128918178557931\\
440 0.0256633375443255\\
441 0.0256633375443255\\
442 0.128843143654802\\
443 0.128843143654802\\
444 0.0199858557963556\\
445 0.0199858557963557\\
446 0.128540263921171\\
447 0.128540263921171\\
448 0.0143680833317958\\
449 0.0143680833317957\\
450 0.128013392598691\\
451 0.128013392598691\\
452 0.00881813252991294\\
453 0.00881813252991293\\
454 0.127266640403688\\
455 0.127266640403688\\
456 0.00334468148732025\\
457 0.00334468148732005\\
458 0.126304370212858\\
459 0.126304370212859\\
460 0.00205274110808377\\
461 0.00205274110808392\\
462 0.125131191415608\\
463 0.125131191415609\\
464 0.00735132828859588\\
465 0.00735132828859598\\
466 0.123751953937544\\
467 0.123751953937544\\
468 0.0125542663213828\\
469 0.0125542663213831\\
470 0.122171741940019\\
471 0.122171741940019\\
472 0.0176526117089999\\
473 0.0176526117089999\\
474 0.12039586720109\\
475 0.12039586720109\\
476 0.0226393753707768\\
477 0.0226393753707769\\
478 0.118429862183657\\
479 0.118429862183658\\
480 0.0275079146806508\\
481 0.0275079146806509\\
482 0.11627947279698\\
483 0.11627947279698\\
484 0.0322518438794949\\
485 0.032251843879495\\
486 0.113950650858213\\
487 0.113950650858213\\
488 0.0368650229678536\\
489 0.0368650229678537\\
490 0.111449546261015\\
491 0.111449546261015\\
492 0.0413415593485705\\
493 0.0413415593485705\\
494 0.108782498858727\\
495 0.108782498858727\\
496 0.045675812524488\\
497 0.0456758125244881\\
498 0.105956030070037\\
499 0.105956030070037\\
500 0.0498623996171852\\
501 0.0498623996171854\\
502 0.102976834215491\\
503 0.102976834215491\\
504 0.0538962010344336\\
505 0.0538962010344337\\
506 0.0998517695936222\\
507 0.0998517695936224\\
508 0.0577723660408632\\
509 0.0577723660408634\\
510 0.0965878493059298\\
511 0.0965878493059298\\
512 0.0614863181263045\\
513 0.0614863181263046\\
514 0.0931922318403455\\
515 0.0931922318403457\\
516 0.0650337601188666\\
517 0.0650337601188669\\
518 0.0896722114232884\\
519 0.0896722114232885\\
520 0.0684106790118303\\
521 0.0684106790118304\\
522 0.0860352081508493\\
523 0.0860352081508494\\
524 0.071613350483552\\
525 0.0716133504835521\\
526 0.0822887579101153\\
527 0.0822887579101154\\
528 0.0746383430946536\\
529 0.0746383430946537\\
530 0.0784405021021366\\
531 0.0784405021021368\\
532 0.0774825221495364\\
533 0.0774825221495366\\
534 0.0744981771785841\\
535 0.0744981771785842\\
536 0.0801430532109362\\
537 0.0801430532109363\\
538 0.0704696040047558\\
539 0.0704696040047559\\
540 0.0826174052573472\\
541 0.0826174052573474\\
542 0.0663626770623504\\
543 0.0663626770623506\\
544 0.0849033534739657\\
545 0.0849033534739659\\
546 0.0621853535064008\\
547 0.062185353506401\\
548 0.0869989816684721\\
549 0.0869989816684723\\
550 0.0579456420921605\\
551 0.0579456420921607\\
552 0.0889026843035575\\
553 0.0889026843035576\\
554 0.0536515919898834\\
555 0.0536515919898835\\
556 0.0906131681386371\\
557 0.0906131681386372\\
558 0.0493112815090321\\
559 0.0493112815090323\\
560 0.0921294534737234\\
561 0.0921294534737236\\
562 0.0449328067599001\\
563 0.0449328067599002\\
564 0.0934508749889296\\
565 0.0934508749889299\\
566 0.0405242702930781\\
567 0.0405242702930783\\
568 0.0945770821735998\\
569 0.0945770821736\\
570 0.0360937697829437\\
571 0.0360937697829438\\
572 0.095508039339567\\
573 0.0955080393395672\\
574 0.031649386878944\\
575 0.0316493868789439\\
576 0.0962440252135726\\
577 0.0962440252135727\\
578 0.0271991764893038\\
579 0.027199176489304\\
580 0.0967856321044032\\
581 0.0967856321044033\\
582 0.0227511571463801\\
583 0.0227511571463801\\
584 0.0971337646408548\\
585 0.097133764640855\\
586 0.0183133043127328\\
587 0.0183133043127329\\
588 0.097289638077176\\
589 0.0972896380771763\\
590 0.013893553108141\\
591 0.013893553108141\\
592 0.0972547761632157\\
593 0.0972547761632159\\
594 0.00949984053689969\\
595 0.00949984053689977\\
596 0.0970310085770713\\
597 0.0970310085770715\\
598 0.00514041912421073\\
599 0.00514041912421069\\
600 0.0966204679186245\\
601 0.0966204679186247\\
602 0.0008342645901361\\
603 0.000834264590136126\\
604 0.0960255862629489\\
605 0.0960255862629492\\
606 0.00345596748805037\\
607 0.00345596748805037\\
608 0.0952490912731851\\
609 0.0952490912731852\\
610 0.00766846325725931\\
611 0.00766846325725925\\
612 0.0942940018731006\\
613 0.0942940018731007\\
614 0.0118190584126552\\
615 0.0118190584126552\\
616 0.0931636234801858\\
617 0.0931636234801859\\
618 0.0158994681476006\\
619 0.0158994681476007\\
620 0.0918615428007799\\
621 0.0918615428007802\\
622 0.0199025298187286\\
623 0.0199025298187286\\
624 0.0903916221893764\\
625 0.0903916221893767\\
626 0.0238213816286184\\
627 0.0238213816286184\\
628 0.0887579935749217\\
629 0.0887579935749219\\
630 0.027649374281379\\
631 0.027649374281379\\
632 0.0869650519576019\\
633 0.0869650519576027\\
634 0.0313800585105709\\
635 0.031380058510571\\
636 0.0850174484802948\\
637 0.0850174484802948\\
638 0.0350071880211536\\
639 0.0350071880211526\\
640 0.0829200830795644\\
641 0.0829200830795646\\
642 0.0385247266762816\\
643 0.0385247266762832\\
644 0.0806780967217965\\
645 0.0806780967217958\\
646 0.0419268570128594\\
647 0.0419268570128593\\
648 0.0782968632307814\\
649 0.0782968632307817\\
650 0.0452079891333771\\
651 0.0452079891333771\\
652 0.0757819807138346\\
653 0.0757819807138346\\
654 0.0483627696057376\\
655 0.0483627696057376\\
656 0.0731392625942508\\
657 0.0731392625942509\\
658 0.0513860902061936\\
659 0.0513860902061938\\
660 0.0703747282587671\\
661 0.0703747282587672\\
662 0.054273096420524\\
663 0.054273096420524\\
664 0.0674945933294879\\
665 0.0674945933294881\\
666 0.0570191956530779\\
667 0.0570191956530779\\
668 0.0645052595706791\\
669 0.0645052595706792\\
670 0.0596200651094922\\
671 0.0596200651094922\\
672 0.0614133044418435\\
673 0.0614133044418437\\
674 0.0620716593270055\\
675 0.0620716593270055\\
676 0.0582254703096753\\
677 0.0582254703096756\\
678 0.0643702173306661\\
679 0.0643702173306662\\
680 0.0549486533329661\\
681 0.0549486533329663\\
682 0.0665122693962603\\
683 0.0665122693962604\\
684 0.0515898920364699\\
685 0.0515898920364702\\
686 0.068494643402374\\
687 0.068494643402374\\
688 0.0481563555925258\\
689 0.0481563555925259\\
690 0.0703144707550904\\
691 0.0703144707550905\\
692 0.0446553318335628\\
693 0.044655331833563\\
694 0.0719691918696521\\
695 0.0719691918696522\\
696 0.041094215025887\\
697 0.0410942150258872\\
698 0.0734565611940997\\
699 0.0734565611940999\\
700 0.0374804934482956\\
701 0.0374804934482959\\
702 0.0747746517605101\\
703 0.0747746517605102\\
704 0.0338217368446026\\
705 0.0338217368446027\\
706 0.0759218592500405\\
707 0.0759218592500405\\
708 0.0301255838724941\\
709 0.0301255838724943\\
710 0.0768969055585567\\
711 0.0768969055585568\\
712 0.0263997297917991\\
713 0.0263997297917993\\
714 0.0776988418502055\\
715 0.0776988418502057\\
716 0.0226519149347432\\
717 0.0226519149347432\\
718 0.0783270510868824\\
719 0.0783270510868825\\
720 0.01888991533411\\
721 0.0188899153341101\\
722 0.0787812500221689\\
723 0.078781250022169\\
724 0.0151215395745939\\
725 0.0151215395745941\\
726 0.0790614906489518\\
727 0.0790614906489519\\
728 0.0113546465874204\\
729 0.0113546465874204\\
730 0.0791681610906071\\
731 0.0791681610906072\\
732 0.00759725680744531\\
733 0.00759725680744533\\
734 0.0791019859263304\\
735 0.0791019859263306\\
736 0.0038583866568603\\
737 0.00385838665686037\\
738 0.0788640259419265\\
739 0.0788640259419266\\
740 0.000244545296138365\\
741 0.000244545296138489\\
742 0.0784556772981271\\
743 0.0784556772981273\\
744 0.00355478430218128\\
745 0.00355478430218112\\
746 0.077878670109306\\
747 0.0778786701093062\\
748 0.00719715238906623\\
749 0.00719715238906612\\
750 0.0771350664262744\\
751 0.0771350664262745\\
752 0.0107943995353456\\
753 0.0107943995353456\\
754 0.0762272576177099\\
755 0.0762272576177101\\
756 0.0143376549873027\\
757 0.0143376549873027\\
758 0.075157961145654\\
759 0.0751579611456542\\
760 0.0178193744313689\\
761 0.0178193744313689\\
762 0.0739302167314431\\
763 0.0739302167314432\\
764 0.0212323384260664\\
765 0.0212323384260665\\
766 0.0725473819093989\\
767 0.0725473819093991\\
768 0.0245695257158726\\
769 0.0245695257158726\\
770 0.071013126966603\\
771 0.071013126966603\\
772 0.0278240924659905\\
773 0.0278240924659905\\
774 0.0693314292681114\\
775 0.0693314292681114\\
776 0.0309893745885223\\
777 0.0309893745885224\\
778 0.0675065669680574\\
779 0.0675065669680575\\
780 0.0340588968072546\\
781 0.0340588968072546\\
782 0.0655431121082101\\
783 0.0655431121082102\\
784 0.0370263840201687\\
785 0.0370263840201686\\
786 0.0634459231067483\\
787 0.0634459231067483\\
788 0.0398857734700777\\
789 0.0398857734700777\\
790 0.0612201366412736\\
791 0.0612201366412737\\
792 0.0426312271361226\\
793 0.0426312271361226\\
794 0.058871158931441\\
795 0.0588711589314411\\
796 0.0452571440795411\\
797 0.045257144079541\\
798 0.0564046564280829\\
799 0.056404656428083\\
800 0.0477581726048756\\
801 0.0477581726048756\\
802 0.0538265459173979\\
803 0.053826545917398\\
804 0.0501292221534954\\
805 0.0501292221534955\\
806 0.0511429840507805\\
807 0.0511429840507806\\
808 0.052365474872466\\
809 0.0523654748724661\\
810 0.0483603563133859\\
811 0.0483603563133861\\
812 0.0544623968148762\\
813 0.0544623968148763\\
814 0.0454852654478787\\
815 0.0454852654478788\\
816 0.056415748734679\\
817 0.056415748734679\\
818 0.0425245193546812\\
819 0.0425245193546813\\
820 0.0582215964429763\\
821 0.0582215964429763\\
822 0.0394851184976263\\
823 0.0394851184976265\\
824 0.0598763206950123\\
825 0.0598763206950123\\
826 0.0363742428567464\\
827 0.0363742428567465\\
828 0.0613766265786269\\
829 0.0613766265786268\\
830 0.0331992384932634\\
831 0.0331992384932634\\
832 0.0627195523759814\\
833 0.0627195523759814\\
834 0.029967603837477\\
835 0.0299676038374772\\
836 0.0639024778711874\\
837 0.0639024778711874\\
838 0.0266869759064518\\
839 0.026686975906452\\
840 0.0649231320771742\\
841 0.0649231320771743\\
842 0.0233651168785233\\
843 0.0233651168785234\\
844 0.0657796003558016\\
845 0.0657796003558019\\
846 0.0200099020061078\\
847 0.0200099020061079\\
848 0.0664703309058713\\
849 0.0664703309058714\\
850 0.0166293114207483\\
851 0.0166293114207483\\
852 0.0669941405943754\\
853 0.0669941405943755\\
854 0.0132314335914591\\
855 0.0132314335914592\\
856 0.0673502201070365\\
857 0.0673502201070366\\
858 0.00982450961276775\\
859 0.00982450961276784\\
860 0.0675381383949534\\
861 0.0675381383949533\\
862 0.00641717081907827\\
863 0.00641717081907838\\
864 0.0675578463949921\\
865 0.0675578463949922\\
866 0.00302038895311967\\
867 0.0030203889531197\\
868 0.0674096800024436\\
869 0.0674096800024437\\
870 0.000449862283202735\\
871 0.000449862283202675\\
872 0.0670943622754138\\
873 0.067094362275414\\
874 0.0037487147025981\\
875 0.00374871470259808\\
876 0.066613004851436\\
877 0.0666130048514361\\
878 0.00707760169481827\\
879 0.00707760169481817\\
880 0.0659671085578808\\
881 0.0659671085578809\\
882 0.0103696457579179\\
883 0.0103696457579179\\
884 0.0651585631989098\\
885 0.0651585631989098\\
886 0.013615088587336\\
887 0.013615088587336\\
888 0.0641896465029637\\
889 0.0641896465029638\\
890 0.0168056525153335\\
891 0.0168056525153334\\
892 0.063063022216108\\
893 0.0630630222161083\\
894 0.0199334195708981\\
895 0.0199334195708983\\
896 0.0617817373279776\\
897 0.0617817373279778\\
898 0.0229906715845358\\
899 0.0229906715845356\\
900 0.0603492184185811\\
901 0.0603492184185814\\
902 0.0259698623238882\\
903 0.0259698623238882\\
904 0.0587692671158546\\
905 0.0587692671158548\\
906 0.0288636202099462\\
907 0.0288636202099462\\
908 0.0570460546555995\\
909 0.0570460546555995\\
910 0.0316647603763177\\
911 0.0316647603763177\\
912 0.055184115537352\\
913 0.0551841155373522\\
914 0.0343663000912623\\
915 0.0343663000912623\\
916 0.0531883402718259\\
917 0.053188340271826\\
918 0.0369614754831586\\
919 0.0369614754831585\\
920 0.0510639672179266\\
921 0.0510639672179267\\
922 0.0394437587394052\\
923 0.0394437587394052\\
924 0.048816573510077\\
925 0.0488165735100771\\
926 0.0418068753936474\\
927 0.0418068753936473\\
928 0.0464520650798901\\
929 0.0464520650798902\\
930 0.0440448214957671\\
931 0.0440448214957671\\
932 0.0439766657804391\\
933 0.0439766657804393\\
934 0.0461518805380063\\
935 0.0461518805380063\\
936 0.0413969056271066\\
937 0.0413969056271069\\
938 0.0481226400477386\\
939 0.0481226400477386\\
940 0.038719608177412\\
941 0.0387196081774123\\
942 0.0499520077758997\\
943 0.0499520077758997\\
944 0.0359518770855701\\
945 0.0359518770855704\\
946 0.0516352274197204\\
947 0.0516352274197204\\
948 0.0331010818904444\\
949 0.0331010818904446\\
950 0.0531678938236449\\
951 0.0531678938236449\\
952 0.0301748431379434\\
953 0.0301748431379435\\
954 0.0545459676052885\\
955 0.0545459676052885\\
956 0.0271810170234663\\
957 0.0271810170234663\\
958 0.0557657891550597\\
959 0.0557657891550599\\
960 0.0241276799224011\\
961 0.0241276799224013\\
962 0.056824091959227\\
963 0.0568240919592269\\
964 0.0210231136060336\\
965 0.0210231136060337\\
966 0.0577180151970331\\
967 0.0577180151970333\\
968 0.0178757930605398\\
969 0.0178757930605399\\
970 0.0584451155631626\\
971 0.0584451155631628\\
972 0.014694382153082\\
973 0.0146943821530822\\
974 0.0590033782675082\\
975 0.0590033782675084\\
976 0.0114877541165157\\
977 0.0114877541165159\\
978 0.0593912271648759\\
979 0.059391227164876\\
980 0.00826510675089417\\
981 0.00826510675089432\\
982 0.0596075339680145\\
983 0.0596075339680146\\
984 0.00503660002296699\\
985 0.00503660002296724\\
986 0.0596516264982069\\
987 0.0596516264982071\\
988 0.00182099217115233\\
989 0.00182099217115258\\
990 0.059523295928628\\
991 0.0595232959286281\\
992 0.00145121887966883\\
993 0.00145121887966864\\
994 0.0592228029767743\\
995 0.0592228029767746\\
996 0.00463158878529433\\
997 0.00463158878529407\\
998 0.0587508830035221\\
999 0.0587508830035223\\
1000 0.00779969976024032\\
1001 0.00779969976024015\\
1002 0.058108749977773\\
1003 0.0581087499777732\\
1004 0.0109321936489919\\
1005 0.0109321936489919\\
1006 0.057298099267233\\
1007 0.0572980992672332\\
1008 0.0140185759255759\\
1009 0.0140185759255758\\
1010 0.0563211092176289\\
1011 0.0563211092176292\\
1012 0.0170494813021947\\
1013 0.0170494813021946\\
1014 0.0551804414846424\\
1015 0.0551804414846426\\
1016 0.0200158775677335\\
1017 0.0200158775677333\\
1018 0.0538792400850364\\
1019 0.0538792400850367\\
1020 0.0229089317330324\\
1021 0.0229089317330324\\
1022 0.0524211291359112\\
1023 0.0524211291359117\\
1024 0.0257199897576788\\
1025 0.0257199897576787\\
1026 0.0508102092537965\\
1027 0.0508102092537967\\
1028 0.0284405857592307\\
1029 0.0284405857592307\\
1030 0.0490510525884529\\
1031 0.0490510525884531\\
1032 0.0310624609627472\\
1033 0.0310624609627471\\
1034 0.0471486964699437\\
1035 0.047148696469944\\
1036 0.0335775863990812\\
1037 0.0335775863990811\\
1038 0.0451086356519535\\
1039 0.0451086356519538\\
1040 0.0359781871652543\\
1041 0.0359781871652542\\
1042 0.0429368131398618\\
1043 0.0429368131398621\\
1044 0.0382567673165612\\
1045 0.0382567673165611\\
1046 0.0406396095993779\\
1047 0.0406396095993782\\
1048 0.0404061349322381\\
1049 0.040406134932238\\
1050 0.03822383135183\\
1051 0.0382238313518303\\
1052 0.0424194270923637\\
1053 0.0424194270923635\\
1054 0.0356966969778419\\
1055 0.0356966969778421\\
1056 0.0442901345912708\\
1057 0.0442901345912707\\
1058 0.0330658225768176\\
1059 0.0330658225768178\\
1060 0.0460121262542606\\
1061 0.0460121262542607\\
1062 0.0303392057753486\\
1063 0.0303392057753489\\
1064 0.047579672744914\\
1065 0.047579672744914\\
1066 0.0275252086654932\\
1067 0.0275252086654936\\
1068 0.0489874697606679\\
1069 0.0489874697606679\\
1070 0.0246325400367536\\
1071 0.0246325400367539\\
1072 0.0502306605196395\\
1073 0.0502306605196395\\
1074 0.0216702376802068\\
1075 0.0216702376802071\\
1076 0.051304857444373\\
1077 0.0513048574443731\\
1078 0.0186476525796729\\
1079 0.0186476525796731\\
1080 0.0522061629495353\\
1081 0.0522061629495354\\
1082 0.0155744397219445\\
1083 0.0155744397219449\\
1084 0.0529311892412717\\
1085 0.0529311892412717\\
1086 0.0124605698310757\\
1087 0.012460569831076\\
1088 0.0534770770363247\\
1089 0.0534770770363248\\
1090 0.0093164152068835\\
1091 0.00931641520688397\\
1092 0.0538415131093538\\
1093 0.0538415131093539\\
1094 0.0061531820534169\\
1095 0.00615318205341717\\
1096 0.0540227465772937\\
1097 0.0540227465772938\\
1098 0.00298627375097268\\
1099 0.00298627375097291\\
1100 0.0540196038301717\\
1101 0.0540196038301719\\
1102 0.000392820984218474\\
1103 0.000392820984218364\\
1104 0.0538315020185926\\
1105 0.0538315020185928\\
1106 0.00339004994050291\\
1107 0.00339004994050268\\
1108 0.0534584610091976\\
1109 0.0534584610091977\\
1110 0.00652557294117092\\
1111 0.00652557294117068\\
1112 0.0529011137207988\\
1113 0.0529011137207989\\
1114 0.00963372258209825\\
1115 0.00963372258209801\\
1116 0.0521607147556768\\
1117 0.0521607147556769\\
1118 0.0126999309523161\\
1119 0.0126999309523159\\
1120 0.0512391472427106\\
1121 0.0512391472427107\\
1122 0.0157126524385129\\
1123 0.0157126524385127\\
1124 0.0501389278116737\\
1125 0.0501389278116739\\
1126 0.0186609380143114\\
1127 0.0186609380143112\\
1128 0.0488632096212401\\
1129 0.0488632096212403\\
1130 0.0215340988916989\\
1131 0.0215340988916986\\
1132 0.0474157833671063\\
1133 0.0474157833671064\\
1134 0.0243216483792116\\
1135 0.0243216483792114\\
1136 0.0458010762013423\\
1137 0.0458010762013425\\
1138 0.0270133076165457\\
1139 0.0270133076165455\\
1140 0.0440241484998832\\
1141 0.0440241484998834\\
1142 0.0295990310226996\\
1143 0.0295990310226994\\
1144 0.0420906884224553\\
1145 0.0420906884224554\\
1146 0.0320690391246251\\
1147 0.0320690391246249\\
1148 0.0400070042190142\\
1149 0.0400070042190144\\
1150 0.0344138545249431\\
1151 0.034413854524943\\
1152 0.0377800142504653\\
1153 0.0377800142504655\\
1154 0.0366243392826659\\
1155 0.0366243392826659\\
1156 0.0354172347119322\\
1157 0.0354172347119321\\
1158 0.0386917328834605\\
1159 0.0386917328834604\\
1160 0.0329267650799107\\
1161 0.0329267650799108\\
1162 0.0406076903361681\\
1163 0.0406076903361681\\
1164 0.0303172713624142\\
1165 0.0303172713624142\\
1166 0.0423643200877655\\
1167 0.0423643200877655\\
1168 0.0275979673406275\\
1169 0.0275979673406277\\
1170 0.0439542215197905\\
1171 0.0439542215197904\\
1172 0.024778594215753\\
1173 0.0247785942157531\\
1174 0.0453705218224708\\
1175 0.0453705218224707\\
1176 0.0218693995806889\\
1177 0.021869399580689\\
1178 0.0466069120583008\\
1179 0.0466069120583007\\
1180 0.0188811178914987\\
1181 0.0188811178914988\\
1182 0.0476576822336174\\
1183 0.0476576822336173\\
1184 0.0158249581211906\\
1185 0.0158249581211907\\
1186 0.0485177551991796\\
1187 0.0485177551991796\\
1188 0.0127126156910805\\
1189 0.0127126156910806\\
1190 0.0491827192010478\\
1191 0.0491827192010477\\
1192 0.00955637158129577\\
1193 0.00955637158129585\\
1194 0.0496488589023517\\
1195 0.0496488589023517\\
1196 0.00636959492692309\\
1197 0.00636959492692314\\
1198 0.04991318469552\\
1199 0.0499131846955199\\
1200 0.0031705256846692\\
1201 0.0031705256846694\\
1202 0.0499734601235791\\
1203 0.049973460123579\\
1204 0.000382859977451344\\
1205 0.000382859977451255\\
1206 0.0498282272285147\\
1207 0.0498282272285146\\
1208 0.00330245274045288\\
1209 0.00330245274045285\\
1210 0.0494768296445757\\
1211 0.0494768296445756\\
1212 0.00648435475993549\\
1213 0.00648435475993542\\
1214 0.0489194332549688\\
1215 0.0489194332549686\\
1216 0.00964094651957039\\
1217 0.00964094651957019\\
1218 0.0481570442317685\\
1219 0.0481570442317686\\
1220 0.0127536871761254\\
1221 0.012753687176125\\
1222 0.0471915242812206\\
1223 0.0471915242812205\\
1224 0.0158081792963547\\
1225 0.0158081792963546\\
1226 0.0460256029201306\\
1227 0.0460256029201305\\
1228 0.0187907817426413\\
1229 0.0187907817426411\\
1230 0.0446628866140102\\
1231 0.0446628866140101\\
1232 0.0216881613677817\\
1233 0.0216881613677815\\
1234 0.0431078646144721\\
1235 0.043107864614472\\
1236 0.024487223120034\\
1237 0.0244872231200338\\
1238 0.0413659113427676\\
1239 0.0413659113427675\\
1240 0.02717512605436\\
1241 0.0271751260543597\\
1242 0.0394432851794983\\
1243 0.0394432851794982\\
1244 0.0297393259323685\\
1245 0.0297393259323683\\
1246 0.0373471235396055\\
1247 0.0373471235396055\\
1248 0.0321676279711512\\
1249 0.032167627971151\\
1250 0.0350854341409202\\
1251 0.0350854341409201\\
1252 0.0344482440817628\\
1253 0.0344482440817625\\
1254 0.0326670824222422\\
1255 0.0326670824222422\\
1256 0.0365698522599513\\
1257 0.0365698522599514\\
1258 0.0301017751509949\\
1259 0.0301017751509948\\
1260 0.0385216569726255\\
1261 0.0385216569726252\\
1262 0.0274000404213247\\
1263 0.0274000404213246\\
1264 0.040293449848513\\
1265 0.0402934498485135\\
1266 0.0245732045789591\\
1267 0.024573204578959\\
1268 0.0418756701775018\\
1269 0.041875670177502\\
1270 0.021633367377322\\
1271 0.021633367377322\\
1272 0.0432594648084903\\
1273 0.0432594648084901\\
1274 0.0185933786251182\\
1275 0.0185933786251181\\
1276 0.0444367470720133\\
1277 0.0444367470720146\\
1278 0.0154668252440951\\
1279 0.0154668252440943\\
1280 0.0454002543675025\\
1281 0.0454002543675024\\
1282 0.0122680569757355\\
1283 0.012268056975736\\
1284 0.0461436040576805\\
1285 0.0461436040576796\\
1286 0.00901236221782468\\
1287 0.0090123622178246\\
1288 0.0466613473099692\\
1289 0.0466613473099687\\
1290 0.00571692429819286\\
1291 0.00571692429819278\\
1292 0.0469490205198901\\
1293 0.0469490205198901\\
1294 0.0024101503527717\\
1295 0.00241015035277157\\
1296 0.047003193945799\\
1297 0.0470031939457988\\
1298 0.00105288115992391\\
1299 0.00105288115992404\\
1300 0.046821517179038\\
1301 0.0468215171790377\\
1302 0.00431963699376104\\
1303 0.00431963699376124\\
1304 0.0464027610692291\\
1305 0.046402761069229\\
1306 0.00762194875935794\\
1307 0.00762194875935816\\
1308 0.0457468557215823\\
1309 0.0457468557215821\\
1310 0.0108903462881719\\
1311 0.0108903462881722\\
1312 0.044854924182233\\
1313 0.0448549241822327\\
1314 0.0141039662276483\\
1315 0.0141039662276485\\
1316 0.0437293114293173\\
1317 0.0437293114293172\\
1318 0.0172447491943618\\
1319 0.017244749194362\\
1320 0.0423736082925162\\
1321 0.0423736082925159\\
1322 0.0202952682958803\\
1323 0.0202952682958804\\
1324 0.040792669933336\\
1325 0.0407926699333357\\
1326 0.0232384175502153\\
1327 0.0232384175502154\\
1328 0.0389926285344156\\
1329 0.0389926285344153\\
1330 0.0260573937497161\\
1331 0.0260573937497162\\
1332 0.0369808998722312\\
1333 0.036980899872231\\
1334 0.0287357526584825\\
1335 0.0287357526584826\\
1336 0.0347661834906041\\
1337 0.0347661834906039\\
1338 0.0312574903708941\\
1339 0.0312574903708943\\
1340 0.0323584562665303\\
1341 0.03235845626653\\
1342 0.0336071351771726\\
1343 0.0336071351771728\\
1344 0.0297689592957852\\
1345 0.029768959295785\\
1346 0.0357698445053536\\
1347 0.0357698445053538\\
1348 0.0270101782953089\\
1349 0.0270101782953088\\
1350 0.0377315044627827\\
1351 0.0377315044627828\\
1352 0.0240958183035883\\
1353 0.0240958183035881\\
1354 0.0394788305704912\\
1355 0.0394788305704913\\
1356 0.0210407748608736\\
1357 0.0210407748608735\\
1358 0.040999468702406\\
1359 0.0409994687024062\\
1360 0.0178611076297012\\
1361 0.0178611076297009\\
1362 0.0422820954087507\\
1363 0.0422820954087509\\
1364 0.0145740342177196\\
1365 0.0145740342177193\\
1366 0.0433165168651446\\
1367 0.0433165168651448\\
1368 0.0111980067929405\\
1369 0.0111980067929401\\
1370 0.0440937657042246\\
1371 0.0440937657042248\\
1372 0.00775316144430184\\
1373 0.00775316144430155\\
1374 0.0446061949804438\\
1375 0.044606194980444\\
1376 0.00426434623275293\\
1377 0.00426434623275264\\
1378 0.0448475685029307\\
1379 0.0448475685029309\\
1380 0.000845599758704699\\
1381 0.00084559975870448\\
1382 0.0448131467519481\\
1383 0.0448131467519483\\
1384 0.0028682521826482\\
1385 0.00286825218264847\\
1386 0.0444997675749953\\
1387 0.0444997675749955\\
1388 0.00637479378279556\\
1389 0.00637479378279584\\
1390 0.0439059208411646\\
1391 0.0439059208411647\\
1392 0.00986121160889129\\
1393 0.00986121160889158\\
1394 0.0430318162187927\\
1395 0.0430318162187928\\
1396 0.0132933895389465\\
1397 0.0132933895389468\\
1398 0.0418794432335774\\
1399 0.0418794432335776\\
1400 0.0166466535950545\\
1401 0.016646653595055\\
1402 0.0404526227645234\\
1403 0.0404526227645235\\
1404 0.0198976336815382\\
1405 0.0198976336815385\\
1406 0.0387570491470097\\
1407 0.0387570491470098\\
1408 0.0230234236769956\\
1409 0.023023423676996\\
1410 0.0368003220823442\\
1411 0.0368003220823443\\
1412 0.0260015066020529\\
1413 0.0260015066020533\\
1414 0.0345919676137552\\
1415 0.0345919676137553\\
1416 0.0288098413622837\\
1417 0.0288098413622842\\
1418 0.0321434475457257\\
1419 0.0321434475457257\\
1420 0.0314269991702865\\
1421 0.0314269991702869\\
1422 0.0294681569151035\\
1423 0.0294681569151036\\
1424 0.0338323199401161\\
1425 0.0338323199401166\\
1426 0.0265814096105509\\
1427 0.0265814096105509\\
1428 0.036006078411459\\
1429 0.0360060784114594\\
1430 0.0235004133608267\\
1431 0.0235004133608268\\
1432 0.0379296554755763\\
1433 0.0379296554755768\\
1434 0.0202442382006429\\
1435 0.0202442382006429\\
1436 0.039585712098819\\
1437 0.0395857120988195\\
1438 0.0168337910261898\\
1439 0.0168337910261899\\
1440 0.0409583639331587\\
1441 0.0409583639331592\\
1442 0.0132918387234738\\
1443 0.0132918387234737\\
1444 0.0420333549459073\\
1445 0.0420333549459078\\
1446 0.00964325703311242\\
1447 0.00964325703311238\\
1448 0.0427982284624795\\
1449 0.0427982284624799\\
1450 0.00591659275846416\\
1451 0.00591659275846406\\
1452 0.0432424940006906\\
1453 0.043242494000691\\
1454 0.00216333935487867\\
1455 0.00216333935487857\\
1456 0.0433577882266952\\
1457 0.0433577882266956\\
1458 0.00178572937559118\\
1459 0.00178572937559127\\
1460 0.0431380283019866\\
1461 0.043138028301987\\
1462 0.00555418873201333\\
1463 0.00555418873201342\\
1464 0.0425795558289282\\
1465 0.0425795558289286\\
1466 0.00933145841752191\\
1467 0.00933145841752204\\
1468 0.0416812695463978\\
1469 0.0416812695463983\\
1470 0.013052501049272\\
1471 0.0130525010492721\\
1472 0.0404447448836924\\
1473 0.0404447448836928\\
1474 0.0166827887629766\\
1475 0.0166827887629767\\
1476 0.038874338457628\\
1477 0.0388743384576286\\
1478 0.0201902459481694\\
1479 0.0201902459481695\\
1480 0.0369772756069331\\
1481 0.0369772756069335\\
1482 0.0235434595645859\\
1483 0.0235434595645861\\
1484 0.0347637191221734\\
1485 0.0347637191221737\\
1486 0.0267115450591676\\
1487 0.0267115450591677\\
1488 0.032246817496169\\
1489 0.0322468174961694\\
1490 0.0296643081473633\\
1491 0.0296643081473635\\
1492 0.0294427313997177\\
1493 0.029442731399718\\
1494 0.0323724914632481\\
1495 0.0323724914632483\\
1496 0.0263706379637087\\
1497 0.0263706379637091\\
1498 0.0348080550908095\\
1499 0.0348080550908097\\
1500 0.0230527146283854\\
1501 0.0230527146283858\\
1502 0.0369444740881616\\
1503 0.0369444740881619\\
1504 0.0195141104169329\\
1505 0.0195141104169332\\
1506 0.038757045380395\\
1507 0.0387570453803953\\
1508 0.015782932479752\\
1509 0.0157829324797524\\
1510 0.0402231992803049\\
1511 0.0402231992803052\\
1512 0.0118903574195103\\
1513 0.0118903574195107\\
1514 0.0413228118129383\\
1515 0.0413228118129385\\
1516 0.00787144409214383\\
1517 0.00787144409214412\\
1518 0.0420385142443452\\
1519 0.0420385142443455\\
1520 0.00377232392824532\\
1521 0.00377232392824569\\
1522 0.0423559961723802\\
1523 0.0423559961723805\\
1524 0.000696040165368412\\
1525 0.000696040165368174\\
1526 0.0422642983884692\\
1527 0.0422642983884695\\
1528 0.0046659688986306\\
1529 0.00466596889863034\\
1530 0.0417560915329726\\
1531 0.0417560915329729\\
1532 0.00882027856637714\\
1533 0.00882027856637705\\
1534 0.04082793637872\\
1535 0.0408279363787202\\
1536 0.0129179127316739\\
1537 0.0129179127316736\\
1538 0.0394805214123058\\
1539 0.0394805214123061\\
1540 0.0169088635009619\\
1541 0.0169088635009618\\
1542 0.0377188732669889\\
1543 0.0377188732669893\\
1544 0.0207480702645136\\
1545 0.0207480702645135\\
1546 0.0355525355350053\\
1547 0.0355525355350057\\
1548 0.0243914427963058\\
1549 0.0243914427963057\\
1550 0.0329957116309353\\
1551 0.0329957116309357\\
1552 0.0277956400847498\\
1553 0.0277956400847497\\
1554 0.0300673678782497\\
1555 0.0300673678782501\\
1556 0.0309183899344979\\
1557 0.0309183899344977\\
1558 0.0267912943429742\\
1559 0.0267912943429745\\
1560 0.0337189525806704\\
1561 0.0337189525806703\\
1562 0.0231961246309277\\
1563 0.023196124630928\\
1564 0.0361586420736779\\
1565 0.0361586420736779\\
1566 0.0193153271070497\\
1567 0.0193153271070501\\
1568 0.0382013776576452\\
1569 0.0382013776576453\\
1570 0.0151872209167053\\
1571 0.0151872209167055\\
1572 0.0398142518254181\\
1573 0.0398142518254182\\
1574 0.0108552650824623\\
1575 0.0108552650824626\\
1576 0.0409681057353034\\
1577 0.0409681057353034\\
1578 0.00637032975782215\\
1579 0.00637032975782239\\
1580 0.0416381036260404\\
1581 0.0416381036260404\\
1582 0.00183155685481909\\
1583 0.00183155685481927\\
1584 0.0418042977921225\\
1585 0.0418042977921225\\
1586 0.00297466291826721\\
1587 0.00297466291826698\\
1588 0.0414521752362707\\
1589 0.0414521752362707\\
1590 0.00759849685221753\\
1591 0.00759849685221735\\
1592 0.040573176549922\\
1593 0.0405731765499219\\
1594 0.0121869862423543\\
1595 0.0121869862423541\\
1596 0.0391651770087605\\
1597 0.0391651770087606\\
1598 0.0166578058161528\\
1599 0.0166578058161525\\
1600 0.037232919402086\\
1601 0.037232919402086\\
1602 0.0209458669597612\\
1603 0.020945866959761\\
1604 0.0347883878669236\\
1605 0.0347883878669237\\
1606 0.0249878524017569\\
1607 0.0249878524017568\\
1608 0.0318511122212722\\
1609 0.0318511122212722\\
1610 0.0287215087458841\\
1611 0.0287215087458841\\
1612 0.0284483936273706\\
1613 0.0284483936273706\\
1614 0.032086232591548\\
1615 0.032086232591548\\
1616 0.0246154468138457\\
1617 0.0246154468138457\\
1618 0.0350239466261453\\
1619 0.0350239466261454\\
1620 0.0203954685806937\\
1621 0.0203954685806937\\
1622 0.0374800874110845\\
1623 0.0374800874110844\\
1624 0.0158396984067609\\
1625 0.0158396984067609\\
1626 0.0394046516717641\\
1627 0.0394046516717642\\
1628 0.0110078271822918\\
1629 0.0110078271822917\\
1630 0.0407532745240352\\
1631 0.0407532745240352\\
1632 0.00597166359504556\\
1633 0.00597166359504546\\
1634 0.0414883191186042\\
1635 0.0414883191186042\\
1636 0.000961019368691497\\
1637 0.000961019368691444\\
1638 0.0415799577363479\\
1639 0.041579957736348\\
1640 0.0045442989301008\\
1641 0.00454429893010094\\
1642 0.0410072232070771\\
1643 0.0410072232070771\\
1644 0.0097578876400967\\
1645 0.00975788764009691\\
1646 0.0397590078353355\\
1647 0.0397590078353355\\
1648 0.0148799858082909\\
1649 0.0148799858082911\\
1650 0.0378349852996041\\
1651 0.0378349852996041\\
1652 0.019809283963163\\
1653 0.0198092839631633\\
1654 0.0352464296246519\\
1655 0.0352464296246519\\
1656 0.0244526393168229\\
1657 0.0244526393168232\\
1658 0.0320169049117977\\
1659 0.0320169049117978\\
1660 0.0287184613758262\\
1661 0.0287184613758266\\
1662 0.0281828015823715\\
1663 0.0281828015823717\\
1664 0.0325173778994791\\
1665 0.0325173778994795\\
1666 0.0237937045569945\\
1667 0.0237937045569943\\
1668 0.0357638235805342\\
1669 0.0357638235805343\\
1670 0.0189126175376346\\
1671 0.0189126175376345\\
1672 0.0383779106555662\\
1673 0.0383779106555666\\
1674 0.0136162564083406\\
1675 0.0136162564083405\\
1676 0.040287437736401\\
1677 0.0402874377364013\\
1678 0.00799706089336447\\
1679 0.00799706089336436\\
1680 0.041429973179265\\
1681 0.0414299731792653\\
1682 0.00220498459383154\\
1683 0.00220498459383141\\
1684 0.041754963565088\\
1685 0.0417549635650885\\
1686 0.00391223250883476\\
1687 0.00391223250883491\\
1688 0.041225817392228\\
1689 0.0412258173922286\\
1690 0.00985602846558102\\
1691 0.0098560284655813\\
1692 0.0398219096157039\\
1693 0.0398219096157044\\
1694 0.0156934572209721\\
1695 0.0156934572209722\\
1696 0.037540447314874\\
1697 0.0375404473148744\\
1698 0.0212729432313\\
1699 0.0212729432313003\\
1700 0.0343981321344769\\
1701 0.0343981321344775\\
1702 0.0264566347736735\\
1703 0.0264566347736738\\
1704 0.0304325534530179\\
1705 0.0304325534530184\\
1706 0.0311089875030915\\
1707 0.0311089875030919\\
1708 0.0257032539710855\\
1709 0.025703253971086\\
1710 0.0350986829485369\\
1711 0.0350986829485374\\
1712 0.0202924540392508\\
1713 0.0202924540392513\\
1714 0.0383019663401263\\
1715 0.0383019663401268\\
1716 0.0143056673379973\\
1717 0.0143056673379978\\
1718 0.0406064501962506\\
1719 0.0406064501962512\\
1720 0.00787460226161012\\
1721 0.00787460226161062\\
1722 0.0419151570374318\\
1723 0.0419151570374325\\
1724 0.00127551746519989\\
1725 0.00127551746520018\\
1726 0.0421506707588142\\
1727 0.0421506707588148\\
1728 0.00582305660890638\\
1729 0.005823056608906\\
1730 0.0412592722213199\\
1731 0.0412592722213204\\
1732 0.0126486765831972\\
1733 0.012648676583197\\
1734 0.0392149218038819\\
1735 0.0392149218038827\\
1736 0.0192519052712672\\
1737 0.0192519052712669\\
1738 0.0360229351608655\\
1739 0.0360229351608663\\
1740 0.0254204055027096\\
1741 0.0254204055027094\\
1742 0.0317231851884701\\
1743 0.0317231851884708\\
1744 0.03094836025846\\
1745 0.0309483602584598\\
1746 0.0263926658283324\\
1747 0.0263926658283332\\
1748 0.0356351544233727\\
1749 0.0356351544233725\\
1750 0.0201473265875899\\
1751 0.0201473265875908\\
1752 0.0392914583135474\\
1753 0.0392914583135474\\
1754 0.0131436270991268\\
1755 0.0131436270991277\\
1756 0.041746668777032\\
1757 0.041746668777032\\
1758 0.0055877843410178\\
1759 0.00558778434101873\\
1760 0.0428569652371083\\
1761 0.0428569652371085\\
1762 0.0024602412403932\\
1763 0.00246024124039244\\
1764 0.0425136399256855\\
1765 0.0425136399256858\\
1766 0.0103899640728063\\
1767 0.0103899640728055\\
1768 0.0406513775062978\\
1769 0.0406513775062981\\
1770 0.0181740694366654\\
1771 0.0181740694366647\\
1772 0.0372561152290977\\
1773 0.0372561152290981\\
1774 0.0254543245097623\\
1775 0.0254543245097616\\
1776 0.0323720648690484\\
1777 0.0323720648690487\\
1778 0.031915691134966\\
1779 0.0319156911349653\\
1780 0.026107458163659\\
1781 0.0261074581636595\\
1782 0.0372506102504448\\
1783 0.0372506102504442\\
1784 0.0186387372064923\\
1785 0.0186387372064928\\
1786 0.0411706485216014\\
1787 0.0411706485216007\\
1788 0.0102147849964012\\
1789 0.0102147849964017\\
1790 0.0434216041320336\\
1791 0.043421604132033\\
1792 0.00129443890768659\\
1793 0.00129443890768706\\
1794 0.0438000004730106\\
1795 0.04380000047301\\
1796 0.00828127126854806\\
1797 0.00828127126854751\\
1798 0.0421700960222505\\
1799 0.0421700960222502\\
1800 0.0174837045425637\\
1801 0.0174837045425631\\
1802 0.0384805164333663\\
1803 0.0384805164333661\\
1804 0.0260887721021146\\
1805 0.026088772102114\\
1806 0.0327794587971887\\
1807 0.0327794587971885\\
1808 0.0336091751861333\\
1809 0.0336091751861328\\
1810 0.0252273083418458\\
1811 0.0252273083418456\\
1812 0.0395698154489644\\
1813 0.039569815448964\\
1814 0.0161059249656136\\
1815 0.0161059249656135\\
1816 0.0435308991660905\\
1817 0.0435308991660901\\
1818 0.00583433712908684\\
1819 0.00583433712908671\\
1820 0.0451194310378398\\
1821 0.0451194310378397\\
1822 0.00519443362984334\\
1823 0.00519443362984348\\
1824 0.0440636381439765\\
1825 0.0440636381439761\\
1826 0.0161383698720584\\
1827 0.0161383698720584\\
1828 0.0402280208470627\\
1829 0.0402280208470625\\
1830 0.026431595814657\\
1831 0.026431595814657\\
1832 0.0336464342512969\\
1833 0.0336464342512967\\
1834 0.0353084229643712\\
1835 0.0353084229643714\\
1836 0.0245501514412232\\
1837 0.0245501514412231\\
1838 0.0420264736985374\\
1839 0.0420264736985375\\
1840 0.0133888362391379\\
1841 0.0133888362391378\\
1842 0.0459081577502431\\
1843 0.0459081577502432\\
1844 0.00104157863586211\\
1845 0.00104157863586194\\
1846 0.0464069270387931\\
1847 0.0464069270387933\\
1848 0.0123218000354094\\
1849 0.0123218000354094\\
1850 0.0431798042435743\\
1851 0.0431798042435744\\
1852 0.0249012393504582\\
1853 0.0249012393504581\\
1854 0.0361597468502143\\
1855 0.0361597468502144\\
1856 0.0358182327960168\\
1857 0.0358182327960168\\
1858 0.0256201504887044\\
1859 0.0256201504887046\\
1860 0.0438943666360683\\
1861 0.0438943666360681\\
1862 0.0122244474516063\\
1863 0.0122244474516068\\
1864 0.0480536329126318\\
1865 0.0480536329126318\\
1866 0.00307302731529658\\
1867 0.00307302731529608\\
1868 0.0474597162176236\\
1869 0.0474597162176236\\
1870 0.018592599828482\\
1871 0.0185925998284814\\
1872 0.041669223664384\\
1873 0.0416692236643842\\
1874 0.0328138265608587\\
1875 0.0328138265608581\\
1876 0.03078222145046\\
1877 0.0307822214504603\\
1878 0.0438203282263771\\
1879 0.0438203282263765\\
1880 0.0155682994423484\\
1881 0.0155682994423488\\
1882 0.04982080977848\\
1883 0.0498208097784795\\
1884 0.00257946166758765\\
1885 0.00257946166758724\\
1886 0.0493831082565343\\
1887 0.0493831082565339\\
1888 0.0211905653406864\\
1889 0.0211905653406861\\
1890 0.0417551475304875\\
1891 0.0417551475304867\\
1892 0.0377443405342927\\
1893 0.0377443405342921\\
1894 0.0271873508858594\\
1895 0.0271873508858588\\
1896 0.0491913283798632\\
1897 0.0491913283798626\\
1898 0.00720228515192483\\
1899 0.00720228515192424\\
1900 0.0527994598182312\\
1901 0.0527994598182302\\
1902 0.0154086539320907\\
1903 0.0154086539320912\\
1904 0.0467286435038398\\
1905 0.0467286435038389\\
1906 0.0364708287369398\\
1907 0.0364708287369401\\
1908 0.0307338800596772\\
1909 0.0307338800596767\\
1910 0.0512804522599453\\
1911 0.0512804522599457\\
1912 0.00680219229423902\\
1913 0.00680219229423781\\
1914 0.0553311325900502\\
1915 0.0553311325900504\\
1916 0.0206416071951154\\
1917 0.0206416071951159\\
1918 0.0457025771220622\\
1919 0.0457025771220625\\
1920 0.0447807702285013\\
1921 0.0447807702285024\\
1922 0.0225754618285787\\
1923 0.0225754618285777\\
1924 0.0579063517147714\\
1925 0.057906351714773\\
1926 0.00953762207194909\\
1927 0.00953762207194916\\
1928 0.053501702487325\\
1929 0.0535017024873261\\
1930 0.0413683905909075\\
1931 0.0413683905909079\\
1932 0.029413760977837\\
1933 0.0294137609778382\\
1934 0.0606369898841106\\
1935 0.0606369898841112\\
1936 0.00904773390772548\\
1937 0.00904773390772456\\
1938 0.0560037356787122\\
1939 0.0560037356787129\\
1940 0.0476286750883851\\
1941 0.047628675088384\\
1942 0.0236679526198222\\
1943 0.0236679526198233\\
1944 0.0661619208442256\\
1945 0.0661619208442251\\
1946 0.0258259800786832\\
1947 0.0258259800786821\\
1948 0.0477378586859389\\
1949 0.0477378586859389\\
1950 0.0654777142927439\\
1951 0.0654777142927429\\
1952 0.00626722529264936\\
1953 0.00626722529264909\\
1954 0.0620782211185017\\
1955 0.0620782211185007\\
1956 0.0635510661109751\\
1957 0.0635510661109747\\
1958 0.00326577269958202\\
1959 0.00326577269958118\\
1960 0.0692268447594122\\
1961 0.0692268447594117\\
1962 0.0697006918928536\\
1963 0.0697006918928542\\
1964 0.00522874007210294\\
1965 0.00522874007210361\\
1966 0.0667561691307365\\
1967 0.0667561691307371\\
1968 0.0882274800076562\\
1969 0.0882274800076573\\
1970 0.0458969598231878\\
1971 0.0458969598231878\\
1972 0.0287817913147485\\
1973 0.0287817913147496\\
1974 0.0919261725103149\\
1975 0.0919261725103157\\
1976 0.117958611518623\\
1977 0.117958611518623\\
1978 0.107925257856169\\
1979 0.107925257856168\\
1980 0.0786193501184107\\
1981 0.0786193501184105\\
1982 0.0474618221559969\\
1983 0.0474618221559982\\
1984 0.0241317772583193\\
1985 0.0241317772583202\\
1986 0.0103770853209199\\
1987 0.0103770853209197\\
1988 0.00375849953981964\\
1989 0.0037584995398177\\
1990 0.00113309713245182\\
1991 0.00113309713244937\\
1992 0.00027839165525239\\
1993 0.000278391655250974\\
1994 5.38305249223689e-05\\
1995 5.38305249215675e-05\\
1996 7.72013391937174e-06\\
1997 7.72013391801866e-06\\
1998 7.33461657934519e-07\\
1999 7.33461656251027e-07\\
2000 3.4781180813627e-08\\
2001 3.47811796743222e-08\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
1 139.864017831378\\
2 826.715708266259\\
3 801.117249463113\\
4 1188.48564323871\\
5 1172.17018887015\\
6 928.238204126547\\
7 921.596202256544\\
8 403.014748970277\\
9 402.210394155318\\
10 21.8248646493051\\
11 22.6146556185807\\
12 78.3836689792961\\
13 78.0552352715976\\
14 23.7929185501323\\
15 23.9629231591778\\
16 21.1598166582651\\
17 21.0294215836058\\
18 12.2016995203397\\
19 12.2517261774172\\
20 7.22525419298401\\
21 7.16570125716374\\
22 6.38327623875052\\
23 6.40119320204206\\
24 2.88885225948473\\
25 2.85829281142908\\
26 3.56896229651563\\
27 3.57621557948206\\
28 1.28663060994816\\
29 1.26948369139313\\
30 2.12538543792386\\
31 2.12854224053534\\
32 0.616908628293003\\
33 0.606600962559397\\
34 1.33532517476704\\
35 1.33674046192182\\
36 0.310303524693512\\
37 0.303763186050017\\
38 0.877204258497945\\
39 0.877825094039529\\
40 0.160059222015967\\
41 0.155728256437373\\
42 0.598104688415073\\
43 0.59834595003651\\
44 0.0826258161497641\\
45 0.0796617884007065\\
46 0.420781169607447\\
47 0.420836682985687\\
48 0.0412864902412231\\
49 0.0392149718153582\\
50 0.304014884293887\\
51 0.303979644297718\\
52 0.0188462174802697\\
53 0.0174157040091673\\
54 0.224724828781623\\
55 0.224646997102334\\
56 0.00720546147611211\\
57 0.00647557765209669\\
58 0.169430893442919\\
59 0.169335393454023\\
60 0.00450824095083466\\
61 0.00496966998766079\\
62 0.129965116770013\\
63 0.129864920204067\\
64 0.00656875546352644\\
65 0.00717312240261888\\
66 0.101215768683553\\
67 0.101117533213308\\
68 0.00805812421622388\\
69 0.00856496236620727\\
70 0.0798911994298955\\
71 0.0797981862142922\\
72 0.00871472995853019\\
73 0.0091247976274922\\
74 0.0638173908756882\\
75 0.0637310182098619\\
76 0.00882590873628065\\
77 0.00915752373218903\\
78 0.0515256230920708\\
79 0.0514463124163254\\
80 0.0086141044748473\\
81 0.00888386998965452\\
82 0.0420033002922952\\
83 0.0419309444231419\\
84 0.00822286118670668\\
85 0.00844390806592901\\
86 0.034539386335671\\
87 0.0344736111261074\\
88 0.0077412768076008\\
89 0.00792372468990182\\
90 0.0286262360078795\\
91 0.028566546886151\\
92 0.00722368288476954\\
93 0.00737531578421671\\
94 0.0238958946316517\\
95 0.0238417580067776\\
96 0.00670260152932033\\
97 0.00682943791609107\\
98 0.0200779490000627\\
99 0.0200288364836706\\
100 0.00619693370123097\\
101 0.00630366181112276\\
102 0.0169711361377912\\
103 0.0169265474001741\\
104 0.00571709326977445\\
105 0.0058073947878294\\
106 0.0144239034049569\\
107 0.0143833768024735\\
108 0.00526823040803507\\
109 0.00534502002047632\\
110 0.0123208955071244\\
111 0.0122840117703493\\
112 0.00485226265551713\\
113 0.00491786590885748\\
114 0.0105734296727317\\
115 0.0105398117593038\\
116 0.00446915865519358\\
117 0.00452544486405904\\
118 0.00911269479018932\\
119 0.0090820057164411\\
120 0.00411775048917469\\
121 0.00416623282051498\\
122 0.00788483698176085\\
123 0.0078567766889345\\
124 0.00379624676517945\\
125 0.00383815821278285\\
126 0.00684736851417892\\
127 0.00682167038250601\\
128 0.00350255468079362\\
129 0.00353890620734434\\
130 0.00596651625456933\\
131 0.00594294360405099\\
132 0.00323447968135083\\
133 0.00326610506292759\\
134 0.00521524469632392\\
135 0.00519358745707926\\
136 0.00298984651957321\\
137 0.00301743719367973\\
138 0.00457176842949356\\
139 0.00455184007472664\\
140 0.00276656988497544\\
141 0.00279070222967141\\
142 0.00401842324936999\\
143 0.00400005802167449\\
144 0.0025626928081236\\
145 0.00258384964173972\\
146 0.00354080249892513\\
147 0.00352385293427162\\
148 0.00237640464903914\\
149 0.0023949922855977\\
150 0.00312709128883015\\
151 0.003111426025298\\
152 0.0022060463511905\\
153 0.00222240821500716\\
154 0.00276754956156196\\
155 0.00275305141008583\\
156 0.0020501079546293\\
157 0.00206453551196456\\
158 0.00245410799098797\\
159 0.00244067224338995\\
160 0.00190722160606712\\
161 0.00191996319229087\\
162 0.00218005005259192\\
163 0.00216758300014055\\
164 0.00177615215387564\\
165 0.00178742013881536\\
166 0.00193976035984434\\
167 0.00192817799833164\\
168 0.00165578665773124\\
169 0.00166576329189546\\
170 0.0017285243000651\\
171 0.00171775119788372\\
172 0.00154512364658088\\
173 0.00155396585379141\\
174 0.00154236763210387\\
175 0.00153233594112019\\
176 0.00144326263008642\\
177 0.00145110595471395\\
178 0.00137792740239165\\
179 0.00136857599301798\\
180 0.00134939415691224\\
181 0.001356356029187\\
182 0.00123234754463086\\
183 0.00122362124864886\\
184 0.00126279057377559\\
185 0.00126897302191474\\
186 0.00110319404029755\\
187 0.0010950429876756\\
188 0.00118279755086277\\
189 0.00118828946304259\\
190 0.000988385660858586\\
191 0.000980764698017982\\
192 0.00110882638343886\\
193 0.00111370540142269\\
194 0.000886137183878221\\
195 0.000879005362814816\\
196 0.00104034704611041\\
197 0.00104468115636035\\
198 0.000794912642653109\\
199 0.000788232771407294\\
200 0.000976881957058929\\
201 0.000980730832225657\\
202 0.000713386682425414\\
203 0.000707124929431899\\
204 0.000918000398994886\\
205 0.000921416532907323\\
206 0.000640412495966332\\
207 0.000634538040696837\\
208 0.00086331354018119\\
209 0.000866343210938171\\
210 0.000574995120327854\\
211 0.000569479845044236\\
212 0.000812469998443526\\
213 0.000815154088653342\\
214 0.000516269120620507\\
215 0.000511087337241686\\
216 0.000765151893768851\\
217 0.000767526590607912\\
218 0.000463479876509694\\
219 0.000458608084802907\\
220 0.00072107133720782\\
221 0.000723168731981791\\
222 0.000415967839329631\\
223 0.000411384512302314\\
224 0.000679967309236307\\
225 0.000681815912238139\\
226 0.000373155246691058\\
227 0.000368840639891739\\
228 0.000641602884245814\\
229 0.000643228067955794\\
230 0.000334534877410409\\
231 0.000330470859213636\\
232 0.000605762762111241\\
233 0.000607187143633143\\
234 0.000299660505884273\\
235 0.000295830406421772\\
236 0.000572251071775377\\
237 0.000573494843837905\\
238 0.000268138776954041\\
239 0.000264527253448552\\
240 0.000540889416156572\\
241 0.00054197063417423\\
242 0.00023962227126752\\
243 0.000236215187844721\\
244 0.000511515130323208\\
245 0.000512449961740551\\
246 0.000213803571953277\\
247 0.000210587892689875\\
248 0.000483979728553737\\
249 0.000484782670252811\\
250 0.000190410176083678\\
251 0.000187373869616323\\
252 0.000458147518678449\\
253 0.000458831586638404\\
254 0.000169200120776195\\
255 0.000166332075849282\\
256 0.000433894364496797\\
257 0.000434471259750861\\
258 0.000149958216603332\\
259 0.000147248167347888\\
260 0.000411106579446619\\
261 0.000411586833493092\\
262 0.000132492798415402\\
263 0.000129931259413583\\
264 0.000389679936483517\\
265 0.000390073039035029\\
266 0.000116632920009599\\
267 0.000114211130833252\\
268 0.000369518781287579\\
269 0.000369833292604337\\
270 0.000102225931783857\\
271 9.993581191187e-05\\
272 0.000350535236940263\\
273 0.000350778886870108\\
274 8.91353933709224e-05\\
275 8.69695092560783e-05\\
276 0.000332648490107916\\
277 0.000332828265498011\\
278 7.72392850725541e-05\\
279 7.5190832991279e-05\\
280 0.000315784149526253\\
281 0.000315906371537287\\
282 6.6428496790758e-05\\
283 6.44913089637291e-05\\
284 0.000299873669002981\\
285 0.00029994406157817\\
286 5.66055935197266e-05\\
287 5.47741821374704e-05\\
288 0.000284853827689537\\
289 0.000284877578349275\\
290 4.76838928068257e-05\\
291 4.5953562270305e-05\\
292 0.000270666261772512\\
293 0.000270648075530213\\
294 3.95869629910032e-05\\
295 3.79540575077663e-05\\
296 0.000257257041630483\\
297 0.000257201189068983\\
298 3.224882472052e-05\\
299 3.07112709547982e-05\\
300 0.000244576290031981\\
301 0.000244486650084706\\
302 2.56155946946619e-05\\
303 2.41741629758267e-05\\
304 0.000232577836752602\\
305 0.000232457934904379\\
306 1.96506836460085e-05\\
307 1.8312243820584e-05\\
308 0.000221218905981665\\
309 0.000221071948391682\\
310 1.43504451121234e-05\\
311 1.31377243916016e-05\\
312 0.000210459833060758\\
313 0.000210288737084184\\
314 9.79678816948945e-06\\
315 8.7832734885223e-06\\
316 0.00020026380748382\\
317 0.00020007122903025\\
318 6.35703145712979e-06\\
319 5.79229875715506e-06\\
320 0.000190596639606644\\
321 0.000190384997671119\\
322 5.13726608940229e-06\\
323 5.41669090323853e-06\\
324 0.000181426548576456\\
325 0.0001811980472677\\
326 6.59846915695075e-06\\
327 7.37970137938366e-06\\
328 0.00017272396941737\\
329 0.000172480617756914\\
330 9.13820461317433e-06\\
331 1.0041626977218e-05\\
332 0.00016446137731098\\
333 0.000164205007093037\\
334 1.18153569409284e-05\\
335 1.27282976112001e-05\\
336 0.000156613127514351\\
337 0.000156345409318002\\
338 1.43699935467921e-05\\
339 1.52596724533805e-05\\
340 0.000149155309206689\\
341 0.000148877766921974\\
342 1.67322953472818e-05\\
343 1.75878614646873e-05\\
344 0.000142065612082694\\
345 0.000141779635982351\\
346 1.88867701706342e-05\\
347 1.97046404022569e-05\\
348 0.000135323204426462\\
349 0.000135030062973969\\
350 2.0836176715282e-05\\
351 2.16155920279425e-05\\
352 0.000128908621515249\\
353 0.00012860947207926\\
354 2.259000925603e-05\\
355 2.333143201659e-05\\
356 0.000122803663493699\\
357 0.000122499562037822\\
358 2.41602027576927e-05\\
359 2.4864655695317e-05\\
360 0.000116991301748606\\
361 0.000116683211603739\\
362 2.55593459188863e-05\\
363 2.62281105321776e-05\\
364 0.000111455593060297\\
365 0.000111144392888591\\
366 2.67998863539833e-05\\
367 2.74343545271912e-05\\
368 0.00010618160077505\\
369 0.000105868091822588\\
370 2.78937688697576e-05\\
371 2.84953658110492e-05\\
372 0.000101155322413493\\
373 0.000100840235051386\\
374 2.88522771974428e-05\\
375 2.94224200237529e-05\\
376 9.6363623065851e-05\\
377 9.60476228062041e-05\\
378 2.96859763887751e-05\\
379 3.02260514464522e-05\\
380 9.17941741584969e-05\\
381 9.14778670649491e-05\\
382 3.04047065254873e-05\\
383 3.09160571318839e-05\\
384 8.74353970116072e-05\\
385 8.71193346704938e-05\\
386 3.10176028993121e-05\\
387 3.15015229731507e-05\\
388 8.32764108709132e-05\\
389 8.29610949182625e-05\\
390 3.15331293603114e-05\\
391 3.19908605934014e-05\\
392 7.93069849104547e-05\\
393 7.89928711576612e-05\\
394 3.19591178364576e-05\\
395 3.23918488919377e-05\\
396 7.55174940248259e-05\\
397 7.52049962139874e-05\\
398 3.23028098982978e-05\\
399 3.2711676867531e-05\\
400 7.18988779171202e-05\\
401 7.15883711423135e-05\\
402 3.25708981975745e-05\\
403 3.2956985882946e-05\\
404 6.84426033016836e-05\\
405 6.81344271904531e-05\\
406 3.27695666351095e-05\\
407 3.31339101715139e-05\\
408 6.51406289725648e-05\\
409 6.48350905407027e-05\\
410 3.29045284674789e-05\\
411 3.32481152588986e-05\\
412 6.19853734218739e-05\\
413 6.16827497311043e-05\\
414 3.29810621906987e-05\\
415 3.33048339214351e-05\\
416 5.89696849107562e-05\\
417 5.86702254469932e-05\\
418 3.30040449452791e-05\\
419 3.33088996738544e-05\\
420 5.60868136697124e-05\\
421 5.57907425673202e-05\\
422 3.2977983566333e-05\\
423 3.326477779342e-05\\
424 5.33303861250667e-05\\
425 5.30379042132894e-05\\
426 3.29070433341667e-05\\
427 3.31765939966116e-05\\
428 5.06943810245762e-05\\
429 5.040566765447e-05\\
430 3.27950744353193e-05\\
431 3.30481609101194e-05\\
432 4.81731071929058e-05\\
433 4.78883219852765e-05\\
434 3.26456364642927e-05\\
435 3.28830024034055e-05\\
436 4.57611829454414e-05\\
437 4.54804673220356e-05\\
438 3.24620208706258e-05\\
439 3.26843760433211e-05\\
440 4.34535168690846e-05\\
441 4.31769955244808e-05\\
442 3.22472716954917e-05\\
443 3.24552936837353e-05\\
444 4.12452899796988e-05\\
445 4.09730721965456e-05\\
446 3.20042046265087e-05\\
447 3.21985404541831e-05\\
448 3.9131939135665e-05\\
449 3.8864119986854e-05\\
450 3.17354244853701e-05\\
451 3.19166922077935e-05\\
452 3.71091414915292e-05\\
453 3.68458030276334e-05\\
454 3.14433414175818e-05\\
455 3.16121315096676e-05\\
456 3.51728001830335e-05\\
457 3.49140123728919e-05\\
458 3.1130185619544e-05\\
459 3.12870624563837e-05\\
460 3.33190307757993e-05\\
461 3.30648525421948e-05\\
462 3.07980210498006e-05\\
463 3.09435241542857e-05\\
464 3.15441487674383e-05\\
465 3.12946288219456e-05\\
466 3.04487579588635e-05\\
467 3.05834032779494e-05\\
468 2.98446578567656e-05\\
469 2.95998355412381e-05\\
470 3.00841644476825e-05\\
471 3.02084455030384e-05\\
472 2.82172390212507e-05\\
473 2.79771450362152e-05\\
474 2.97058771063353e-05\\
475 2.98202661224237e-05\\
476 2.6658740279844e-05\\
477 2.64233973920724e-05\\
478 2.93154108252194e-05\\
479 2.94203597536326e-05\\
480 2.5166167150526e-05\\
481 2.49355908109719e-05\\
482 2.89141678106262e-05\\
483 2.90101093534034e-05\\
484 2.37366736975964e-05\\
485 2.35108726704569e-05\\
486 2.85034459464973e-05\\
487 2.85907944530078e-05\\
488 2.23675541952622e-05\\
489 2.2146531083101e-05\\
490 2.8084446443018e-05\\
491 2.81635988215263e-05\\
492 2.10562352973645e-05\\
493 2.08399870597358e-05\\
494 2.7658280943503e-05\\
495 2.7729617484422e-05\\
496 1.9800268701553e-05\\
497 1.9588787143058e-05\\
498 2.72259780760739e-05\\
499 2.72898632361236e-05\\
500 1.85973243360777e-05\\
501 1.83905965301109e-05\\
502 2.67884894709547e-05\\
503 2.68452726297274e-05\\
504 1.74451839097355e-05\\
505 1.72431926279798e-05\\
506 2.6346695366882e-05\\
507 2.63967115253323e-05\\
508 1.63417349334782e-05\\
509 1.61444590309112e-05\\
510 2.59014097582946e-05\\
511 2.59449802212352e-05\\
512 1.52849651072661e-05\\
513 1.5092379910549e-05\\
514 2.54533851607965e-05\\
515 2.54908181432269e-05\\
516 1.42729570690795e-05\\
517 1.40850347113398e-05\\
518 2.50033170444397e-05\\
519 2.50349082831043e-05\\
520 1.33038835174331e-05\\
521 1.31205932863235e-05\\
522 2.45518478988865e-05\\
523 2.45778812270357e-05\\
524 1.23760026767052e-05\\
525 1.21973113541962e-05\\
526 2.40995710116608e-05\\
527 2.41203188900727e-05\\
528 1.14876540627204e-05\\
529 1.13135262762972e-05\\
530 2.36470339926955e-05\\
531 2.36627580031075e-05\\
532 1.06372546577018e-05\\
533 1.04676532009045e-05\\
534 2.31947419815174e-05\\
535 2.32056933288581e-05\\
536 9.82329535108321e-06\\
537 9.65818158051229e-06\\
538 2.27431606832241e-05\\
539 2.27495806443146e-05\\
540 9.04433783605727e-06\\
541 8.8836720784455e-06\\
542 2.22927191387166e-05\\
543 2.22948394844749e-05\\
544 8.29901188752331e-06\\
545 8.14275390251294e-06\\
546 2.18438123168395e-05\\
547 2.18418557499437e-05\\
548 7.58601318768608e-06\\
549 7.43412278628442e-06\\
550 2.13968034927114e-05\\
551 2.13909840168878e-05\\
552 6.90410176572347e-06\\
553 6.75653956222456e-06\\
554 2.09520265171096e-05\\
555 2.09425497907871e-05\\
556 6.2521014197177e-06\\
557 6.10882982645729e-06\\
558 2.05097878261518e-05\\
559 2.0496851565661e-05\\
560 5.62890034876262e-06\\
561 5.48988510186282e-06\\
562 2.00703683982145e-05\\
563 2.00541626575563e-05\\
564 5.03345386361685e-06\\
565 4.89866619905885e-06\\
566 1.96340255218393e-05\\
567 1.96147330347178e-05\\
568 4.46479036884635e-06\\
569 4.33421051731985e-06\\
570 1.92009944484788e-05\\
571 1.91787909390805e-05\\
572 3.92202300290568e-06\\
573 3.79564601322807e-06\\
574 1.87714899425218e-05\\
575 1.87465443866329e-05\\
576 3.4043717009836e-06\\
577 3.28221763387104e-06\\
578 1.8345707697952e-05\\
579 1.83181826249165e-05\\
580 2.9112055515177e-06\\
581 2.79333874109532e-06\\
582 1.79238256882495e-05\\
583 1.78938774088933e-05\\
584 2.44212807720578e-06\\
585 2.32869622631513e-06\\
586 1.75060053868592e-05\\
587 1.74737842587027e-05\\
588 1.99716166031346e-06\\
589 1.88848359043359e-06\\
590 1.70923929181194e-05\\
591 1.70580435854741e-05\\
592 1.5771890705333e-06\\
593 1.47397758990742e-06\\
594 1.66831201498675e-05\\
595 1.66467817501566e-05\\
596 1.18516629508562e-06\\
597 1.08919332078979e-06\\
598 1.62783056647698e-05\\
599 1.62401120582204e-05\\
600 8.30113226483012e-07\\
601 7.46629453273154e-07\\
602 1.58780557146684e-05\\
603 1.58381356825255e-05\\
604 5.42942417704617e-07\\
605 4.90409342732113e-07\\
606 1.54824650711972e-05\\
607 1.54409424945039e-05\\
608 4.2411832283956e-07\\
609 4.40793379777362e-07\\
610 1.5091617839002e-05\\
611 1.50486118898653e-05\\
612 5.53591514870986e-07\\
613 6.17717454964458e-07\\
614 1.47055881838834e-05\\
615 1.46612135258851e-05\\
616 8.00166029558612e-07\\
617 8.76717123675464e-07\\
618 1.43244410777535e-05\\
619 1.42788079941851e-05\\
620 1.07252353982649e-06\\
621 1.15110798235174e-06\\
622 1.39482329091654e-05\\
623 1.39014475003386e-05\\
624 1.3448559195398e-06\\
625 1.42246136737776e-06\\
626 1.35770121209153e-05\\
627 1.35291764240736e-05\\
628 1.60937199043958e-06\\
629 1.68492857028304e-06\\
630 1.3210819750627e-05\\
631 1.31620319117675e-05\\
632 1.86332594669494e-06\\
633 1.93639612473954e-06\\
634 1.28496899772396e-05\\
635 1.28000443798758e-05\\
636 2.10571270480381e-06\\
637 2.17610672601476e-06\\
638 1.24936506213741e-05\\
639 1.24432380042361e-05\\
640 2.33623566641819e-06\\
641 2.40387529857299e-06\\
642 1.21427235831005e-05\\
643 1.20916311922791e-05\\
644 2.55492183651079e-06\\
645 2.61978450549781e-06\\
646 1.17969252799994e-05\\
647 1.17452369763468e-05\\
648 2.76195761563975e-06\\
649 2.8240508466497e-06\\
650 1.14562670510497e-05\\
651 1.1404063449403e-05\\
652 2.95761129081506e-06\\
653 3.01695984565358e-06\\
654 1.11207555493031e-05\\
655 1.10681140757308e-05\\
656 3.14219334570673e-06\\
657 3.19883243470212e-06\\
658 1.079039303286e-05\\
659 1.07373881068865e-05\\
660 3.31603503894087e-06\\
661 3.37000633809133e-06\\
662 1.04651777531981e-05\\
663 1.04118808210642e-05\\
664 3.47947613603366e-06\\
665 3.5308255030209e-06\\
666 1.01451042314501e-05\\
667 1.00915838902262e-05\\
668 3.63285772338452e-06\\
669 3.68163374656812e-06\\
670 9.83016352915941e-06\\
671 9.77648562949832e-06\\
672 3.77651789804708e-06\\
673 3.82277095231391e-06\\
674 9.52034353344957e-06\\
675 9.46657126348218e-06\\
676 3.91078912625005e-06\\
677 3.95457074173385e-06\\
678 9.21562919973608e-06\\
679 9.16182315611268e-06\\
680 4.03599662731765e-06\\
681 4.07735909401349e-06\\
682 8.91600276642979e-06\\
683 8.86222106097291e-06\\
684 4.15245745162096e-06\\
685 4.19145349243121e-06\\
686 8.62144399512141e-06\\
687 8.56774231283197e-06\\
688 4.26047991862436e-06\\
689 4.29716249581648e-06\\
690 8.33193034330822e-06\\
691 8.27836203471489e-06\\
692 4.36036338271037e-06\\
693 4.39478552885659e-06\\
694 8.04743717294542e-06\\
695 7.994053319361e-06\\
696 4.45239814336287e-06\\
697 4.48461284075552e-06\\
698 7.76793792260407e-06\\
699 7.71478739501965e-06\\
700 4.53686548277702e-06\\
701 4.56692558975979e-06\\
702 7.4934042711363e-06\\
703 7.44053380288201e-06\\
704 4.61403777541741e-06\\
705 4.64199596036268e-06\\
706 7.22380626078186e-06\\
707 7.17126053355281e-06\\
708 4.6841787035815e-06\\
709 4.71008736971768e-06\\
710 6.95911247570949e-06\\
711 6.90693415449145e-06\\
712 4.74754344156949e-06\\
713 4.77145469918142e-06\\
714 6.6992901653527e-06\\
715 6.64751997152436e-06\\
716 4.80437889065659e-06\\
717 4.82634451712723e-06\\
718 6.44430536605021e-06\\
719 6.39298213333311e-06\\
720 4.85492392476352e-06\\
721 4.87499533170359e-06\\
722 6.19412301439784e-06\\
723 6.14328373350015e-06\\
724 4.89940964354052e-06\\
725 4.9176378676493e-06\\
726 5.94870705032637e-06\\
727 5.89838694309978e-06\\
728 4.93805964134088e-06\\
729 4.95449530550599e-06\\
730 5.70802053968423e-06\\
731 5.65825309008651e-06\\
732 4.97109023771997e-06\\
733 4.98578355126667e-06\\
734 5.47202574224571e-06\\
735 5.42284276578067e-06\\
736 4.99871075377992e-06\\
737 5.0117114796114e-06\\
738 5.2406842257893e-06\\
739 5.19211589849587e-06\\
740 5.02112373875477e-06\\
741 5.03248119509616e-06\\
742 5.01395693079986e-06\\
743 4.96603184996033e-06\\
744 5.03852522589431e-06\\
745 5.04828826578366e-06\\
746 4.79180426865359e-06\\
747 4.74454948442263e-06\\
748 5.05110494417497e-06\\
749 5.05932196719335e-06\\
750 4.57418615880893e-06\\
751 4.52762725672373e-06\\
752 5.05904660249411e-06\\
753 5.06576548985927e-06\\
754 4.36106217489921e-06\\
755 4.31522324867828e-06\\
756 5.06252802068098e-06\\
757 5.06779620298516e-06\\
758 4.15239152706777e-06\\
759 4.10729528697714e-06\\
760 5.06172142054921e-06\\
761 5.06558582280257e-06\\
762 3.94813318078947e-06\\
763 3.90380097535355e-06\\
764 5.05679360088321e-06\\
765 5.05930063770675e-06\\
766 3.7482459157078e-06\\
767 3.70469776047594e-06\\
768 5.04790613443975e-06\\
769 5.0491017169669e-06\\
770 3.55268838146972e-06\\
771 3.5099430140148e-06\\
772 5.03521556672569e-06\\
773 5.03514508911156e-06\\
774 3.36141917840549e-06\\
775 3.31949409199448e-06\\
776 5.01887359116575e-06\\
777 5.01758192331377e-06\\
778 3.17439691555434e-06\\
779 3.13330839661772e-06\\
780 4.99902722700223e-06\\
781 4.99655872830398e-06\\
782 2.99158028395136e-06\\
783 2.95134347575285e-06\\
784 4.97581900337609e-06\\
785 4.97221749460052e-06\\
786 2.81292815383872e-06\\
787 2.77355708933997e-06\\
788 4.94938711212881e-06\\
789 4.94469587474782e-06\\
790 2.63839966793686e-06\\
791 2.59990731192224e-06\\
792 4.9198655627331e-06\\
793 4.91412734640833e-06\\
794 2.46795435422193e-06\\
795 2.43035266775172e-06\\
796 4.88738433411459e-06\\
797 4.88064134889359e-06\\
798 2.3015522630898e-06\\
799 2.2648522714649e-06\\
800 4.85206953170194e-06\\
801 4.84436343422561e-06\\
802 2.13915416318292e-06\\
803 2.10336601946337e-06\\
804 4.81404352060712e-06\\
805 4.80541541315061e-06\\
806 1.98072178810125e-06\\
807 1.94585486003195e-06\\
808 4.7734250477115e-06\\
809 4.76391548332085e-06\\
810 1.82621815471618e-06\\
811 1.79228114412448e-06\\
812 4.73032938418479e-06\\
813 4.71997836815804e-06\\
814 1.67560803674536e-06\\
815 1.64260915546077e-06\\
816 4.68486845744251e-06\\
817 4.67371542039702e-06\\
818 1.52885867011894e-06\\
819 1.49680583327748e-06\\
820 4.63715094879244e-06\\
821 4.62523476418685e-06\\
822 1.38594076540343e-06\\
823 1.35484193081712e-06\\
824 4.5872824260399e-06\\
825 4.57464139815076e-06\\
826 1.24683013456255e-06\\
827 1.21669379655364e-06\\
828 4.53536544238207e-06\\
829 4.52203729918037e-06\\
830 1.11151029751727e-06\\
831 1.08234628446596e-06\\
832 4.48149964232016e-06\\
833 4.46752154787832e-06\\
834 9.79976906803887e-07\\
835 9.51797775905381e-07\\
836 4.42578187602699e-06\\
837 4.41119040812173e-06\\
838 8.52245679406043e-07\\
839 8.25069208770243e-07\\
840 4.36830628625841e-06\\
841 4.35313744697584e-06\\
842 7.28367473355002e-07\\
843 7.02221572503756e-07\\
844 4.30916439554227e-06\\
845 4.2934536055103e-06\\
846 6.0845932995375e-07\\
847 5.8339253332932e-07\\
848 4.24844520330736e-06\\
849 4.23222729439669e-06\\
850 4.92775108142031e-07\\
851 4.68881735761234e-07\\
852 4.1862352863331e-06\\
853 4.16954451092323e-06\\
854 3.81888605469782e-07\\
855 3.59378882557612e-07\\
856 4.12261886548304e-06\\
857 4.10548886848493e-06\\
858 2.77259422896388e-07\\
859 2.5669806598245e-07\\
860 4.05767787743514e-06\\
861 4.04014172455635e-06\\
862 1.83440186126739e-07\\
863 1.66782344926302e-07\\
864 3.99149207719139e-06\\
865 3.97358223014447e-06\\
866 1.18304659615328e-07\\
867 1.1299555572919e-07\\
868 3.92413908703764e-06\\
869 3.90588741310409e-06\\
870 1.25835906283599e-07\\
871 1.36735701544985e-07\\
872 3.85569448869579e-06\\
873 3.83713224986455e-06\\
874 1.92843404602161e-07\\
875 2.0892005126129e-07\\
876 3.78623186771349e-06\\
877 3.76738973204313e-06\\
878 2.759973624779e-07\\
879 2.92849201897243e-07\\
880 3.71582290716181e-06\\
881 3.696730925491e-06\\
882 3.61940964137927e-07\\
883 3.78506919131665e-07\\
884 3.64453742531456e-06\\
885 3.62522504386678e-06\\
886 4.47176217475279e-07\\
887 4.63129292682254e-07\\
888 3.57244344490421e-06\\
889 3.55293950565689e-06\\
890 5.30523148786127e-07\\
891 5.45739314099099e-07\\
892 3.49960726649562e-06\\
893 3.47993998932839e-06\\
894 6.11501606032637e-07\\
895 6.2592820769415e-07\\
896 3.42609350688894e-06\\
897 3.40629049493436e-06\\
898 6.89894426868595e-07\\
899 7.03508813558015e-07\\
900 3.35196511640442e-06\\
901 3.3320533854483e-06\\
902 7.65600153803772e-07\\
903 7.78394044688662e-07\\
904 3.27728354134031e-06\\
905 3.25728945153425e-06\\
906 8.38574275692401e-07\\
907 8.50547122717145e-07\\
908 3.20210865608734e-06\\
909 3.18205797179821e-06\\
910 9.08802931895605e-07\\
911 9.19958678977216e-07\\
912 3.12649885584048e-06\\
913 3.10641671557883e-06\\
914 9.76289874139004e-07\\
915 9.86635307420161e-07\\
916 3.05051112818041e-06\\
917 3.03042203502082e-06\\
918 1.04104948129182e-06\\
919 1.05059333292329e-06\\
920 2.97420105268131e-06\\
921 2.95412890402e-06\\
922 1.10310287073583e-06\\
923 1.11185525076123e-06\\
924 2.89762286937321e-06\\
925 2.87759092734416e-06\\
926 1.16247555989173e-06\\
927 1.17044763734915e-06\\
928 2.82082952306484e-06\\
929 2.80086041636437e-06\\
930 1.21919600193033e-06\\
931 1.22639980259215e-06\\
932 2.74387267371375e-06\\
933 2.72398841344905e-06\\
934 1.27329469599406e-06\\
935 1.27974293918786e-06\\
936 2.66680276084772e-06\\
937 2.64702472910578e-06\\
938 1.32480356268819e-06\\
939 1.33050956050431e-06\\
940 2.58966903941041e-06\\
941 2.57001798202435e-06\\
942 1.37375551263973e-06\\
943 1.37873311066965e-06\\
944 2.51251958517736e-06\\
945 2.49301563587526e-06\\
946 1.42018420892814e-06\\
947 1.42444768738445e-06\\
948 2.43540138859202e-06\\
949 2.41606400600817e-06\\
950 1.46412378730699e-06\\
951 1.4676878956697e-06\\
952 2.35836029611119e-06\\
953 2.33920835280162e-06\\
954 1.50560880458895e-06\\
955 1.50848864681761e-06\\
956 2.28144112347242e-06\\
957 2.26249284662129e-06\\
958 1.5446740804363e-06\\
959 1.54688511314149e-06\\
960 2.20468765903755e-06\\
961 2.18596064351083e-06\\
962 1.58135461709816e-06\\
963 1.58291262027388e-06\\
964 2.12814267728532e-06\\
965 2.10965387856293e-06\\
966 1.61568556233384e-06\\
967 1.61660663001675e-06\\
968 2.05184797295011e-06\\
969 2.03361373617573e-06\\
970 1.64770217335906e-06\\
971 1.64800265421585e-06\\
972 1.97584440749092e-06\\
973 1.95788042318946e-06\\
974 1.67743976218946e-06\\
975 1.67713628348925e-06\\
976 1.90017190692355e-06\\
977 1.88249325613764e-06\\
978 1.70493370146011e-06\\
979 1.70404311028447e-06\\
980 1.82486951805933e-06\\
981 1.80749063827148e-06\\
982 1.73021937817999e-06\\
983 1.7287587555099e-06\\
984 1.74997540602977e-06\\
985 1.73291012182499e-06\\
986 1.75333220786472e-06\\
987 1.75131882200091e-06\\
988 1.67552689991486e-06\\
989 1.65878839982807e-06\\
990 1.77430761163498e-06\\
991 1.7717589244636e-06\\
992 1.6015605150619e-06\\
993 1.58516137241435e-06\\
994 1.79318100187532e-06\\
995 1.79011464725011e-06\\
996 1.52811194772937e-06\\
997 1.51206414261817e-06\\
998 1.80998783488671e-06\\
999 1.80642154078815e-06\\
1000 1.45521619122967e-06\\
1001 1.43953101487698e-06\\
1002 1.82476350162098e-06\\
1003 1.82071520851821e-06\\
1004 1.38290744163386e-06\\
1005 1.36759563923877e-06\\
1006 1.83754344771828e-06\\
1007 1.83303116310882e-06\\
1008 1.31121923318805e-06\\
1009 1.29629091063912e-06\\
1010 1.84836309436619e-06\\
1011 1.84340494937737e-06\\
1012 1.24018443530907e-06\\
1013 1.225649112168e-06\\
1014 1.85725785995807e-06\\
1015 1.85187206027158e-06\\
1016 1.16983527994792e-06\\
1017 1.15570187914877e-06\\
1018 1.86426317658709e-06\\
1019 1.85846799306756e-06\\
1020 1.1002034380832e-06\\
1021 1.0864802871849e-06\\
1022 1.86941448609134e-06\\
1023 1.86322825546576e-06\\
1024 1.03132008078666e-06\\
1025 1.01801494552491e-06\\
1026 1.87274723022735e-06\\
1027 1.86618832430493e-06\\
1028 9.6321594701753e-07\\
1029 9.50336037556155e-07\\
1030 1.87429688066942e-06\\
1031 1.8673836811147e-06\\
1032 8.95921478086744e-07\\
1033 8.83473451170127e-07\\
1034 1.87409891404573e-06\\
1035 1.8668498264776e-06\\
1036 8.29466948584815e-07\\
1037 8.17456961080801e-07\\
1038 1.87218883562631e-06\\
1039 1.86462224950978e-06\\
1040 7.63882692705222e-07\\
1041 7.5231642516197e-07\\
1042 1.8686021803268e-06\\
1043 1.86073646433056e-06\\
1044 6.99199436830823e-07\\
1045 6.88082146790741e-07\\
1046 1.8633744943652e-06\\
1047 1.85522799574863e-06\\
1048 6.35448740935687e-07\\
1049 6.2478538250558e-07\\
1050 1.85654140558904e-06\\
1051 1.84813238805836e-06\\
1052 5.7266386434575e-07\\
1053 5.62459162380475e-07\\
1054 1.84813853413539e-06\\
1055 1.83948522014673e-06\\
1056 5.10880957485386e-07\\
1057 5.01139682747981e-07\\
1058 1.83820156814149e-06\\
1059 1.82932208968692e-06\\
1060 4.50141344599609e-07\\
1061 4.40868678125926e-07\\
1062 1.8267662466203e-06\\
1063 1.81767863909154e-06\\
1064 3.90495629609762e-07\\
1065 3.81697897922275e-07\\
1066 1.81386835620852e-06\\
1067 1.80459055238041e-06\\
1068 3.32011833659744e-07\\
1069 3.23697995056532e-07\\
1070 1.79954374471379e-06\\
1071 1.79009354327277e-06\\
1072 2.74793029836565e-07\\
1073 2.66977966066648e-07\\
1074 1.78382832571915e-06\\
1075 1.77422338854661e-06\\
1076 2.19020261899894e-07\\
1077 2.11733240567051e-07\\
1078 1.76675806554817e-06\\
1079 1.75701591797519e-06\\
1080 1.65074866607367e-07\\
1081 1.58385489080565e-07\\
1082 1.74836902837189e-06\\
1083 1.73850700348434e-06\\
1084 1.13974897893371e-07\\
1085 1.08095372359255e-07\\
1086 1.72869732396177e-06\\
1087 1.71873259295598e-06\\
1088 6.94953350396853e-08\\
1089 6.53304964785366e-08\\
1090 1.70777916709757e-06\\
1091 1.69772869125176e-06\\
1092 4.90405864131448e-08\\
1093 4.97701413591373e-08\\
1094 1.68565082991934e-06\\
1095 1.67553137570119e-06\\
1096 7.31691278211661e-08\\
1097 7.71529970292425e-08\\
1098 1.66234868936853e-06\\
1099 1.65217679359967e-06\\
1100 1.15385920953427e-07\\
1101 1.1973569695454e-07\\
1102 1.63790919050911e-06\\
1103 1.62770116444594e-06\\
1104 1.61012838818807e-07\\
1105 1.65145267853532e-07\\
1106 1.61236889744756e-06\\
1107 1.60214079452129e-06\\
1108 2.06952145828934e-07\\
1109 2.10731358577189e-07\\
1110 1.58576444208177e-06\\
1111 1.57553205996802e-06\\
1112 2.52330741365672e-07\\
1113 2.55714955271072e-07\\
1114 1.55813257040197e-06\\
1115 1.54791143070188e-06\\
1116 2.9681356478023e-07\\
1117 2.99788721354614e-07\\
1118 1.52951011688982e-06\\
1119 1.51931545252993e-06\\
1120 3.40241457656283e-07\\
1121 3.4280397253328e-07\\
1122 1.49993402256138e-06\\
1123 1.48978077766803e-06\\
1124 3.82526051824926e-07\\
1125 3.84677087428475e-07\\
1126 1.46944132777158e-06\\
1127 1.45934412871909e-06\\
1128 4.23612011784163e-07\\
1129 4.25355256999814e-07\\
1130 1.43806917762686e-06\\
1131 1.42804233062137e-06\\
1132 4.6346125165942e-07\\
1133 4.64801915063703e-07\\
1134 1.40585482934107e-06\\
1135 1.39591229873739e-06\\
1136 5.02045531121641e-07\\
1137 5.02989869683979e-07\\
1138 1.37283562539893e-06\\
1139 1.36299104393665e-06\\
1140 5.39342732320261e-07\\
1141 5.39897761246767e-07\\
1142 1.33904904440461e-06\\
1143 1.32931567000544e-06\\
1144 5.75334752500909e-07\\
1145 5.75508128970045e-07\\
1146 1.3045326479642e-06\\
1147 1.29492338832349e-06\\
1148 6.10006363788394e-07\\
1149 6.09806261838384e-07\\
1150 1.26932411562409e-06\\
1151 1.25985149312712e-06\\
1152 6.43344479001477e-07\\
1153 6.42779535689531e-07\\
1154 1.23346123939742e-06\\
1155 1.22413737333074e-06\\
1156 6.75337694232121e-07\\
1157 6.74416991143159e-07\\
1158 1.19698189679234e-06\\
1159 1.18781852742418e-06\\
1160 7.05976039154548e-07\\
1161 7.04709032750952e-07\\
1162 1.15992409746471e-06\\
1163 1.15093254338406e-06\\
1164 7.35250742873042e-07\\
1165 7.33647261177177e-07\\
1166 1.12232594319814e-06\\
1167 1.11351711012211e-06\\
1168 7.63154128791133e-07\\
1169 7.61224339296655e-07\\
1170 1.08422563630785e-06\\
1171 1.07561000477718e-06\\
1172 7.89679534152647e-07\\
1173 7.87433920783498e-07\\
1174 1.0456614946235e-06\\
1175 1.03724910261459e-06\\
1176 8.14821229925117e-07\\
1177 8.12270584351079e-07\\
1178 1.00667192775588e-06\\
1179 9.98472376880362e-07\\
1180 8.38574400706737e-07\\
1181 8.35729790955244e-07\\
1182 9.67295457025471e-07\\
1183 9.59317890037514e-07\\
1184 8.60935101792402e-07\\
1185 8.57807867718048e-07\\
1186 9.27570703407979e-07\\
1187 9.198238091692e-07\\
1188 8.81900247834283e-07\\
1189 8.7850197259309e-07\\
1190 8.8753638902736e-07\\
1191 8.80028385302653e-07\\
1192 9.01467602244065e-07\\
1193 8.97810106187019e-07\\
1194 8.4723134011288e-07\\
1195 8.39969977125502e-07\\
1196 9.19635777217614e-07\\
1197 9.15731091171922e-07\\
1198 8.06694500131082e-07\\
1199 7.99687048960513e-07\\
1200 9.36404215554188e-07\\
1201 9.3226456688549e-07\\
1202 7.65964921428101e-07\\
1203 7.5921816199418e-07\\
1204 9.51773204966303e-07\\
1205 9.47411011618752e-07\\
1206 7.2508177647611e-07\\
1207 7.18602016035059e-07\\
1208 9.65743890181884e-07\\
1209 9.61171722696295e-07\\
1210 6.84084400996125e-07\\
1211 6.77877445985101e-07\\
1212 9.78318244540353e-07\\
1213 9.73548823248823e-07\\
1214 6.43012272552511e-07\\
1215 6.37083437444958e-07\\
1216 9.89499115282732e-07\\
1217 9.84545292628836e-07\\
1218 6.01905082745717e-07\\
1219 5.96259195107048e-07\\
1220 9.99290213652394e-07\\
1221 9.94164945006512e-07\\
1222 5.60802785757182e-07\\
1223 5.55444170521593e-07\\
1224 1.00769612057227e-06\\
1225 1.00241246200321e-06\\
1226 5.19745676251215e-07\\
1227 5.14678176650436e-07\\
1228 1.01472230416147e-06\\
1229 1.0092933807153e-06\\
1230 4.78774532097174e-07\\
1231 4.74001502207836e-07\\
1232 1.0203751205543e-06\\
1233 1.01481412116805e-06\\
1234 4.37930809360232e-07\\
1235 4.33455141340133e-07\\
1236 1.02466183946458e-06\\
1237 1.01898198410089e-06\\
1238 3.97256997033817e-07\\
1239 3.9308112755009e-07\\
1240 1.02759064840868e-06\\
1241 1.02180517894515e-06\\
1242 3.56797183491277e-07\\
1243 3.52923135225947e-07\\
1244 1.02917065705881e-06\\
1245 1.02329281934376e-06\\
1246 3.16598044192091e-07\\
1247 3.1302748816052e-07\\
1248 1.02941190544042e-06\\
1249 1.02345493520175e-06\\
1250 2.76710635603519e-07\\
1251 2.73445024252192e-07\\
1252 1.02832543180811e-06\\
1253 1.0223024993719e-06\\
1254 2.37194070165548e-07\\
1255 2.34234801855738e-07\\
1256 1.02592318560631e-06\\
1257 1.01984744755436e-06\\
1258 1.98123084709751e-07\\
1259 1.95472063333771e-07\\
1260 1.02221811965215e-06\\
1261 1.01610262277209e-06\\
1262 1.59606474695148e-07\\
1263 1.57267195242843e-07\\
1264 1.01722417445279e-06\\
1265 1.0110818823635e-06\\
1266 1.21838423357247e-07\\
1267 1.19819333131972e-07\\
1268 1.01095629316117e-06\\
1269 1.00480006605249e-06\\
1270 8.52778768766716e-08\\
1271 8.36047228750899e-08\\
1272 1.00343043308627e-06\\
1273 9.97272993635674e-07\\
1274 5.15313718560637e-08\\
1275 5.03132689806113e-08\\
1276 9.94663582215648e-07\\
1277 9.88517496776498e-07\\
1278 2.97039755626359e-08\\
1279 2.95171796264133e-08\\
1280 9.8467376853851e-07\\
1281 9.78551437239008e-07\\
1282 4.27979501302004e-08\\
1283 4.34699795148341e-08\\
1284 9.73480071767098e-07\\
1285 9.67393707476776e-07\\
1286 7.33035785579715e-08\\
1287 7.38798311432717e-08\\
1288 9.6110264020346e-07\\
1289 9.55064248836442e-07\\
1290 1.06626156405321e-07\\
1291 1.06960505682686e-07\\
1292 9.47562696932998e-07\\
1293 9.41584048727316e-07\\
1294 1.40259088202373e-07\\
1295 1.4033003217225e-07\\
1296 9.32882557920889e-07\\
1297 9.26975175280228e-07\\
1298 1.73581229186084e-07\\
1299 1.73386985717411e-07\\
1300 9.17085614365749e-07\\
1301 9.11260775430119e-07\\
1302 2.06355789558477e-07\\
1303 2.05899661220396e-07\\
1304 9.00196400127997e-07\\
1305 8.94465079645283e-07\\
1306 2.38460963825543e-07\\
1307 2.37748192096718e-07\\
1308 8.82240555536003e-07\\
1309 8.76613445103162e-07\\
1310 2.69818913622261e-07\\
1311 2.68855724200944e-07\\
1312 8.63244847413883e-07\\
1313 8.57732302720106e-07\\
1314 3.00371712281814e-07\\
1315 2.99165005106611e-07\\
1316 8.43237189672568e-07\\
1317 8.37849231755843e-07\\
1318 3.30071664384088e-07\\
1319 3.28628865267768e-07\\
1320 8.22246644006386e-07\\
1321 8.16992944489436e-07\\
1322 3.58876930234219e-07\\
1323 3.57205916054315e-07\\
1324 8.00303418461605e-07\\
1325 7.95193282505727e-07\\
1326 3.8674937811319e-07\\
1327 3.84858426805466e-07\\
1328 7.77438901658339e-07\\
1329 7.72481233584399e-07\\
1330 4.13653409662113e-07\\
1331 4.11551193873303e-07\\
1332 7.53685639086456e-07\\
1333 7.48888953029755e-07\\
1334 4.39555355475455e-07\\
1335 4.37250893649377e-07\\
1336 7.29077371683547e-07\\
1337 7.24449748915137e-07\\
1338 4.64423077795388e-07\\
1339 4.61925739589046e-07\\
1340 7.03649002252764e-07\\
1341 6.99198100642708e-07\\
1342 4.88225808082135e-07\\
1343 4.85545272853868e-07\\
1344 6.77436644166075e-07\\
1345 6.73169666150931e-07\\
1346 5.10933990776766e-07\\
1347 5.08080239990188e-07\\
1348 6.50477598945899e-07\\
1349 6.46401286108125e-07\\
1350 5.32519240628994e-07\\
1351 5.29502535108424e-07\\
1352 6.22810372664629e-07\\
1353 6.189309868054e-07\\
1354 5.52954314873765e-07\\
1355 5.4978517113878e-07\\
1356 5.94474678168332e-07\\
1357 5.90797983268506e-07\\
1358 5.72213111539543e-07\\
1359 5.68902304373868e-07\\
1360 5.65511440893064e-07\\
1361 5.62042718933666e-07\\
1362 5.90270698443038e-07\\
1363 5.86829199271841e-07\\
1364 5.35962833162039e-07\\
1365 5.32706837004989e-07\\
1366 6.07103308638852e-07\\
1367 6.03542294767806e-07\\
1368 5.05872251291813e-07\\
1369 5.02833211931163e-07\\
1370 6.22688414248049e-07\\
1371 6.19019239479275e-07\\
1372 4.75284377935404e-07\\
1373 4.72465996886032e-07\\
1374 6.37004735656644e-07\\
1375 6.33238900798611e-07\\
1376 4.44245189323115e-07\\
1377 4.41650619073653e-07\\
1378 6.5003231107908e-07\\
1379 6.46181451121159e-07\\
1380 4.12802025343938e-07\\
1381 4.10433874502256e-07\\
1382 6.61752540894871e-07\\
1383 6.57828390549578e-07\\
1384 3.81003680436601e-07\\
1385 3.78863998870373e-07\\
1386 6.72148243223869e-07\\
1387 6.6816261352022e-07\\
1388 3.48900554607792e-07\\
1389 3.46990824359047e-07\\
1390 6.81203702374506e-07\\
1391 6.77168461555888e-07\\
1392 3.16544890318764e-07\\
1393 3.14866024219925e-07\\
1394 6.88904743427528e-07\\
1395 6.84831793577354e-07\\
1396 2.83991218121386e-07\\
1397 2.82543564031935e-07\\
1398 6.95238781831109e-07\\
1399 6.91140019829252e-07\\
1400 2.51297126081627e-07\\
1401 2.50080454365136e-07\\
1402 7.00194915632429e-07\\
1403 6.96082199774407e-07\\
1404 2.18524808545409e-07\\
1405 2.1753827935359e-07\\
1406 7.03763940346858e-07\\
1407 6.99649102816003e-07\\
1408 1.85744130936654e-07\\
1409 1.84986314225591e-07\\
1410 7.05938466287702e-07\\
1411 7.01833236436659e-07\\
1412 1.53039756169882e-07\\
1413 1.52508517679115e-07\\
1414 7.0671295312644e-07\\
1415 7.02628962955347e-07\\
1416 1.2052953499463e-07\\
1417 1.20221811724546e-07\\
1418 7.06083809392109e-07\\
1419 7.02032548052297e-07\\
1420 8.84224544032605e-08\\
1421 8.83332152584484e-08\\
1422 7.04049434423428e-07\\
1423 7.00042224197171e-07\\
1424 5.72636571928091e-08\\
1425 5.73799455778459e-08\\
1426 7.00610313002103e-07\\
1427 6.96658288852018e-07\\
1428 2.96474815148995e-08\\
1429 2.98858291207175e-08\\
1430 6.957690831618e-07\\
1431 6.91883143999352e-07\\
1432 2.39420498376453e-08\\
1433 2.36899534135915e-08\\
1434 6.89530590477817e-07\\
1435 6.85721399096045e-07\\
1436 4.79838254491329e-08\\
1437 4.73138844278701e-08\\
1438 6.81902001733212e-07\\
1439 6.7817992113897e-07\\
1440 7.74134211392221e-08\\
1441 7.65058825674476e-08\\
1442 6.72892833852836e-07\\
1443 6.69267929907712e-07\\
1444 1.07501082322519e-07\\
1445 1.06389714046292e-07\\
1446 6.62515070942259e-07\\
1447 6.5899705249795e-07\\
1448 1.37447317430582e-07\\
1449 1.3614650361638e-07\\
1450 6.50783192562423e-07\\
1451 6.47381434223002e-07\\
1452 1.66984648899524e-07\\
1453 1.65504710267306e-07\\
1454 6.37714304382859e-07\\
1455 6.34437747890142e-07\\
1456 1.95972955226235e-07\\
1457 1.94323233346357e-07\\
1458 6.23328155567925e-07\\
1459 6.20185351394707e-07\\
1460 2.24314689015762e-07\\
1461 2.22504343441034e-07\\
1462 6.07647264902982e-07\\
1463 6.04646281012886e-07\\
1464 2.51929774094094e-07\\
1465 2.49968138960748e-07\\
1466 5.90696934052867e-07\\
1467 5.87845385362771e-07\\
1468 2.78746522847678e-07\\
1469 2.76643175176303e-07\\
1470 5.72505380406033e-07\\
1471 5.6981036046055e-07\\
1472 3.04697752218175e-07\\
1473 3.02462587165283e-07\\
1474 5.53103764839382e-07\\
1475 5.50571843345638e-07\\
1476 3.29719054660279e-07\\
1477 3.27362285828722e-07\\
1478 5.3252627687027e-07\\
1479 5.30163476173445e-07\\
1480 3.53747949519281e-07\\
1481 3.51280092792215e-07\\
1482 5.10810206374223e-07\\
1483 5.08621965141035e-07\\
1484 3.76723480063378e-07\\
1485 3.74155346716205e-07\\
1486 4.87996011071204e-07\\
1487 4.85987165109222e-07\\
1488 3.98586037676113e-07\\
1489 3.95928715827182e-07\\
1490 4.64127374194746e-07\\
1491 4.62302145777115e-07\\
1492 4.19277342008728e-07\\
1493 4.1654215498805e-07\\
1494 4.39251301220446e-07\\
1495 4.37613258755783e-07\\
1496 4.38740454243557e-07\\
1497 4.35938954400044e-07\\
1498 4.13418179251106e-07\\
1499 4.11970249070241e-07\\
1500 4.56919869902151e-07\\
1501 4.54063779601612e-07\\
1502 3.86681846833097e-07\\
1503 3.85426270760239e-07\\
1504 4.73761681996965e-07\\
1505 4.70862858231524e-07\\
1506 3.59099758585855e-07\\
1507 3.58038062179668e-07\\
1508 4.89213659344724e-07\\
1509 4.86284099662013e-07\\
1510 3.30733063860059e-07\\
1511 3.29866084961959e-07\\
1512 5.0322547526559e-07\\
1513 5.00277233135826e-07\\
1514 3.01646849268046e-07\\
1515 3.00974695676522e-07\\
1516 5.15748861439562e-07\\
1517 5.12794017001783e-07\\
1518 2.71910463809587e-07\\
1519 2.71432488151366e-07\\
1520 5.26737809927781e-07\\
1521 5.23788444735126e-07\\
1522 2.41598086482177e-07\\
1523 2.41312880205137e-07\\
1524 5.36148790080846e-07\\
1525 5.332169245856e-07\\
1526 2.10789822011767e-07\\
1527 2.10695157545303e-07\\
1528 5.43940954496263e-07\\
1529 5.41038523297894e-07\\
1530 1.79573921608994e-07\\
1531 1.79666689368968e-07\\
1532 5.50076389445299e-07\\
1533 5.47215173146019e-07\\
1534 1.48051946821277e-07\\
1535 1.48327929641468e-07\\
1536 5.54520343449154e-07\\
1537 5.51711942579059e-07\\
1538 1.16352394388977e-07\\
1539 1.16805679754782e-07\\
1540 5.57241484886651e-07\\
1541 5.54497261109795e-07\\
1542 8.46750104874152e-08\\
1543 8.52957086918945e-08\\
1544 5.58212149706596e-07\\
1545 5.55543198963306e-07\\
1546 5.34903488123351e-08\\
1547 5.42520625898262e-08\\
1548 5.57408632014126e-07\\
1549 5.54825691793312e-07\\
1550 2.51980206622846e-08\\
1551 2.59129298427682e-08\\
1552 5.54811425890227e-07\\
1553 5.52324891051506e-07\\
1554 2.21358545879431e-08\\
1555 2.1456318895063e-08\\
1556 5.50405565258691e-07\\
1557 5.48025362229675e-07\\
1558 4.89947526297547e-08\\
1559 4.78103558542977e-08\\
1560 5.44180818342975e-07\\
1561 5.41916450004063e-07\\
1562 7.94671696968778e-08\\
1563 7.80929564839551e-08\\
1564 5.36132106622024e-07\\
1565 5.33992519445846e-07\\
1566 1.10256221586177e-07\\
1567 1.08735975678448e-07\\
1568 5.26259714129992e-07\\
1569 5.24253294526158e-07\\
1570 1.40789371642477e-07\\
1571 1.39141338302924e-07\\
1572 5.14569624574937e-07\\
1573 5.12704140453944e-07\\
1574 1.70827591464229e-07\\
1575 1.69065146303834e-07\\
1576 5.01073836013978e-07\\
1577 4.99356399278844e-07\\
1578 2.00210334843874e-07\\
1579 1.98345675465491e-07\\
1580 4.85790676413444e-07\\
1581 4.84227686528996e-07\\
1582 2.28802486556606e-07\\
1583 2.26847627886627e-07\\
1584 4.68745102977966e-07\\
1585 4.67342214476292e-07\\
1586 2.56478817620259e-07\\
1587 2.54445904206475e-07\\
1588 4.49969046249925e-07\\
1589 4.48731120069512e-07\\
1590 2.83118429975186e-07\\
1591 2.81019845558057e-07\\
1592 4.29501701508995e-07\\
1593 4.28432775743974e-07\\
1594 3.08602637885648e-07\\
1595 3.06451014090565e-07\\
1596 4.07389889115927e-07\\
1597 4.06493128462882e-07\\
1598 3.32814127578753e-07\\
1599 3.3062234010564e-07\\
1600 3.83688342192141e-07\\
1601 3.82966015666159e-07\\
1602 3.55636807771427e-07\\
1603 3.53417927587969e-07\\
1604 3.58460073724293e-07\\
1605 3.57913521947661e-07\\
1606 3.76955930563016e-07\\
1607 3.74723167546208e-07\\
1608 3.31776756428633e-07\\
1609 3.31406343267021e-07\\
1610 3.96658369007007e-07\\
1611 3.94425035589846e-07\\
1612 3.03719085346134e-07\\
1613 3.03524195616601e-07\\
1614 4.14633106168661e-07\\
1615 4.12412533605804e-07\\
1616 2.74377355253638e-07\\
1617 2.74356348977163e-07\\
1618 4.30771701866742e-07\\
1619 4.28577188796482e-07\\
1620 2.43852144042487e-07\\
1621 2.44002347433748e-07\\
1622 4.44968931608658e-07\\
1623 4.42813638929234e-07\\
1624 2.12255583308953e-07\\
1625 2.12573202795033e-07\\
1626 4.57123389582223e-07\\
1627 4.55020309410898e-07\\
1628 1.79713705008825e-07\\
1629 1.80193780761506e-07\\
1630 4.67138244857462e-07\\
1631 4.65100067944731e-07\\
1632 1.46372048646192e-07\\
1633 1.47008159406325e-07\\
1634 4.74921963096822e-07\\
1635 4.72961050221869e-07\\
1636 1.12411293833846e-07\\
1637 1.13194830241175e-07\\
1638 4.80389156712301e-07\\
1639 4.78517406535542e-07\\
1640 7.8104652302454e-08\\
1641 7.90214137061573e-08\\
1642 4.83461420425896e-07\\
1643 4.81690234331287e-07\\
1644 4.41442848816201e-08\\
1645 4.51499283263942e-08\\
1646 4.8406825814071e-07\\
1647 4.82408424889294e-07\\
1648 1.64789764645699e-08\\
1649 1.69537098737769e-08\\
1650 4.82148066789165e-07\\
1651 4.80609652583091e-07\\
1652 3.33601326058053e-08\\
1653 3.22102054341925e-08\\
1654 4.7764908559411e-07\\
1655 4.76241412760526e-07\\
1656 6.68351416858491e-08\\
1657 6.54652485550244e-08\\
1658 4.70530516067396e-07\\
1659 4.6926201907789e-07\\
1660 1.01365454994392e-07\\
1661 9.98824439884239e-08\\
1662 4.60763563181198e-07\\
1663 4.59641733879368e-07\\
1664 1.35731966572353e-07\\
1665 1.34162757977706e-07\\
1666 4.48332594567004e-07\\
1667 4.47363903361934e-07\\
1668 1.69533392026938e-07\\
1669 1.6789555314516e-07\\
1670 4.33236305202412e-07\\
1671 4.32426104030439e-07\\
1672 2.02494492037147e-07\\
1673 2.00803735990897e-07\\
1674 4.15488907003788e-07\\
1675 4.1484136718852e-07\\
1676 2.34370680883033e-07\\
1677 2.32642386204416e-07\\
1678 3.95121354332113e-07\\
1679 3.94639410825082e-07\\
1680 2.64925662027415e-07\\
1681 2.63175234858997e-07\\
1682 3.72182622439359e-07\\
1683 3.71867878153327e-07\\
1684 2.93924888231155e-07\\
1685 2.92167871974127e-07\\
1686 3.46740980899153e-07\\
1687 3.46593678034483e-07\\
1688 3.21133823723991e-07\\
1689 3.19385843037687e-07\\
1690 3.18885352649462e-07\\
1691 3.18904308285166e-07\\
1692 3.46318000999697e-07\\
1693 3.44594682963039e-07\\
1694 2.88726754654809e-07\\
1695 2.88909317875466e-07\\
1696 3.69243947718974e-07\\
1697 3.67560806886635e-07\\
1698 2.56399974765834e-07\\
1699 2.56741974626542e-07\\
1700 3.896806055666e-07\\
1701 3.88052934227283e-07\\
1702 2.22065770037934e-07\\
1703 2.2256148818879e-07\\
1704 4.07401138226355e-07\\
1705 4.05843830307045e-07\\
1706 1.85914541645164e-07\\
1707 1.86556570590395e-07\\
1708 4.22184971194678e-07\\
1709 4.20712421408589e-07\\
1710 1.4817423636469e-07\\
1711 1.48953254304828e-07\\
1712 4.33820170672037e-07\\
1713 4.32446085132806e-07\\
1714 1.09134101752045e-07\\
1715 1.10037825285629e-07\\
1716 4.42106029105259e-07\\
1717 4.40843284004821e-07\\
1718 6.92500318632413e-08\\
1719 7.02574527485214e-08\\
1720 4.46855938538212e-07\\
1721 4.45716425149239e-07\\
1722 3.01094874896753e-08\\
1723 3.1112450193491e-08\\
1724 4.47900504969349e-07\\
1725 4.46894946778103e-07\\
1726 2.12004878601694e-08\\
1727 2.03351063972457e-08\\
1728 4.4509088456532e-07\\
1729 4.44228709081409e-07\\
1730 5.93808666142596e-08\\
1731 5.81275146683055e-08\\
1732 4.38302424945325e-07\\
1733 4.37591573472389e-07\\
1734 1.00600658138056e-07\\
1735 9.92613273598208e-08\\
1736 4.27438484963804e-07\\
1737 4.2688528012339e-07\\
1738 1.41732032596906e-07\\
1739 1.40343474932708e-07\\
1740 4.12434501878603e-07\\
1741 4.12043501703619e-07\\
1742 1.82065298649735e-07\\
1743 1.80649750811814e-07\\
1744 3.93262285703688e-07\\
1745 3.930361448216e-07\\
1746 2.21088960352475e-07\\
1747 2.19666391255462e-07\\
1748 3.69934477324008e-07\\
1749 3.69873839994806e-07\\
1750 2.58321278900259e-07\\
1751 2.5691115217752e-07\\
1752 3.42509285288002e-07\\
1753 3.42612654317086e-07\\
1754 2.93280410121352e-07\\
1755 2.91902007855507e-07\\
1756 3.11095316301747e-07\\
1757 3.11358997427811e-07\\
1758 3.254789194008e-07\\
1759 3.2415122847854e-07\\
1760 2.75856876638913e-07\\
1761 2.7627485924538e-07\\
1762 3.54425008641659e-07\\
1763 3.53166586404124e-07\\
1764 2.37019917085721e-07\\
1765 2.37583862584913e-07\\
1766 3.7962668778675e-07\\
1767 3.78455363051581e-07\\
1768 1.94880133433653e-07\\
1769 1.95579243624473e-07\\
1770 4.00597585358891e-07\\
1771 3.99530190558595e-07\\
1772 1.49818184414291e-07\\
1773 1.50638876031537e-07\\
1774 4.16864159217148e-07\\
1775 4.1591625174695e-07\\
1776 1.02347685695654e-07\\
1777 1.03272025274116e-07\\
1778 4.27974166959452e-07\\
1779 4.27159687495512e-07\\
1780 5.34164723763617e-08\\
1781 5.44069691799784e-08\\
1782 4.33506312579409e-07\\
1783 4.32837302223246e-07\\
1784 1.41621998952801e-08\\
1785 1.42311594067095e-08\\
1786 4.33081176939132e-07\\
1787 4.3256745316662e-07\\
1788 5.39756944645121e-08\\
1789 5.28743740259997e-08\\
1790 4.26373383769959e-07\\
1791 4.2602223942289e-07\\
1792 1.05407347884604e-07\\
1793 1.04243605368977e-07\\
1794 4.13124936309821e-07\\
1795 4.1294085822253e-07\\
1796 1.56806050516907e-07\\
1797 1.55628509620332e-07\\
1798 3.9315984396954e-07\\
1799 3.93144232847136e-07\\
1800 2.06846066438713e-07\\
1801 2.05682507744433e-07\\
1802 3.66399778152903e-07\\
1803 3.66550763522575e-07\\
1804 2.54503794741435e-07\\
1805 2.53379355855499e-07\\
1806 3.32880933781368e-07\\
1807 3.33193175954433e-07\\
1808 2.98763964200212e-07\\
1809 2.97702806898573e-07\\
1810 2.92772053047044e-07\\
1811 2.93236607900038e-07\\
1812 3.38586957449648e-07\\
1813 3.37612214427568e-07\\
1814 2.46394193183197e-07\\
1815 2.46998410223884e-07\\
1816 3.7291346624334e-07\\
1817 3.72046832621338e-07\\
1818 1.94245268331072e-07\\
1819 1.949726882191e-07\\
1820 4.00680851575328e-07\\
1821 3.99942017157424e-07\\
1822 1.37044574072586e-07\\
1823 1.37874332925629e-07\\
1824 4.20846440292953e-07\\
1825 4.20252511292216e-07\\
1826 7.59204920299336e-08\\
1827 7.68217800188813e-08\\
1828 4.32416817742485e-07\\
1829 4.31981656730977e-07\\
1830 1.71364799533297e-08\\
1831 1.77125040905494e-08\\
1832 4.34482931717522e-07\\
1833 4.34216588803386e-07\\
1834 5.90616590980544e-08\\
1835 5.80975850202447e-08\\
1836 4.26261258906003e-07\\
1837 4.26169339071508e-07\\
1838 1.25556142125212e-07\\
1839 1.24568269865298e-07\\
1840 4.07140922403063e-07\\
1841 4.07224081447705e-07\\
1842 1.91464781453677e-07\\
1843 1.90504897263582e-07\\
1844 3.76736881912186e-07\\
1845 3.76990365823949e-07\\
1846 2.54375768950081e-07\\
1847 2.53477548271561e-07\\
1848 3.34948841582326e-07\\
1849 3.35362182748327e-07\\
1850 3.12109439241967e-07\\
1851 3.11303537975934e-07\\
1852 2.82026183407245e-07\\
1853 2.82582958477555e-07\\
1854 3.62408580270917e-07\\
1855 3.61723099737702e-07\\
1856 2.18641711715535e-07\\
1857 2.19319518613871e-07\\
1858 4.02949089031797e-07\\
1859 4.0240859438703e-07\\
1860 1.45997748363618e-07\\
1861 1.46767682415203e-07\\
1862 4.3140471628824e-07\\
1863 4.31029101578929e-07\\
1864 6.62535444969589e-08\\
1865 6.70707803477065e-08\\
1866 4.45542170751403e-07\\
1867 4.45345350011128e-07\\
1868 2.58570178156402e-08\\
1869 2.51598949353224e-08\\
1870 4.43344034831117e-07\\
1871 4.43332717467023e-07\\
1872 1.11165930821375e-07\\
1873 1.10332620536897e-07\\
1874 4.23160358305803e-07\\
1875 4.23332978946952e-07\\
1876 1.98683024519681e-07\\
1877 1.97899254937622e-07\\
1878 3.83889501048093e-07\\
1879 3.84235341763662e-07\\
1880 2.81540651616666e-07\\
1881 2.80850937395171e-07\\
1882 3.25187908455001e-07\\
1883 3.25686563691289e-07\\
1884 3.54943172927928e-07\\
1885 3.54385338335127e-07\\
1886 2.47710349382952e-07\\
1887 2.48331597224325e-07\\
1888 4.13847633361428e-07\\
1889 4.1345329023184e-07\\
1890 1.53415189500589e-07\\
1891 1.54118785812241e-07\\
1892 4.53075972525504e-07\\
1893 4.52868218789234e-07\\
1894 4.68430577943551e-08\\
1895 4.75533733752232e-08\\
1896 4.67621355814062e-07\\
1897 4.67612216914594e-07\\
1898 7.4039211520203e-08\\
1899 7.33304058522014e-08\\
1900 4.53088418178864e-07\\
1901 4.53276440878996e-07\\
1902 1.92104838402961e-07\\
1903 1.9145061885214e-07\\
1904 4.06270247103282e-07\\
1905 4.06638566602683e-07\\
1906 3.04354371832973e-07\\
1907 3.03820646663897e-07\\
1908 3.25865580453965e-07\\
1909 3.26381073735614e-07\\
1910 4.00077694731518e-07\\
1911 3.99711466838967e-07\\
1912 2.13346027779307e-07\\
1913 2.13959310395506e-07\\
1914 4.67960185375252e-07\\
1915 4.67795105917973e-07\\
1916 7.44316137889999e-08\\
1917 7.50709459409494e-08\\
1918 4.96510672760461e-07\\
1919 4.96561968753916e-07\\
1920 8.62481530384161e-08\\
1921 8.56470237985641e-08\\
1922 4.75409147705302e-07\\
1923 4.7566863367054e-07\\
1924 2.46431377361656e-07\\
1925 2.45928653756181e-07\\
1926 3.97496671157427e-07\\
1927 3.97929244730174e-07\\
1928 3.91024749133184e-07\\
1929 3.90695897303588e-07\\
1930 2.61436058557841e-07\\
1931 2.61978996439085e-07\\
1932 4.9553502040482e-07\\
1933 4.95427441059672e-07\\
1934 7.56095449313415e-08\\
1935 7.61682844913543e-08\\
1936 5.34104193992619e-07\\
1937 5.34233255496214e-07\\
1938 1.45088920695371e-07\\
1939 1.44600654840639e-07\\
1940 4.83599582284725e-07\\
1941 4.83938512294094e-07\\
1942 3.59930857794438e-07\\
1943 3.59609940924556e-07\\
1944 3.30952537653642e-07\\
1945 3.31427339284137e-07\\
1946 5.23928485951624e-07\\
1947 5.23847933938173e-07\\
1948 8.42076851542085e-08\\
1949 8.46961893416465e-08\\
1950 5.79384301668841e-07\\
1951 5.79561718982061e-07\\
1952 2.21800756780455e-07\\
1953 2.21425505318017e-07\\
1954 4.74185222223978e-07\\
1955 4.74563413821133e-07\\
1956 5.0076930426926e-07\\
1957 5.00629821015683e-07\\
1958 1.88687434382394e-07\\
1959 1.89129124658374e-07\\
1960 6.36349126494321e-07\\
1961 6.36495319045965e-07\\
1962 2.27393411446407e-07\\
1963 2.27075456534827e-07\\
1964 5.02691702236073e-07\\
1965 5.03049328223384e-07\\
1966 6.06864944322827e-07\\
1967 6.06826638390419e-07\\
1968 5.33816091852881e-08\\
1969 5.37285859970526e-08\\
1970 6.77932405946554e-07\\
1971 6.78188811867332e-07\\
1972 5.4789235659354e-07\\
1973 5.47783304008146e-07\\
1974 1.95602032473328e-07\\
1975 1.95933108419739e-07\\
1976 7.80950259534922e-07\\
1977 7.81176045810422e-07\\
1978 6.59792440299704e-07\\
1979 6.59739009523981e-07\\
1980 4.14702759251004e-08\\
1981 4.17081514663735e-08\\
1982 7.65251289073605e-07\\
1983 7.65516649856443e-07\\
1984 1.09471551835645e-06\\
1985 1.09487177599421e-06\\
1986 9.85008211411316e-07\\
1987 9.85049867296371e-07\\
1988 6.5597319320029e-07\\
1989 6.55955189557996e-07\\
1990 3.38032979596938e-07\\
1991 3.38004993977763e-07\\
1992 1.35561999000204e-07\\
1993 1.35544387087646e-07\\
1994 4.14927591716298e-08\\
1995 4.14856061761468e-08\\
1996 9.22782407675372e-09\\
1997 9.22592175959876e-09\\
1998 1.34179004118986e-09\\
1999 1.34143691970266e-09\\
2000 9.66698017627699e-11\\
2001 9.66533437404976e-11\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1000 -1.01446395719713e-11\\
1000 1\\
};
\end{axis}
\end{tikzpicture}%

==> img/icermvs1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-16,
ymax=1,
ytick={1e-15, 1e-12, 1e-09, 1e-06, 0.001,     1},
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark size=2.5pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.871817420882469\\
5 0.119078573428994\\
7 0.0172746682221444\\
9 0.0017125648885282\\
14 7.82033786655198e-07\\
19 3.9041071259036e-10\\
28 1.01853924254432e-10\\
40 4.00307730038412e-12\\
58 1.43314599538118e-15\\
83 4.37269778714043e-15\\
120 3.3003365304215e-13\\
173 8.64453790440316e-14\\
248 1.5777362844432e-12\\
357 4.69904190846272e-12\\
513 3.02635472050745e-12\\
739 1.32308453015223e-14\\
1062 6.02862275302468e-14\\
1528 7.75503082407457e-13\\
2198 1.14344206979589e-12\\
3162 1.85129848196913e-12\\
};
\addlegendentry{frequency};

\addplot [
color=red,
solid,
mark size=2.5pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.68824396743023\\
5 0.255739028810911\\
7 0.0494277257791576\\
9 0.00510950545854912\\
14 2.98375047746858e-06\\
19 2.39026631312862e-09\\
28 1.67750296382134e-12\\
40 1.59296408118124e-12\\
58 3.47602633069644e-13\\
83 6.88093446032515e-13\\
120 2.49512482438913e-13\\
173 1.80688410778117e-13\\
248 2.12374906109535e-13\\
357 2.28297597614347e-13\\
513 3.11573595587374e-13\\
739 2.23825592003579e-13\\
1062 3.57514868959212e-13\\
1528 2.63947390611299e-13\\
2198 4.32865106004571e-13\\
3162 3.05372009025313e-13\\
};
\addlegendentry{commutation};

\addplot [
color=black,
solid,
mark size=2.5pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.152095175300556\\
5 0.00651660509029215\\
7 7.10356001361409e-05\\
9 1.5195041889273e-06\\
14 4.61436772724663e-12\\
19 1.64271696440615e-15\\
28 3.79334580934272e-16\\
40 5.76459765610216e-16\\
58 8.90073492477975e-16\\
83 6.10341909524139e-16\\
120 5.74109172353296e-16\\
173 5.96637159360462e-16\\
248 6.97983415121291e-16\\
357 6.71798462740059e-16\\
513 6.38570925373679e-16\\
739 5.97146830366262e-16\\
1062 6.3420534111796e-16\\
1528 4.52443968137446e-16\\
2198 6.95447946106689e-16\\
3162 7.43813268507899e-16\\
};
\addlegendentry{symmetry};

\end{axis}
\end{tikzpicture}%

==> img/icermvs2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-05,
ymax=10,
ytick={0.0001,  0.001,   0.01,    0.1,      1,     10,    100,   1000,  10000},
yminorticks=true,
ylabel={time (s)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark size=2.5pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0767193918\\
5 0.1159951564\\
7 0.121894191\\
9 0.1321952978\\
14 0.168796476\\
19 0.17996999\\
28 0.184373722\\
40 0.203508698\\
58 0.263287152\\
83 0.372527596\\
120 0.393604918\\
173 0.37038824\\
248 0.63912676\\
357 0.963767968\\
513 1.947575832\\
739 2.147292126\\
1062 2.26425259\\
1528 4.81101608\\
2198 5.57246757\\
3162 8.046559956\\
};
\addlegendentry{frequency};

\addplot [
color=red,
solid,
mark size=2.5pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0146337352\\
5 0.0235814138\\
7 0.0277303003\\
9 0.0391158571\\
14 0.04724444\\
19 0.064651147\\
28 0.077712103\\
40 0.103176062\\
58 0.133488621\\
83 0.146416787\\
120 0.155312906\\
173 0.241225551\\
248 0.204097491\\
357 0.259045121\\
513 0.439192828\\
739 0.428358088\\
1062 0.494069419\\
1528 0.768154813\\
2198 1.158054004\\
3162 1.723831517\\
};
\addlegendentry{commutation};

\addplot [
color=black,
solid,
mark size=2.5pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0017246599\\
5 0.001920138\\
7 0.0022293317\\
9 0.0048372963\\
14 0.004796366\\
19 0.008290259\\
28 0.011678396\\
40 0.01763765\\
58 0.023229407\\
83 0.03098138\\
120 0.037015538\\
173 0.077713228\\
248 0.075093022\\
357 0.131337062\\
513 0.185144916\\
739 0.169083036\\
1062 0.392819907\\
1528 0.408942395\\
2198 0.756852564\\
3162 1.382740734\\
};
\addlegendentry{symmetry};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
3 7.20633758261082e-05\\
5 0.000175951562331322\\
7 0.000297830875942751\\
9 0.000432380254956649\\
14 0.000807840748992472\\
19 0.00122322135658042\\
28 0.00204003949219889\\
40 0.00322628961671032\\
58 0.00514932506370258\\
83 0.00801927901885919\\
120 0.0125614038831753\\
173 0.0194930463777245\\
248 0.0298966372993289\\
357 0.0458803974387841\\
513 0.0699954884264647\\
739 0.106729812020477\\
1062 0.161799023101864\\
1528 0.244950213699583\\
2198 0.369830152011576\\
3162 0.557172614512357\\
};
\addlegendentry{\labelfour};

\end{axis}
\end{tikzpicture}%

==> img/lyonvsexplicitaccuracy.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-14,
ymax=100,
ytick={1e-15, 1e-12, 1e-09, 1e-06, 0.001,     1},
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 1.07331571655181\\
4 1.47074510168603\\
6 1.12675089820012\\
8 1.07205770122269\\
11 1.11621386838454\\
14 1.18639947399599\\
19 1.2852060404181\\
26 1.60000784498209\\
36 4.31721965516397\\
48 2.63331195512307\\
65 2.17876980614296\\
89 1.74798070195901\\
120 3.62036381118658\\
162 0.0616251312711491\\
220 1.20520778586511e-07\\
298 3.05588750203209e-14\\
403 3.24318892360216e-14\\
546 2.46772901791924e-14\\
739 2.4962144229208e-14\\
1000 1.87251371266201e-14\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 1.17528949349138\\
4 1.0720127243482\\
6 1.13522454099115\\
8 1.04179591701725\\
11 0.956359958494625\\
14 1.06290000202569\\
19 0.898288268971487\\
26 0.839324745110822\\
36 0.789121658165895\\
48 0.729233386883822\\
65 0.609757248393283\\
89 0.25401154489007\\
120 9.88486607602743e-05\\
162 7.58069820388294e-11\\
220 2.02537072893532e-14\\
298 2.17018391361378e-14\\
403 1.95322146354857e-14\\
546 2.30649024701636e-14\\
739 2.00856934841308e-14\\
1000 2.23160441515518e-14\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 1.53618879071504\\
4 1.22505916397574\\
6 1.34145194021665\\
8 1.13119841669969\\
11 1.20523167966792\\
14 1.19414400273124\\
19 1.42847695562057\\
26 2.51086730640801\\
36 3.10103124985381\\
48 2.6845265817068\\
65 1.96125037959014\\
89 1.72532549835234\\
120 3.5226674556688\\
162 0.0742983217315153\\
220 3.06027354337255e-07\\
298 5.54747942597394e-14\\
403 2.1661745738366e-14\\
546 1.78124121096101e-14\\
739 2.4081972832654e-14\\
1000 2.34194671018696e-14\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 2.19719846421506\\
4 1.6219443896155\\
6 1.70994687961407\\
8 1.29444462303999\\
11 10.4833462440333\\
14 29.8202848035748\\
19 28.9300574422957\\
26 17.2833878180617\\
36 2.56348543175232\\
48 3.18576713037559\\
65 4.89132500955677\\
89 1.90400575109133\\
120 1.81431763579688\\
162 2.75315458896593\\
220 3.53331904777688\\
298 0.143238796419226\\
403 1.53349881661365e-06\\
546 1.31633551339619e-13\\
739 2.63368165500531e-14\\
1000 3.3854501089583e-14\\
};
\end{axis}
\end{tikzpicture}%

==> img/lyonvsexplicitaccuracy2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-14,
ymax=1,
ytick={1e-15, 1e-12, 1e-09, 1e-06, 0.001,     1},
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.576016668508512\\
4 0.515438194404883\\
6 0.225410825185203\\
8 0.107481097073644\\
11 0.0347405821663527\\
14 0.0175110437872991\\
19 0.00514043260881904\\
26 0.00131593649385872\\
36 0.00030911371703825\\
48 6.67802188068735e-05\\
65 1.02840343542987e-05\\
89 1.14986737388985e-06\\
120 1.07282770501537e-07\\
162 7.3082469889627e-09\\
220 3.72977220444762e-10\\
298 1.72563599698337e-11\\
403 9.38630319319163e-13\\
546 1.02716901593589e-13\\
739 3.06961323389764e-14\\
1000 1.27722525888305e-14\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.656960372050934\\
4 0.503919268870376\\
6 0.334924254554911\\
8 0.212879429065322\\
11 0.118354682882487\\
14 0.0668690468495519\\
19 0.0243138454047959\\
26 0.0064383812145058\\
36 0.000983302763338796\\
48 0.00010336386964231\\
65 5.19328957013091e-06\\
89 9.39929420857444e-08\\
120 2.3645585553373e-09\\
162 4.01876053979777e-11\\
220 1.36372434682155e-12\\
298 8.30760307114176e-14\\
403 9.00932405189705e-14\\
546 5.94971661001123e-14\\
739 3.69001554090506e-14\\
1000 4.08614228071275e-14\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.499500639585074\\
4 0.328935979962055\\
6 0.154371720858302\\
8 0.0790584416051763\\
11 0.0322549681259506\\
14 0.0142147399796932\\
19 0.00487283474660828\\
26 0.00136181093532302\\
36 0.000327058998752605\\
48 7.26973617768293e-05\\
65 1.00694038040118e-05\\
89 1.13171789493911e-06\\
120 1.29999948494242e-07\\
162 9.28616735245371e-09\\
220 5.01624848844002e-10\\
298 2.48696075454368e-11\\
403 9.46109635966049e-13\\
546 1.97652210413183e-13\\
739 2.09384246635011e-14\\
1000 6.55323153308864e-14\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.538986067409975\\
4 0.508344616160993\\
6 0.274711273307489\\
8 0.163958101148316\\
11 0.0734463588627239\\
14 0.0499851551479544\\
19 0.0232712102153291\\
26 0.011602439285953\\
36 0.00378213531489566\\
48 0.00128173965007205\\
65 0.00039349825319552\\
89 6.60063392266042e-05\\
120 1.1655531418433e-05\\
162 1.4699907164005e-06\\
220 1.51130613212016e-07\\
298 1.40173511020039e-08\\
403 6.72936311080913e-10\\
546 2.53213853002591e-11\\
739 2.83379871780865e-12\\
1000 2.54348734625478e-13\\
};
\end{axis}
\end{tikzpicture}%

==> img/lyonvsexplicitspeed.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-05,
ymax=10,
ytick={0.0001,  0.001,   0.01,    0.1,      1,     10,    100,   1000,  10000},
yminorticks=true,
ylabel={time (s)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0024177898\\
4 0.0018277706\\
6 0.002425665\\
8 0.0032320504\\
11 0.0043140304\\
14 0.0052614602\\
19 0.0071682218\\
26 0.0111646484\\
36 0.0173020674\\
48 0.0225905548\\
65 0.0289567642\\
89 0.0348027748\\
120 0.0379709166\\
162 0.0508532682\\
220 0.0598705268\\
298 0.0816996436\\
403 0.1260365722\\
546 0.2493104482\\
739 0.1983302382\\
1000 0.405207216\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0015946058\\
4 0.0008641174\\
6 0.0009620124\\
8 0.0015273186\\
11 0.001623127\\
14 0.0018126848\\
19 0.0027067468\\
26 0.0036913534\\
36 0.0056989318\\
48 0.0074385916\\
65 0.0122369496\\
89 0.0173442376\\
120 0.0273967144\\
162 0.0420231804\\
220 0.0693577612\\
298 0.1066353602\\
403 0.1484201158\\
546 0.217832679\\
739 0.2888917764\\
1000 0.409154436\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.0007946792\\
4 0.0008841454\\
6 0.0012012152\\
8 0.0013051378\\
11 0.0015544056\\
14 0.0022975374\\
19 0.0032979468\\
26 0.0046934172\\
36 0.0074941426\\
48 0.0093156594\\
65 0.012686451\\
89 0.0178925882\\
120 0.0237916876\\
162 0.033859588\\
220 0.047195942\\
298 0.0696205856\\
403 0.095515344\\
546 0.136373197\\
739 0.199141027\\
1000 0.268172414\\
};
\addplot [
color=green,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.002043547\\
4 0.00030228\\
6 0.00037834\\
8 0.00038006\\
11 0.000461058\\
14 0.000525782\\
19 0.000760644\\
26 0.000976222\\
36 0.001484382\\
48 0.003873831\\
65 0.005002984\\
89 0.008189762\\
120 0.014821308\\
162 0.027476257\\
220 0.055379607\\
298 0.181494809\\
403 0.457299268\\
546 0.92152292\\
739 1.938378143\\
1000 4.34434802\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.000723496\\
4 0.0010579158\\
6 0.0009256686\\
8 0.0011157124\\
11 0.0014035338\\
14 0.0019067364\\
19 0.0025275822\\
26 0.0039600664\\
36 0.004995499\\
48 0.0087867756\\
65 0.0095508952\\
89 0.0123533164\\
120 0.0176335018\\
162 0.0241155866\\
220 0.0375522704\\
298 0.052574908\\
403 0.0736161282\\
546 0.101020216\\
739 0.1399699946\\
1000 0.214815131\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
3 6.74253137029004e-05\\
4 0.000113441697490798\\
6 0.000219931900523899\\
8 0.000340325092472393\\
11 0.000539610218360886\\
14 0.000755847409289278\\
19 0.0011444937563644\\
26 0.00173298404688205\\
36 0.00263918280628679\\
48 0.00380140575902555\\
65 0.00555089947444412\\
89 0.00817262739608744\\
120 0.0117529409032359\\
162 0.0168610621340152\\
220 0.0242750930039405\\
298 0.0347317669774248\\
403 0.0494580038379019\\
546 0.0703997251869859\\
739 0.0998605876346559\\
1000 0.141316935759898\\
};
\end{axis}
\end{tikzpicture}%

==> img/lyonvsexplicitspeed2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-05,
ymax=10,
ytick={0.0001,  0.001,   0.01,    0.1,      1,     10,    100,   1000,  10000},
yminorticks=true,
ylabel={time (s)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.002442384\\
4 0.0016846936\\
6 0.0021777736\\
8 0.0028812712\\
11 0.0039185746\\
14 0.0066763462\\
19 0.0063364624\\
26 0.0105702826\\
36 0.0133332282\\
48 0.0271411578\\
65 0.030775197\\
89 0.0314198492\\
120 0.0425723898\\
162 0.0498538792\\
220 0.0595940384\\
298 0.083693588\\
403 0.1580675364\\
546 0.189060486\\
739 0.1800031408\\
1000 0.371625178\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0015184976\\
4 0.0007779422\\
6 0.0008931846\\
8 0.0010161286\\
11 0.0014277248\\
14 0.002164922\\
19 0.0024032868\\
26 0.003325077\\
36 0.0048983334\\
48 0.0073538244\\
65 0.0124044748\\
89 0.0164898104\\
120 0.0266431216\\
162 0.0415182426\\
220 0.0681932028\\
298 0.1049254992\\
403 0.145968934\\
546 0.204426101\\
739 0.3453156208\\
1000 0.413745216\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.000822747\\
4 0.0007415592\\
6 0.0010738622\\
8 0.0010738028\\
11 0.0014305164\\
14 0.0018483172\\
19 0.0028392732\\
26 0.004341093\\
36 0.006438372\\
48 0.0093538384\\
65 0.0122063872\\
89 0.0175424256\\
120 0.0231315966\\
162 0.033383044\\
220 0.0465566518\\
298 0.0691586446\\
403 0.0916522394\\
546 0.1328991018\\
739 0.2144711786\\
1000 0.263978559\\
};
\addplot [
color=green,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.002821847\\
4 0.000245568\\
6 0.000328494\\
8 0.000321853\\
11 0.00038426\\
14 0.000418398\\
19 0.000691762\\
26 0.000861126\\
36 0.002104951\\
48 0.003196057\\
65 0.004439662\\
89 0.008006132\\
120 0.014237777\\
162 0.027161388\\
220 0.057220154\\
298 0.21067876\\
403 0.387293602\\
546 0.795156198\\
739 2.073360038\\
1000 4.363727487\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.0006380862\\
4 0.0008392838\\
6 0.0008051728\\
8 0.0010340536\\
11 0.0012857462\\
14 0.001560978\\
19 0.0023587604\\
26 0.0036702192\\
36 0.0055440964\\
48 0.0072038514\\
65 0.0090205118\\
89 0.0121597738\\
120 0.0173809562\\
162 0.0236284354\\
220 0.0377895796\\
298 0.0546766184\\
403 0.0749932994\\
546 0.0960418396\\
739 0.1378364636\\
1000 0.209770658\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
3 6.81818368012862e-05\\
4 0.000114714531976226\\
6 0.000222399572584742\\
8 0.000344143595928679\\
11 0.000545664733674137\\
14 0.000764328141414634\\
19 0.00115733516436234\\
26 0.00175242841263432\\
36 0.00266879487101691\\
48 0.00384405815625001\\
65 0.00561318147861452\\
89 0.00826432561831425\\
120 0.0118848108312934\\
162 0.0170502460215964\\
220 0.0245474635360802\\
298 0.0351214631096809\\
403 0.0500129307673975\\
546 0.071189621670948\\
739 0.100981039835989\\
1000 0.14290253499888\\
};
\end{axis}
\end{tikzpicture}%

==> img/lyonvsexplicittimings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xtick={0.0001,  0.001,   0.01,    0.1,      1,     10,    100,   1000,  10000},
xminorticks=true,
xlabel={time(s)},
ymode=log,
ymin=1e-14,
ymax=100,
ytick={1e-15, 1e-12, 1e-09, 1e-06, 0.001,     1},
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
0.0024177898 1.07331571655181\\
0.0042455604 1.47074510168603\\
0.0066712254 1.12675089820012\\
0.0099032758 1.07205770122269\\
0.0142173062 1.11621386838454\\
0.0194787664 1.18639947399599\\
0.0266469882 1.2852060404181\\
0.0378116366 1.60000784498209\\
0.055113704 4.31721965516397\\
0.0777042588 2.63331195512307\\
0.106661023 2.17876980614296\\
0.1414637978 1.74798070195901\\
0.1794347144 3.62036381118658\\
0.2302879826 0.0616251312711491\\
0.2901585094 1.20520778586511e-07\\
0.371858153 3.05588750203209e-14\\
0.4978947252 3.24318892360216e-14\\
0.7472051734 2.46772901791924e-14\\
0.9455354116 2.4962144229208e-14\\
1.3507426276 1.87251371266201e-14\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
0.0015946058 1.17528949349138\\
0.0024587232 1.0720127243482\\
0.0034207356 1.13522454099115\\
0.0049480542 1.04179591701725\\
0.0065711812 0.956359958494625\\
0.008383866 1.06290000202569\\
0.0110906128 0.898288268971487\\
0.0147819662 0.839324745110822\\
0.020480898 0.789121658165895\\
0.0279194896 0.729233386883822\\
0.0401564392 0.609757248393283\\
0.0575006768 0.25401154489007\\
0.0848973912 9.88486607602743e-05\\
0.1269205716 7.58069820388294e-11\\
0.1962783328 2.02537072893532e-14\\
0.302913693 2.17018391361378e-14\\
0.4513338088 1.95322146354857e-14\\
0.6691664878 2.30649024701636e-14\\
0.9580582642 2.00856934841308e-14\\
1.3672127002 2.23160441515518e-14\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0007946792 1.53618879071504\\
0.0016788246 1.22505916397574\\
0.0028800398 1.34145194021665\\
0.0041851776 1.13119841669969\\
0.0057395832 1.20523167966792\\
0.0080371206 1.19414400273124\\
0.0113350674 1.42847695562057\\
0.0160284846 2.51086730640801\\
0.0235226272 3.10103124985381\\
0.0328382866 2.6845265817068\\
0.0455247376 1.96125037959014\\
0.0634173258 1.72532549835234\\
0.0872090134 3.5226674556688\\
0.1210686014 0.0742983217315153\\
0.1682645434 3.06027354337255e-07\\
0.237885129 5.54747942597394e-14\\
0.333400473 2.1661745738366e-14\\
0.46977367 1.78124121096101e-14\\
0.668914697 2.4081972832654e-14\\
0.937087111 2.34194671018696e-14\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.000723496 2.19719846421506\\
0.0017814118 1.6219443896155\\
0.0027070804 1.70994687961407\\
0.0038227928 1.29444462303999\\
0.0052263266 10.4833462440333\\
0.007133063 29.8202848035748\\
0.0096606452 28.9300574422957\\
0.0136207116 17.2833878180617\\
0.0186162106 2.56348543175232\\
0.0274029862 3.18576713037559\\
0.0369538814 4.89132500955677\\
0.0493071978 1.90400575109133\\
0.0669406996 1.81431763579688\\
0.0910562862 2.75315458896593\\
0.1286085566 3.53331904777688\\
0.1811834646 0.143238796419226\\
0.2547995928 1.53349881661365e-06\\
0.3558198088 1.31633551339619e-13\\
0.4957898034 2.63368165500531e-14\\
0.7106049344 3.3854501089583e-14\\
};
\end{axis}
\end{tikzpicture}%

==> img/lyonvsexplicittimings2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xtick={0.0001,  0.001,   0.01,    0.1,      1,     10,    100,   1000,  10000},
xminorticks=true,
xlabel={time(s)},
ymode=log,
ymin=1e-14,
ymax=1,
ytick={1e-15, 1e-12, 1e-09, 1e-06, 0.001,     1},
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
0.002442384 0.576016668508512\\
0.0041270776 0.515438194404883\\
0.0063048512 0.225410825185203\\
0.0091861224 0.107481097073644\\
0.013104697 0.0347405821663527\\
0.0197810432 0.0175110437872991\\
0.0261175056 0.00514043260881904\\
0.0366877882 0.00131593649385872\\
0.0500210164 0.00030911371703825\\
0.0771621742 6.67802188068735e-05\\
0.1079373712 1.02840343542987e-05\\
0.1393572204 1.14986737388985e-06\\
0.1819296102 1.07282770501537e-07\\
0.2317834894 7.3082469889627e-09\\
0.2913775278 3.72977220444762e-10\\
0.3750711158 1.72563599698337e-11\\
0.5331386522 9.38630319319163e-13\\
0.7221991382 1.02716901593589e-13\\
0.902202279 3.06961323389764e-14\\
1.273827457 1.27722525888305e-14\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
0.0015184976 0.656960372050934\\
0.0022964398 0.503919268870376\\
0.0031896244 0.334924254554911\\
0.004205753 0.212879429065322\\
0.0056334778 0.118354682882487\\
0.0077983998 0.0668690468495519\\
0.0102016866 0.0243138454047959\\
0.0135267636 0.0064383812145058\\
0.018425097 0.000983302763338796\\
0.0257789214 0.00010336386964231\\
0.0381833962 5.19328957013091e-06\\
0.0546732066 9.39929420857444e-08\\
0.0813163282 2.3645585553373e-09\\
0.1228345708 4.01876053979777e-11\\
0.1910277736 1.36372434682155e-12\\
0.2959532728 8.30760307114176e-14\\
0.4419222068 9.00932405189705e-14\\
0.6463483078 5.94971661001123e-14\\
0.9916639286 3.69001554090506e-14\\
1.4054091446 4.08614228071275e-14\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.000822747 0.499500639585074\\
0.0015643062 0.328935979962055\\
0.0026381684 0.154371720858302\\
0.0037119712 0.0790584416051763\\
0.0051424876 0.0322549681259506\\
0.0069908048 0.0142147399796932\\
0.009830078 0.00487283474660828\\
0.014171171 0.00136181093532302\\
0.020609543 0.000327058998752605\\
0.0299633814 7.26973617768293e-05\\
0.0421697686 1.00694038040118e-05\\
0.0597121942 1.13171789493911e-06\\
0.0828437908 1.29999948494242e-07\\
0.1162268348 9.28616735245371e-09\\
0.1627834866 5.01624848844002e-10\\
0.2319421312 2.48696075454368e-11\\
0.3235943706 9.46109635966049e-13\\
0.4564934724 1.97652210413183e-13\\
0.670964651 2.09384246635011e-14\\
0.93494321 6.55323153308864e-14\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0006380862 0.538986067409975\\
0.00147737 0.508344616160993\\
0.0022825428 0.274711273307489\\
0.0033165964 0.163958101148316\\
0.0046023426 0.0734463588627239\\
0.0061633206 0.0499851551479544\\
0.008522081 0.0232712102153291\\
0.0121923002 0.011602439285953\\
0.0177363966 0.00378213531489566\\
0.024940248 0.00128173965007205\\
0.0339607598 0.00039349825319552\\
0.0461205336 6.60063392266042e-05\\
0.0635014898 1.1655531418433e-05\\
0.0871299252 1.4699907164005e-06\\
0.1249195048 1.51130613212016e-07\\
0.1795961232 1.40173511020039e-08\\
0.2545894226 6.72936311080913e-10\\
0.3506312622 2.53213853002591e-11\\
0.4884677258 2.83379871780865e-12\\
0.6982383838 2.54348734625478e-13\\
};
\end{axis}
\end{tikzpicture}%

==> img/lyonvsexplivitspeed.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-05,
ymax=1,
ytick={0.0001,  0.001,   0.01,    0.1,      1,     10,    100,   1000,  10000},
yminorticks=true,
ylabel={time (s)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=2.5pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0023353728\\
4 0.0018632978\\
6 0.0026066784\\
8 0.0033515804\\
11 0.0052036722\\
14 0.0060426622\\
19 0.0082062274\\
26 0.01828189\\
36 0.018797821\\
48 0.0389796964\\
65 0.025707616\\
89 0.0526809972\\
120 0.0674401248\\
162 0.0896861194\\
220 0.061956236\\
298 0.1273383172\\
403 0.1669959118\\
546 0.2305354182\\
739 0.174304755\\
1000 0.341105363\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=2.5pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0015155178\\
4 0.0007943076\\
6 0.0008574836\\
8 0.0013188312\\
11 0.0012308266\\
14 0.0015842468\\
19 0.0024014122\\
26 0.0034654606\\
36 0.0049520554\\
48 0.0071226286\\
65 0.0109561202\\
89 0.016938589\\
120 0.0276077536\\
162 0.0415905404\\
220 0.0684475826\\
298 0.1042306404\\
403 0.1433904304\\
546 0.2019797706\\
739 0.2804236396\\
1000 0.401256533\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=2.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.0008242016\\
4 0.0008117026\\
6 0.0009062084\\
8 0.0010999842\\
11 0.0013907426\\
14 0.0018290072\\
19 0.0028535208\\
26 0.0047932164\\
36 0.0064821534\\
48 0.0087236684\\
65 0.0124740612\\
89 0.0179614918\\
120 0.0238033068\\
162 0.0344515036\\
220 0.0474800278\\
298 0.068845922\\
403 0.0923011188\\
546 0.142514073\\
739 0.195970531\\
1000 0.265175541\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=2.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.0006576162\\
4 0.000810376\\
6 0.0008331054\\
8 0.001130838\\
11 0.0012853688\\
14 0.0016328148\\
19 0.00232766\\
26 0.003625544\\
36 0.0049144026\\
48 0.0068777546\\
65 0.0092234676\\
89 0.012365732\\
120 0.0181160702\\
162 0.024393662\\
220 0.0435250228\\
298 0.05324059\\
403 0.0732689016\\
546 0.1020534084\\
739 0.1369444238\\
1000 0.221788355\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
3 6.61238037093241e-05\\
4 0.000111251933812083\\
6 0.000215686557777711\\
8 0.00033375580143625\\
11 0.00052919412901309\\
14 0.00074125729612876\\
19 0.00112240160758987\\
26 0.00169953227733354\\
36 0.00258823869333253\\
48 0.00372802727083919\\
65 0.00544375053078239\\
89 0.00801487127089309\\
120 0.0115260740308491\\
162 0.0165355932609087\\
220 0.0238065111849691\\
298 0.0340613401105234\\
403 0.0485033166036534\\
546 0.0690408001654483\\
739 0.0979329799509364\\
1000 0.138589096702841\\
};
\end{axis}
\end{tikzpicture}%

==> img/ouraccuracy.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-15,
ymax=10000000000,
ytick={1e-15, 1e-12, 1e-09, 1e-06, 0.001,     1},
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 1.07331571655181\\
4 1.47074510168603\\
6 1.12675089820006\\
8 1.07205770122328\\
11 1.11621386049062\\
14 1.18639944533882\\
19 1.28523909238326\\
26 1.62864587066932\\
36 4.32649949466392\\
48 2.63058173388842\\
65 2.17781784334499\\
89 1.75451478771339\\
120 3.74794968889378\\
162 0.0612299369897534\\
220 1.17694619098071e-07\\
298 2.93678612755226e-14\\
403 3.18571817774016e-14\\
546 2.50219534182533e-14\\
739 2.48922985807749e-14\\
1000 1.89114112073231e-14\\
};
\addlegendentry{symmetry};

\addplot [
color=blue,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 10160.7343959977\\
4 96859.5232393618\\
6 14585662.5554089\\
8 4968005295.23855\\
11 0.866264119767669\\
14 0.739460537752392\\
19 0.980713919747357\\
26 9.21382425885099\\
36 10.8219704018031\\
48 0.715584162003841\\
65 0.6195712898883\\
89 19.3931620662513\\
120 0.00147334364387065\\
162 2.17689836748723e-10\\
220 1.39178381463701e-12\\
298 3.29284104454081e-13\\
403 3.14407878559374e-12\\
546 8.07317237973854e-13\\
739 1.15602281149341e-13\\
1000 1.43970129213731e-12\\
};
\addlegendentry{frequency};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 1.17528949349138\\
4 1.0720127243482\\
6 1.13522454099115\\
8 1.04179591701725\\
11 0.956359958494625\\
14 1.06290000202569\\
19 0.898288268971487\\
26 0.839324745110822\\
36 0.789121658165895\\
48 0.729233386883822\\
65 0.609757248393283\\
89 0.25401154489007\\
120 9.88486607602743e-05\\
162 7.58069820388294e-11\\
220 2.02537072893532e-14\\
298 2.17018391361378e-14\\
403 1.95322146354857e-14\\
546 2.30649024701636e-14\\
739 2.00856934841308e-14\\
1000 2.23160441515518e-14\\
};
\addlegendentry{commutation};

\addplot [
color=blue,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.67619158883835\\
4 0.680701354091596\\
6 0.412815172324346\\
8 0.654898996136968\\
11 0.262837002824296\\
14 0.693161023426976\\
19 0.347815561137517\\
26 0.837835290253909\\
36 5.28149454751992\\
48 183.865063050361\\
65 13.9931359251074\\
89 1.81835841351501\\
120 0.624180507577256\\
162 0.0208113101240699\\
220 1.76124577915238e-06\\
298 4.60347936580291e-12\\
403 4.02248412169373e-12\\
546 3.76459147640146e-12\\
739 3.41366108906034e-12\\
1000 2.67991317550375e-14\\
};
\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 1.53618879071504\\
4 1.22505916397574\\
6 1.34145194021665\\
8 1.13119841669969\\
11 1.20523167966792\\
14 1.19414400273124\\
19 1.42847695562057\\
26 2.51086730640801\\
36 3.10103124985381\\
48 2.6845265817068\\
65 1.96125037959014\\
89 1.72532549835234\\
120 3.5226674556688\\
162 0.0742983217315153\\
220 3.06027354337255e-07\\
298 5.54747942597394e-14\\
403 2.1661745738366e-14\\
546 1.78124121096101e-14\\
739 2.4081972832654e-14\\
1000 2.34194671018696e-14\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 2.310227163852e-13\\
4 5.37068735526134e-11\\
6 4.61780535613793e-09\\
8 1.30470358604639e-06\\
11 0.0182361731348182\\
14 0.142455339496155\\
19 0.204194605306651\\
26 0.559815653476762\\
36 0.516102034474262\\
48 0.561251212439179\\
65 1.50266725631954\\
89 30.2733135280768\\
120 9.72001487163663\\
162 7.77073321365123\\
220 37.7453456329551\\
298 1.10998992664264\\
403 1.91520536437625e-05\\
546 3.22172658700148e-13\\
739 2.26304459958602e-12\\
1000 4.86787954260138e-12\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 2.19719846421506\\
4 1.6219443896155\\
6 1.70994687961407\\
8 1.29444462303999\\
11 10.4833462440333\\
14 29.8202848035748\\
19 28.9300574422957\\
26 17.2833878180617\\
36 2.56348543175232\\
48 3.18576713037559\\
65 4.89132500955677\\
89 1.90400575109133\\
120 1.81431763579688\\
162 2.75315458896593\\
220 3.53331904777688\\
298 0.143238796419226\\
403 1.53349881661365e-06\\
546 1.31633551339619e-13\\
739 2.63368165500531e-14\\
1000 3.3854501089583e-14\\
};
\end{axis}
\end{tikzpicture}%

==> img/ourspeed.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.0001,
ymax=10,
ytick={0.0001,  0.001,   0.01,    0.1,      1,     10,    100,   1000,  10000},
yminorticks=true,
ylabel={time (s)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0024404444\\
4 0.0016839852\\
6 0.0023718508\\
8 0.0027794488\\
11 0.0038694606\\
14 0.0048054978\\
19 0.006241238\\
26 0.0107077766\\
36 0.015452894\\
48 0.0218309526\\
65 0.0262014274\\
89 0.0329815304\\
120 0.037181752\\
162 0.0514059646\\
220 0.0596105604\\
298 0.1023634184\\
403 0.11950612\\
546 0.1799441366\\
739 0.1710633318\\
1000 0.355572172\\
};
\addlegendentry{symmetry};

\addplot [
color=blue,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.08828091\\
4 0.1146488896\\
6 0.1467827968\\
8 0.1562560092\\
11 0.1407252016\\
14 0.2154526676\\
19 0.2472928424\\
26 0.2833677596\\
36 0.3336314\\
48 0.2668253644\\
65 0.3890357096\\
89 0.4081288884\\
120 0.6152310876\\
162 0.6782681748\\
220 0.7939514372\\
298 1.0971913824\\
403 1.7065255216\\
546 1.8910984824\\
739 2.4408342268\\
1000 5.677277942\\
};
\addlegendentry{frequency};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.0017771504\\
4 0.0009642208\\
6 0.0009361948\\
8 0.0011438648\\
11 0.0014137404\\
14 0.00178873\\
19 0.0026878046\\
26 0.0040771144\\
36 0.0051153958\\
48 0.0074471544\\
65 0.0119407474\\
89 0.0178211434\\
120 0.0272372302\\
162 0.0417436092\\
220 0.0686320804\\
298 0.1045421848\\
403 0.1450816364\\
546 0.2057225048\\
739 0.288363871\\
1000 0.409193582\\
};
\addlegendentry{commutation};

\addplot [
color=blue,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.0806248004\\
4 0.091159226\\
6 0.113508464\\
8 0.106971954\\
11 0.1463115888\\
14 0.1616121444\\
19 0.1861787364\\
26 0.1959870968\\
36 0.2000398616\\
48 0.3192921456\\
65 0.2771723084\\
89 0.412359516\\
120 0.4570563736\\
162 0.4372008308\\
220 0.6449591892\\
298 0.879757576\\
403 1.2294032164\\
546 0.9407392452\\
739 2.5582228752\\
1000 3.049096828\\
};
\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.0007904996\\
4 0.0009435368\\
6 0.00107274\\
8 0.0011652714\\
11 0.0014844164\\
14 0.0019962518\\
19 0.0037282386\\
26 0.0050650432\\
36 0.0067560026\\
48 0.0088777912\\
65 0.0122219124\\
89 0.018434453\\
120 0.0235847392\\
162 0.0337971516\\
220 0.0476616856\\
298 0.0687580672\\
403 0.0935614348\\
546 0.1371934618\\
739 0.2008918002\\
1000 0.270772491\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.0560859264\\
4 0.0639269972\\
6 0.1083101904\\
8 0.1001813848\\
11 0.16428464\\
14 0.1459106592\\
19 0.2130409608\\
26 0.1933332352\\
36 0.2174572832\\
48 0.3333390932\\
65 0.314381358\\
89 0.3497995324\\
120 0.4219775532\\
162 0.79432201\\
220 0.6275136748\\
298 0.9036103412\\
403 0.974423808\\
546 1.1817965164\\
739 1.7704786316\\
1000 3.75941913\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3 0.0007243468\\
4 0.0007844394\\
6 0.0008720252\\
8 0.0010321342\\
11 0.0013564972\\
14 0.0018250032\\
19 0.0024033602\\
26 0.0038457708\\
36 0.0051916878\\
48 0.0067702398\\
65 0.0091619408\\
89 0.0125739532\\
120 0.017604042\\
162 0.0237586162\\
220 0.0385133338\\
298 0.0532243194\\
403 0.0723159144\\
546 0.0948898278\\
739 0.1376818276\\
1000 0.212527198\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
3 0.000502466286686963\\
4 0.000845389147832989\\
6 0.00163897443424867\\
8 0.00253616744349897\\
11 0.00402127817859114\\
14 0.00563271893284802\\
19 0.00852898557403515\\
26 0.0129145273652188\\
36 0.019667693210984\\
48 0.0283288001349831\\
65 0.0413663606963177\\
89 0.0609039767806309\\
120 0.0875851553219576\\
162 0.125651848168002\\
220 0.18090261907296\\
298 0.258827746209994\\
403 0.368570469614458\\
546 0.524632167888094\\
739 0.744180129087114\\
1000 1.05312073548723\\
};
\end{axis}
\end{tikzpicture}%

==> img/ring1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-2,
xmax=2,
xtick={\empty},
ymin=-2,
ymax=2,
ytick={\empty},
axis x line*=bottom,
axis y line*=left
]
\addplot graphics [xmin=-2.0025,xmax=2.0025,ymin=-2.0025,ymax=2.0025] {../LaTeX/Poster/img/ring1-1.png};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1 0\\
0.999950000416665 0.00999983333416666\\
0.999800006666578 0.0199986666933331\\
0.999550033748988 0.0299955002024957\\
0.999200106660978 0.0399893341866342\\
0.998750260394966 0.0499791692706783\\
0.998200539935204 0.0599640064794446\\
0.99755100025328 0.0699428473375328\\
0.996801706302619 0.0799146939691727\\
0.995952733011994 0.089878549198011\\
0.995004165278026 0.0998334166468282\\
0.993956097956697 0.109778300837175\\
0.992808635853866 0.119712207288919\\
0.991561893714788 0.129634142619695\\
0.990215996212637 0.139543114644236\\
0.988771077936042 0.149438132473599\\
0.987227283375627 0.159318206614246\\
0.985584766909561 0.169182349066996\\
0.983843692788121 0.179029573425824\\
0.98200423511727 0.188858894976501\\
0.980066577841242 0.198669330795061\\
0.978030914724148 0.2084598998461\\
0.975897449330606 0.218229623080869\\
0.973666395005375 0.227977523535188\\
0.97133797485203 0.237702626427135\\
0.968912421710645 0.247403959254523\\
0.966389978134513 0.257080551892155\\
0.963770896365891 0.266731436688831\\
0.961055438310771 0.276355648564114\\
0.958243875512697 0.285952225104836\\
0.955336489125606 0.29552020666134\\
0.952333569885713 0.305058636443443\\
0.949235418082441 0.314566560616118\\
0.946042343528387 0.324043028394868\\
0.942754665528346 0.333487092140814\\
0.939372712847379 0.342897807455451\\
0.935896823677935 0.35227423327509\\
0.932327345606034 0.361615431964962\\
0.92866463557651 0.370920469412983\\
0.924909059857313 0.380188415123161\\
0.921060994002885 0.389418342308651\\
0.917120822816605 0.398609327984423\\
0.913088940312308 0.40776045305957\\
0.908965749674885 0.416870802429211\\
0.904751663219963 0.425939465066\\
0.900447102352677 0.43496553411123\\
0.896052497525525 0.44394810696552\\
0.891568288195329 0.452886285379068\\
0.886994922779284 0.461779175541483\\
0.882332858610121 0.470625888171158\\
0.877582561890373 0.479425538604203\\
0.872744507645751 0.488177246882908\\
0.86781917967765 0.496880137843737\\
0.862807070514761 0.505533341204847\\
0.857708681363824 0.514135991653113\\
0.852524522059506 0.522687228930659\\
0.847255111013416 0.531186197920883\\
0.841900975162269 0.539632048733969\\
0.836462649915187 0.548023936791874\\
0.830940679100164 0.556361022912784\\
0.825335614909678 0.564642473395035\\
0.819648017845479 0.572867460100481\\
0.813878456662534 0.581035160537305\\
0.808027508312152 0.58914475794227\\
0.802095757884293 0.597195441362392\\
0.796083798549056 0.60518640573604\\
0.789992231497365 0.613116851973434\\
0.783821665880849 0.62098598703656\\
0.777572718750928 0.628793024018469\\
0.771246014997107 0.636537182221968\\
0.764842187284488 0.644217687237691\\
0.758361875990508 0.651833771021537\\
0.751805729140895 0.659384671971473\\
0.74517440234487 0.666869635003698\\
0.738468558729588 0.674287911628145\\
0.731688868873821 0.681638760023334\\
0.724836010740905 0.688921445110551\\
0.717910669610943 0.696135238627357\\
0.710913538012277 0.70327941920041\\
0.703845315652236 0.710353272417608\\
0.696706709347165 0.717356090899523\\
0.689498432951747 0.724287174370143\\
0.682221207287613 0.731145829726896\\
0.674875760071267 0.737931371109963\\
0.667462825841308 0.744643119970859\\
0.659983145884982 0.751280405140293\\
0.652437468164052 0.757842562895277\\
0.644826547240001 0.764328937025505\\
0.63715114419858 0.770738878898969\\
0.629412026573697 0.777071747526824\\
0.621609968270664 0.783326909627483\\
0.613745749488812 0.78950373968995\\
0.605820156643463 0.795601620036366\\
0.597833982287298 0.801619940883777\\
0.589788025031098 0.807558100405114\\
0.581683089463883 0.813415504789374\\
0.573519986072457 0.819191568300998\\
0.565299531160354 0.82488571333845\\
0.557022546766217 0.83049737049197\\
0.548689860581588 0.836025978600521\\
0.54030230586814 0.841470984807897\\
0.531860721374355 0.846831844618015\\
0.52336595125165 0.852108021949363\\
0.514818844969955 0.857298989188603\\
0.506220257232778 0.862404227243338\\
0.497571047891727 0.867423225594017\\
0.488872081860527 0.872355482344986\\
0.480124229028534 0.877200504274682\\
0.47132836417374 0.881957806884948\\
0.462485366875301 0.886626914449487\\
0.453596121425577 0.891207360061435\\
0.444661516741707 0.895698685680048\\
0.435682446276712 0.900100442176505\\
0.426659807930157 0.904412189378826\\
0.417594503958358 0.908633496115883\\
0.408487440884157 0.912763940260521\\
0.399339529406273 0.916803108771767\\
0.39015168430823 0.920750597736136\\
0.380924824366882 0.92460601240802\\
0.371659872260533 0.928368967249167\\
0.362357754476674 0.932039085967226\\
0.35301940121933 0.935616001553386\\
0.343645746316047 0.939099356319068\\
0.334237727124503 0.942488801931697\\
0.324796284438776 0.945783999449539\\
0.315322362395269 0.948984619355586\\
0.305816908378289 0.952090341590516\\
0.296280872925319 0.955100855584692\\
0.286715209631956 0.958015860289225\\
0.277120875056558 0.960835064206073\\
0.267498828624587 0.963558185417193\\
0.25785003253267 0.966184951612734\\
0.248175451652373 0.968715100118265\\
0.238476053433723 0.971148377921045\\
0.228752807808459 0.973484541695319\\
0.219006687093041 0.975723357826659\\
0.209238665891419 0.977864602435316\\
0.199449720997573 0.979908061398614\\
0.189640831297834 0.98185353037236\\
0.179812977672999 0.983700814811277\\
0.169967142900241 0.98544972998846\\
0.160104311554831 0.98710010101385\\
0.150225469911686 0.98865176285172\\
0.140331605846737 0.990104560337178\\
0.130423708738146 0.991458348191686\\
0.120502769367367 0.992712991037588\\
0.11056977982007 0.993868363411645\\
0.100625733386932 0.994924349777581\\
0.0906716244643097 0.99588084453764\\
0.0807084484548006 0.996737752043143\\
0.0707372016677029 0.997494986604054\\
0.0607588812193859 0.998152472497548\\
0.0507744849335792 0.998710143975583\\
0.040785011241591 0.999167945271476\\
0.0307914590824661 0.999525830605479\\
0.0207948278030924 0.999783764189357\\
0.0107961170582674 0.999941720229966\\
0.000796326710733263 0.999999682931835\\
-0.00920354326880834 0.99995764649874\\
-0.0192024929016926 0.999815615134291\\
-0.0291995223012888 0.999573603041505\\
-0.0391936317729877 0.999231634421391\\
-0.0491838219141706 0.998789743470524\\
-0.0591690937141484 0.998247974377632\\
-0.0691484486540622 0.997606381319174\\
-0.0791208888067341 0.996865028453919\\
-0.0890854169364592 0.996023989916537\\
-0.099041036598728 0.99508334981018\\
-0.108986752239871 0.994043202198076\\
-0.118921569296612 0.992903651094118\\
-0.128844494295525 0.991664810452469\\
-0.138754534952378 0.990326804156158\\
-0.148650700271364 0.988889766004701\\
-0.158532000644198 0.987353839700716\\
-0.168397447949077 0.985719178835553\\
-0.178246055649492 0.983985946873937\\
-0.18807683889288 0.982154317137618\\
-0.197888814609109 0.980224472788045\\
-0.207681001608784 0.978196606808045\\
-0.217452420681365 0.976070921982524\\
-0.227202094693087 0.973847630878195\\
-0.236929048684675 0.971526955822315\\
-0.246632309968834 0.969109128880456\\
-0.256310908227523 0.966594391833298\\
-0.26596387560898 0.963982996152448\\
-0.275590246824513 0.9612752029753\\
-0.285189059245021 0.958471283078914\\
-0.294759352997261 0.955571516852944\\
-0.304300171059833 0.952576194271595\\
-0.313810559358882 0.94948561486463\\
-0.323289566863504 0.946300087687414\\
-0.332736245680845 0.94301993129001\\
-0.342149651150898 0.939645473685325\\
-0.35152884194096 0.936177052316306\\
-0.360872880139767 0.9326150140222\\
-0.370180831351287 0.928959715003869\\
-0.379451764788155 0.925211520788168\\
-0.388684753364752 0.921370806191395\\
-0.397878873789916 0.91743795528181\\
-0.407033206659266 0.913413361341225\\
-0.416146836547142 0.909297426825682\\
-0.425218852098153 0.905090563325201\\
-0.4342483461183 0.900793191522627\\
-0.443234415665709 0.89640574115156\\
-0.452176162140912 0.89192865095338\\
-0.461072691376713 0.887362368633375\\
-0.469923113727602 0.882707350815974\\
-0.47872654415872 0.877964062999078\\
-0.487482102334359 0.873132979507516\\
-0.496188912705999 0.868214583445613\\
-0.504846104599858 0.863209366648874\\
-0.513452812303959 0.858117829634809\\
-0.522008175154707 0.852940481552876\\
-0.530511337622945 0.84767784013357\\
-0.538961449399512 0.842330431636646\\
-0.547357665480271 0.836898790798498\\
-0.555699146250613 0.831383460778683\\
-0.56398505756941 0.825784993105608\\
-0.572214570852437 0.820103947621374\\
-0.580386863155222 0.814340892425796\\
-0.588501117255346 0.80849640381959\\
-0.59655652173416 0.802571066246747\\
-0.60455227105793 0.796565472236087\\
-0.612487565658385 0.790480222342005\\
-0.62036161201268 0.78431592508442\\
-0.628173622722739 0.778073196887921\\
-0.635922816594003 0.771752662020126\\
-0.643608418713541 0.765354952529254\\
-0.651229660527546 0.758880708180922\\
-0.658785779918188 0.752330576394171\\
-0.666276021279824 0.74570521217672\\
-0.673699635594561 0.739005278059471\\
-0.681055880507152 0.732231444030251\\
-0.688344020399238 0.72538438746682\\
-0.695563326462902 0.718464793069126\\
-0.702713076773554 0.711473352790844\\
-0.70979255636212 0.704410765770176\\
-0.716801057286543 0.697277738259938\\
-0.723737878702569 0.690074983556936\\
-0.730602326933837 0.68280322193064\\
-0.737393715541245 0.675463180551151\\
-0.744111365391593 0.668055593416491\\
-0.750754604725491 0.660581201279201\\
-0.757322769224544 0.653040751572265\\
-0.763815202077774 0.645434998334371\\
-0.770231254047307 0.637764702134504\\
-0.776570283533293 0.630030629995892\\
-0.782831656638065 0.622233555319305\\
-0.789014747229531 0.614374257805712\\
-0.795118937003784 0.606453523378315\\
-0.801143615546934 0.598472144103956\\
-0.807088180396146 0.590430918113913\\
-0.81295203709989 0.582330649524082\\
-0.818734599277382 0.574172148354572\\
-0.824435288677222 0.565956230448703\\
-0.830053535235222 0.557683717391417\\
-0.835588777131408 0.549355436427127\\
-0.841040460846201 0.540972220376989\\
-0.846408041215776 0.532534907555621\\
-0.851690981486566 0.524044341687276\\
-0.856888753368947 0.515501371821464\\
-0.862000837090063 0.506906852248053\\
-0.867026721445802 0.498261642411839\\
-0.871965903851917 0.4895666068266\\
-0.876817890394281 0.480822614988648\\
-0.881582195878286 0.472030541289883\\
-0.886258343877352 0.463191264930345\\
-0.890845866780576 0.454305669830306\\
-0.895344305839492 0.445374644541871\\
-0.899753211213941 0.436399082160126\\
-0.904072142017061 0.42737988023383\\
-0.90830066635937 0.418317940675659\\
-0.912438361391958 0.409214169672017\\
-0.916484813348769 0.40006947759242\\
-0.920439617587981 0.390884778898452\\
-0.924302378632464 0.381660992052332\\
-0.928072710209333 0.372399039425055\\
-0.931750235288572 0.363099847204168\\
-0.935334586120739 0.353764345301143\\
-0.938825404273736 0.34439346725839\\
-0.942222340668658 0.334988150155905\\
-0.945525055614696 0.32554933451756\\
-0.948733218843107 0.316077964217054\\
-0.951846509540242 0.306574986383523\\
-0.954864616379626 0.297041351306832\\
-0.95778723755309 0.287478012342544\\
-0.960614080800952 0.277885925816587\\
-0.963344863441243 0.268266050929618\\
-0.965979312397975 0.258619349661111\\
-0.968517164228447 0.248946786673153\\
-0.970958165149591 0.239249329213982\\
-0.973302071063349 0.229527947021264\\
-0.975548647581083 0.219783612225117\\
-0.977697670047013 0.210017299250899\\
-0.979748923560684 0.200229984721771\\
-0.981702202998454 0.190422647361027\\
-0.983557313034006 0.180596267894233\\
-0.985314068157884 0.170751828951145\\
-0.986972292696038 0.160890314967456\\
-0.988531820827396 0.151012712086344\\
-0.989992496600445 0.141120008059867\\
-0.991354173948826 0.131213192150184\\
-0.992616716705937 0.12129325503063\\
-0.993779998618556 0.11136118868665\\
-0.994843903359459 0.101417986316602\\
-0.995808324539061 0.0914646422324367\\
-0.996673165716047 0.0815021517602691\\
-0.997438340407019 0.0715315111408433\\
-0.998103772095146 0.0615537174299131\\
-0.998669394237814 0.0515697683985346\\
-0.999135150273279 0.0415806624332905\\
-0.999500993626328 0.0315873984364539\\
-0.999766887712928 0.021590975726096\\
-0.999932805943894 0.0115923939361583\\
-0.99999873172754 0.00159265291648683\\
-0.999964658471342 -0.00840724736714906\\
-0.999830589582598 -0.0184063069330538\\
-0.999596538468086 -0.0284035258836042\\
-0.999262528532721 -0.0383979045052354\\
-0.998828593177219 -0.0483884433684146\\
-0.998294775794753 -0.0583741434275801\\
-0.997661129766618 -0.0683540061210478\\
-0.996927718456887 -0.0783270334708653\\
-0.996094615206081 -0.0882922281826076\\
-0.99516190332383 -0.0982485937451087\\
-0.994129676080546 -0.108195134530108\\
-0.992998036698093 -0.118130855891818\\
-0.991767098339465 -0.12805476426638\\
-0.990436984097473 -0.137965867271227\\
-0.989007826982433 -0.147863173804319\\
-0.987479769908865 -0.157745694143249\\
-0.985852965681203 -0.167612440044218\\
-0.984127576978514 -0.177462424840861\\
-0.982303776338232 -0.187294663542903\\
-0.980381746138899 -0.19710817293467\\
-0.978361678581934 -0.2069019716734\\
-0.97624377567241 -0.21667508038738\\
-0.974028249198852 -0.226426521773883\\
-0.971715320712062 -0.236155320696897\\
-0.969305221502961 -0.245860504284637\\
-0.966798192579461 -0.255541102026832\\
-0.964194484642366 -0.265196145871773\\
-0.961494358060299 -0.274824670323124\\
-0.958698082843669 -0.284425712536463\\
-0.955805938617666 -0.293998312415568\\
-0.952818214594305 -0.303541512708429\\
-0.949735209543496 -0.313054359102971\\
-0.946557231763177 -0.322535900322479\\
-0.943284599048476 -0.331985188220734\\
-0.939917638659938 -0.341401277876821\\
-0.936456687290796 -0.35078322768962\\
-0.932902091033303 -0.360130099471969\\
-0.929254205344123 -0.369440958544477\\
-0.925513395008784 -0.378714873828998\\
-0.921680034105203 -0.38795091794173\\
-0.917754505966276 -0.39714816728596\\
-0.913737203141545 -0.406305702144417\\
-0.909628527357944 -0.415422606771246\\
-0.90542888947963 -0.424497969483583\\
-0.901138709466888 -0.433530882752718\\
-0.896758416334147 -0.442520443294852\\
-0.892288448107068 -0.451465752161424\\
-0.88772925177875 -0.460365914828998\\
-0.883081283265026 -0.469220041288728\\
-0.878345007358874 -0.478027246135343\\
-0.873520897683938 -0.4867866486557\\
-0.868609436647165 -0.495497372916845\\
-0.863611115390566 -0.504158547853612\\
-0.858526433742102 -0.512769307355724\\
-0.853355900165699 -0.521328790354407\\
-0.848100031710408 -0.529836140908493\\
-0.842759353958693 -0.538290508290018\\
-0.83733440097388 -0.546691047069287\\
-0.831825715246746 -0.555036917199424\\
-0.826233847641272 -0.56332728410037\\
-0.820559357339561 -0.571561318742344\\
-0.814802811785912 -0.579738197728743\\
-0.808964786630086 -0.587857103378483\\
-0.803045865669731 -0.595917223807764\\
-0.797046640792012 -0.603917753011261\\
-0.790967711914417 -0.611857890942719\\
-0.784809686924768 -0.619736843594963\\
-0.778573181620432 -0.627553823079294\\
-0.772258819646744 -0.635308047704276\\
-0.765867232434637 -0.642998742053909\\
-0.759399059137508 -0.650625137065167\\
-0.752854946567295 -0.658186470104905\\
-0.746235549129803 -0.665681985046119\\
-0.739541528759258 -0.673110932343562\\
-0.73277355485212 -0.680472569108694\\
-0.72593230420014 -0.687766159183974\\
-0.719018460922681 -0.694990973216472\\
-0.71203271639831 -0.702146288730806\\
-0.704975769195658 -0.709231390201386\\
-0.697848325003563 -0.716245569123971\\
-0.690651096560507 -0.723188124086512\\
-0.683384803583336 -0.7300583608393\\
-0.676050172695292 -0.736855592364383\\
-0.668647937353351 -0.743579138944275\\
-0.66117883777488 -0.750228328229919\\
-0.653643620863612 -0.756802495307928\\
-0.646043040134959 -0.763300982767073\\
-0.63837785564066 -0.769723140764024\\
-0.630648833892775 -0.776068327088332\\
-0.622856747787041 -0.782335907226653\\
-0.615002376525574 -0.788525254426196\\
-0.607086505538954 -0.794635749757397\\
-0.599109926407685 -0.800666782175818\\
-0.591073436783031 -0.806617748583241\\
-0.582977840307259 -0.812488053887984\\
-0.574823946533269 -0.81827711106441\\
-0.566612570843644 -0.823984341211626\\
-0.55834453436911 -0.829609173611371\\
-0.550020663906424 -0.835151045785094\\
-0.541641791835698 -0.840609403550195\\
-0.533208756037154 -0.845983701075447\\
-0.524722399807346 -0.851273400935574\\
-0.516183571774825 -0.856477974165001\\
-0.507593125815277 -0.861596900310741\\
-0.49895192096614 -0.866629667484444\\
-0.490260821340699 -0.871575772413588\\
-0.481520696041673 -0.876434720491802\\
-0.472732419074309 -0.881206025828326\\
-0.46389686925898 -0.885889211296603\\
-0.455014930143305 -0.890483808581989\\
-0.446087489913793 -0.894989358228583\\
-0.437115441307028 -0.899405409685178\\
-0.428099681520394 -0.903731521350305\\
-0.419041112122356 -0.907967260616405\\
-0.409940638962306 -0.91211220391308\\
-0.400799172079975 -0.916165936749455\\
-0.391617625614435 -0.920128053755624\\
-0.38239691771268 -0.923998158723188\\
-0.373137970437818 -0.927775864644875\\
-0.363841709676858 -0.931460793753243\\
-0.354509065048131 -0.935052577558449\\
-0.345140969808323 -0.938550856885108\\
-0.335738360759151 -0.941955281908201\\
-0.326302178153684 -0.945265512188063\\
-0.316833365602318 -0.948481216704426\\
-0.307332869978419 -0.951602073889516\\
-0.297801641323633 -0.954627771660216\\
-0.288240632752882 -0.957558007449271\\
-0.278650800359055 -0.960392488235543\\
-0.269033103117399 -0.963130930573317\\
-0.259388502789626 -0.965773060620639\\
-0.249717963827731 -0.968318614166707\\
-0.240022453277549 -0.970767336658289\\
-0.230302940682059 -0.973118983225174\\
-0.220560397984419 -0.975373318704666\\
-0.21079579943078 -0.977530117665097\\
-0.20101012147286 -0.979589164428367\\
-0.191204342670301 -0.981550253091516\\
-0.181379443592811 -0.983413187547311\\
-0.171536406722112 -0.985177781503859\\
-0.161676216353686 -0.986843858503237\\
-0.151799858498355 -0.988411251939131\\
-0.141908320783673 -0.989879805073504\\
-0.13200259235517 -0.991249371052267\\
-0.122083663777433 -0.992519812919963\\
-0.112152526935054 -0.993691003633465\\
-0.102210174933442 -0.994762826074676\\
-0.0922576019995117 -0.995735173062245\\
-0.0822958033822624 -0.996607947362286\\
-0.0723257752532536 -0.997381061698093\\
-0.0623485146069917 -0.998054438758879\\
-0.0523650191612259 -0.998628011207499\\
-0.0423762872571815 -0.999101721687185\\
-0.0323833177597247 -0.999475522827284\\
-0.0223871099574771 -0.999749377247994\\
-0.0123886634628906 -0.999923257564101\\
-0.00238897811228154 -0.999997146387718\\
0.00761094613414879 -0.999971036330024\\
0.0176101092923073 -0.999844930002004\\
0.0276075114542115 -0.999618840014185\\
0.0376021528879766 -0.999292788975378\\
0.0475930341377878 -0.998866809490414\\
0.0575791561238469 -0.998340944156888\\
0.0675595202422752 -0.997715245560893\\
0.0775331284649787 -0.99698977627177\\
0.0874989834394473 -0.996164608835841\\
0.0974560885884866 -0.995239825769163\\
0.10740344820988 -0.994215519549271\\
0.117340067575955 -0.993091792605935\\
0.127264953033056 -0.991868757310913\\
0.137177112100908 -0.990546535966713\\
0.147075553571863 -0.98912526079437\\
0.156959287610023 -0.987605073920215\\
0.166827325850222 -0.98598612736167\\
0.176678681496858 -0.984268583012041\\
0.186512369422576 -0.982452612624332\\
0.196327406266778 -0.980538397794069\\
0.206122810533958 -0.978526129941139\\
0.215897602691854 -0.97641601029065\\
0.225650805269396 -0.974208249852809\\
0.235381442954451 -0.971903069401821\\
0.245088542691362 -0.969500699453809\\
0.254771133778244 -0.967001380243766\\
0.264428247964056 -0.96440536170153\\
0.274058919545427 -0.961712903426793\\
0.283662185463226 -0.958924274663138\\
0.293237085398863 -0.956039754271118\\
0.302782661870324 -0.953059630700367\\
0.312297960327916 -0.949984201960761\\
0.321782029249722 -0.946813775592609\\
0.331233920236755 -0.943548668635906\\
0.34065268810779 -0.940189207598628\\
0.350037390993891 -0.936735728424079\\
0.35938709043259 -0.933188576457298\\
0.368700851461733 -0.929548106410525\\
0.377977742712981 -0.925814682327732\\
0.387216836504937 -0.921988677548216\\
0.396417208935922 -0.918070474669267\\
0.405577939976361 -0.914060465507907\\
0.414698113560783 -0.90995905106171\\
0.423776817679428 -0.905766641468704\\
0.432813144469452 -0.901483655966355\\
0.441806190305705 -0.897110522849642\\
0.450755055891099 -0.892647679428235\\
0.459658846346532 -0.888095571982754\\
0.468516671300377 -0.883454655720153\\
0.477327644977522 -0.87872539472819\\
0.486090886287941 -0.873908261929022\\
0.494805518914805 -0.869003739031916\\
0.503470671402114 -0.864012316485074\\
0.512085477241841 -0.858934493426592\\
0.520649074960579 -0.853770777634543\\
0.529160608205696 -0.848521685476204\\
0.537619225830956 -0.843187741856417\\
0.546024081981648 -0.837769480165098\\
0.554374336179162 -0.832267442223901\\
0.562669153405033 -0.826682178232036\\
0.570907704184454 -0.821014246711247\\
0.57908916466921 -0.815264214449963\\
0.587212716720073 -0.809432656446619\\
0.595277547988607 -0.803520155852155\\
0.603282851998404 -0.797527303911704\\
0.611227828225735 -0.791454699905466\\
0.619111682179599 -0.785302951088781\\
0.62693362548117 -0.779072672631403\\
0.634692875942635 -0.772764487555987\\
0.642388657645414 -0.766379026675784\\
0.650020201017752 -0.759916928531561\\
0.65758674291167 -0.753378839327746\\
0.665087526679283 -0.746765412867812\\
0.672521802248466 -0.740077310488894\\
0.679888826197857 -0.733315200995657\\
0.687187861831201 -0.726479760593412\\
0.694418179251016 -0.719571672820507\\
0.701579055431586 -0.712591628479961\\
0.70866977429126 -0.705540325570392\\
0.715689626764061 -0.698418469216214\\
0.722637910870592 -0.691226771597126\\
0.729513931788232 -0.683965951876901\\
0.736317001920619 -0.676636736131457\\
0.74304644096641 -0.669239857276261\\
0.749701575987308 -0.661776054993037\\
0.756281741475356 -0.654246075655791\\
0.762786279419489 -0.646650672256183\\
0.769214539371333 -0.638990604328224\\
0.77556587851025 -0.631266637872321\\
0.781839661707619 -0.623479545278685\\
0.788035261590348 -0.615630105250086\\
0.794152058603611 -0.607719102723986\\
0.800189441072806 -0.599747328794043\\
0.806146805264716 -0.591715580631009\\
0.812023555447886 -0.583624661403007\\
0.817819103952194 -0.575475380195217\\
0.823532871227622 -0.567268551928968\\
0.829164285902202 -0.559004997280249\\
0.83471278483916 -0.550685542597638\\
0.840177813193225 -0.54231101981967\\
0.845558824466117 -0.533882266391643\\
0.850855280561193 -0.525400125181879\\
0.856066651837255 -0.516865444397429\\
0.861192417161521 -0.508279077499258\\
0.866232063961728 -0.499641883116902\\
0.871185088277397 -0.490954724962601\\
0.876050994810224 -0.482218471744932\\
0.880829296973609 -0.473433997081935\\
0.885519516941319 -0.464602179413757\\
0.890121185695266 -0.455723901914805\\
0.894633843072407 -0.44680005240543\\
0.899057037810768 -0.437831523263147\\
0.903390327594559 -0.428819211333396\\
0.907633279098414 -0.419764017839859\\
0.911785468030717 -0.410666848294341\\
0.915846479176035 -0.401528612406215\\
0.919815906436639 -0.392350223991454\\
0.92369335287311 -0.383132600881251\\
0.927478430744036 -0.373876664830236\\
0.931170761544783 -0.364583341424301\\
0.934769976045349 -0.355253559988043\\
0.938275714327283 -0.345888253491828\\
0.941687625819678 -0.336488358458504\\
0.945005369334228 -0.327054814869741\\
0.948228613099346 -0.317588566072035\\
0.951357034793342 -0.308090558682377\\
0.954390321576654 -0.298561742493594\\
0.957328170123131 -0.289003070379361\\
0.960170286650366 -0.279415498198926\\
0.962916386949075 -0.269799984701516\\
0.965566196411518 -0.260157491430468\\
0.968119450058955 -0.250488982627075\\
0.970575892568149 -0.240795425134159\\
0.972935278296897 -0.231077788299392\\
0.975197371308593 -0.221337043878359\\
0.977361945395819 -0.211574165937385\\
0.979428784102971 -0.201790130756129\\
0.981397680747901 -0.191985916729955\\
0.983268438442585 -0.182162504272095\\
0.985040870112812 -0.17232087571561\\
0.986714798516892 -0.162462015215154\\
0.98829005626338 -0.152586908648561\\
0.989766485827815 -0.142696543518258\\
0.991143939568469 -0.132791908852517\\
0.992422279741117 -0.12287399510655\\
0.993601378512806 -0.112943794063467\\
0.994681117974643 -0.103002298735097\\
0.99566139015358 -0.0930505032626889\\
0.996542097023217 -0.0830894028174964\\
0.997323150513601 -0.0731199935012631\\
0.998004472520033 -0.0631432722466119\\
0.998585994910881 -0.0531602367173561\\
0.99906765953439 -0.0431718852087287\\
0.999449418224499 -0.0331792165475568\\
0.999731232805658 -0.0231832299923786\\
0.999913075096642 -0.0131849251335213\\
0.999994926913375 -0.00318530179313799\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0.75 0\\
0.749962500312499 0.007499875000625\\
0.749850004999933 0.0149990000199998\\
0.749662525311741 0.0224966251518717\\
0.749400079995733 0.0299920006399756\\
0.749062695296225 0.0374843769530087\\
0.748650404951403 0.0449730048595834\\
0.74816325018996 0.0524571355031496\\
0.747601279726965 0.0599360204768795\\
0.746964549758996 0.0674089118985083\\
0.746253123958519 0.0748750624851211\\
0.745467073467523 0.0823337256278811\\
0.7446064768904 0.0897841554666895\\
0.743671420286091 0.0972256069647711\\
0.742661997159478 0.104657335983177\\
0.741578308452032 0.112078599355199\\
0.74042046253172 0.119488654960684\\
0.739188575182171 0.126886761800247\\
0.737882769591091 0.134272180069368\\
0.736503176337953 0.141644171232375\\
0.735049933380931 0.149001998096296\\
0.733523186043111 0.156344924884575\\
0.731923086997954 0.163672217310652\\
0.730249796254031 0.170983142651391\\
0.728503481139022 0.178276969820351\\
0.726684316282984 0.185552969440892\\
0.724792483600885 0.192810413919116\\
0.722828172274418 0.200048577516623\\
0.720791578733078 0.207266736423085\\
0.718682906634523 0.214464168828627\\
0.716502366844205 0.221640154996005\\
0.714250177414285 0.228793977332583\\
0.711926563561831 0.235924920462088\\
0.70953175764629 0.243032271296151\\
0.70706599914626 0.250115319105611\\
0.704529534635534 0.257173355591589\\
0.701922617758451 0.264205674956317\\
0.699245509204526 0.271211573973721\\
0.696498476682383 0.278190352059737\\
0.693681794892985 0.285141311342371\\
0.690795745502164 0.292063756731488\\
0.687840617112454 0.298956995988317\\
0.684816705234231 0.305820339794678\\
0.681724312256164 0.312653101821908\\
0.678563747414973 0.3194545987995\\
0.675335326764508 0.326224150583423\\
0.672039373144144 0.33296108022414\\
0.668676216146497 0.339664714034301\\
0.665246192084463 0.346334381656112\\
0.661749643957591 0.352969416128369\\
0.65818692141778 0.359569153953152\\
0.654558380734313 0.366132935162181\\
0.650864384758237 0.372660103382803\\
0.647105302886071 0.379150005903635\\
0.643281511022868 0.385601993739835\\
0.639393391544629 0.392015421697994\\
0.635441333260062 0.398389648440663\\
0.631425731371702 0.404724036550477\\
0.62734698743639 0.411017952593905\\
0.623205509325123 0.417270767184588\\
0.619001711182259 0.423481855046277\\
0.61473601338411 0.429650595075361\\
0.6104088424969 0.435776370402979\\
0.606020631234114 0.441858568456702\\
0.601571818413219 0.447896581021794\\
0.597062848911792 0.45388980430203\\
0.592494173623024 0.459837638980075\\
0.587866249410637 0.46573949027742\\
0.583179539063196 0.471594768013851\\
0.57843451124783 0.477402886666476\\
0.573631640463366 0.483163265428268\\
0.568771406992881 0.488875328266152\\
0.563854296855671 0.494538503978605\\
0.558880801758653 0.500152226252773\\
0.553851419047191 0.505715933721109\\
0.548766651655366 0.511229070017501\\
0.543627008055679 0.516691083832914\\
0.538433002208208 0.522101428970517\\
0.533185153509208 0.527459564400308\\
0.527883986739177 0.532764954313206\\
0.522530032010374 0.538017068174642\\
0.51712382471381 0.543215380777607\\
0.51166590546571 0.548359372295172\\
0.50615682005345 0.553448528332472\\
0.500597119380981 0.558482339978144\\
0.494987359413737 0.56346030385522\\
0.489328101123039 0.568381922171458\\
0.483619910430001 0.573246702769129\\
0.477863358148935 0.578054159174227\\
0.472059019930273 0.582803810645118\\
0.466207476202998 0.587495182220613\\
0.460309312116609 0.592127804767463\\
0.454365117482597 0.596701215027275\\
0.448375486715474 0.601214955662833\\
0.442341018773324 0.605668575303836\\
0.436262317097913 0.61006162859203\\
0.430139989554343 0.614393676225749\\
0.423974648370266 0.618664285003838\\
0.417766910074663 0.622873027868978\\
0.411517395436191 0.62701948395039\\
0.405226729401105 0.631103238605922\\
0.398895541030767 0.635123883463511\\
0.392524463438737 0.639081016462022\\
0.386114133727467 0.642974241891453\\
0.379665192924584 0.646803170432504\\
0.373178285918795 0.650567419195513\\
0.366654061395396 0.65426661175874\\
0.360093171771401 0.657900378206011\\
0.353496273130305 0.661468355163711\\
0.346864025156476 0.664970185837115\\
0.340197091069183 0.668405520046077\\
0.33349613755628 0.671774014260036\\
0.326761834707534 0.675075331632379\\
0.319994855947618 0.678309142034119\\
0.313195877968768 0.681475122086912\\
0.306365580663118 0.684572955195391\\
0.299504647054705 0.687602331578825\\
0.292613763231173 0.690562948302102\\
0.285693618275161 0.693454509306015\\
0.2787449041954 0.696276725436875\\
0.271768315857505 0.69902931447542\\
0.264764550914498 0.701712001165039\\
0.257734309737035 0.704324517239301\\
0.250678295343377 0.706866601448773\\
0.243597213329082 0.709337999587154\\
0.236491771796452 0.71173846451669\\
0.229362681283717 0.714067756192887\\
0.222210654693989 0.716325641688519\\
0.215036407223967 0.718511895216919\\
0.207840656292418 0.720626298154554\\
0.20062412146844 0.722668639062895\\
0.193387524399502 0.72463871370955\\
0.18613158873928 0.726536325088699\\
0.178857040075292 0.728361283440783\\
0.171564605856345 0.73011340627149\\
0.164255015319781 0.731792518369994\\
0.156928999418564 0.733398451826487\\
0.14958729074818 0.734931046048961\\
0.142230623473376 0.73639014777927\\
0.13485973325475 0.737775611108457\\
0.127475357175181 0.739087297491345\\
0.120078233666123 0.740325075760388\\
0.112669102433764 0.74148882213879\\
0.105248704385053 0.742578420252883\\
0.0978177815536092 0.743593761143765\\
0.090377077025525 0.744534743278191\\
0.0829273348650522 0.745401272558734\\
0.0754693000401988 0.746193262333186\\
0.0680037183482323 0.74691063340323\\
0.0605313363411005 0.747553314032358\\
0.0530529012507772 0.748121239953041\\
0.0455691609145394 0.748614354373161\\
0.0380808637001844 0.749032607981687\\
0.0305887584311933 0.749375958953607\\
0.0230935943118496 0.749644372954109\\
0.0155961208523193 0.749837823142018\\
0.00809708779370054 0.749956290172475\\
0.000597245033049947 0.749999762198876\\
-0.00690265745160625 0.749968234874055\\
-0.0144018696762695 0.749861711350718\\
-0.0218996417259666 0.749680202281129\\
-0.0293952238297408 0.749423725816043\\
-0.0368878664356279 0.749092307602893\\
-0.0443768202856113 0.748685980783224\\
-0.0518613364905466 0.74820478598938\\
-0.0593406666050506 0.747648771340439\\
-0.0668140627023444 0.747017992437403\\
-0.074280777449046 0.746312512357635\\
-0.0817400641799033 0.745532401648557\\
-0.0891911769724592 0.744677738320589\\
-0.0966333707216435 0.743748607839351\\
-0.104065901214283 0.742745103117118\\
-0.111488025203523 0.741667324503526\\
-0.118899000483148 0.740515379775537\\
-0.126298085961808 0.739289384126665\\
-0.133684541737119 0.737989460155453\\
-0.14105762916966 0.736615737853214\\
-0.148416610956832 0.735168354591034\\
-0.155760751206588 0.733647455106033\\
-0.163089315511023 0.732053191486893\\
-0.170401571019815 0.730385723158646\\
-0.177696786513506 0.728645216866736\\
-0.184974232476626 0.726831846660342\\
-0.192233181170642 0.724945793874973\\
-0.199472906706735 0.722987247114336\\
-0.206692685118385 0.720956402231475\\
-0.213891794433766 0.718853462309186\\
-0.221069514747946 0.716678637639708\\
-0.228225128294875 0.714432145703697\\
-0.235357919519162 0.712114211148473\\
-0.242467175147628 0.709725065765561\\
-0.249552184260634 0.707264948467508\\
-0.256612238363174 0.704734105263994\\
-0.26364663145572 0.70213278923723\\
-0.270654660104825 0.69946126051665\\
-0.277635623513465 0.696719786252902\\
-0.284588823591116 0.693908640591126\\
-0.291513565023564 0.691028104643547\\
-0.298409155342437 0.688078466461357\\
-0.305274904994449 0.685060021005919\\
-0.312110127410357 0.681973070119261\\
-0.318914139073614 0.678817922493901\\
-0.325686259588725 0.67559489364197\\
-0.332425811749282 0.67230430586367\\
-0.339132121605684 0.668946488215035\\
-0.345804518532535 0.665521776475032\\
-0.352442335295702 0.662030513111981\\
-0.35904490811904 0.658473047249309\\
-0.36561157675077 0.654849734630637\\
-0.372141684529499 0.651160937584209\\
-0.378634578449893 0.647407024986655\\
-0.38508960922797 0.643588372226107\\
-0.391506131366031 0.639705361164657\\
-0.397883503217209 0.635758380100177\\
-0.404221087049634 0.631747823727484\\
-0.410518249110203 0.627674093098873\\
-0.41677435968796 0.623537595584012\\
-0.422988793177058 0.619338744829206\\
-0.429160928139328 0.615077960716031\\
-0.435290147366416 0.610755669319347\\
-0.441375837941509 0.606372302864693\\
-0.44741739130062 0.60192829968506\\
-0.453414203293447 0.597424104177065\\
-0.459365674243789 0.592860166756504\\
-0.46527120900951 0.588236943813315\\
-0.471130217042054 0.583554897665941\\
-0.476942112445502 0.578814496515094\\
-0.482706314035155 0.57401621439694\\
-0.488422245395659 0.569160531135691\\
-0.494089334938641 0.564247932295628\\
-0.499707015959868 0.55927890913254\\
-0.505274726695921 0.554253958544603\\
-0.510791910380364 0.549173583022689\\
-0.516258015299429 0.544038290600115\\
-0.521672494847176 0.538848594801845\\
-0.527034807580165 0.533605014593133\\
-0.53234441727159 0.528308074327632\\
-0.537600792964907 0.522958303694953\\
-0.542803409026926 0.517556237667702\\
-0.547951745200378 0.51210241644798\\
-0.553045286655934 0.506597385413363\\
-0.558083524043694 0.501041695062368\\
-0.563065953544118 0.495435900959401\\
-0.567992076918408 0.489780563679199\\
-0.572861401558331 0.484076248750778\\
-0.577673440535481 0.478323526600878\\
-0.58242771264997 0.472522972496919\\
-0.587123742478549 0.466675166489478\\
-0.591761060422148 0.460780693354284\\
-0.596339202752838 0.454840142533736\\
-0.6008577116602 0.448854108077967\\
-0.60531613529711 0.442823188585435\\
-0.609714027824917 0.436747987143061\\
-0.614050949458036 0.430629111265929\\
-0.618326466507917 0.424467172836527\\
-0.622540151426417 0.418262788043562\\
-0.626691582848556 0.412016577320345\\
-0.630780345634651 0.405729165282741\\
-0.634806030911832 0.399401180666716\\
-0.638768236114924 0.393033256265457\\
-0.64266656502671 0.386626028866098\\
-0.646500627817548 0.38018013918604\\
-0.650270041084352 0.373696231808879\\
-0.653974427888937 0.36717495511995\\
-0.657613417795711 0.360616961241486\\
-0.661186646908714 0.354022905967412\\
-0.664693757908014 0.347393448697759\\
-0.668134400085432 0.34072925237273\\
-0.671508229379619 0.334030983406403\\
-0.674814908410456 0.327299311620095\\
-0.678054106512796 0.320534910175372\\
-0.681225499769528 0.313738455506744\\
-0.684328771043968 0.306910627254013\\
-0.687363610011577 0.300052108194315\\
-0.690329713190985 0.293163584173839\\
-0.693226783974348 0.286245744039249\\
-0.696054532657 0.279299279568791\\
-0.698812676466429 0.272324885403126\\
-0.701500939590554 0.265323258975857\\
-0.704119053205302 0.258295100443793\\
-0.706666755501494 0.251241112616928\\
-0.709143791711022 0.24416200088817\\
-0.71154991413233 0.23705847316279\\
-0.713884882155182 0.229931239787642\\
-0.71614846228472 0.222781013480124\\
-0.718340428164818 0.215608509256908\\
-0.720460560600714 0.20841444436244\\
-0.722508647580932 0.201199538197213\\
-0.724484484298481 0.193964512245833\\
-0.726387873171335 0.186710090004864\\
-0.728218623862193 0.179436996910487\\
-0.729976553297512 0.172145960265948\\
-0.731661485685812 0.164837709168838\\
-0.73327325253526 0.157512974438174\\
-0.734811692670513 0.150172488541328\\
-0.736276652248841 0.14281698552077\\
-0.737667984775505 0.135447200920675\\
-0.738985551118413 0.128063871713359\\
-0.740229219522028 0.120667736225592\\
-0.741398865620547 0.113259534064758\\
-0.742494372450334 0.1058400060449\\
-0.743515630461619 0.0984098941126378\\
-0.744462537529453 0.0909699412729723\\
-0.745334998963917 0.0835208915149872\\
-0.746132927519595 0.0760634897374514\\
-0.746856243404296 0.0685984816743276\\
-0.747504874287035 0.0611266138202018\\
-0.748078755305264 0.0536486333556324\\
-0.748577829071359 0.0461652880724349\\
-0.74900204567836 0.038677326298901\\
-0.74935136270496 0.0311854968249679\\
-0.749625745219746 0.0236905488273404\\
-0.749825165784696 0.016193231794572\\
-0.74994960445792 0.00869429545211871\\
-0.749999048795655 0.00119448968736512\\
-0.749973493853507 -0.0063054355253618\\
-0.749872942186949 -0.0138047301997904\\
-0.749697403851064 -0.0213026444127032\\
-0.749446896399541 -0.0287984283789265\\
-0.749121444882914 -0.0362913325263109\\
-0.748721081846065 -0.0437806075706851\\
-0.748245847324963 -0.0512655045907858\\
-0.747695788842665 -0.058745275103149\\
-0.747070961404561 -0.0662191711369557\\
-0.746371427492873 -0.0736864453088315\\
-0.74559725706041 -0.0811463508975813\\
-0.744748527523569 -0.0885981419188634\\
-0.743825323754599 -0.0960410731997848\\
-0.742827738073105 -0.10347440045342\\
-0.741755870236825 -0.110897380353239\\
-0.740609827431649 -0.118309270607436\\
-0.739389724260902 -0.125709330033164\\
-0.738095682733886 -0.133096818630645\\
-0.736727832253674 -0.140470997657177\\
-0.735286309604174 -0.147831129701003\\
-0.733771258936451 -0.15517647875505\\
-0.732182831754307 -0.162506310290535\\
-0.730521186899139 -0.169819891330412\\
-0.728786490534047 -0.177116490522673\\
-0.726978916127221 -0.184395378213478\\
-0.725098644434596 -0.191655826520124\\
-0.723145863481774 -0.19889710940383\\
-0.721120768545224 -0.206118502742343\\
-0.719023562132751 -0.213319284402347\\
-0.71685445396325 -0.220498734311676\\
-0.714613660945729 -0.227656134531322\\
-0.712301407157622 -0.234790769327228\\
-0.709917923822382 -0.241901925241859\\
-0.707463449286357 -0.248988891165551\\
-0.704938228994954 -0.256050958407616\\
-0.702342515468097 -0.263087420767215\\
-0.699676568274978 -0.270097574603976\\
-0.696940654008092 -0.277080718908358\\
-0.694135046256588 -0.284036155371749\\
-0.691260025578903 -0.290963188456298\\
-0.688315879474707 -0.29786112546447\\
-0.685302902356159 -0.304729276608313\\
-0.682221395518458 -0.311566955078435\\
-0.679071667109722 -0.318373477112687\\
-0.675854032100166 -0.325148162064539\\
-0.67256881225061 -0.331890332471139\\
-0.669216336080301 -0.338599314121068\\
-0.665796938834063 -0.345274436121749\\
-0.662310962448769 -0.351915030966546\\
-0.658758755519156 -0.358520434601507\\
-0.655140673262953 -0.365089986491775\\
-0.651457077485374 -0.371623029687634\\
-0.647708336542924 -0.378118910890209\\
-0.643894825306576 -0.384576980516793\\
-0.640016925124274 -0.390996592765805\\
-0.636075023782806 -0.39737710568137\\
-0.63206951546902 -0.403717881217514\\
-0.62800080073041 -0.410018285301965\\
-0.623869286435059 -0.416277687899568\\
-0.619675385730954 -0.422495463075278\\
-0.615419518004671 -0.428670989056758\\
-0.611102108839434 -0.434803648296557\\
-0.606723589972564 -0.440892827533862\\
-0.602284399252298 -0.446937917855823\\
-0.597784980594009 -0.452938314758445\\
-0.593225783935812 -0.458893418207039\\
-0.588607265193576 -0.464802632696222\\
-0.583929886215324 -0.47066536730947\\
-0.579194114735058 -0.476481035778207\\
-0.574400424325978 -0.482249056540432\\
-0.569549294353131 -0.487968852798875\\
-0.564641209925471 -0.493639852578679\\
-0.559676661847352 -0.499261488784589\\
-0.554656146569444 -0.504833199257672\\
-0.54958016613909 -0.510354426831521\\
-0.544449228150105 -0.515824619387981\\
-0.539263845692011 -0.521243229912354\\
-0.534024537298732 -0.526609716548104\\
-0.528731826896743 -0.53192354265104\\
-0.523386243752673 -0.537184176842978\\
-0.517988322420381 -0.542391093064884\\
-0.512538602687502 -0.547543770629475\\
-0.507037629521469 -0.552641694273287\\
-0.501485953015013 -0.557684354208206\\
-0.49588412833116 -0.562671246172439\\
-0.490232715647709 -0.567601871480946\\
-0.484532280101219 -0.572475737075305\\
-0.478783391730495 -0.577292355573018\\
-0.472986625419581 -0.582051245316249\\
-0.467142560840281 -0.58675193041999\\
-0.46125178239418 -0.591393940819647\\
-0.455314879154216 -0.595976812318048\\
-0.449332444805764 -0.600500086631863\\
-0.443305077587274 -0.60496331143743\\
-0.437233380230444 -0.609366040415988\\
-0.431117959899952 -0.613707833298308\\
-0.424959428132733 -0.617988255908719\\
-0.418758400776833 -0.622206880208528\\
-0.412515497929818 -0.62636328433882\\
-0.406231343876773 -0.630457052662646\\
-0.399906567027866 -0.634487775806585\\
-0.39354179985551 -0.638455050701681\\
-0.387137678831119 -0.642358480623751\\
-0.380694844361458 -0.646197675233055\\
-0.374213940724605 -0.649972250613333\\
-0.367695616005525 -0.653681829310191\\
-0.361140522031255 -0.657326040368851\\
-0.354549314305732 -0.660904519371244\\
-0.347922651944235 -0.664416908472452\\
-0.341261197607479 -0.667862856436491\\
-0.334565617435345 -0.671242018671438\\
-0.327836580980271 -0.674554057263883\\
-0.321074761140295 -0.677798641012729\\
-0.314280834091767 -0.680975445462304\\
-0.307455479221729 -0.68408415293481\\
-0.300599379059981 -0.687124452562091\\
-0.293713219210826 -0.690096040316718\\
-0.28679768828451 -0.692998619042391\\
-0.279853477828363 -0.695831898483657\\
-0.272881282257644 -0.698595595314932\\
-0.265881798786098 -0.701289433168837\\
-0.258855727356242 -0.703913142663831\\
-0.251803770569363 -0.706466461431151\\
-0.244726633615263 -0.708949134141047\\
-0.237625024201738 -0.711360912528319\\
-0.230499652483815 -0.713701555417137\\
-0.223351230992725 -0.715970828745162\\
-0.216180474564661 -0.718168505586953\\
-0.208988100269291 -0.720294366176658\\
-0.201774827338049 -0.722348197929988\\
-0.19454137709222 -0.724329795465479\\
-0.187288472870798 -0.72623896062503\\
-0.180016839958162 -0.728075502493716\\
-0.172727205511544 -0.72983923741888\\
-0.165420298488314 -0.7315299890285\\
-0.158096849573085 -0.733147588248823\\
-0.150757591104645 -0.734691873321275\\
-0.143403257002726 -0.736162689818637\\
-0.136034582694609 -0.737559890660483\\
-0.128652305041584 -0.738883336127895\\
-0.121257162265264 -0.740132893877427\\
-0.113849893873766 -0.741308438954348\\
-0.106431240587755 -0.742409853805128\\
-0.0990019442663777 -0.7434370282892\\
-0.0915627478330751 -0.744389859689972\\
-0.0841143952012905 -0.745268252725098\\
-0.0766576312000815 -0.746072119556007\\
-0.0691932014996337 -0.746801379796684\\
-0.0617218525366968 -0.747455960521714\\
-0.0542443314399402 -0.74803579627357\\
-0.0467613859552437 -0.74854082906916\\
-0.0392737643709195 -0.748971008405624\\
-0.0317822154428861 -0.749326291265389\\
-0.0242874883197935 -0.749606642120463\\
-0.0167903324681079 -0.749812032935995\\
-0.00929149759716792 -0.749942443173076\\
-0.00179173358421115 -0.749997859790788\\
0.00570820960061159 -0.749978277247518\\
0.0132075819692304 -0.749883697501503\\
0.0207056335906586 -0.749714130010639\\
0.0282016146659824 -0.749469591731533\\
0.0356947756033409 -0.749150107117811\\
0.0431843670928852 -0.748755708117666\\
0.0506696401817064 -0.74828643417067\\
0.058149846348734 -0.747742332203827\\
0.0656242375795855 -0.74712345662688\\
0.073092066441365 -0.746429869326872\\
0.0805525861574102 -0.745661639661954\\
0.0880050506819666 -0.744818844454452\\
0.0954487147747921 -0.743901567983184\\
0.102882834075681 -0.742909901975035\\
0.110306665178897 -0.741843945595777\\
0.117719465707518 -0.740703805440162\\
0.125120494387666 -0.739489595521253\\
0.132509011122644 -0.738201437259031\\
0.139884277066932 -0.736839459468249\\
0.147245554700083 -0.735403798345552\\
0.154592107900469 -0.733894597455854\\
0.161923202018891 -0.732312007717987\\
0.169238103952047 -0.730656187389607\\
0.176536082215838 -0.728927302051366\\
0.183816407018521 -0.727125524590357\\
0.191078350333683 -0.725251035182824\\
0.198321185973042 -0.723304021276148\\
0.205544189659071 -0.721284677570095\\
0.21274663909742 -0.719193205997354\\
0.219927814049147 -0.717029815703339\\
0.227086996402743 -0.714794723025276\\
0.234223470245937 -0.712488151470571\\
0.241336521937291 -0.710110331694457\\
0.248425440177566 -0.70766150147693\\
0.255489516080843 -0.705141905698971\\
0.262528043245418 -0.702551796318059\\
0.269540317824442 -0.699891432342973\\
0.2765256385963 -0.697161079807894\\
0.283483307034736 -0.694361011745799\\
0.290412627378703 -0.691491508161162\\
0.297312906701942 -0.68855285600195\\
0.304183454982271 -0.68554534913093\\
0.311023585170587 -0.682469288296283\\
0.317832613259571 -0.679324981101528\\
0.324609858352089 -0.676112741974766\\
0.331354642729279 -0.672832892137232\\
0.338066291918324 -0.669485759571176\\
0.344744134759899 -0.666071678987066\\
0.351387503475283 -0.662590991790115\\
0.357995733733141 -0.659044046046142\\
0.364568164715956 -0.655431196446767\\
0.371104139186104 -0.651752804273937\\
0.377603003551586 -0.648009237363806\\
0.384064107931381 -0.644200870069944\\
0.390486806220435 -0.640328083225908\\
0.396870456154272 -0.636391264107153\\
0.403214419373217 -0.632390806392312\\
0.409518061486236 -0.628327110123823\\
0.415780752134371 -0.624200581667926\\
0.422001865053775 -0.620011633674027\\
0.42818077813834 -0.615760685033435\\
0.434316873501908 -0.611448160837473\\
0.440409537540055 -0.607074492334965\\
0.446458160991455 -0.602640116889116\\
0.452462138998803 -0.598145477933778\\
0.458420871169301 -0.5935910249291\\
0.464333761634699 -0.588977213316585\\
0.470200219110877 -0.584304504473552\\
0.476019656956976 -0.57957336566699\\
0.481791493234061 -0.574784270006838\\
0.487515150763314 -0.569937696398671\\
0.493190057183752 -0.565034129495809\\
0.498815645009462 -0.560074059650859\\
0.504391351686349 -0.555057982866671\\
0.509916619648393 -0.549986400746742\\
0.515390896373401 -0.544859820445059\\
0.520813634438262 -0.539678754615381\\
0.52618429157369 -0.534443721359971\\
0.531502330718445 -0.529155244177794\\
0.536767220073046 -0.52381385191216\\
0.541978433152944 -0.518420078697845\\
0.547135448841174 -0.512974463907676\\
0.552237751440464 -0.507477552098593\\
0.557284830724808 -0.501929892957196\\
0.562276181990481 -0.496332041244778\\
0.567211306106517 -0.490684556741844\\
0.572089709564616 -0.484988004192138\\
0.576910904528499 -0.479242953246168\\
0.581674408882688 -0.473449978404241\\
0.586379746280714 -0.467609658959014\\
0.591026446192761 -0.461722578937565\\
0.595614043952708 -0.455789327042989\\
0.600142080804605 -0.449810496595532\\
0.604610103948537 -0.443786685473257\\
0.609017666585914 -0.437718496052255\\
0.613364327964146 -0.431606535146413\\
0.617649653420717 -0.425451413946726\\
0.621873214426652 -0.419253747960187\\
0.62603458862937 -0.413014156948228\\
0.630133359894919 -0.406733264864752\\
0.634169118349588 -0.400411699793733\\
0.638141460420894 -0.394050093886409\\
0.642049988877941 -0.387649083298072\\
0.645894312871141 -0.381209308124444\\
0.649674047971296 -0.374731412337677\\
0.653388816208048 -0.368216043721951\\
0.657038246107668 -0.361663853808699\\
0.660621972730207 -0.355075497811451\\
0.664139637705989 -0.348451634560317\\
0.667590889271449 -0.341792926436104\\
0.670975382304306 -0.335100039304073\\
0.674292778358076 -0.32837364244736\\
0.677542745695919 -0.321614408500047\\
0.68072495932381 -0.314823013379894\\
0.683839101023037 -0.308000136220756\\
0.686884859382026 -0.301146459304661\\
0.689861929827479 -0.29426266799359\\
0.692770014654833 -0.287349450660938\\
0.695608823058027 -0.280407498622677\\
0.698378071158587 -0.273437506068226\\
0.701077482034012 -0.266440169991032\\
0.703706785745462 -0.259416190118871\\
0.706265719364758 -0.252366268843878\\
0.708754027000671 -0.245291111152305\\
0.711171459824509 -0.238191424554026\\
0.713517776095007 -0.231067919011783\\
0.71579274118249 -0.223921306870195\\
0.717996127592348 -0.216752302784521\\
0.720127714987775 -0.209561623649194\\
0.722187290211807 -0.202349988526137\\
0.724174647308638 -0.195118118572851\\
0.726089587544216 -0.187866736970306\\
0.727931919426112 -0.180596568850619\\
0.729701458722673 -0.173308341224544\\
0.731398028481445 -0.166002782908769\\
0.733021459046864 -0.158680624453039\\
0.734571588077228 -0.151342598067097\\
0.736048260560926 -0.143989437547466\\
0.737451328831939 -0.136621878204071\\
0.738780652584609 -0.129240656786708\\
0.740036098887669 -0.121846511411366\\
0.741217542197535 -0.114440181486421\\
0.742324864370861 -0.107022407638693\\
0.743357954676352 -0.0995939316393876\\
0.744316709805838 -0.0921554963299125\\
0.745201033884605 -0.0847078455476005\\
0.746010838480982 -0.0772517240513227\\
0.746746042615185 -0.0697878774470167\\
0.747406572767413 -0.0623170521131223\\
0.747992362885201 -0.0548399951259473\\
0.748503354390025 -0.0473574541849589\\
0.748939496183161 -0.0398701775380171\\
0.749300744650793 -0.0323789139065465\\
0.749587063668375 -0.0248844124106676\\
0.749798424604243 -0.0173874224942839\\
0.749934806322482 -0.00988869385014094\\
0.749996195185031 -0.00238897634485349\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
2 -2\\
2 2\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-2 2\\
2 2\\
};
\end{axis}
\end{tikzpicture}%

==> img/ring1c.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-2,
xmax=2,
xtick={\empty},
ymin=-2,
ymax=2,
ytick={\empty},
axis x line*=bottom,
axis y line*=left
]
\addplot graphics [xmin=-2.0025,xmax=2.0025,ymin=-2.0025,ymax=2.0025] {img/ring1-1.png};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1 0\\
0.999950000416665 0.00999983333416666\\
0.999800006666578 0.0199986666933331\\
0.999550033748988 0.0299955002024957\\
0.999200106660978 0.0399893341866342\\
0.998750260394966 0.0499791692706783\\
0.998200539935204 0.0599640064794446\\
0.99755100025328 0.0699428473375328\\
0.996801706302619 0.0799146939691727\\
0.995952733011994 0.089878549198011\\
0.995004165278026 0.0998334166468282\\
0.993956097956697 0.109778300837175\\
0.992808635853866 0.119712207288919\\
0.991561893714788 0.129634142619695\\
0.990215996212637 0.139543114644236\\
0.988771077936042 0.149438132473599\\
0.987227283375627 0.159318206614246\\
0.985584766909561 0.169182349066996\\
0.983843692788121 0.179029573425824\\
0.98200423511727 0.188858894976501\\
0.980066577841242 0.198669330795061\\
0.978030914724148 0.2084598998461\\
0.975897449330606 0.218229623080869\\
0.973666395005375 0.227977523535188\\
0.97133797485203 0.237702626427135\\
0.968912421710645 0.247403959254523\\
0.966389978134513 0.257080551892155\\
0.963770896365891 0.266731436688831\\
0.961055438310771 0.276355648564114\\
0.958243875512697 0.285952225104836\\
0.955336489125606 0.29552020666134\\
0.952333569885713 0.305058636443443\\
0.949235418082441 0.314566560616118\\
0.946042343528387 0.324043028394868\\
0.942754665528346 0.333487092140814\\
0.939372712847379 0.342897807455451\\
0.935896823677935 0.35227423327509\\
0.932327345606034 0.361615431964962\\
0.92866463557651 0.370920469412983\\
0.924909059857313 0.380188415123161\\
0.921060994002885 0.389418342308651\\
0.917120822816605 0.398609327984423\\
0.913088940312308 0.40776045305957\\
0.908965749674885 0.416870802429211\\
0.904751663219963 0.425939465066\\
0.900447102352677 0.43496553411123\\
0.896052497525525 0.44394810696552\\
0.891568288195329 0.452886285379068\\
0.886994922779284 0.461779175541483\\
0.882332858610121 0.470625888171158\\
0.877582561890373 0.479425538604203\\
0.872744507645751 0.488177246882908\\
0.86781917967765 0.496880137843737\\
0.862807070514761 0.505533341204847\\
0.857708681363824 0.514135991653113\\
0.852524522059506 0.522687228930659\\
0.847255111013416 0.531186197920883\\
0.841900975162269 0.539632048733969\\
0.836462649915187 0.548023936791874\\
0.830940679100164 0.556361022912784\\
0.825335614909678 0.564642473395035\\
0.819648017845479 0.572867460100481\\
0.813878456662534 0.581035160537305\\
0.808027508312152 0.58914475794227\\
0.802095757884293 0.597195441362392\\
0.796083798549056 0.60518640573604\\
0.789992231497365 0.613116851973434\\
0.783821665880849 0.62098598703656\\
0.777572718750928 0.628793024018469\\
0.771246014997107 0.636537182221968\\
0.764842187284488 0.644217687237691\\
0.758361875990508 0.651833771021537\\
0.751805729140895 0.659384671971473\\
0.74517440234487 0.666869635003698\\
0.738468558729588 0.674287911628145\\
0.731688868873821 0.681638760023334\\
0.724836010740905 0.688921445110551\\
0.717910669610943 0.696135238627357\\
0.710913538012277 0.70327941920041\\
0.703845315652236 0.710353272417608\\
0.696706709347165 0.717356090899523\\
0.689498432951747 0.724287174370143\\
0.682221207287613 0.731145829726896\\
0.674875760071267 0.737931371109963\\
0.667462825841308 0.744643119970859\\
0.659983145884982 0.751280405140293\\
0.652437468164052 0.757842562895277\\
0.644826547240001 0.764328937025505\\
0.63715114419858 0.770738878898969\\
0.629412026573697 0.777071747526824\\
0.621609968270664 0.783326909627483\\
0.613745749488812 0.78950373968995\\
0.605820156643463 0.795601620036366\\
0.597833982287298 0.801619940883777\\
0.589788025031098 0.807558100405114\\
0.581683089463883 0.813415504789374\\
0.573519986072457 0.819191568300998\\
0.565299531160354 0.82488571333845\\
0.557022546766217 0.83049737049197\\
0.548689860581588 0.836025978600521\\
0.54030230586814 0.841470984807897\\
0.531860721374355 0.846831844618015\\
0.52336595125165 0.852108021949363\\
0.514818844969955 0.857298989188603\\
0.506220257232778 0.862404227243338\\
0.497571047891727 0.867423225594017\\
0.488872081860527 0.872355482344986\\
0.480124229028534 0.877200504274682\\
0.47132836417374 0.881957806884948\\
0.462485366875301 0.886626914449487\\
0.453596121425577 0.891207360061435\\
0.444661516741707 0.895698685680048\\
0.435682446276712 0.900100442176505\\
0.426659807930157 0.904412189378826\\
0.417594503958358 0.908633496115883\\
0.408487440884157 0.912763940260521\\
0.399339529406273 0.916803108771767\\
0.39015168430823 0.920750597736136\\
0.380924824366882 0.92460601240802\\
0.371659872260533 0.928368967249167\\
0.362357754476674 0.932039085967226\\
0.35301940121933 0.935616001553386\\
0.343645746316047 0.939099356319068\\
0.334237727124503 0.942488801931697\\
0.324796284438776 0.945783999449539\\
0.315322362395269 0.948984619355586\\
0.305816908378289 0.952090341590516\\
0.296280872925319 0.955100855584692\\
0.286715209631956 0.958015860289225\\
0.277120875056558 0.960835064206073\\
0.267498828624587 0.963558185417193\\
0.25785003253267 0.966184951612734\\
0.248175451652373 0.968715100118265\\
0.238476053433723 0.971148377921045\\
0.228752807808459 0.973484541695319\\
0.219006687093041 0.975723357826659\\
0.209238665891419 0.977864602435316\\
0.199449720997573 0.979908061398614\\
0.189640831297834 0.98185353037236\\
0.179812977672999 0.983700814811277\\
0.169967142900241 0.98544972998846\\
0.160104311554831 0.98710010101385\\
0.150225469911686 0.98865176285172\\
0.140331605846737 0.990104560337178\\
0.130423708738146 0.991458348191686\\
0.120502769367367 0.992712991037588\\
0.11056977982007 0.993868363411645\\
0.100625733386932 0.994924349777581\\
0.0906716244643097 0.99588084453764\\
0.0807084484548006 0.996737752043143\\
0.0707372016677029 0.997494986604054\\
0.0607588812193859 0.998152472497548\\
0.0507744849335792 0.998710143975583\\
0.040785011241591 0.999167945271476\\
0.0307914590824661 0.999525830605479\\
0.0207948278030924 0.999783764189357\\
0.0107961170582674 0.999941720229966\\
0.000796326710733263 0.999999682931835\\
-0.00920354326880834 0.99995764649874\\
-0.0192024929016926 0.999815615134291\\
-0.0291995223012888 0.999573603041505\\
-0.0391936317729877 0.999231634421391\\
-0.0491838219141706 0.998789743470524\\
-0.0591690937141484 0.998247974377632\\
-0.0691484486540622 0.997606381319174\\
-0.0791208888067341 0.996865028453919\\
-0.0890854169364592 0.996023989916537\\
-0.099041036598728 0.99508334981018\\
-0.108986752239871 0.994043202198076\\
-0.118921569296612 0.992903651094118\\
-0.128844494295525 0.991664810452469\\
-0.138754534952378 0.990326804156158\\
-0.148650700271364 0.988889766004701\\
-0.158532000644198 0.987353839700716\\
-0.168397447949077 0.985719178835553\\
-0.178246055649492 0.983985946873937\\
-0.18807683889288 0.982154317137618\\
-0.197888814609109 0.980224472788045\\
-0.207681001608784 0.978196606808045\\
-0.217452420681365 0.976070921982524\\
-0.227202094693087 0.973847630878195\\
-0.236929048684675 0.971526955822315\\
-0.246632309968834 0.969109128880456\\
-0.256310908227523 0.966594391833298\\
-0.26596387560898 0.963982996152448\\
-0.275590246824513 0.9612752029753\\
-0.285189059245021 0.958471283078914\\
-0.294759352997261 0.955571516852944\\
-0.304300171059833 0.952576194271595\\
-0.313810559358882 0.94948561486463\\
-0.323289566863504 0.946300087687414\\
-0.332736245680845 0.94301993129001\\
-0.342149651150898 0.939645473685325\\
-0.35152884194096 0.936177052316306\\
-0.360872880139767 0.9326150140222\\
-0.370180831351287 0.928959715003869\\
-0.379451764788155 0.925211520788168\\
-0.388684753364752 0.921370806191395\\
-0.397878873789916 0.91743795528181\\
-0.407033206659266 0.913413361341225\\
-0.416146836547142 0.909297426825682\\
-0.425218852098153 0.905090563325201\\
-0.4342483461183 0.900793191522627\\
-0.443234415665709 0.89640574115156\\
-0.452176162140912 0.89192865095338\\
-0.461072691376713 0.887362368633375\\
-0.469923113727602 0.882707350815974\\
-0.47872654415872 0.877964062999078\\
-0.487482102334359 0.873132979507516\\
-0.496188912705999 0.868214583445613\\
-0.504846104599858 0.863209366648874\\
-0.513452812303959 0.858117829634809\\
-0.522008175154707 0.852940481552876\\
-0.530511337622945 0.84767784013357\\
-0.538961449399512 0.842330431636646\\
-0.547357665480271 0.836898790798498\\
-0.555699146250613 0.831383460778683\\
-0.56398505756941 0.825784993105608\\
-0.572214570852437 0.820103947621374\\
-0.580386863155222 0.814340892425796\\
-0.588501117255346 0.80849640381959\\
-0.59655652173416 0.802571066246747\\
-0.60455227105793 0.796565472236087\\
-0.612487565658385 0.790480222342005\\
-0.62036161201268 0.78431592508442\\
-0.628173622722739 0.778073196887921\\
-0.635922816594003 0.771752662020126\\
-0.643608418713541 0.765354952529254\\
-0.651229660527546 0.758880708180922\\
-0.658785779918188 0.752330576394171\\
-0.666276021279824 0.74570521217672\\
-0.673699635594561 0.739005278059471\\
-0.681055880507152 0.732231444030251\\
-0.688344020399238 0.72538438746682\\
-0.695563326462902 0.718464793069126\\
-0.702713076773554 0.711473352790844\\
-0.70979255636212 0.704410765770176\\
-0.716801057286543 0.697277738259938\\
-0.723737878702569 0.690074983556936\\
-0.730602326933837 0.68280322193064\\
-0.737393715541245 0.675463180551151\\
-0.744111365391593 0.668055593416491\\
-0.750754604725491 0.660581201279201\\
-0.757322769224544 0.653040751572265\\
-0.763815202077774 0.645434998334371\\
-0.770231254047307 0.637764702134504\\
-0.776570283533293 0.630030629995892\\
-0.782831656638065 0.622233555319305\\
-0.789014747229531 0.614374257805712\\
-0.795118937003784 0.606453523378315\\
-0.801143615546934 0.598472144103956\\
-0.807088180396146 0.590430918113913\\
-0.81295203709989 0.582330649524082\\
-0.818734599277382 0.574172148354572\\
-0.824435288677222 0.565956230448703\\
-0.830053535235222 0.557683717391417\\
-0.835588777131408 0.549355436427127\\
-0.841040460846201 0.540972220376989\\
-0.846408041215776 0.532534907555621\\
-0.851690981486566 0.524044341687276\\
-0.856888753368947 0.515501371821464\\
-0.862000837090063 0.506906852248053\\
-0.867026721445802 0.498261642411839\\
-0.871965903851917 0.4895666068266\\
-0.876817890394281 0.480822614988648\\
-0.881582195878286 0.472030541289883\\
-0.886258343877352 0.463191264930345\\
-0.890845866780576 0.454305669830306\\
-0.895344305839492 0.445374644541871\\
-0.899753211213941 0.436399082160126\\
-0.904072142017061 0.42737988023383\\
-0.90830066635937 0.418317940675659\\
-0.912438361391958 0.409214169672017\\
-0.916484813348769 0.40006947759242\\
-0.920439617587981 0.390884778898452\\
-0.924302378632464 0.381660992052332\\
-0.928072710209333 0.372399039425055\\
-0.931750235288572 0.363099847204168\\
-0.935334586120739 0.353764345301143\\
-0.938825404273736 0.34439346725839\\
-0.942222340668658 0.334988150155905\\
-0.945525055614696 0.32554933451756\\
-0.948733218843107 0.316077964217054\\
-0.951846509540242 0.306574986383523\\
-0.954864616379626 0.297041351306832\\
-0.95778723755309 0.287478012342544\\
-0.960614080800952 0.277885925816587\\
-0.963344863441243 0.268266050929618\\
-0.965979312397975 0.258619349661111\\
-0.968517164228447 0.248946786673153\\
-0.970958165149591 0.239249329213982\\
-0.973302071063349 0.229527947021264\\
-0.975548647581083 0.219783612225117\\
-0.977697670047013 0.210017299250899\\
-0.979748923560684 0.200229984721771\\
-0.981702202998454 0.190422647361027\\
-0.983557313034006 0.180596267894233\\
-0.985314068157884 0.170751828951145\\
-0.986972292696038 0.160890314967456\\
-0.988531820827396 0.151012712086344\\
-0.989992496600445 0.141120008059867\\
-0.991354173948826 0.131213192150184\\
-0.992616716705937 0.12129325503063\\
-0.993779998618556 0.11136118868665\\
-0.994843903359459 0.101417986316602\\
-0.995808324539061 0.0914646422324367\\
-0.996673165716047 0.0815021517602691\\
-0.997438340407019 0.0715315111408433\\
-0.998103772095146 0.0615537174299131\\
-0.998669394237814 0.0515697683985346\\
-0.999135150273279 0.0415806624332905\\
-0.999500993626328 0.0315873984364539\\
-0.999766887712928 0.021590975726096\\
-0.999932805943894 0.0115923939361583\\
-0.99999873172754 0.00159265291648683\\
-0.999964658471342 -0.00840724736714906\\
-0.999830589582598 -0.0184063069330538\\
-0.999596538468086 -0.0284035258836042\\
-0.999262528532721 -0.0383979045052354\\
-0.998828593177219 -0.0483884433684146\\
-0.998294775794753 -0.0583741434275801\\
-0.997661129766618 -0.0683540061210478\\
-0.996927718456887 -0.0783270334708653\\
-0.996094615206081 -0.0882922281826076\\
-0.99516190332383 -0.0982485937451087\\
-0.994129676080546 -0.108195134530108\\
-0.992998036698093 -0.118130855891818\\
-0.991767098339465 -0.12805476426638\\
-0.990436984097473 -0.137965867271227\\
-0.989007826982433 -0.147863173804319\\
-0.987479769908865 -0.157745694143249\\
-0.985852965681203 -0.167612440044218\\
-0.984127576978514 -0.177462424840861\\
-0.982303776338232 -0.187294663542903\\
-0.980381746138899 -0.19710817293467\\
-0.978361678581934 -0.2069019716734\\
-0.97624377567241 -0.21667508038738\\
-0.974028249198852 -0.226426521773883\\
-0.971715320712062 -0.236155320696897\\
-0.969305221502961 -0.245860504284637\\
-0.966798192579461 -0.255541102026832\\
-0.964194484642366 -0.265196145871773\\
-0.961494358060299 -0.274824670323124\\
-0.958698082843669 -0.284425712536463\\
-0.955805938617666 -0.293998312415568\\
-0.952818214594305 -0.303541512708429\\
-0.949735209543496 -0.313054359102971\\
-0.946557231763177 -0.322535900322479\\
-0.943284599048476 -0.331985188220734\\
-0.939917638659938 -0.341401277876821\\
-0.936456687290796 -0.35078322768962\\
-0.932902091033303 -0.360130099471969\\
-0.929254205344123 -0.369440958544477\\
-0.925513395008784 -0.378714873828998\\
-0.921680034105203 -0.38795091794173\\
-0.917754505966276 -0.39714816728596\\
-0.913737203141545 -0.406305702144417\\
-0.909628527357944 -0.415422606771246\\
-0.90542888947963 -0.424497969483583\\
-0.901138709466888 -0.433530882752718\\
-0.896758416334147 -0.442520443294852\\
-0.892288448107068 -0.451465752161424\\
-0.88772925177875 -0.460365914828998\\
-0.883081283265026 -0.469220041288728\\
-0.878345007358874 -0.478027246135343\\
-0.873520897683938 -0.4867866486557\\
-0.868609436647165 -0.495497372916845\\
-0.863611115390566 -0.504158547853612\\
-0.858526433742102 -0.512769307355724\\
-0.853355900165699 -0.521328790354407\\
-0.848100031710408 -0.529836140908493\\
-0.842759353958693 -0.538290508290018\\
-0.83733440097388 -0.546691047069287\\
-0.831825715246746 -0.555036917199424\\
-0.826233847641272 -0.56332728410037\\
-0.820559357339561 -0.571561318742344\\
-0.814802811785912 -0.579738197728743\\
-0.808964786630086 -0.587857103378483\\
-0.803045865669731 -0.595917223807764\\
-0.797046640792012 -0.603917753011261\\
-0.790967711914417 -0.611857890942719\\
-0.784809686924768 -0.619736843594963\\
-0.778573181620432 -0.627553823079294\\
-0.772258819646744 -0.635308047704276\\
-0.765867232434637 -0.642998742053909\\
-0.759399059137508 -0.650625137065167\\
-0.752854946567295 -0.658186470104905\\
-0.746235549129803 -0.665681985046119\\
-0.739541528759258 -0.673110932343562\\
-0.73277355485212 -0.680472569108694\\
-0.72593230420014 -0.687766159183974\\
-0.719018460922681 -0.694990973216472\\
-0.71203271639831 -0.702146288730806\\
-0.704975769195658 -0.709231390201386\\
-0.697848325003563 -0.716245569123971\\
-0.690651096560507 -0.723188124086512\\
-0.683384803583336 -0.7300583608393\\
-0.676050172695292 -0.736855592364383\\
-0.668647937353351 -0.743579138944275\\
-0.66117883777488 -0.750228328229919\\
-0.653643620863612 -0.756802495307928\\
-0.646043040134959 -0.763300982767073\\
-0.63837785564066 -0.769723140764024\\
-0.630648833892775 -0.776068327088332\\
-0.622856747787041 -0.782335907226653\\
-0.615002376525574 -0.788525254426196\\
-0.607086505538954 -0.794635749757397\\
-0.599109926407685 -0.800666782175818\\
-0.591073436783031 -0.806617748583241\\
-0.582977840307259 -0.812488053887984\\
-0.574823946533269 -0.81827711106441\\
-0.566612570843644 -0.823984341211626\\
-0.55834453436911 -0.829609173611371\\
-0.550020663906424 -0.835151045785094\\
-0.541641791835698 -0.840609403550195\\
-0.533208756037154 -0.845983701075447\\
-0.524722399807346 -0.851273400935574\\
-0.516183571774825 -0.856477974165001\\
-0.507593125815277 -0.861596900310741\\
-0.49895192096614 -0.866629667484444\\
-0.490260821340699 -0.871575772413588\\
-0.481520696041673 -0.876434720491802\\
-0.472732419074309 -0.881206025828326\\
-0.46389686925898 -0.885889211296603\\
-0.455014930143305 -0.890483808581989\\
-0.446087489913793 -0.894989358228583\\
-0.437115441307028 -0.899405409685178\\
-0.428099681520394 -0.903731521350305\\
-0.419041112122356 -0.907967260616405\\
-0.409940638962306 -0.91211220391308\\
-0.400799172079975 -0.916165936749455\\
-0.391617625614435 -0.920128053755624\\
-0.38239691771268 -0.923998158723188\\
-0.373137970437818 -0.927775864644875\\
-0.363841709676858 -0.931460793753243\\
-0.354509065048131 -0.935052577558449\\
-0.345140969808323 -0.938550856885108\\
-0.335738360759151 -0.941955281908201\\
-0.326302178153684 -0.945265512188063\\
-0.316833365602318 -0.948481216704426\\
-0.307332869978419 -0.951602073889516\\
-0.297801641323633 -0.954627771660216\\
-0.288240632752882 -0.957558007449271\\
-0.278650800359055 -0.960392488235543\\
-0.269033103117399 -0.963130930573317\\
-0.259388502789626 -0.965773060620639\\
-0.249717963827731 -0.968318614166707\\
-0.240022453277549 -0.970767336658289\\
-0.230302940682059 -0.973118983225174\\
-0.220560397984419 -0.975373318704666\\
-0.21079579943078 -0.977530117665097\\
-0.20101012147286 -0.979589164428367\\
-0.191204342670301 -0.981550253091516\\
-0.181379443592811 -0.983413187547311\\
-0.171536406722112 -0.985177781503859\\
-0.161676216353686 -0.986843858503237\\
-0.151799858498355 -0.988411251939131\\
-0.141908320783673 -0.989879805073504\\
-0.13200259235517 -0.991249371052267\\
-0.122083663777433 -0.992519812919963\\
-0.112152526935054 -0.993691003633465\\
-0.102210174933442 -0.994762826074676\\
-0.0922576019995117 -0.995735173062245\\
-0.0822958033822624 -0.996607947362286\\
-0.0723257752532536 -0.997381061698093\\
-0.0623485146069917 -0.998054438758879\\
-0.0523650191612259 -0.998628011207499\\
-0.0423762872571815 -0.999101721687185\\
-0.0323833177597247 -0.999475522827284\\
-0.0223871099574771 -0.999749377247994\\
-0.0123886634628906 -0.999923257564101\\
-0.00238897811228154 -0.999997146387718\\
0.00761094613414879 -0.999971036330024\\
0.0176101092923073 -0.999844930002004\\
0.0276075114542115 -0.999618840014185\\
0.0376021528879766 -0.999292788975378\\
0.0475930341377878 -0.998866809490414\\
0.0575791561238469 -0.998340944156888\\
0.0675595202422752 -0.997715245560893\\
0.0775331284649787 -0.99698977627177\\
0.0874989834394473 -0.996164608835841\\
0.0974560885884866 -0.995239825769163\\
0.10740344820988 -0.994215519549271\\
0.117340067575955 -0.993091792605935\\
0.127264953033056 -0.991868757310913\\
0.137177112100908 -0.990546535966713\\
0.147075553571863 -0.98912526079437\\
0.156959287610023 -0.987605073920215\\
0.166827325850222 -0.98598612736167\\
0.176678681496858 -0.984268583012041\\
0.186512369422576 -0.982452612624332\\
0.196327406266778 -0.980538397794069\\
0.206122810533958 -0.978526129941139\\
0.215897602691854 -0.97641601029065\\
0.225650805269396 -0.974208249852809\\
0.235381442954451 -0.971903069401821\\
0.245088542691362 -0.969500699453809\\
0.254771133778244 -0.967001380243766\\
0.264428247964056 -0.96440536170153\\
0.274058919545427 -0.961712903426793\\
0.283662185463226 -0.958924274663138\\
0.293237085398863 -0.956039754271118\\
0.302782661870324 -0.953059630700367\\
0.312297960327916 -0.949984201960761\\
0.321782029249722 -0.946813775592609\\
0.331233920236755 -0.943548668635906\\
0.34065268810779 -0.940189207598628\\
0.350037390993891 -0.936735728424079\\
0.35938709043259 -0.933188576457298\\
0.368700851461733 -0.929548106410525\\
0.377977742712981 -0.925814682327732\\
0.387216836504937 -0.921988677548216\\
0.396417208935922 -0.918070474669267\\
0.405577939976361 -0.914060465507907\\
0.414698113560783 -0.90995905106171\\
0.423776817679428 -0.905766641468704\\
0.432813144469452 -0.901483655966355\\
0.441806190305705 -0.897110522849642\\
0.450755055891099 -0.892647679428235\\
0.459658846346532 -0.888095571982754\\
0.468516671300377 -0.883454655720153\\
0.477327644977522 -0.87872539472819\\
0.486090886287941 -0.873908261929022\\
0.494805518914805 -0.869003739031916\\
0.503470671402114 -0.864012316485074\\
0.512085477241841 -0.858934493426592\\
0.520649074960579 -0.853770777634543\\
0.529160608205696 -0.848521685476204\\
0.537619225830956 -0.843187741856417\\
0.546024081981648 -0.837769480165098\\
0.554374336179162 -0.832267442223901\\
0.562669153405033 -0.826682178232036\\
0.570907704184454 -0.821014246711247\\
0.57908916466921 -0.815264214449963\\
0.587212716720073 -0.809432656446619\\
0.595277547988607 -0.803520155852155\\
0.603282851998404 -0.797527303911704\\
0.611227828225735 -0.791454699905466\\
0.619111682179599 -0.785302951088781\\
0.62693362548117 -0.779072672631403\\
0.634692875942635 -0.772764487555987\\
0.642388657645414 -0.766379026675784\\
0.650020201017752 -0.759916928531561\\
0.65758674291167 -0.753378839327746\\
0.665087526679283 -0.746765412867812\\
0.672521802248466 -0.740077310488894\\
0.679888826197857 -0.733315200995657\\
0.687187861831201 -0.726479760593412\\
0.694418179251016 -0.719571672820507\\
0.701579055431586 -0.712591628479961\\
0.70866977429126 -0.705540325570392\\
0.715689626764061 -0.698418469216214\\
0.722637910870592 -0.691226771597126\\
0.729513931788232 -0.683965951876901\\
0.736317001920619 -0.676636736131457\\
0.74304644096641 -0.669239857276261\\
0.749701575987308 -0.661776054993037\\
0.756281741475356 -0.654246075655791\\
0.762786279419489 -0.646650672256183\\
0.769214539371333 -0.638990604328224\\
0.77556587851025 -0.631266637872321\\
0.781839661707619 -0.623479545278685\\
0.788035261590348 -0.615630105250086\\
0.794152058603611 -0.607719102723986\\
0.800189441072806 -0.599747328794043\\
0.806146805264716 -0.591715580631009\\
0.812023555447886 -0.583624661403007\\
0.817819103952194 -0.575475380195217\\
0.823532871227622 -0.567268551928968\\
0.829164285902202 -0.559004997280249\\
0.83471278483916 -0.550685542597638\\
0.840177813193225 -0.54231101981967\\
0.845558824466117 -0.533882266391643\\
0.850855280561193 -0.525400125181879\\
0.856066651837255 -0.516865444397429\\
0.861192417161521 -0.508279077499258\\
0.866232063961728 -0.499641883116902\\
0.871185088277397 -0.490954724962601\\
0.876050994810224 -0.482218471744932\\
0.880829296973609 -0.473433997081935\\
0.885519516941319 -0.464602179413757\\
0.890121185695266 -0.455723901914805\\
0.894633843072407 -0.44680005240543\\
0.899057037810768 -0.437831523263147\\
0.903390327594559 -0.428819211333396\\
0.907633279098414 -0.419764017839859\\
0.911785468030717 -0.410666848294341\\
0.915846479176035 -0.401528612406215\\
0.919815906436639 -0.392350223991454\\
0.92369335287311 -0.383132600881251\\
0.927478430744036 -0.373876664830236\\
0.931170761544783 -0.364583341424301\\
0.934769976045349 -0.355253559988043\\
0.938275714327283 -0.345888253491828\\
0.941687625819678 -0.336488358458504\\
0.945005369334228 -0.327054814869741\\
0.948228613099346 -0.317588566072035\\
0.951357034793342 -0.308090558682377\\
0.954390321576654 -0.298561742493594\\
0.957328170123131 -0.289003070379361\\
0.960170286650366 -0.279415498198926\\
0.962916386949075 -0.269799984701516\\
0.965566196411518 -0.260157491430468\\
0.968119450058955 -0.250488982627075\\
0.970575892568149 -0.240795425134159\\
0.972935278296897 -0.231077788299392\\
0.975197371308593 -0.221337043878359\\
0.977361945395819 -0.211574165937385\\
0.979428784102971 -0.201790130756129\\
0.981397680747901 -0.191985916729955\\
0.983268438442585 -0.182162504272095\\
0.985040870112812 -0.17232087571561\\
0.986714798516892 -0.162462015215154\\
0.98829005626338 -0.152586908648561\\
0.989766485827815 -0.142696543518258\\
0.991143939568469 -0.132791908852517\\
0.992422279741117 -0.12287399510655\\
0.993601378512806 -0.112943794063467\\
0.994681117974643 -0.103002298735097\\
0.99566139015358 -0.0930505032626889\\
0.996542097023217 -0.0830894028174964\\
0.997323150513601 -0.0731199935012631\\
0.998004472520033 -0.0631432722466119\\
0.998585994910881 -0.0531602367173561\\
0.99906765953439 -0.0431718852087287\\
0.999449418224499 -0.0331792165475568\\
0.999731232805658 -0.0231832299923786\\
0.999913075096642 -0.0131849251335213\\
0.999994926913375 -0.00318530179313799\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0.75 0\\
0.749962500312499 0.007499875000625\\
0.749850004999933 0.0149990000199998\\
0.749662525311741 0.0224966251518717\\
0.749400079995733 0.0299920006399756\\
0.749062695296225 0.0374843769530087\\
0.748650404951403 0.0449730048595834\\
0.74816325018996 0.0524571355031496\\
0.747601279726965 0.0599360204768795\\
0.746964549758996 0.0674089118985083\\
0.746253123958519 0.0748750624851211\\
0.745467073467523 0.0823337256278811\\
0.7446064768904 0.0897841554666895\\
0.743671420286091 0.0972256069647711\\
0.742661997159478 0.104657335983177\\
0.741578308452032 0.112078599355199\\
0.74042046253172 0.119488654960684\\
0.739188575182171 0.126886761800247\\
0.737882769591091 0.134272180069368\\
0.736503176337953 0.141644171232375\\
0.735049933380931 0.149001998096296\\
0.733523186043111 0.156344924884575\\
0.731923086997954 0.163672217310652\\
0.730249796254031 0.170983142651391\\
0.728503481139022 0.178276969820351\\
0.726684316282984 0.185552969440892\\
0.724792483600885 0.192810413919116\\
0.722828172274418 0.200048577516623\\
0.720791578733078 0.207266736423085\\
0.718682906634523 0.214464168828627\\
0.716502366844205 0.221640154996005\\
0.714250177414285 0.228793977332583\\
0.711926563561831 0.235924920462088\\
0.70953175764629 0.243032271296151\\
0.70706599914626 0.250115319105611\\
0.704529534635534 0.257173355591589\\
0.701922617758451 0.264205674956317\\
0.699245509204526 0.271211573973721\\
0.696498476682383 0.278190352059737\\
0.693681794892985 0.285141311342371\\
0.690795745502164 0.292063756731488\\
0.687840617112454 0.298956995988317\\
0.684816705234231 0.305820339794678\\
0.681724312256164 0.312653101821908\\
0.678563747414973 0.3194545987995\\
0.675335326764508 0.326224150583423\\
0.672039373144144 0.33296108022414\\
0.668676216146497 0.339664714034301\\
0.665246192084463 0.346334381656112\\
0.661749643957591 0.352969416128369\\
0.65818692141778 0.359569153953152\\
0.654558380734313 0.366132935162181\\
0.650864384758237 0.372660103382803\\
0.647105302886071 0.379150005903635\\
0.643281511022868 0.385601993739835\\
0.639393391544629 0.392015421697994\\
0.635441333260062 0.398389648440663\\
0.631425731371702 0.404724036550477\\
0.62734698743639 0.411017952593905\\
0.623205509325123 0.417270767184588\\
0.619001711182259 0.423481855046277\\
0.61473601338411 0.429650595075361\\
0.6104088424969 0.435776370402979\\
0.606020631234114 0.441858568456702\\
0.601571818413219 0.447896581021794\\
0.597062848911792 0.45388980430203\\
0.592494173623024 0.459837638980075\\
0.587866249410637 0.46573949027742\\
0.583179539063196 0.471594768013851\\
0.57843451124783 0.477402886666476\\
0.573631640463366 0.483163265428268\\
0.568771406992881 0.488875328266152\\
0.563854296855671 0.494538503978605\\
0.558880801758653 0.500152226252773\\
0.553851419047191 0.505715933721109\\
0.548766651655366 0.511229070017501\\
0.543627008055679 0.516691083832914\\
0.538433002208208 0.522101428970517\\
0.533185153509208 0.527459564400308\\
0.527883986739177 0.532764954313206\\
0.522530032010374 0.538017068174642\\
0.51712382471381 0.543215380777607\\
0.51166590546571 0.548359372295172\\
0.50615682005345 0.553448528332472\\
0.500597119380981 0.558482339978144\\
0.494987359413737 0.56346030385522\\
0.489328101123039 0.568381922171458\\
0.483619910430001 0.573246702769129\\
0.477863358148935 0.578054159174227\\
0.472059019930273 0.582803810645118\\
0.466207476202998 0.587495182220613\\
0.460309312116609 0.592127804767463\\
0.454365117482597 0.596701215027275\\
0.448375486715474 0.601214955662833\\
0.442341018773324 0.605668575303836\\
0.436262317097913 0.61006162859203\\
0.430139989554343 0.614393676225749\\
0.423974648370266 0.618664285003838\\
0.417766910074663 0.622873027868978\\
0.411517395436191 0.62701948395039\\
0.405226729401105 0.631103238605922\\
0.398895541030767 0.635123883463511\\
0.392524463438737 0.639081016462022\\
0.386114133727467 0.642974241891453\\
0.379665192924584 0.646803170432504\\
0.373178285918795 0.650567419195513\\
0.366654061395396 0.65426661175874\\
0.360093171771401 0.657900378206011\\
0.353496273130305 0.661468355163711\\
0.346864025156476 0.664970185837115\\
0.340197091069183 0.668405520046077\\
0.33349613755628 0.671774014260036\\
0.326761834707534 0.675075331632379\\
0.319994855947618 0.678309142034119\\
0.313195877968768 0.681475122086912\\
0.306365580663118 0.684572955195391\\
0.299504647054705 0.687602331578825\\
0.292613763231173 0.690562948302102\\
0.285693618275161 0.693454509306015\\
0.2787449041954 0.696276725436875\\
0.271768315857505 0.69902931447542\\
0.264764550914498 0.701712001165039\\
0.257734309737035 0.704324517239301\\
0.250678295343377 0.706866601448773\\
0.243597213329082 0.709337999587154\\
0.236491771796452 0.71173846451669\\
0.229362681283717 0.714067756192887\\
0.222210654693989 0.716325641688519\\
0.215036407223967 0.718511895216919\\
0.207840656292418 0.720626298154554\\
0.20062412146844 0.722668639062895\\
0.193387524399502 0.72463871370955\\
0.18613158873928 0.726536325088699\\
0.178857040075292 0.728361283440783\\
0.171564605856345 0.73011340627149\\
0.164255015319781 0.731792518369994\\
0.156928999418564 0.733398451826487\\
0.14958729074818 0.734931046048961\\
0.142230623473376 0.73639014777927\\
0.13485973325475 0.737775611108457\\
0.127475357175181 0.739087297491345\\
0.120078233666123 0.740325075760388\\
0.112669102433764 0.74148882213879\\
0.105248704385053 0.742578420252883\\
0.0978177815536092 0.743593761143765\\
0.090377077025525 0.744534743278191\\
0.0829273348650522 0.745401272558734\\
0.0754693000401988 0.746193262333186\\
0.0680037183482323 0.74691063340323\\
0.0605313363411005 0.747553314032358\\
0.0530529012507772 0.748121239953041\\
0.0455691609145394 0.748614354373161\\
0.0380808637001844 0.749032607981687\\
0.0305887584311933 0.749375958953607\\
0.0230935943118496 0.749644372954109\\
0.0155961208523193 0.749837823142018\\
0.00809708779370054 0.749956290172475\\
0.000597245033049947 0.749999762198876\\
-0.00690265745160625 0.749968234874055\\
-0.0144018696762695 0.749861711350718\\
-0.0218996417259666 0.749680202281129\\
-0.0293952238297408 0.749423725816043\\
-0.0368878664356279 0.749092307602893\\
-0.0443768202856113 0.748685980783224\\
-0.0518613364905466 0.74820478598938\\
-0.0593406666050506 0.747648771340439\\
-0.0668140627023444 0.747017992437403\\
-0.074280777449046 0.746312512357635\\
-0.0817400641799033 0.745532401648557\\
-0.0891911769724592 0.744677738320589\\
-0.0966333707216435 0.743748607839351\\
-0.104065901214283 0.742745103117118\\
-0.111488025203523 0.741667324503526\\
-0.118899000483148 0.740515379775537\\
-0.126298085961808 0.739289384126665\\
-0.133684541737119 0.737989460155453\\
-0.14105762916966 0.736615737853214\\
-0.148416610956832 0.735168354591034\\
-0.155760751206588 0.733647455106033\\
-0.163089315511023 0.732053191486893\\
-0.170401571019815 0.730385723158646\\
-0.177696786513506 0.728645216866736\\
-0.184974232476626 0.726831846660342\\
-0.192233181170642 0.724945793874973\\
-0.199472906706735 0.722987247114336\\
-0.206692685118385 0.720956402231475\\
-0.213891794433766 0.718853462309186\\
-0.221069514747946 0.716678637639708\\
-0.228225128294875 0.714432145703697\\
-0.235357919519162 0.712114211148473\\
-0.242467175147628 0.709725065765561\\
-0.249552184260634 0.707264948467508\\
-0.256612238363174 0.704734105263994\\
-0.26364663145572 0.70213278923723\\
-0.270654660104825 0.69946126051665\\
-0.277635623513465 0.696719786252902\\
-0.284588823591116 0.693908640591126\\
-0.291513565023564 0.691028104643547\\
-0.298409155342437 0.688078466461357\\
-0.305274904994449 0.685060021005919\\
-0.312110127410357 0.681973070119261\\
-0.318914139073614 0.678817922493901\\
-0.325686259588725 0.67559489364197\\
-0.332425811749282 0.67230430586367\\
-0.339132121605684 0.668946488215035\\
-0.345804518532535 0.665521776475032\\
-0.352442335295702 0.662030513111981\\
-0.35904490811904 0.658473047249309\\
-0.36561157675077 0.654849734630637\\
-0.372141684529499 0.651160937584209\\
-0.378634578449893 0.647407024986655\\
-0.38508960922797 0.643588372226107\\
-0.391506131366031 0.639705361164657\\
-0.397883503217209 0.635758380100177\\
-0.404221087049634 0.631747823727484\\
-0.410518249110203 0.627674093098873\\
-0.41677435968796 0.623537595584012\\
-0.422988793177058 0.619338744829206\\
-0.429160928139328 0.615077960716031\\
-0.435290147366416 0.610755669319347\\
-0.441375837941509 0.606372302864693\\
-0.44741739130062 0.60192829968506\\
-0.453414203293447 0.597424104177065\\
-0.459365674243789 0.592860166756504\\
-0.46527120900951 0.588236943813315\\
-0.471130217042054 0.583554897665941\\
-0.476942112445502 0.578814496515094\\
-0.482706314035155 0.57401621439694\\
-0.488422245395659 0.569160531135691\\
-0.494089334938641 0.564247932295628\\
-0.499707015959868 0.55927890913254\\
-0.505274726695921 0.554253958544603\\
-0.510791910380364 0.549173583022689\\
-0.516258015299429 0.544038290600115\\
-0.521672494847176 0.538848594801845\\
-0.527034807580165 0.533605014593133\\
-0.53234441727159 0.528308074327632\\
-0.537600792964907 0.522958303694953\\
-0.542803409026926 0.517556237667702\\
-0.547951745200378 0.51210241644798\\
-0.553045286655934 0.506597385413363\\
-0.558083524043694 0.501041695062368\\
-0.563065953544118 0.495435900959401\\
-0.567992076918408 0.489780563679199\\
-0.572861401558331 0.484076248750778\\
-0.577673440535481 0.478323526600878\\
-0.58242771264997 0.472522972496919\\
-0.587123742478549 0.466675166489478\\
-0.591761060422148 0.460780693354284\\
-0.596339202752838 0.454840142533736\\
-0.6008577116602 0.448854108077967\\
-0.60531613529711 0.442823188585435\\
-0.609714027824917 0.436747987143061\\
-0.614050949458036 0.430629111265929\\
-0.618326466507917 0.424467172836527\\
-0.622540151426417 0.418262788043562\\
-0.626691582848556 0.412016577320345\\
-0.630780345634651 0.405729165282741\\
-0.634806030911832 0.399401180666716\\
-0.638768236114924 0.393033256265457\\
-0.64266656502671 0.386626028866098\\
-0.646500627817548 0.38018013918604\\
-0.650270041084352 0.373696231808879\\
-0.653974427888937 0.36717495511995\\
-0.657613417795711 0.360616961241486\\
-0.661186646908714 0.354022905967412\\
-0.664693757908014 0.347393448697759\\
-0.668134400085432 0.34072925237273\\
-0.671508229379619 0.334030983406403\\
-0.674814908410456 0.327299311620095\\
-0.678054106512796 0.320534910175372\\
-0.681225499769528 0.313738455506744\\
-0.684328771043968 0.306910627254013\\
-0.687363610011577 0.300052108194315\\
-0.690329713190985 0.293163584173839\\
-0.693226783974348 0.286245744039249\\
-0.696054532657 0.279299279568791\\
-0.698812676466429 0.272324885403126\\
-0.701500939590554 0.265323258975857\\
-0.704119053205302 0.258295100443793\\
-0.706666755501494 0.251241112616928\\
-0.709143791711022 0.24416200088817\\
-0.71154991413233 0.23705847316279\\
-0.713884882155182 0.229931239787642\\
-0.71614846228472 0.222781013480124\\
-0.718340428164818 0.215608509256908\\
-0.720460560600714 0.20841444436244\\
-0.722508647580932 0.201199538197213\\
-0.724484484298481 0.193964512245833\\
-0.726387873171335 0.186710090004864\\
-0.728218623862193 0.179436996910487\\
-0.729976553297512 0.172145960265948\\
-0.731661485685812 0.164837709168838\\
-0.73327325253526 0.157512974438174\\
-0.734811692670513 0.150172488541328\\
-0.736276652248841 0.14281698552077\\
-0.737667984775505 0.135447200920675\\
-0.738985551118413 0.128063871713359\\
-0.740229219522028 0.120667736225592\\
-0.741398865620547 0.113259534064758\\
-0.742494372450334 0.1058400060449\\
-0.743515630461619 0.0984098941126378\\
-0.744462537529453 0.0909699412729723\\
-0.745334998963917 0.0835208915149872\\
-0.746132927519595 0.0760634897374514\\
-0.746856243404296 0.0685984816743276\\
-0.747504874287035 0.0611266138202018\\
-0.748078755305264 0.0536486333556324\\
-0.748577829071359 0.0461652880724349\\
-0.74900204567836 0.038677326298901\\
-0.74935136270496 0.0311854968249679\\
-0.749625745219746 0.0236905488273404\\
-0.749825165784696 0.016193231794572\\
-0.74994960445792 0.00869429545211871\\
-0.749999048795655 0.00119448968736512\\
-0.749973493853507 -0.0063054355253618\\
-0.749872942186949 -0.0138047301997904\\
-0.749697403851064 -0.0213026444127032\\
-0.749446896399541 -0.0287984283789265\\
-0.749121444882914 -0.0362913325263109\\
-0.748721081846065 -0.0437806075706851\\
-0.748245847324963 -0.0512655045907858\\
-0.747695788842665 -0.058745275103149\\
-0.747070961404561 -0.0662191711369557\\
-0.746371427492873 -0.0736864453088315\\
-0.74559725706041 -0.0811463508975813\\
-0.744748527523569 -0.0885981419188634\\
-0.743825323754599 -0.0960410731997848\\
-0.742827738073105 -0.10347440045342\\
-0.741755870236825 -0.110897380353239\\
-0.740609827431649 -0.118309270607436\\
-0.739389724260902 -0.125709330033164\\
-0.738095682733886 -0.133096818630645\\
-0.736727832253674 -0.140470997657177\\
-0.735286309604174 -0.147831129701003\\
-0.733771258936451 -0.15517647875505\\
-0.732182831754307 -0.162506310290535\\
-0.730521186899139 -0.169819891330412\\
-0.728786490534047 -0.177116490522673\\
-0.726978916127221 -0.184395378213478\\
-0.725098644434596 -0.191655826520124\\
-0.723145863481774 -0.19889710940383\\
-0.721120768545224 -0.206118502742343\\
-0.719023562132751 -0.213319284402347\\
-0.71685445396325 -0.220498734311676\\
-0.714613660945729 -0.227656134531322\\
-0.712301407157622 -0.234790769327228\\
-0.709917923822382 -0.241901925241859\\
-0.707463449286357 -0.248988891165551\\
-0.704938228994954 -0.256050958407616\\
-0.702342515468097 -0.263087420767215\\
-0.699676568274978 -0.270097574603976\\
-0.696940654008092 -0.277080718908358\\
-0.694135046256588 -0.284036155371749\\
-0.691260025578903 -0.290963188456298\\
-0.688315879474707 -0.29786112546447\\
-0.685302902356159 -0.304729276608313\\
-0.682221395518458 -0.311566955078435\\
-0.679071667109722 -0.318373477112687\\
-0.675854032100166 -0.325148162064539\\
-0.67256881225061 -0.331890332471139\\
-0.669216336080301 -0.338599314121068\\
-0.665796938834063 -0.345274436121749\\
-0.662310962448769 -0.351915030966546\\
-0.658758755519156 -0.358520434601507\\
-0.655140673262953 -0.365089986491775\\
-0.651457077485374 -0.371623029687634\\
-0.647708336542924 -0.378118910890209\\
-0.643894825306576 -0.384576980516793\\
-0.640016925124274 -0.390996592765805\\
-0.636075023782806 -0.39737710568137\\
-0.63206951546902 -0.403717881217514\\
-0.62800080073041 -0.410018285301965\\
-0.623869286435059 -0.416277687899568\\
-0.619675385730954 -0.422495463075278\\
-0.615419518004671 -0.428670989056758\\
-0.611102108839434 -0.434803648296557\\
-0.606723589972564 -0.440892827533862\\
-0.602284399252298 -0.446937917855823\\
-0.597784980594009 -0.452938314758445\\
-0.593225783935812 -0.458893418207039\\
-0.588607265193576 -0.464802632696222\\
-0.583929886215324 -0.47066536730947\\
-0.579194114735058 -0.476481035778207\\
-0.574400424325978 -0.482249056540432\\
-0.569549294353131 -0.487968852798875\\
-0.564641209925471 -0.493639852578679\\
-0.559676661847352 -0.499261488784589\\
-0.554656146569444 -0.504833199257672\\
-0.54958016613909 -0.510354426831521\\
-0.544449228150105 -0.515824619387981\\
-0.539263845692011 -0.521243229912354\\
-0.534024537298732 -0.526609716548104\\
-0.528731826896743 -0.53192354265104\\
-0.523386243752673 -0.537184176842978\\
-0.517988322420381 -0.542391093064884\\
-0.512538602687502 -0.547543770629475\\
-0.507037629521469 -0.552641694273287\\
-0.501485953015013 -0.557684354208206\\
-0.49588412833116 -0.562671246172439\\
-0.490232715647709 -0.567601871480946\\
-0.484532280101219 -0.572475737075305\\
-0.478783391730495 -0.577292355573018\\
-0.472986625419581 -0.582051245316249\\
-0.467142560840281 -0.58675193041999\\
-0.46125178239418 -0.591393940819647\\
-0.455314879154216 -0.595976812318048\\
-0.449332444805764 -0.600500086631863\\
-0.443305077587274 -0.60496331143743\\
-0.437233380230444 -0.609366040415988\\
-0.431117959899952 -0.613707833298308\\
-0.424959428132733 -0.617988255908719\\
-0.418758400776833 -0.622206880208528\\
-0.412515497929818 -0.62636328433882\\
-0.406231343876773 -0.630457052662646\\
-0.399906567027866 -0.634487775806585\\
-0.39354179985551 -0.638455050701681\\
-0.387137678831119 -0.642358480623751\\
-0.380694844361458 -0.646197675233055\\
-0.374213940724605 -0.649972250613333\\
-0.367695616005525 -0.653681829310191\\
-0.361140522031255 -0.657326040368851\\
-0.354549314305732 -0.660904519371244\\
-0.347922651944235 -0.664416908472452\\
-0.341261197607479 -0.667862856436491\\
-0.334565617435345 -0.671242018671438\\
-0.327836580980271 -0.674554057263883\\
-0.321074761140295 -0.677798641012729\\
-0.314280834091767 -0.680975445462304\\
-0.307455479221729 -0.68408415293481\\
-0.300599379059981 -0.687124452562091\\
-0.293713219210826 -0.690096040316718\\
-0.28679768828451 -0.692998619042391\\
-0.279853477828363 -0.695831898483657\\
-0.272881282257644 -0.698595595314932\\
-0.265881798786098 -0.701289433168837\\
-0.258855727356242 -0.703913142663831\\
-0.251803770569363 -0.706466461431151\\
-0.244726633615263 -0.708949134141047\\
-0.237625024201738 -0.711360912528319\\
-0.230499652483815 -0.713701555417137\\
-0.223351230992725 -0.715970828745162\\
-0.216180474564661 -0.718168505586953\\
-0.208988100269291 -0.720294366176658\\
-0.201774827338049 -0.722348197929988\\
-0.19454137709222 -0.724329795465479\\
-0.187288472870798 -0.72623896062503\\
-0.180016839958162 -0.728075502493716\\
-0.172727205511544 -0.72983923741888\\
-0.165420298488314 -0.7315299890285\\
-0.158096849573085 -0.733147588248823\\
-0.150757591104645 -0.734691873321275\\
-0.143403257002726 -0.736162689818637\\
-0.136034582694609 -0.737559890660483\\
-0.128652305041584 -0.738883336127895\\
-0.121257162265264 -0.740132893877427\\
-0.113849893873766 -0.741308438954348\\
-0.106431240587755 -0.742409853805128\\
-0.0990019442663777 -0.7434370282892\\
-0.0915627478330751 -0.744389859689972\\
-0.0841143952012905 -0.745268252725098\\
-0.0766576312000815 -0.746072119556007\\
-0.0691932014996337 -0.746801379796684\\
-0.0617218525366968 -0.747455960521714\\
-0.0542443314399402 -0.74803579627357\\
-0.0467613859552437 -0.74854082906916\\
-0.0392737643709195 -0.748971008405624\\
-0.0317822154428861 -0.749326291265389\\
-0.0242874883197935 -0.749606642120463\\
-0.0167903324681079 -0.749812032935995\\
-0.00929149759716792 -0.749942443173076\\
-0.00179173358421115 -0.749997859790788\\
0.00570820960061159 -0.749978277247518\\
0.0132075819692304 -0.749883697501503\\
0.0207056335906586 -0.749714130010639\\
0.0282016146659824 -0.749469591731533\\
0.0356947756033409 -0.749150107117811\\
0.0431843670928852 -0.748755708117666\\
0.0506696401817064 -0.74828643417067\\
0.058149846348734 -0.747742332203827\\
0.0656242375795855 -0.74712345662688\\
0.073092066441365 -0.746429869326872\\
0.0805525861574102 -0.745661639661954\\
0.0880050506819666 -0.744818844454452\\
0.0954487147747921 -0.743901567983184\\
0.102882834075681 -0.742909901975035\\
0.110306665178897 -0.741843945595777\\
0.117719465707518 -0.740703805440162\\
0.125120494387666 -0.739489595521253\\
0.132509011122644 -0.738201437259031\\
0.139884277066932 -0.736839459468249\\
0.147245554700083 -0.735403798345552\\
0.154592107900469 -0.733894597455854\\
0.161923202018891 -0.732312007717987\\
0.169238103952047 -0.730656187389607\\
0.176536082215838 -0.728927302051366\\
0.183816407018521 -0.727125524590357\\
0.191078350333683 -0.725251035182824\\
0.198321185973042 -0.723304021276148\\
0.205544189659071 -0.721284677570095\\
0.21274663909742 -0.719193205997354\\
0.219927814049147 -0.717029815703339\\
0.227086996402743 -0.714794723025276\\
0.234223470245937 -0.712488151470571\\
0.241336521937291 -0.710110331694457\\
0.248425440177566 -0.70766150147693\\
0.255489516080843 -0.705141905698971\\
0.262528043245418 -0.702551796318059\\
0.269540317824442 -0.699891432342973\\
0.2765256385963 -0.697161079807894\\
0.283483307034736 -0.694361011745799\\
0.290412627378703 -0.691491508161162\\
0.297312906701942 -0.68855285600195\\
0.304183454982271 -0.68554534913093\\
0.311023585170587 -0.682469288296283\\
0.317832613259571 -0.679324981101528\\
0.324609858352089 -0.676112741974766\\
0.331354642729279 -0.672832892137232\\
0.338066291918324 -0.669485759571176\\
0.344744134759899 -0.666071678987066\\
0.351387503475283 -0.662590991790115\\
0.357995733733141 -0.659044046046142\\
0.364568164715956 -0.655431196446767\\
0.371104139186104 -0.651752804273937\\
0.377603003551586 -0.648009237363806\\
0.384064107931381 -0.644200870069944\\
0.390486806220435 -0.640328083225908\\
0.396870456154272 -0.636391264107153\\
0.403214419373217 -0.632390806392312\\
0.409518061486236 -0.628327110123823\\
0.415780752134371 -0.624200581667926\\
0.422001865053775 -0.620011633674027\\
0.42818077813834 -0.615760685033435\\
0.434316873501908 -0.611448160837473\\
0.440409537540055 -0.607074492334965\\
0.446458160991455 -0.602640116889116\\
0.452462138998803 -0.598145477933778\\
0.458420871169301 -0.5935910249291\\
0.464333761634699 -0.588977213316585\\
0.470200219110877 -0.584304504473552\\
0.476019656956976 -0.57957336566699\\
0.481791493234061 -0.574784270006838\\
0.487515150763314 -0.569937696398671\\
0.493190057183752 -0.565034129495809\\
0.498815645009462 -0.560074059650859\\
0.504391351686349 -0.555057982866671\\
0.509916619648393 -0.549986400746742\\
0.515390896373401 -0.544859820445059\\
0.520813634438262 -0.539678754615381\\
0.52618429157369 -0.534443721359971\\
0.531502330718445 -0.529155244177794\\
0.536767220073046 -0.52381385191216\\
0.541978433152944 -0.518420078697845\\
0.547135448841174 -0.512974463907676\\
0.552237751440464 -0.507477552098593\\
0.557284830724808 -0.501929892957196\\
0.562276181990481 -0.496332041244778\\
0.567211306106517 -0.490684556741844\\
0.572089709564616 -0.484988004192138\\
0.576910904528499 -0.479242953246168\\
0.581674408882688 -0.473449978404241\\
0.586379746280714 -0.467609658959014\\
0.591026446192761 -0.461722578937565\\
0.595614043952708 -0.455789327042989\\
0.600142080804605 -0.449810496595532\\
0.604610103948537 -0.443786685473257\\
0.609017666585914 -0.437718496052255\\
0.613364327964146 -0.431606535146413\\
0.617649653420717 -0.425451413946726\\
0.621873214426652 -0.419253747960187\\
0.62603458862937 -0.413014156948228\\
0.630133359894919 -0.406733264864752\\
0.634169118349588 -0.400411699793733\\
0.638141460420894 -0.394050093886409\\
0.642049988877941 -0.387649083298072\\
0.645894312871141 -0.381209308124444\\
0.649674047971296 -0.374731412337677\\
0.653388816208048 -0.368216043721951\\
0.657038246107668 -0.361663853808699\\
0.660621972730207 -0.355075497811451\\
0.664139637705989 -0.348451634560317\\
0.667590889271449 -0.341792926436104\\
0.670975382304306 -0.335100039304073\\
0.674292778358076 -0.32837364244736\\
0.677542745695919 -0.321614408500047\\
0.68072495932381 -0.314823013379894\\
0.683839101023037 -0.308000136220756\\
0.686884859382026 -0.301146459304661\\
0.689861929827479 -0.29426266799359\\
0.692770014654833 -0.287349450660938\\
0.695608823058027 -0.280407498622677\\
0.698378071158587 -0.273437506068226\\
0.701077482034012 -0.266440169991032\\
0.703706785745462 -0.259416190118871\\
0.706265719364758 -0.252366268843878\\
0.708754027000671 -0.245291111152305\\
0.711171459824509 -0.238191424554026\\
0.713517776095007 -0.231067919011783\\
0.71579274118249 -0.223921306870195\\
0.717996127592348 -0.216752302784521\\
0.720127714987775 -0.209561623649194\\
0.722187290211807 -0.202349988526137\\
0.724174647308638 -0.195118118572851\\
0.726089587544216 -0.187866736970306\\
0.727931919426112 -0.180596568850619\\
0.729701458722673 -0.173308341224544\\
0.731398028481445 -0.166002782908769\\
0.733021459046864 -0.158680624453039\\
0.734571588077228 -0.151342598067097\\
0.736048260560926 -0.143989437547466\\
0.737451328831939 -0.136621878204071\\
0.738780652584609 -0.129240656786708\\
0.740036098887669 -0.121846511411366\\
0.741217542197535 -0.114440181486421\\
0.742324864370861 -0.107022407638693\\
0.743357954676352 -0.0995939316393876\\
0.744316709805838 -0.0921554963299125\\
0.745201033884605 -0.0847078455476005\\
0.746010838480982 -0.0772517240513227\\
0.746746042615185 -0.0697878774470167\\
0.747406572767413 -0.0623170521131223\\
0.747992362885201 -0.0548399951259473\\
0.748503354390025 -0.0473574541849589\\
0.748939496183161 -0.0398701775380171\\
0.749300744650793 -0.0323789139065465\\
0.749587063668375 -0.0248844124106676\\
0.749798424604243 -0.0173874224942839\\
0.749934806322482 -0.00988869385014094\\
0.749996195185031 -0.00238897634485349\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
2 -2\\
2 2\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-2 2\\
2 2\\
};
\end{axis}
\end{tikzpicture}%

==> img/ring2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-2,
xmax=2,
xtick={\empty},
ymin=-2,
ymax=2,
ytick={\empty},
axis x line*=bottom,
axis y line*=left
]
\addplot graphics [xmin=-2.0025,xmax=2.0025,ymin=-2.0025,ymax=2.0025] {../LaTeX/Poster/img/ring2-1.png};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1 0\\
0.999950000416665 0.00999983333416666\\
0.999800006666578 0.0199986666933331\\
0.999550033748988 0.0299955002024957\\
0.999200106660978 0.0399893341866342\\
0.998750260394966 0.0499791692706783\\
0.998200539935204 0.0599640064794446\\
0.99755100025328 0.0699428473375328\\
0.996801706302619 0.0799146939691727\\
0.995952733011994 0.089878549198011\\
0.995004165278026 0.0998334166468282\\
0.993956097956697 0.109778300837175\\
0.992808635853866 0.119712207288919\\
0.991561893714788 0.129634142619695\\
0.990215996212637 0.139543114644236\\
0.988771077936042 0.149438132473599\\
0.987227283375627 0.159318206614246\\
0.985584766909561 0.169182349066996\\
0.983843692788121 0.179029573425824\\
0.98200423511727 0.188858894976501\\
0.980066577841242 0.198669330795061\\
0.978030914724148 0.2084598998461\\
0.975897449330606 0.218229623080869\\
0.973666395005375 0.227977523535188\\
0.97133797485203 0.237702626427135\\
0.968912421710645 0.247403959254523\\
0.966389978134513 0.257080551892155\\
0.963770896365891 0.266731436688831\\
0.961055438310771 0.276355648564114\\
0.958243875512697 0.285952225104836\\
0.955336489125606 0.29552020666134\\
0.952333569885713 0.305058636443443\\
0.949235418082441 0.314566560616118\\
0.946042343528387 0.324043028394868\\
0.942754665528346 0.333487092140814\\
0.939372712847379 0.342897807455451\\
0.935896823677935 0.35227423327509\\
0.932327345606034 0.361615431964962\\
0.92866463557651 0.370920469412983\\
0.924909059857313 0.380188415123161\\
0.921060994002885 0.389418342308651\\
0.917120822816605 0.398609327984423\\
0.913088940312308 0.40776045305957\\
0.908965749674885 0.416870802429211\\
0.904751663219963 0.425939465066\\
0.900447102352677 0.43496553411123\\
0.896052497525525 0.44394810696552\\
0.891568288195329 0.452886285379068\\
0.886994922779284 0.461779175541483\\
0.882332858610121 0.470625888171158\\
0.877582561890373 0.479425538604203\\
0.872744507645751 0.488177246882908\\
0.86781917967765 0.496880137843737\\
0.862807070514761 0.505533341204847\\
0.857708681363824 0.514135991653113\\
0.852524522059506 0.522687228930659\\
0.847255111013416 0.531186197920883\\
0.841900975162269 0.539632048733969\\
0.836462649915187 0.548023936791874\\
0.830940679100164 0.556361022912784\\
0.825335614909678 0.564642473395035\\
0.819648017845479 0.572867460100481\\
0.813878456662534 0.581035160537305\\
0.808027508312152 0.58914475794227\\
0.802095757884293 0.597195441362392\\
0.796083798549056 0.60518640573604\\
0.789992231497365 0.613116851973434\\
0.783821665880849 0.62098598703656\\
0.777572718750928 0.628793024018469\\
0.771246014997107 0.636537182221968\\
0.764842187284488 0.644217687237691\\
0.758361875990508 0.651833771021537\\
0.751805729140895 0.659384671971473\\
0.74517440234487 0.666869635003698\\
0.738468558729588 0.674287911628145\\
0.731688868873821 0.681638760023334\\
0.724836010740905 0.688921445110551\\
0.717910669610943 0.696135238627357\\
0.710913538012277 0.70327941920041\\
0.703845315652236 0.710353272417608\\
0.696706709347165 0.717356090899523\\
0.689498432951747 0.724287174370143\\
0.682221207287613 0.731145829726896\\
0.674875760071267 0.737931371109963\\
0.667462825841308 0.744643119970859\\
0.659983145884982 0.751280405140293\\
0.652437468164052 0.757842562895277\\
0.644826547240001 0.764328937025505\\
0.63715114419858 0.770738878898969\\
0.629412026573697 0.777071747526824\\
0.621609968270664 0.783326909627483\\
0.613745749488812 0.78950373968995\\
0.605820156643463 0.795601620036366\\
0.597833982287298 0.801619940883777\\
0.589788025031098 0.807558100405114\\
0.581683089463883 0.813415504789374\\
0.573519986072457 0.819191568300998\\
0.565299531160354 0.82488571333845\\
0.557022546766217 0.83049737049197\\
0.548689860581588 0.836025978600521\\
0.54030230586814 0.841470984807897\\
0.531860721374355 0.846831844618015\\
0.52336595125165 0.852108021949363\\
0.514818844969955 0.857298989188603\\
0.506220257232778 0.862404227243338\\
0.497571047891727 0.867423225594017\\
0.488872081860527 0.872355482344986\\
0.480124229028534 0.877200504274682\\
0.47132836417374 0.881957806884948\\
0.462485366875301 0.886626914449487\\
0.453596121425577 0.891207360061435\\
0.444661516741707 0.895698685680048\\
0.435682446276712 0.900100442176505\\
0.426659807930157 0.904412189378826\\
0.417594503958358 0.908633496115883\\
0.408487440884157 0.912763940260521\\
0.399339529406273 0.916803108771767\\
0.39015168430823 0.920750597736136\\
0.380924824366882 0.92460601240802\\
0.371659872260533 0.928368967249167\\
0.362357754476674 0.932039085967226\\
0.35301940121933 0.935616001553386\\
0.343645746316047 0.939099356319068\\
0.334237727124503 0.942488801931697\\
0.324796284438776 0.945783999449539\\
0.315322362395269 0.948984619355586\\
0.305816908378289 0.952090341590516\\
0.296280872925319 0.955100855584692\\
0.286715209631956 0.958015860289225\\
0.277120875056558 0.960835064206073\\
0.267498828624587 0.963558185417193\\
0.25785003253267 0.966184951612734\\
0.248175451652373 0.968715100118265\\
0.238476053433723 0.971148377921045\\
0.228752807808459 0.973484541695319\\
0.219006687093041 0.975723357826659\\
0.209238665891419 0.977864602435316\\
0.199449720997573 0.979908061398614\\
0.189640831297834 0.98185353037236\\
0.179812977672999 0.983700814811277\\
0.169967142900241 0.98544972998846\\
0.160104311554831 0.98710010101385\\
0.150225469911686 0.98865176285172\\
0.140331605846737 0.990104560337178\\
0.130423708738146 0.991458348191686\\
0.120502769367367 0.992712991037588\\
0.11056977982007 0.993868363411645\\
0.100625733386932 0.994924349777581\\
0.0906716244643097 0.99588084453764\\
0.0807084484548006 0.996737752043143\\
0.0707372016677029 0.997494986604054\\
0.0607588812193859 0.998152472497548\\
0.0507744849335792 0.998710143975583\\
0.040785011241591 0.999167945271476\\
0.0307914590824661 0.999525830605479\\
0.0207948278030924 0.999783764189357\\
0.0107961170582674 0.999941720229966\\
0.000796326710733263 0.999999682931835\\
-0.00920354326880834 0.99995764649874\\
-0.0192024929016926 0.999815615134291\\
-0.0291995223012888 0.999573603041505\\
-0.0391936317729877 0.999231634421391\\
-0.0491838219141706 0.998789743470524\\
-0.0591690937141484 0.998247974377632\\
-0.0691484486540622 0.997606381319174\\
-0.0791208888067341 0.996865028453919\\
-0.0890854169364592 0.996023989916537\\
-0.099041036598728 0.99508334981018\\
-0.108986752239871 0.994043202198076\\
-0.118921569296612 0.992903651094118\\
-0.128844494295525 0.991664810452469\\
-0.138754534952378 0.990326804156158\\
-0.148650700271364 0.988889766004701\\
-0.158532000644198 0.987353839700716\\
-0.168397447949077 0.985719178835553\\
-0.178246055649492 0.983985946873937\\
-0.18807683889288 0.982154317137618\\
-0.197888814609109 0.980224472788045\\
-0.207681001608784 0.978196606808045\\
-0.217452420681365 0.976070921982524\\
-0.227202094693087 0.973847630878195\\
-0.236929048684675 0.971526955822315\\
-0.246632309968834 0.969109128880456\\
-0.256310908227523 0.966594391833298\\
-0.26596387560898 0.963982996152448\\
-0.275590246824513 0.9612752029753\\
-0.285189059245021 0.958471283078914\\
-0.294759352997261 0.955571516852944\\
-0.304300171059833 0.952576194271595\\
-0.313810559358882 0.94948561486463\\
-0.323289566863504 0.946300087687414\\
-0.332736245680845 0.94301993129001\\
-0.342149651150898 0.939645473685325\\
-0.35152884194096 0.936177052316306\\
-0.360872880139767 0.9326150140222\\
-0.370180831351287 0.928959715003869\\
-0.379451764788155 0.925211520788168\\
-0.388684753364752 0.921370806191395\\
-0.397878873789916 0.91743795528181\\
-0.407033206659266 0.913413361341225\\
-0.416146836547142 0.909297426825682\\
-0.425218852098153 0.905090563325201\\
-0.4342483461183 0.900793191522627\\
-0.443234415665709 0.89640574115156\\
-0.452176162140912 0.89192865095338\\
-0.461072691376713 0.887362368633375\\
-0.469923113727602 0.882707350815974\\
-0.47872654415872 0.877964062999078\\
-0.487482102334359 0.873132979507516\\
-0.496188912705999 0.868214583445613\\
-0.504846104599858 0.863209366648874\\
-0.513452812303959 0.858117829634809\\
-0.522008175154707 0.852940481552876\\
-0.530511337622945 0.84767784013357\\
-0.538961449399512 0.842330431636646\\
-0.547357665480271 0.836898790798498\\
-0.555699146250613 0.831383460778683\\
-0.56398505756941 0.825784993105608\\
-0.572214570852437 0.820103947621374\\
-0.580386863155222 0.814340892425796\\
-0.588501117255346 0.80849640381959\\
-0.59655652173416 0.802571066246747\\
-0.60455227105793 0.796565472236087\\
-0.612487565658385 0.790480222342005\\
-0.62036161201268 0.78431592508442\\
-0.628173622722739 0.778073196887921\\
-0.635922816594003 0.771752662020126\\
-0.643608418713541 0.765354952529254\\
-0.651229660527546 0.758880708180922\\
-0.658785779918188 0.752330576394171\\
-0.666276021279824 0.74570521217672\\
-0.673699635594561 0.739005278059471\\
-0.681055880507152 0.732231444030251\\
-0.688344020399238 0.72538438746682\\
-0.695563326462902 0.718464793069126\\
-0.702713076773554 0.711473352790844\\
-0.70979255636212 0.704410765770176\\
-0.716801057286543 0.697277738259938\\
-0.723737878702569 0.690074983556936\\
-0.730602326933837 0.68280322193064\\
-0.737393715541245 0.675463180551151\\
-0.744111365391593 0.668055593416491\\
-0.750754604725491 0.660581201279201\\
-0.757322769224544 0.653040751572265\\
-0.763815202077774 0.645434998334371\\
-0.770231254047307 0.637764702134504\\
-0.776570283533293 0.630030629995892\\
-0.782831656638065 0.622233555319305\\
-0.789014747229531 0.614374257805712\\
-0.795118937003784 0.606453523378315\\
-0.801143615546934 0.598472144103956\\
-0.807088180396146 0.590430918113913\\
-0.81295203709989 0.582330649524082\\
-0.818734599277382 0.574172148354572\\
-0.824435288677222 0.565956230448703\\
-0.830053535235222 0.557683717391417\\
-0.835588777131408 0.549355436427127\\
-0.841040460846201 0.540972220376989\\
-0.846408041215776 0.532534907555621\\
-0.851690981486566 0.524044341687276\\
-0.856888753368947 0.515501371821464\\
-0.862000837090063 0.506906852248053\\
-0.867026721445802 0.498261642411839\\
-0.871965903851917 0.4895666068266\\
-0.876817890394281 0.480822614988648\\
-0.881582195878286 0.472030541289883\\
-0.886258343877352 0.463191264930345\\
-0.890845866780576 0.454305669830306\\
-0.895344305839492 0.445374644541871\\
-0.899753211213941 0.436399082160126\\
-0.904072142017061 0.42737988023383\\
-0.90830066635937 0.418317940675659\\
-0.912438361391958 0.409214169672017\\
-0.916484813348769 0.40006947759242\\
-0.920439617587981 0.390884778898452\\
-0.924302378632464 0.381660992052332\\
-0.928072710209333 0.372399039425055\\
-0.931750235288572 0.363099847204168\\
-0.935334586120739 0.353764345301143\\
-0.938825404273736 0.34439346725839\\
-0.942222340668658 0.334988150155905\\
-0.945525055614696 0.32554933451756\\
-0.948733218843107 0.316077964217054\\
-0.951846509540242 0.306574986383523\\
-0.954864616379626 0.297041351306832\\
-0.95778723755309 0.287478012342544\\
-0.960614080800952 0.277885925816587\\
-0.963344863441243 0.268266050929618\\
-0.965979312397975 0.258619349661111\\
-0.968517164228447 0.248946786673153\\
-0.970958165149591 0.239249329213982\\
-0.973302071063349 0.229527947021264\\
-0.975548647581083 0.219783612225117\\
-0.977697670047013 0.210017299250899\\
-0.979748923560684 0.200229984721771\\
-0.981702202998454 0.190422647361027\\
-0.983557313034006 0.180596267894233\\
-0.985314068157884 0.170751828951145\\
-0.986972292696038 0.160890314967456\\
-0.988531820827396 0.151012712086344\\
-0.989992496600445 0.141120008059867\\
-0.991354173948826 0.131213192150184\\
-0.992616716705937 0.12129325503063\\
-0.993779998618556 0.11136118868665\\
-0.994843903359459 0.101417986316602\\
-0.995808324539061 0.0914646422324367\\
-0.996673165716047 0.0815021517602691\\
-0.997438340407019 0.0715315111408433\\
-0.998103772095146 0.0615537174299131\\
-0.998669394237814 0.0515697683985346\\
-0.999135150273279 0.0415806624332905\\
-0.999500993626328 0.0315873984364539\\
-0.999766887712928 0.021590975726096\\
-0.999932805943894 0.0115923939361583\\
-0.99999873172754 0.00159265291648683\\
-0.999964658471342 -0.00840724736714906\\
-0.999830589582598 -0.0184063069330538\\
-0.999596538468086 -0.0284035258836042\\
-0.999262528532721 -0.0383979045052354\\
-0.998828593177219 -0.0483884433684146\\
-0.998294775794753 -0.0583741434275801\\
-0.997661129766618 -0.0683540061210478\\
-0.996927718456887 -0.0783270334708653\\
-0.996094615206081 -0.0882922281826076\\
-0.99516190332383 -0.0982485937451087\\
-0.994129676080546 -0.108195134530108\\
-0.992998036698093 -0.118130855891818\\
-0.991767098339465 -0.12805476426638\\
-0.990436984097473 -0.137965867271227\\
-0.989007826982433 -0.147863173804319\\
-0.987479769908865 -0.157745694143249\\
-0.985852965681203 -0.167612440044218\\
-0.984127576978514 -0.177462424840861\\
-0.982303776338232 -0.187294663542903\\
-0.980381746138899 -0.19710817293467\\
-0.978361678581934 -0.2069019716734\\
-0.97624377567241 -0.21667508038738\\
-0.974028249198852 -0.226426521773883\\
-0.971715320712062 -0.236155320696897\\
-0.969305221502961 -0.245860504284637\\
-0.966798192579461 -0.255541102026832\\
-0.964194484642366 -0.265196145871773\\
-0.961494358060299 -0.274824670323124\\
-0.958698082843669 -0.284425712536463\\
-0.955805938617666 -0.293998312415568\\
-0.952818214594305 -0.303541512708429\\
-0.949735209543496 -0.313054359102971\\
-0.946557231763177 -0.322535900322479\\
-0.943284599048476 -0.331985188220734\\
-0.939917638659938 -0.341401277876821\\
-0.936456687290796 -0.35078322768962\\
-0.932902091033303 -0.360130099471969\\
-0.929254205344123 -0.369440958544477\\
-0.925513395008784 -0.378714873828998\\
-0.921680034105203 -0.38795091794173\\
-0.917754505966276 -0.39714816728596\\
-0.913737203141545 -0.406305702144417\\
-0.909628527357944 -0.415422606771246\\
-0.90542888947963 -0.424497969483583\\
-0.901138709466888 -0.433530882752718\\
-0.896758416334147 -0.442520443294852\\
-0.892288448107068 -0.451465752161424\\
-0.88772925177875 -0.460365914828998\\
-0.883081283265026 -0.469220041288728\\
-0.878345007358874 -0.478027246135343\\
-0.873520897683938 -0.4867866486557\\
-0.868609436647165 -0.495497372916845\\
-0.863611115390566 -0.504158547853612\\
-0.858526433742102 -0.512769307355724\\
-0.853355900165699 -0.521328790354407\\
-0.848100031710408 -0.529836140908493\\
-0.842759353958693 -0.538290508290018\\
-0.83733440097388 -0.546691047069287\\
-0.831825715246746 -0.555036917199424\\
-0.826233847641272 -0.56332728410037\\
-0.820559357339561 -0.571561318742344\\
-0.814802811785912 -0.579738197728743\\
-0.808964786630086 -0.587857103378483\\
-0.803045865669731 -0.595917223807764\\
-0.797046640792012 -0.603917753011261\\
-0.790967711914417 -0.611857890942719\\
-0.784809686924768 -0.619736843594963\\
-0.778573181620432 -0.627553823079294\\
-0.772258819646744 -0.635308047704276\\
-0.765867232434637 -0.642998742053909\\
-0.759399059137508 -0.650625137065167\\
-0.752854946567295 -0.658186470104905\\
-0.746235549129803 -0.665681985046119\\
-0.739541528759258 -0.673110932343562\\
-0.73277355485212 -0.680472569108694\\
-0.72593230420014 -0.687766159183974\\
-0.719018460922681 -0.694990973216472\\
-0.71203271639831 -0.702146288730806\\
-0.704975769195658 -0.709231390201386\\
-0.697848325003563 -0.716245569123971\\
-0.690651096560507 -0.723188124086512\\
-0.683384803583336 -0.7300583608393\\
-0.676050172695292 -0.736855592364383\\
-0.668647937353351 -0.743579138944275\\
-0.66117883777488 -0.750228328229919\\
-0.653643620863612 -0.756802495307928\\
-0.646043040134959 -0.763300982767073\\
-0.63837785564066 -0.769723140764024\\
-0.630648833892775 -0.776068327088332\\
-0.622856747787041 -0.782335907226653\\
-0.615002376525574 -0.788525254426196\\
-0.607086505538954 -0.794635749757397\\
-0.599109926407685 -0.800666782175818\\
-0.591073436783031 -0.806617748583241\\
-0.582977840307259 -0.812488053887984\\
-0.574823946533269 -0.81827711106441\\
-0.566612570843644 -0.823984341211626\\
-0.55834453436911 -0.829609173611371\\
-0.550020663906424 -0.835151045785094\\
-0.541641791835698 -0.840609403550195\\
-0.533208756037154 -0.845983701075447\\
-0.524722399807346 -0.851273400935574\\
-0.516183571774825 -0.856477974165001\\
-0.507593125815277 -0.861596900310741\\
-0.49895192096614 -0.866629667484444\\
-0.490260821340699 -0.871575772413588\\
-0.481520696041673 -0.876434720491802\\
-0.472732419074309 -0.881206025828326\\
-0.46389686925898 -0.885889211296603\\
-0.455014930143305 -0.890483808581989\\
-0.446087489913793 -0.894989358228583\\
-0.437115441307028 -0.899405409685178\\
-0.428099681520394 -0.903731521350305\\
-0.419041112122356 -0.907967260616405\\
-0.409940638962306 -0.91211220391308\\
-0.400799172079975 -0.916165936749455\\
-0.391617625614435 -0.920128053755624\\
-0.38239691771268 -0.923998158723188\\
-0.373137970437818 -0.927775864644875\\
-0.363841709676858 -0.931460793753243\\
-0.354509065048131 -0.935052577558449\\
-0.345140969808323 -0.938550856885108\\
-0.335738360759151 -0.941955281908201\\
-0.326302178153684 -0.945265512188063\\
-0.316833365602318 -0.948481216704426\\
-0.307332869978419 -0.951602073889516\\
-0.297801641323633 -0.954627771660216\\
-0.288240632752882 -0.957558007449271\\
-0.278650800359055 -0.960392488235543\\
-0.269033103117399 -0.963130930573317\\
-0.259388502789626 -0.965773060620639\\
-0.249717963827731 -0.968318614166707\\
-0.240022453277549 -0.970767336658289\\
-0.230302940682059 -0.973118983225174\\
-0.220560397984419 -0.975373318704666\\
-0.21079579943078 -0.977530117665097\\
-0.20101012147286 -0.979589164428367\\
-0.191204342670301 -0.981550253091516\\
-0.181379443592811 -0.983413187547311\\
-0.171536406722112 -0.985177781503859\\
-0.161676216353686 -0.986843858503237\\
-0.151799858498355 -0.988411251939131\\
-0.141908320783673 -0.989879805073504\\
-0.13200259235517 -0.991249371052267\\
-0.122083663777433 -0.992519812919963\\
-0.112152526935054 -0.993691003633465\\
-0.102210174933442 -0.994762826074676\\
-0.0922576019995117 -0.995735173062245\\
-0.0822958033822624 -0.996607947362286\\
-0.0723257752532536 -0.997381061698093\\
-0.0623485146069917 -0.998054438758879\\
-0.0523650191612259 -0.998628011207499\\
-0.0423762872571815 -0.999101721687185\\
-0.0323833177597247 -0.999475522827284\\
-0.0223871099574771 -0.999749377247994\\
-0.0123886634628906 -0.999923257564101\\
-0.00238897811228154 -0.999997146387718\\
0.00761094613414879 -0.999971036330024\\
0.0176101092923073 -0.999844930002004\\
0.0276075114542115 -0.999618840014185\\
0.0376021528879766 -0.999292788975378\\
0.0475930341377878 -0.998866809490414\\
0.0575791561238469 -0.998340944156888\\
0.0675595202422752 -0.997715245560893\\
0.0775331284649787 -0.99698977627177\\
0.0874989834394473 -0.996164608835841\\
0.0974560885884866 -0.995239825769163\\
0.10740344820988 -0.994215519549271\\
0.117340067575955 -0.993091792605935\\
0.127264953033056 -0.991868757310913\\
0.137177112100908 -0.990546535966713\\
0.147075553571863 -0.98912526079437\\
0.156959287610023 -0.987605073920215\\
0.166827325850222 -0.98598612736167\\
0.176678681496858 -0.984268583012041\\
0.186512369422576 -0.982452612624332\\
0.196327406266778 -0.980538397794069\\
0.206122810533958 -0.978526129941139\\
0.215897602691854 -0.97641601029065\\
0.225650805269396 -0.974208249852809\\
0.235381442954451 -0.971903069401821\\
0.245088542691362 -0.969500699453809\\
0.254771133778244 -0.967001380243766\\
0.264428247964056 -0.96440536170153\\
0.274058919545427 -0.961712903426793\\
0.283662185463226 -0.958924274663138\\
0.293237085398863 -0.956039754271118\\
0.302782661870324 -0.953059630700367\\
0.312297960327916 -0.949984201960761\\
0.321782029249722 -0.946813775592609\\
0.331233920236755 -0.943548668635906\\
0.34065268810779 -0.940189207598628\\
0.350037390993891 -0.936735728424079\\
0.35938709043259 -0.933188576457298\\
0.368700851461733 -0.929548106410525\\
0.377977742712981 -0.925814682327732\\
0.387216836504937 -0.921988677548216\\
0.396417208935922 -0.918070474669267\\
0.405577939976361 -0.914060465507907\\
0.414698113560783 -0.90995905106171\\
0.423776817679428 -0.905766641468704\\
0.432813144469452 -0.901483655966355\\
0.441806190305705 -0.897110522849642\\
0.450755055891099 -0.892647679428235\\
0.459658846346532 -0.888095571982754\\
0.468516671300377 -0.883454655720153\\
0.477327644977522 -0.87872539472819\\
0.486090886287941 -0.873908261929022\\
0.494805518914805 -0.869003739031916\\
0.503470671402114 -0.864012316485074\\
0.512085477241841 -0.858934493426592\\
0.520649074960579 -0.853770777634543\\
0.529160608205696 -0.848521685476204\\
0.537619225830956 -0.843187741856417\\
0.546024081981648 -0.837769480165098\\
0.554374336179162 -0.832267442223901\\
0.562669153405033 -0.826682178232036\\
0.570907704184454 -0.821014246711247\\
0.57908916466921 -0.815264214449963\\
0.587212716720073 -0.809432656446619\\
0.595277547988607 -0.803520155852155\\
0.603282851998404 -0.797527303911704\\
0.611227828225735 -0.791454699905466\\
0.619111682179599 -0.785302951088781\\
0.62693362548117 -0.779072672631403\\
0.634692875942635 -0.772764487555987\\
0.642388657645414 -0.766379026675784\\
0.650020201017752 -0.759916928531561\\
0.65758674291167 -0.753378839327746\\
0.665087526679283 -0.746765412867812\\
0.672521802248466 -0.740077310488894\\
0.679888826197857 -0.733315200995657\\
0.687187861831201 -0.726479760593412\\
0.694418179251016 -0.719571672820507\\
0.701579055431586 -0.712591628479961\\
0.70866977429126 -0.705540325570392\\
0.715689626764061 -0.698418469216214\\
0.722637910870592 -0.691226771597126\\
0.729513931788232 -0.683965951876901\\
0.736317001920619 -0.676636736131457\\
0.74304644096641 -0.669239857276261\\
0.749701575987308 -0.661776054993037\\
0.756281741475356 -0.654246075655791\\
0.762786279419489 -0.646650672256183\\
0.769214539371333 -0.638990604328224\\
0.77556587851025 -0.631266637872321\\
0.781839661707619 -0.623479545278685\\
0.788035261590348 -0.615630105250086\\
0.794152058603611 -0.607719102723986\\
0.800189441072806 -0.599747328794043\\
0.806146805264716 -0.591715580631009\\
0.812023555447886 -0.583624661403007\\
0.817819103952194 -0.575475380195217\\
0.823532871227622 -0.567268551928968\\
0.829164285902202 -0.559004997280249\\
0.83471278483916 -0.550685542597638\\
0.840177813193225 -0.54231101981967\\
0.845558824466117 -0.533882266391643\\
0.850855280561193 -0.525400125181879\\
0.856066651837255 -0.516865444397429\\
0.861192417161521 -0.508279077499258\\
0.866232063961728 -0.499641883116902\\
0.871185088277397 -0.490954724962601\\
0.876050994810224 -0.482218471744932\\
0.880829296973609 -0.473433997081935\\
0.885519516941319 -0.464602179413757\\
0.890121185695266 -0.455723901914805\\
0.894633843072407 -0.44680005240543\\
0.899057037810768 -0.437831523263147\\
0.903390327594559 -0.428819211333396\\
0.907633279098414 -0.419764017839859\\
0.911785468030717 -0.410666848294341\\
0.915846479176035 -0.401528612406215\\
0.919815906436639 -0.392350223991454\\
0.92369335287311 -0.383132600881251\\
0.927478430744036 -0.373876664830236\\
0.931170761544783 -0.364583341424301\\
0.934769976045349 -0.355253559988043\\
0.938275714327283 -0.345888253491828\\
0.941687625819678 -0.336488358458504\\
0.945005369334228 -0.327054814869741\\
0.948228613099346 -0.317588566072035\\
0.951357034793342 -0.308090558682377\\
0.954390321576654 -0.298561742493594\\
0.957328170123131 -0.289003070379361\\
0.960170286650366 -0.279415498198926\\
0.962916386949075 -0.269799984701516\\
0.965566196411518 -0.260157491430468\\
0.968119450058955 -0.250488982627075\\
0.970575892568149 -0.240795425134159\\
0.972935278296897 -0.231077788299392\\
0.975197371308593 -0.221337043878359\\
0.977361945395819 -0.211574165937385\\
0.979428784102971 -0.201790130756129\\
0.981397680747901 -0.191985916729955\\
0.983268438442585 -0.182162504272095\\
0.985040870112812 -0.17232087571561\\
0.986714798516892 -0.162462015215154\\
0.98829005626338 -0.152586908648561\\
0.989766485827815 -0.142696543518258\\
0.991143939568469 -0.132791908852517\\
0.992422279741117 -0.12287399510655\\
0.993601378512806 -0.112943794063467\\
0.994681117974643 -0.103002298735097\\
0.99566139015358 -0.0930505032626889\\
0.996542097023217 -0.0830894028174964\\
0.997323150513601 -0.0731199935012631\\
0.998004472520033 -0.0631432722466119\\
0.998585994910881 -0.0531602367173561\\
0.99906765953439 -0.0431718852087287\\
0.999449418224499 -0.0331792165475568\\
0.999731232805658 -0.0231832299923786\\
0.999913075096642 -0.0131849251335213\\
0.999994926913375 -0.00318530179313799\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0.75 0\\
0.749962500312499 0.007499875000625\\
0.749850004999933 0.0149990000199998\\
0.749662525311741 0.0224966251518717\\
0.749400079995733 0.0299920006399756\\
0.749062695296225 0.0374843769530087\\
0.748650404951403 0.0449730048595834\\
0.74816325018996 0.0524571355031496\\
0.747601279726965 0.0599360204768795\\
0.746964549758996 0.0674089118985083\\
0.746253123958519 0.0748750624851211\\
0.745467073467523 0.0823337256278811\\
0.7446064768904 0.0897841554666895\\
0.743671420286091 0.0972256069647711\\
0.742661997159478 0.104657335983177\\
0.741578308452032 0.112078599355199\\
0.74042046253172 0.119488654960684\\
0.739188575182171 0.126886761800247\\
0.737882769591091 0.134272180069368\\
0.736503176337953 0.141644171232375\\
0.735049933380931 0.149001998096296\\
0.733523186043111 0.156344924884575\\
0.731923086997954 0.163672217310652\\
0.730249796254031 0.170983142651391\\
0.728503481139022 0.178276969820351\\
0.726684316282984 0.185552969440892\\
0.724792483600885 0.192810413919116\\
0.722828172274418 0.200048577516623\\
0.720791578733078 0.207266736423085\\
0.718682906634523 0.214464168828627\\
0.716502366844205 0.221640154996005\\
0.714250177414285 0.228793977332583\\
0.711926563561831 0.235924920462088\\
0.70953175764629 0.243032271296151\\
0.70706599914626 0.250115319105611\\
0.704529534635534 0.257173355591589\\
0.701922617758451 0.264205674956317\\
0.699245509204526 0.271211573973721\\
0.696498476682383 0.278190352059737\\
0.693681794892985 0.285141311342371\\
0.690795745502164 0.292063756731488\\
0.687840617112454 0.298956995988317\\
0.684816705234231 0.305820339794678\\
0.681724312256164 0.312653101821908\\
0.678563747414973 0.3194545987995\\
0.675335326764508 0.326224150583423\\
0.672039373144144 0.33296108022414\\
0.668676216146497 0.339664714034301\\
0.665246192084463 0.346334381656112\\
0.661749643957591 0.352969416128369\\
0.65818692141778 0.359569153953152\\
0.654558380734313 0.366132935162181\\
0.650864384758237 0.372660103382803\\
0.647105302886071 0.379150005903635\\
0.643281511022868 0.385601993739835\\
0.639393391544629 0.392015421697994\\
0.635441333260062 0.398389648440663\\
0.631425731371702 0.404724036550477\\
0.62734698743639 0.411017952593905\\
0.623205509325123 0.417270767184588\\
0.619001711182259 0.423481855046277\\
0.61473601338411 0.429650595075361\\
0.6104088424969 0.435776370402979\\
0.606020631234114 0.441858568456702\\
0.601571818413219 0.447896581021794\\
0.597062848911792 0.45388980430203\\
0.592494173623024 0.459837638980075\\
0.587866249410637 0.46573949027742\\
0.583179539063196 0.471594768013851\\
0.57843451124783 0.477402886666476\\
0.573631640463366 0.483163265428268\\
0.568771406992881 0.488875328266152\\
0.563854296855671 0.494538503978605\\
0.558880801758653 0.500152226252773\\
0.553851419047191 0.505715933721109\\
0.548766651655366 0.511229070017501\\
0.543627008055679 0.516691083832914\\
0.538433002208208 0.522101428970517\\
0.533185153509208 0.527459564400308\\
0.527883986739177 0.532764954313206\\
0.522530032010374 0.538017068174642\\
0.51712382471381 0.543215380777607\\
0.51166590546571 0.548359372295172\\
0.50615682005345 0.553448528332472\\
0.500597119380981 0.558482339978144\\
0.494987359413737 0.56346030385522\\
0.489328101123039 0.568381922171458\\
0.483619910430001 0.573246702769129\\
0.477863358148935 0.578054159174227\\
0.472059019930273 0.582803810645118\\
0.466207476202998 0.587495182220613\\
0.460309312116609 0.592127804767463\\
0.454365117482597 0.596701215027275\\
0.448375486715474 0.601214955662833\\
0.442341018773324 0.605668575303836\\
0.436262317097913 0.61006162859203\\
0.430139989554343 0.614393676225749\\
0.423974648370266 0.618664285003838\\
0.417766910074663 0.622873027868978\\
0.411517395436191 0.62701948395039\\
0.405226729401105 0.631103238605922\\
0.398895541030767 0.635123883463511\\
0.392524463438737 0.639081016462022\\
0.386114133727467 0.642974241891453\\
0.379665192924584 0.646803170432504\\
0.373178285918795 0.650567419195513\\
0.366654061395396 0.65426661175874\\
0.360093171771401 0.657900378206011\\
0.353496273130305 0.661468355163711\\
0.346864025156476 0.664970185837115\\
0.340197091069183 0.668405520046077\\
0.33349613755628 0.671774014260036\\
0.326761834707534 0.675075331632379\\
0.319994855947618 0.678309142034119\\
0.313195877968768 0.681475122086912\\
0.306365580663118 0.684572955195391\\
0.299504647054705 0.687602331578825\\
0.292613763231173 0.690562948302102\\
0.285693618275161 0.693454509306015\\
0.2787449041954 0.696276725436875\\
0.271768315857505 0.69902931447542\\
0.264764550914498 0.701712001165039\\
0.257734309737035 0.704324517239301\\
0.250678295343377 0.706866601448773\\
0.243597213329082 0.709337999587154\\
0.236491771796452 0.71173846451669\\
0.229362681283717 0.714067756192887\\
0.222210654693989 0.716325641688519\\
0.215036407223967 0.718511895216919\\
0.207840656292418 0.720626298154554\\
0.20062412146844 0.722668639062895\\
0.193387524399502 0.72463871370955\\
0.18613158873928 0.726536325088699\\
0.178857040075292 0.728361283440783\\
0.171564605856345 0.73011340627149\\
0.164255015319781 0.731792518369994\\
0.156928999418564 0.733398451826487\\
0.14958729074818 0.734931046048961\\
0.142230623473376 0.73639014777927\\
0.13485973325475 0.737775611108457\\
0.127475357175181 0.739087297491345\\
0.120078233666123 0.740325075760388\\
0.112669102433764 0.74148882213879\\
0.105248704385053 0.742578420252883\\
0.0978177815536092 0.743593761143765\\
0.090377077025525 0.744534743278191\\
0.0829273348650522 0.745401272558734\\
0.0754693000401988 0.746193262333186\\
0.0680037183482323 0.74691063340323\\
0.0605313363411005 0.747553314032358\\
0.0530529012507772 0.748121239953041\\
0.0455691609145394 0.748614354373161\\
0.0380808637001844 0.749032607981687\\
0.0305887584311933 0.749375958953607\\
0.0230935943118496 0.749644372954109\\
0.0155961208523193 0.749837823142018\\
0.00809708779370054 0.749956290172475\\
0.000597245033049947 0.749999762198876\\
-0.00690265745160625 0.749968234874055\\
-0.0144018696762695 0.749861711350718\\
-0.0218996417259666 0.749680202281129\\
-0.0293952238297408 0.749423725816043\\
-0.0368878664356279 0.749092307602893\\
-0.0443768202856113 0.748685980783224\\
-0.0518613364905466 0.74820478598938\\
-0.0593406666050506 0.747648771340439\\
-0.0668140627023444 0.747017992437403\\
-0.074280777449046 0.746312512357635\\
-0.0817400641799033 0.745532401648557\\
-0.0891911769724592 0.744677738320589\\
-0.0966333707216435 0.743748607839351\\
-0.104065901214283 0.742745103117118\\
-0.111488025203523 0.741667324503526\\
-0.118899000483148 0.740515379775537\\
-0.126298085961808 0.739289384126665\\
-0.133684541737119 0.737989460155453\\
-0.14105762916966 0.736615737853214\\
-0.148416610956832 0.735168354591034\\
-0.155760751206588 0.733647455106033\\
-0.163089315511023 0.732053191486893\\
-0.170401571019815 0.730385723158646\\
-0.177696786513506 0.728645216866736\\
-0.184974232476626 0.726831846660342\\
-0.192233181170642 0.724945793874973\\
-0.199472906706735 0.722987247114336\\
-0.206692685118385 0.720956402231475\\
-0.213891794433766 0.718853462309186\\
-0.221069514747946 0.716678637639708\\
-0.228225128294875 0.714432145703697\\
-0.235357919519162 0.712114211148473\\
-0.242467175147628 0.709725065765561\\
-0.249552184260634 0.707264948467508\\
-0.256612238363174 0.704734105263994\\
-0.26364663145572 0.70213278923723\\
-0.270654660104825 0.69946126051665\\
-0.277635623513465 0.696719786252902\\
-0.284588823591116 0.693908640591126\\
-0.291513565023564 0.691028104643547\\
-0.298409155342437 0.688078466461357\\
-0.305274904994449 0.685060021005919\\
-0.312110127410357 0.681973070119261\\
-0.318914139073614 0.678817922493901\\
-0.325686259588725 0.67559489364197\\
-0.332425811749282 0.67230430586367\\
-0.339132121605684 0.668946488215035\\
-0.345804518532535 0.665521776475032\\
-0.352442335295702 0.662030513111981\\
-0.35904490811904 0.658473047249309\\
-0.36561157675077 0.654849734630637\\
-0.372141684529499 0.651160937584209\\
-0.378634578449893 0.647407024986655\\
-0.38508960922797 0.643588372226107\\
-0.391506131366031 0.639705361164657\\
-0.397883503217209 0.635758380100177\\
-0.404221087049634 0.631747823727484\\
-0.410518249110203 0.627674093098873\\
-0.41677435968796 0.623537595584012\\
-0.422988793177058 0.619338744829206\\
-0.429160928139328 0.615077960716031\\
-0.435290147366416 0.610755669319347\\
-0.441375837941509 0.606372302864693\\
-0.44741739130062 0.60192829968506\\
-0.453414203293447 0.597424104177065\\
-0.459365674243789 0.592860166756504\\
-0.46527120900951 0.588236943813315\\
-0.471130217042054 0.583554897665941\\
-0.476942112445502 0.578814496515094\\
-0.482706314035155 0.57401621439694\\
-0.488422245395659 0.569160531135691\\
-0.494089334938641 0.564247932295628\\
-0.499707015959868 0.55927890913254\\
-0.505274726695921 0.554253958544603\\
-0.510791910380364 0.549173583022689\\
-0.516258015299429 0.544038290600115\\
-0.521672494847176 0.538848594801845\\
-0.527034807580165 0.533605014593133\\
-0.53234441727159 0.528308074327632\\
-0.537600792964907 0.522958303694953\\
-0.542803409026926 0.517556237667702\\
-0.547951745200378 0.51210241644798\\
-0.553045286655934 0.506597385413363\\
-0.558083524043694 0.501041695062368\\
-0.563065953544118 0.495435900959401\\
-0.567992076918408 0.489780563679199\\
-0.572861401558331 0.484076248750778\\
-0.577673440535481 0.478323526600878\\
-0.58242771264997 0.472522972496919\\
-0.587123742478549 0.466675166489478\\
-0.591761060422148 0.460780693354284\\
-0.596339202752838 0.454840142533736\\
-0.6008577116602 0.448854108077967\\
-0.60531613529711 0.442823188585435\\
-0.609714027824917 0.436747987143061\\
-0.614050949458036 0.430629111265929\\
-0.618326466507917 0.424467172836527\\
-0.622540151426417 0.418262788043562\\
-0.626691582848556 0.412016577320345\\
-0.630780345634651 0.405729165282741\\
-0.634806030911832 0.399401180666716\\
-0.638768236114924 0.393033256265457\\
-0.64266656502671 0.386626028866098\\
-0.646500627817548 0.38018013918604\\
-0.650270041084352 0.373696231808879\\
-0.653974427888937 0.36717495511995\\
-0.657613417795711 0.360616961241486\\
-0.661186646908714 0.354022905967412\\
-0.664693757908014 0.347393448697759\\
-0.668134400085432 0.34072925237273\\
-0.671508229379619 0.334030983406403\\
-0.674814908410456 0.327299311620095\\
-0.678054106512796 0.320534910175372\\
-0.681225499769528 0.313738455506744\\
-0.684328771043968 0.306910627254013\\
-0.687363610011577 0.300052108194315\\
-0.690329713190985 0.293163584173839\\
-0.693226783974348 0.286245744039249\\
-0.696054532657 0.279299279568791\\
-0.698812676466429 0.272324885403126\\
-0.701500939590554 0.265323258975857\\
-0.704119053205302 0.258295100443793\\
-0.706666755501494 0.251241112616928\\
-0.709143791711022 0.24416200088817\\
-0.71154991413233 0.23705847316279\\
-0.713884882155182 0.229931239787642\\
-0.71614846228472 0.222781013480124\\
-0.718340428164818 0.215608509256908\\
-0.720460560600714 0.20841444436244\\
-0.722508647580932 0.201199538197213\\
-0.724484484298481 0.193964512245833\\
-0.726387873171335 0.186710090004864\\
-0.728218623862193 0.179436996910487\\
-0.729976553297512 0.172145960265948\\
-0.731661485685812 0.164837709168838\\
-0.73327325253526 0.157512974438174\\
-0.734811692670513 0.150172488541328\\
-0.736276652248841 0.14281698552077\\
-0.737667984775505 0.135447200920675\\
-0.738985551118413 0.128063871713359\\
-0.740229219522028 0.120667736225592\\
-0.741398865620547 0.113259534064758\\
-0.742494372450334 0.1058400060449\\
-0.743515630461619 0.0984098941126378\\
-0.744462537529453 0.0909699412729723\\
-0.745334998963917 0.0835208915149872\\
-0.746132927519595 0.0760634897374514\\
-0.746856243404296 0.0685984816743276\\
-0.747504874287035 0.0611266138202018\\
-0.748078755305264 0.0536486333556324\\
-0.748577829071359 0.0461652880724349\\
-0.74900204567836 0.038677326298901\\
-0.74935136270496 0.0311854968249679\\
-0.749625745219746 0.0236905488273404\\
-0.749825165784696 0.016193231794572\\
-0.74994960445792 0.00869429545211871\\
-0.749999048795655 0.00119448968736512\\
-0.749973493853507 -0.0063054355253618\\
-0.749872942186949 -0.0138047301997904\\
-0.749697403851064 -0.0213026444127032\\
-0.749446896399541 -0.0287984283789265\\
-0.749121444882914 -0.0362913325263109\\
-0.748721081846065 -0.0437806075706851\\
-0.748245847324963 -0.0512655045907858\\
-0.747695788842665 -0.058745275103149\\
-0.747070961404561 -0.0662191711369557\\
-0.746371427492873 -0.0736864453088315\\
-0.74559725706041 -0.0811463508975813\\
-0.744748527523569 -0.0885981419188634\\
-0.743825323754599 -0.0960410731997848\\
-0.742827738073105 -0.10347440045342\\
-0.741755870236825 -0.110897380353239\\
-0.740609827431649 -0.118309270607436\\
-0.739389724260902 -0.125709330033164\\
-0.738095682733886 -0.133096818630645\\
-0.736727832253674 -0.140470997657177\\
-0.735286309604174 -0.147831129701003\\
-0.733771258936451 -0.15517647875505\\
-0.732182831754307 -0.162506310290535\\
-0.730521186899139 -0.169819891330412\\
-0.728786490534047 -0.177116490522673\\
-0.726978916127221 -0.184395378213478\\
-0.725098644434596 -0.191655826520124\\
-0.723145863481774 -0.19889710940383\\
-0.721120768545224 -0.206118502742343\\
-0.719023562132751 -0.213319284402347\\
-0.71685445396325 -0.220498734311676\\
-0.714613660945729 -0.227656134531322\\
-0.712301407157622 -0.234790769327228\\
-0.709917923822382 -0.241901925241859\\
-0.707463449286357 -0.248988891165551\\
-0.704938228994954 -0.256050958407616\\
-0.702342515468097 -0.263087420767215\\
-0.699676568274978 -0.270097574603976\\
-0.696940654008092 -0.277080718908358\\
-0.694135046256588 -0.284036155371749\\
-0.691260025578903 -0.290963188456298\\
-0.688315879474707 -0.29786112546447\\
-0.685302902356159 -0.304729276608313\\
-0.682221395518458 -0.311566955078435\\
-0.679071667109722 -0.318373477112687\\
-0.675854032100166 -0.325148162064539\\
-0.67256881225061 -0.331890332471139\\
-0.669216336080301 -0.338599314121068\\
-0.665796938834063 -0.345274436121749\\
-0.662310962448769 -0.351915030966546\\
-0.658758755519156 -0.358520434601507\\
-0.655140673262953 -0.365089986491775\\
-0.651457077485374 -0.371623029687634\\
-0.647708336542924 -0.378118910890209\\
-0.643894825306576 -0.384576980516793\\
-0.640016925124274 -0.390996592765805\\
-0.636075023782806 -0.39737710568137\\
-0.63206951546902 -0.403717881217514\\
-0.62800080073041 -0.410018285301965\\
-0.623869286435059 -0.416277687899568\\
-0.619675385730954 -0.422495463075278\\
-0.615419518004671 -0.428670989056758\\
-0.611102108839434 -0.434803648296557\\
-0.606723589972564 -0.440892827533862\\
-0.602284399252298 -0.446937917855823\\
-0.597784980594009 -0.452938314758445\\
-0.593225783935812 -0.458893418207039\\
-0.588607265193576 -0.464802632696222\\
-0.583929886215324 -0.47066536730947\\
-0.579194114735058 -0.476481035778207\\
-0.574400424325978 -0.482249056540432\\
-0.569549294353131 -0.487968852798875\\
-0.564641209925471 -0.493639852578679\\
-0.559676661847352 -0.499261488784589\\
-0.554656146569444 -0.504833199257672\\
-0.54958016613909 -0.510354426831521\\
-0.544449228150105 -0.515824619387981\\
-0.539263845692011 -0.521243229912354\\
-0.534024537298732 -0.526609716548104\\
-0.528731826896743 -0.53192354265104\\
-0.523386243752673 -0.537184176842978\\
-0.517988322420381 -0.542391093064884\\
-0.512538602687502 -0.547543770629475\\
-0.507037629521469 -0.552641694273287\\
-0.501485953015013 -0.557684354208206\\
-0.49588412833116 -0.562671246172439\\
-0.490232715647709 -0.567601871480946\\
-0.484532280101219 -0.572475737075305\\
-0.478783391730495 -0.577292355573018\\
-0.472986625419581 -0.582051245316249\\
-0.467142560840281 -0.58675193041999\\
-0.46125178239418 -0.591393940819647\\
-0.455314879154216 -0.595976812318048\\
-0.449332444805764 -0.600500086631863\\
-0.443305077587274 -0.60496331143743\\
-0.437233380230444 -0.609366040415988\\
-0.431117959899952 -0.613707833298308\\
-0.424959428132733 -0.617988255908719\\
-0.418758400776833 -0.622206880208528\\
-0.412515497929818 -0.62636328433882\\
-0.406231343876773 -0.630457052662646\\
-0.399906567027866 -0.634487775806585\\
-0.39354179985551 -0.638455050701681\\
-0.387137678831119 -0.642358480623751\\
-0.380694844361458 -0.646197675233055\\
-0.374213940724605 -0.649972250613333\\
-0.367695616005525 -0.653681829310191\\
-0.361140522031255 -0.657326040368851\\
-0.354549314305732 -0.660904519371244\\
-0.347922651944235 -0.664416908472452\\
-0.341261197607479 -0.667862856436491\\
-0.334565617435345 -0.671242018671438\\
-0.327836580980271 -0.674554057263883\\
-0.321074761140295 -0.677798641012729\\
-0.314280834091767 -0.680975445462304\\
-0.307455479221729 -0.68408415293481\\
-0.300599379059981 -0.687124452562091\\
-0.293713219210826 -0.690096040316718\\
-0.28679768828451 -0.692998619042391\\
-0.279853477828363 -0.695831898483657\\
-0.272881282257644 -0.698595595314932\\
-0.265881798786098 -0.701289433168837\\
-0.258855727356242 -0.703913142663831\\
-0.251803770569363 -0.706466461431151\\
-0.244726633615263 -0.708949134141047\\
-0.237625024201738 -0.711360912528319\\
-0.230499652483815 -0.713701555417137\\
-0.223351230992725 -0.715970828745162\\
-0.216180474564661 -0.718168505586953\\
-0.208988100269291 -0.720294366176658\\
-0.201774827338049 -0.722348197929988\\
-0.19454137709222 -0.724329795465479\\
-0.187288472870798 -0.72623896062503\\
-0.180016839958162 -0.728075502493716\\
-0.172727205511544 -0.72983923741888\\
-0.165420298488314 -0.7315299890285\\
-0.158096849573085 -0.733147588248823\\
-0.150757591104645 -0.734691873321275\\
-0.143403257002726 -0.736162689818637\\
-0.136034582694609 -0.737559890660483\\
-0.128652305041584 -0.738883336127895\\
-0.121257162265264 -0.740132893877427\\
-0.113849893873766 -0.741308438954348\\
-0.106431240587755 -0.742409853805128\\
-0.0990019442663777 -0.7434370282892\\
-0.0915627478330751 -0.744389859689972\\
-0.0841143952012905 -0.745268252725098\\
-0.0766576312000815 -0.746072119556007\\
-0.0691932014996337 -0.746801379796684\\
-0.0617218525366968 -0.747455960521714\\
-0.0542443314399402 -0.74803579627357\\
-0.0467613859552437 -0.74854082906916\\
-0.0392737643709195 -0.748971008405624\\
-0.0317822154428861 -0.749326291265389\\
-0.0242874883197935 -0.749606642120463\\
-0.0167903324681079 -0.749812032935995\\
-0.00929149759716792 -0.749942443173076\\
-0.00179173358421115 -0.749997859790788\\
0.00570820960061159 -0.749978277247518\\
0.0132075819692304 -0.749883697501503\\
0.0207056335906586 -0.749714130010639\\
0.0282016146659824 -0.749469591731533\\
0.0356947756033409 -0.749150107117811\\
0.0431843670928852 -0.748755708117666\\
0.0506696401817064 -0.74828643417067\\
0.058149846348734 -0.747742332203827\\
0.0656242375795855 -0.74712345662688\\
0.073092066441365 -0.746429869326872\\
0.0805525861574102 -0.745661639661954\\
0.0880050506819666 -0.744818844454452\\
0.0954487147747921 -0.743901567983184\\
0.102882834075681 -0.742909901975035\\
0.110306665178897 -0.741843945595777\\
0.117719465707518 -0.740703805440162\\
0.125120494387666 -0.739489595521253\\
0.132509011122644 -0.738201437259031\\
0.139884277066932 -0.736839459468249\\
0.147245554700083 -0.735403798345552\\
0.154592107900469 -0.733894597455854\\
0.161923202018891 -0.732312007717987\\
0.169238103952047 -0.730656187389607\\
0.176536082215838 -0.728927302051366\\
0.183816407018521 -0.727125524590357\\
0.191078350333683 -0.725251035182824\\
0.198321185973042 -0.723304021276148\\
0.205544189659071 -0.721284677570095\\
0.21274663909742 -0.719193205997354\\
0.219927814049147 -0.717029815703339\\
0.227086996402743 -0.714794723025276\\
0.234223470245937 -0.712488151470571\\
0.241336521937291 -0.710110331694457\\
0.248425440177566 -0.70766150147693\\
0.255489516080843 -0.705141905698971\\
0.262528043245418 -0.702551796318059\\
0.269540317824442 -0.699891432342973\\
0.2765256385963 -0.697161079807894\\
0.283483307034736 -0.694361011745799\\
0.290412627378703 -0.691491508161162\\
0.297312906701942 -0.68855285600195\\
0.304183454982271 -0.68554534913093\\
0.311023585170587 -0.682469288296283\\
0.317832613259571 -0.679324981101528\\
0.324609858352089 -0.676112741974766\\
0.331354642729279 -0.672832892137232\\
0.338066291918324 -0.669485759571176\\
0.344744134759899 -0.666071678987066\\
0.351387503475283 -0.662590991790115\\
0.357995733733141 -0.659044046046142\\
0.364568164715956 -0.655431196446767\\
0.371104139186104 -0.651752804273937\\
0.377603003551586 -0.648009237363806\\
0.384064107931381 -0.644200870069944\\
0.390486806220435 -0.640328083225908\\
0.396870456154272 -0.636391264107153\\
0.403214419373217 -0.632390806392312\\
0.409518061486236 -0.628327110123823\\
0.415780752134371 -0.624200581667926\\
0.422001865053775 -0.620011633674027\\
0.42818077813834 -0.615760685033435\\
0.434316873501908 -0.611448160837473\\
0.440409537540055 -0.607074492334965\\
0.446458160991455 -0.602640116889116\\
0.452462138998803 -0.598145477933778\\
0.458420871169301 -0.5935910249291\\
0.464333761634699 -0.588977213316585\\
0.470200219110877 -0.584304504473552\\
0.476019656956976 -0.57957336566699\\
0.481791493234061 -0.574784270006838\\
0.487515150763314 -0.569937696398671\\
0.493190057183752 -0.565034129495809\\
0.498815645009462 -0.560074059650859\\
0.504391351686349 -0.555057982866671\\
0.509916619648393 -0.549986400746742\\
0.515390896373401 -0.544859820445059\\
0.520813634438262 -0.539678754615381\\
0.52618429157369 -0.534443721359971\\
0.531502330718445 -0.529155244177794\\
0.536767220073046 -0.52381385191216\\
0.541978433152944 -0.518420078697845\\
0.547135448841174 -0.512974463907676\\
0.552237751440464 -0.507477552098593\\
0.557284830724808 -0.501929892957196\\
0.562276181990481 -0.496332041244778\\
0.567211306106517 -0.490684556741844\\
0.572089709564616 -0.484988004192138\\
0.576910904528499 -0.479242953246168\\
0.581674408882688 -0.473449978404241\\
0.586379746280714 -0.467609658959014\\
0.591026446192761 -0.461722578937565\\
0.595614043952708 -0.455789327042989\\
0.600142080804605 -0.449810496595532\\
0.604610103948537 -0.443786685473257\\
0.609017666585914 -0.437718496052255\\
0.613364327964146 -0.431606535146413\\
0.617649653420717 -0.425451413946726\\
0.621873214426652 -0.419253747960187\\
0.62603458862937 -0.413014156948228\\
0.630133359894919 -0.406733264864752\\
0.634169118349588 -0.400411699793733\\
0.638141460420894 -0.394050093886409\\
0.642049988877941 -0.387649083298072\\
0.645894312871141 -0.381209308124444\\
0.649674047971296 -0.374731412337677\\
0.653388816208048 -0.368216043721951\\
0.657038246107668 -0.361663853808699\\
0.660621972730207 -0.355075497811451\\
0.664139637705989 -0.348451634560317\\
0.667590889271449 -0.341792926436104\\
0.670975382304306 -0.335100039304073\\
0.674292778358076 -0.32837364244736\\
0.677542745695919 -0.321614408500047\\
0.68072495932381 -0.314823013379894\\
0.683839101023037 -0.308000136220756\\
0.686884859382026 -0.301146459304661\\
0.689861929827479 -0.29426266799359\\
0.692770014654833 -0.287349450660938\\
0.695608823058027 -0.280407498622677\\
0.698378071158587 -0.273437506068226\\
0.701077482034012 -0.266440169991032\\
0.703706785745462 -0.259416190118871\\
0.706265719364758 -0.252366268843878\\
0.708754027000671 -0.245291111152305\\
0.711171459824509 -0.238191424554026\\
0.713517776095007 -0.231067919011783\\
0.71579274118249 -0.223921306870195\\
0.717996127592348 -0.216752302784521\\
0.720127714987775 -0.209561623649194\\
0.722187290211807 -0.202349988526137\\
0.724174647308638 -0.195118118572851\\
0.726089587544216 -0.187866736970306\\
0.727931919426112 -0.180596568850619\\
0.729701458722673 -0.173308341224544\\
0.731398028481445 -0.166002782908769\\
0.733021459046864 -0.158680624453039\\
0.734571588077228 -0.151342598067097\\
0.736048260560926 -0.143989437547466\\
0.737451328831939 -0.136621878204071\\
0.738780652584609 -0.129240656786708\\
0.740036098887669 -0.121846511411366\\
0.741217542197535 -0.114440181486421\\
0.742324864370861 -0.107022407638693\\
0.743357954676352 -0.0995939316393876\\
0.744316709805838 -0.0921554963299125\\
0.745201033884605 -0.0847078455476005\\
0.746010838480982 -0.0772517240513227\\
0.746746042615185 -0.0697878774470167\\
0.747406572767413 -0.0623170521131223\\
0.747992362885201 -0.0548399951259473\\
0.748503354390025 -0.0473574541849589\\
0.748939496183161 -0.0398701775380171\\
0.749300744650793 -0.0323789139065465\\
0.749587063668375 -0.0248844124106676\\
0.749798424604243 -0.0173874224942839\\
0.749934806322482 -0.00988869385014094\\
0.749996195185031 -0.00238897634485349\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
2 -2\\
2 2\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-2 2\\
2 2\\
};
\end{axis}
\end{tikzpicture}%

==> img/ring2c.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-2,
xmax=2,
xtick={\empty},
ymin=-2,
ymax=2,
ytick={\empty},
axis x line*=bottom,
axis y line*=left
]
\addplot graphics [xmin=-2.0025,xmax=2.0025,ymin=-2.0025,ymax=2.0025] {img/ring2-1.png};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1 0\\
0.999950000416665 0.00999983333416666\\
0.999800006666578 0.0199986666933331\\
0.999550033748988 0.0299955002024957\\
0.999200106660978 0.0399893341866342\\
0.998750260394966 0.0499791692706783\\
0.998200539935204 0.0599640064794446\\
0.99755100025328 0.0699428473375328\\
0.996801706302619 0.0799146939691727\\
0.995952733011994 0.089878549198011\\
0.995004165278026 0.0998334166468282\\
0.993956097956697 0.109778300837175\\
0.992808635853866 0.119712207288919\\
0.991561893714788 0.129634142619695\\
0.990215996212637 0.139543114644236\\
0.988771077936042 0.149438132473599\\
0.987227283375627 0.159318206614246\\
0.985584766909561 0.169182349066996\\
0.983843692788121 0.179029573425824\\
0.98200423511727 0.188858894976501\\
0.980066577841242 0.198669330795061\\
0.978030914724148 0.2084598998461\\
0.975897449330606 0.218229623080869\\
0.973666395005375 0.227977523535188\\
0.97133797485203 0.237702626427135\\
0.968912421710645 0.247403959254523\\
0.966389978134513 0.257080551892155\\
0.963770896365891 0.266731436688831\\
0.961055438310771 0.276355648564114\\
0.958243875512697 0.285952225104836\\
0.955336489125606 0.29552020666134\\
0.952333569885713 0.305058636443443\\
0.949235418082441 0.314566560616118\\
0.946042343528387 0.324043028394868\\
0.942754665528346 0.333487092140814\\
0.939372712847379 0.342897807455451\\
0.935896823677935 0.35227423327509\\
0.932327345606034 0.361615431964962\\
0.92866463557651 0.370920469412983\\
0.924909059857313 0.380188415123161\\
0.921060994002885 0.389418342308651\\
0.917120822816605 0.398609327984423\\
0.913088940312308 0.40776045305957\\
0.908965749674885 0.416870802429211\\
0.904751663219963 0.425939465066\\
0.900447102352677 0.43496553411123\\
0.896052497525525 0.44394810696552\\
0.891568288195329 0.452886285379068\\
0.886994922779284 0.461779175541483\\
0.882332858610121 0.470625888171158\\
0.877582561890373 0.479425538604203\\
0.872744507645751 0.488177246882908\\
0.86781917967765 0.496880137843737\\
0.862807070514761 0.505533341204847\\
0.857708681363824 0.514135991653113\\
0.852524522059506 0.522687228930659\\
0.847255111013416 0.531186197920883\\
0.841900975162269 0.539632048733969\\
0.836462649915187 0.548023936791874\\
0.830940679100164 0.556361022912784\\
0.825335614909678 0.564642473395035\\
0.819648017845479 0.572867460100481\\
0.813878456662534 0.581035160537305\\
0.808027508312152 0.58914475794227\\
0.802095757884293 0.597195441362392\\
0.796083798549056 0.60518640573604\\
0.789992231497365 0.613116851973434\\
0.783821665880849 0.62098598703656\\
0.777572718750928 0.628793024018469\\
0.771246014997107 0.636537182221968\\
0.764842187284488 0.644217687237691\\
0.758361875990508 0.651833771021537\\
0.751805729140895 0.659384671971473\\
0.74517440234487 0.666869635003698\\
0.738468558729588 0.674287911628145\\
0.731688868873821 0.681638760023334\\
0.724836010740905 0.688921445110551\\
0.717910669610943 0.696135238627357\\
0.710913538012277 0.70327941920041\\
0.703845315652236 0.710353272417608\\
0.696706709347165 0.717356090899523\\
0.689498432951747 0.724287174370143\\
0.682221207287613 0.731145829726896\\
0.674875760071267 0.737931371109963\\
0.667462825841308 0.744643119970859\\
0.659983145884982 0.751280405140293\\
0.652437468164052 0.757842562895277\\
0.644826547240001 0.764328937025505\\
0.63715114419858 0.770738878898969\\
0.629412026573697 0.777071747526824\\
0.621609968270664 0.783326909627483\\
0.613745749488812 0.78950373968995\\
0.605820156643463 0.795601620036366\\
0.597833982287298 0.801619940883777\\
0.589788025031098 0.807558100405114\\
0.581683089463883 0.813415504789374\\
0.573519986072457 0.819191568300998\\
0.565299531160354 0.82488571333845\\
0.557022546766217 0.83049737049197\\
0.548689860581588 0.836025978600521\\
0.54030230586814 0.841470984807897\\
0.531860721374355 0.846831844618015\\
0.52336595125165 0.852108021949363\\
0.514818844969955 0.857298989188603\\
0.506220257232778 0.862404227243338\\
0.497571047891727 0.867423225594017\\
0.488872081860527 0.872355482344986\\
0.480124229028534 0.877200504274682\\
0.47132836417374 0.881957806884948\\
0.462485366875301 0.886626914449487\\
0.453596121425577 0.891207360061435\\
0.444661516741707 0.895698685680048\\
0.435682446276712 0.900100442176505\\
0.426659807930157 0.904412189378826\\
0.417594503958358 0.908633496115883\\
0.408487440884157 0.912763940260521\\
0.399339529406273 0.916803108771767\\
0.39015168430823 0.920750597736136\\
0.380924824366882 0.92460601240802\\
0.371659872260533 0.928368967249167\\
0.362357754476674 0.932039085967226\\
0.35301940121933 0.935616001553386\\
0.343645746316047 0.939099356319068\\
0.334237727124503 0.942488801931697\\
0.324796284438776 0.945783999449539\\
0.315322362395269 0.948984619355586\\
0.305816908378289 0.952090341590516\\
0.296280872925319 0.955100855584692\\
0.286715209631956 0.958015860289225\\
0.277120875056558 0.960835064206073\\
0.267498828624587 0.963558185417193\\
0.25785003253267 0.966184951612734\\
0.248175451652373 0.968715100118265\\
0.238476053433723 0.971148377921045\\
0.228752807808459 0.973484541695319\\
0.219006687093041 0.975723357826659\\
0.209238665891419 0.977864602435316\\
0.199449720997573 0.979908061398614\\
0.189640831297834 0.98185353037236\\
0.179812977672999 0.983700814811277\\
0.169967142900241 0.98544972998846\\
0.160104311554831 0.98710010101385\\
0.150225469911686 0.98865176285172\\
0.140331605846737 0.990104560337178\\
0.130423708738146 0.991458348191686\\
0.120502769367367 0.992712991037588\\
0.11056977982007 0.993868363411645\\
0.100625733386932 0.994924349777581\\
0.0906716244643097 0.99588084453764\\
0.0807084484548006 0.996737752043143\\
0.0707372016677029 0.997494986604054\\
0.0607588812193859 0.998152472497548\\
0.0507744849335792 0.998710143975583\\
0.040785011241591 0.999167945271476\\
0.0307914590824661 0.999525830605479\\
0.0207948278030924 0.999783764189357\\
0.0107961170582674 0.999941720229966\\
0.000796326710733263 0.999999682931835\\
-0.00920354326880834 0.99995764649874\\
-0.0192024929016926 0.999815615134291\\
-0.0291995223012888 0.999573603041505\\
-0.0391936317729877 0.999231634421391\\
-0.0491838219141706 0.998789743470524\\
-0.0591690937141484 0.998247974377632\\
-0.0691484486540622 0.997606381319174\\
-0.0791208888067341 0.996865028453919\\
-0.0890854169364592 0.996023989916537\\
-0.099041036598728 0.99508334981018\\
-0.108986752239871 0.994043202198076\\
-0.118921569296612 0.992903651094118\\
-0.128844494295525 0.991664810452469\\
-0.138754534952378 0.990326804156158\\
-0.148650700271364 0.988889766004701\\
-0.158532000644198 0.987353839700716\\
-0.168397447949077 0.985719178835553\\
-0.178246055649492 0.983985946873937\\
-0.18807683889288 0.982154317137618\\
-0.197888814609109 0.980224472788045\\
-0.207681001608784 0.978196606808045\\
-0.217452420681365 0.976070921982524\\
-0.227202094693087 0.973847630878195\\
-0.236929048684675 0.971526955822315\\
-0.246632309968834 0.969109128880456\\
-0.256310908227523 0.966594391833298\\
-0.26596387560898 0.963982996152448\\
-0.275590246824513 0.9612752029753\\
-0.285189059245021 0.958471283078914\\
-0.294759352997261 0.955571516852944\\
-0.304300171059833 0.952576194271595\\
-0.313810559358882 0.94948561486463\\
-0.323289566863504 0.946300087687414\\
-0.332736245680845 0.94301993129001\\
-0.342149651150898 0.939645473685325\\
-0.35152884194096 0.936177052316306\\
-0.360872880139767 0.9326150140222\\
-0.370180831351287 0.928959715003869\\
-0.379451764788155 0.925211520788168\\
-0.388684753364752 0.921370806191395\\
-0.397878873789916 0.91743795528181\\
-0.407033206659266 0.913413361341225\\
-0.416146836547142 0.909297426825682\\
-0.425218852098153 0.905090563325201\\
-0.4342483461183 0.900793191522627\\
-0.443234415665709 0.89640574115156\\
-0.452176162140912 0.89192865095338\\
-0.461072691376713 0.887362368633375\\
-0.469923113727602 0.882707350815974\\
-0.47872654415872 0.877964062999078\\
-0.487482102334359 0.873132979507516\\
-0.496188912705999 0.868214583445613\\
-0.504846104599858 0.863209366648874\\
-0.513452812303959 0.858117829634809\\
-0.522008175154707 0.852940481552876\\
-0.530511337622945 0.84767784013357\\
-0.538961449399512 0.842330431636646\\
-0.547357665480271 0.836898790798498\\
-0.555699146250613 0.831383460778683\\
-0.56398505756941 0.825784993105608\\
-0.572214570852437 0.820103947621374\\
-0.580386863155222 0.814340892425796\\
-0.588501117255346 0.80849640381959\\
-0.59655652173416 0.802571066246747\\
-0.60455227105793 0.796565472236087\\
-0.612487565658385 0.790480222342005\\
-0.62036161201268 0.78431592508442\\
-0.628173622722739 0.778073196887921\\
-0.635922816594003 0.771752662020126\\
-0.643608418713541 0.765354952529254\\
-0.651229660527546 0.758880708180922\\
-0.658785779918188 0.752330576394171\\
-0.666276021279824 0.74570521217672\\
-0.673699635594561 0.739005278059471\\
-0.681055880507152 0.732231444030251\\
-0.688344020399238 0.72538438746682\\
-0.695563326462902 0.718464793069126\\
-0.702713076773554 0.711473352790844\\
-0.70979255636212 0.704410765770176\\
-0.716801057286543 0.697277738259938\\
-0.723737878702569 0.690074983556936\\
-0.730602326933837 0.68280322193064\\
-0.737393715541245 0.675463180551151\\
-0.744111365391593 0.668055593416491\\
-0.750754604725491 0.660581201279201\\
-0.757322769224544 0.653040751572265\\
-0.763815202077774 0.645434998334371\\
-0.770231254047307 0.637764702134504\\
-0.776570283533293 0.630030629995892\\
-0.782831656638065 0.622233555319305\\
-0.789014747229531 0.614374257805712\\
-0.795118937003784 0.606453523378315\\
-0.801143615546934 0.598472144103956\\
-0.807088180396146 0.590430918113913\\
-0.81295203709989 0.582330649524082\\
-0.818734599277382 0.574172148354572\\
-0.824435288677222 0.565956230448703\\
-0.830053535235222 0.557683717391417\\
-0.835588777131408 0.549355436427127\\
-0.841040460846201 0.540972220376989\\
-0.846408041215776 0.532534907555621\\
-0.851690981486566 0.524044341687276\\
-0.856888753368947 0.515501371821464\\
-0.862000837090063 0.506906852248053\\
-0.867026721445802 0.498261642411839\\
-0.871965903851917 0.4895666068266\\
-0.876817890394281 0.480822614988648\\
-0.881582195878286 0.472030541289883\\
-0.886258343877352 0.463191264930345\\
-0.890845866780576 0.454305669830306\\
-0.895344305839492 0.445374644541871\\
-0.899753211213941 0.436399082160126\\
-0.904072142017061 0.42737988023383\\
-0.90830066635937 0.418317940675659\\
-0.912438361391958 0.409214169672017\\
-0.916484813348769 0.40006947759242\\
-0.920439617587981 0.390884778898452\\
-0.924302378632464 0.381660992052332\\
-0.928072710209333 0.372399039425055\\
-0.931750235288572 0.363099847204168\\
-0.935334586120739 0.353764345301143\\
-0.938825404273736 0.34439346725839\\
-0.942222340668658 0.334988150155905\\
-0.945525055614696 0.32554933451756\\
-0.948733218843107 0.316077964217054\\
-0.951846509540242 0.306574986383523\\
-0.954864616379626 0.297041351306832\\
-0.95778723755309 0.287478012342544\\
-0.960614080800952 0.277885925816587\\
-0.963344863441243 0.268266050929618\\
-0.965979312397975 0.258619349661111\\
-0.968517164228447 0.248946786673153\\
-0.970958165149591 0.239249329213982\\
-0.973302071063349 0.229527947021264\\
-0.975548647581083 0.219783612225117\\
-0.977697670047013 0.210017299250899\\
-0.979748923560684 0.200229984721771\\
-0.981702202998454 0.190422647361027\\
-0.983557313034006 0.180596267894233\\
-0.985314068157884 0.170751828951145\\
-0.986972292696038 0.160890314967456\\
-0.988531820827396 0.151012712086344\\
-0.989992496600445 0.141120008059867\\
-0.991354173948826 0.131213192150184\\
-0.992616716705937 0.12129325503063\\
-0.993779998618556 0.11136118868665\\
-0.994843903359459 0.101417986316602\\
-0.995808324539061 0.0914646422324367\\
-0.996673165716047 0.0815021517602691\\
-0.997438340407019 0.0715315111408433\\
-0.998103772095146 0.0615537174299131\\
-0.998669394237814 0.0515697683985346\\
-0.999135150273279 0.0415806624332905\\
-0.999500993626328 0.0315873984364539\\
-0.999766887712928 0.021590975726096\\
-0.999932805943894 0.0115923939361583\\
-0.99999873172754 0.00159265291648683\\
-0.999964658471342 -0.00840724736714906\\
-0.999830589582598 -0.0184063069330538\\
-0.999596538468086 -0.0284035258836042\\
-0.999262528532721 -0.0383979045052354\\
-0.998828593177219 -0.0483884433684146\\
-0.998294775794753 -0.0583741434275801\\
-0.997661129766618 -0.0683540061210478\\
-0.996927718456887 -0.0783270334708653\\
-0.996094615206081 -0.0882922281826076\\
-0.99516190332383 -0.0982485937451087\\
-0.994129676080546 -0.108195134530108\\
-0.992998036698093 -0.118130855891818\\
-0.991767098339465 -0.12805476426638\\
-0.990436984097473 -0.137965867271227\\
-0.989007826982433 -0.147863173804319\\
-0.987479769908865 -0.157745694143249\\
-0.985852965681203 -0.167612440044218\\
-0.984127576978514 -0.177462424840861\\
-0.982303776338232 -0.187294663542903\\
-0.980381746138899 -0.19710817293467\\
-0.978361678581934 -0.2069019716734\\
-0.97624377567241 -0.21667508038738\\
-0.974028249198852 -0.226426521773883\\
-0.971715320712062 -0.236155320696897\\
-0.969305221502961 -0.245860504284637\\
-0.966798192579461 -0.255541102026832\\
-0.964194484642366 -0.265196145871773\\
-0.961494358060299 -0.274824670323124\\
-0.958698082843669 -0.284425712536463\\
-0.955805938617666 -0.293998312415568\\
-0.952818214594305 -0.303541512708429\\
-0.949735209543496 -0.313054359102971\\
-0.946557231763177 -0.322535900322479\\
-0.943284599048476 -0.331985188220734\\
-0.939917638659938 -0.341401277876821\\
-0.936456687290796 -0.35078322768962\\
-0.932902091033303 -0.360130099471969\\
-0.929254205344123 -0.369440958544477\\
-0.925513395008784 -0.378714873828998\\
-0.921680034105203 -0.38795091794173\\
-0.917754505966276 -0.39714816728596\\
-0.913737203141545 -0.406305702144417\\
-0.909628527357944 -0.415422606771246\\
-0.90542888947963 -0.424497969483583\\
-0.901138709466888 -0.433530882752718\\
-0.896758416334147 -0.442520443294852\\
-0.892288448107068 -0.451465752161424\\
-0.88772925177875 -0.460365914828998\\
-0.883081283265026 -0.469220041288728\\
-0.878345007358874 -0.478027246135343\\
-0.873520897683938 -0.4867866486557\\
-0.868609436647165 -0.495497372916845\\
-0.863611115390566 -0.504158547853612\\
-0.858526433742102 -0.512769307355724\\
-0.853355900165699 -0.521328790354407\\
-0.848100031710408 -0.529836140908493\\
-0.842759353958693 -0.538290508290018\\
-0.83733440097388 -0.546691047069287\\
-0.831825715246746 -0.555036917199424\\
-0.826233847641272 -0.56332728410037\\
-0.820559357339561 -0.571561318742344\\
-0.814802811785912 -0.579738197728743\\
-0.808964786630086 -0.587857103378483\\
-0.803045865669731 -0.595917223807764\\
-0.797046640792012 -0.603917753011261\\
-0.790967711914417 -0.611857890942719\\
-0.784809686924768 -0.619736843594963\\
-0.778573181620432 -0.627553823079294\\
-0.772258819646744 -0.635308047704276\\
-0.765867232434637 -0.642998742053909\\
-0.759399059137508 -0.650625137065167\\
-0.752854946567295 -0.658186470104905\\
-0.746235549129803 -0.665681985046119\\
-0.739541528759258 -0.673110932343562\\
-0.73277355485212 -0.680472569108694\\
-0.72593230420014 -0.687766159183974\\
-0.719018460922681 -0.694990973216472\\
-0.71203271639831 -0.702146288730806\\
-0.704975769195658 -0.709231390201386\\
-0.697848325003563 -0.716245569123971\\
-0.690651096560507 -0.723188124086512\\
-0.683384803583336 -0.7300583608393\\
-0.676050172695292 -0.736855592364383\\
-0.668647937353351 -0.743579138944275\\
-0.66117883777488 -0.750228328229919\\
-0.653643620863612 -0.756802495307928\\
-0.646043040134959 -0.763300982767073\\
-0.63837785564066 -0.769723140764024\\
-0.630648833892775 -0.776068327088332\\
-0.622856747787041 -0.782335907226653\\
-0.615002376525574 -0.788525254426196\\
-0.607086505538954 -0.794635749757397\\
-0.599109926407685 -0.800666782175818\\
-0.591073436783031 -0.806617748583241\\
-0.582977840307259 -0.812488053887984\\
-0.574823946533269 -0.81827711106441\\
-0.566612570843644 -0.823984341211626\\
-0.55834453436911 -0.829609173611371\\
-0.550020663906424 -0.835151045785094\\
-0.541641791835698 -0.840609403550195\\
-0.533208756037154 -0.845983701075447\\
-0.524722399807346 -0.851273400935574\\
-0.516183571774825 -0.856477974165001\\
-0.507593125815277 -0.861596900310741\\
-0.49895192096614 -0.866629667484444\\
-0.490260821340699 -0.871575772413588\\
-0.481520696041673 -0.876434720491802\\
-0.472732419074309 -0.881206025828326\\
-0.46389686925898 -0.885889211296603\\
-0.455014930143305 -0.890483808581989\\
-0.446087489913793 -0.894989358228583\\
-0.437115441307028 -0.899405409685178\\
-0.428099681520394 -0.903731521350305\\
-0.419041112122356 -0.907967260616405\\
-0.409940638962306 -0.91211220391308\\
-0.400799172079975 -0.916165936749455\\
-0.391617625614435 -0.920128053755624\\
-0.38239691771268 -0.923998158723188\\
-0.373137970437818 -0.927775864644875\\
-0.363841709676858 -0.931460793753243\\
-0.354509065048131 -0.935052577558449\\
-0.345140969808323 -0.938550856885108\\
-0.335738360759151 -0.941955281908201\\
-0.326302178153684 -0.945265512188063\\
-0.316833365602318 -0.948481216704426\\
-0.307332869978419 -0.951602073889516\\
-0.297801641323633 -0.954627771660216\\
-0.288240632752882 -0.957558007449271\\
-0.278650800359055 -0.960392488235543\\
-0.269033103117399 -0.963130930573317\\
-0.259388502789626 -0.965773060620639\\
-0.249717963827731 -0.968318614166707\\
-0.240022453277549 -0.970767336658289\\
-0.230302940682059 -0.973118983225174\\
-0.220560397984419 -0.975373318704666\\
-0.21079579943078 -0.977530117665097\\
-0.20101012147286 -0.979589164428367\\
-0.191204342670301 -0.981550253091516\\
-0.181379443592811 -0.983413187547311\\
-0.171536406722112 -0.985177781503859\\
-0.161676216353686 -0.986843858503237\\
-0.151799858498355 -0.988411251939131\\
-0.141908320783673 -0.989879805073504\\
-0.13200259235517 -0.991249371052267\\
-0.122083663777433 -0.992519812919963\\
-0.112152526935054 -0.993691003633465\\
-0.102210174933442 -0.994762826074676\\
-0.0922576019995117 -0.995735173062245\\
-0.0822958033822624 -0.996607947362286\\
-0.0723257752532536 -0.997381061698093\\
-0.0623485146069917 -0.998054438758879\\
-0.0523650191612259 -0.998628011207499\\
-0.0423762872571815 -0.999101721687185\\
-0.0323833177597247 -0.999475522827284\\
-0.0223871099574771 -0.999749377247994\\
-0.0123886634628906 -0.999923257564101\\
-0.00238897811228154 -0.999997146387718\\
0.00761094613414879 -0.999971036330024\\
0.0176101092923073 -0.999844930002004\\
0.0276075114542115 -0.999618840014185\\
0.0376021528879766 -0.999292788975378\\
0.0475930341377878 -0.998866809490414\\
0.0575791561238469 -0.998340944156888\\
0.0675595202422752 -0.997715245560893\\
0.0775331284649787 -0.99698977627177\\
0.0874989834394473 -0.996164608835841\\
0.0974560885884866 -0.995239825769163\\
0.10740344820988 -0.994215519549271\\
0.117340067575955 -0.993091792605935\\
0.127264953033056 -0.991868757310913\\
0.137177112100908 -0.990546535966713\\
0.147075553571863 -0.98912526079437\\
0.156959287610023 -0.987605073920215\\
0.166827325850222 -0.98598612736167\\
0.176678681496858 -0.984268583012041\\
0.186512369422576 -0.982452612624332\\
0.196327406266778 -0.980538397794069\\
0.206122810533958 -0.978526129941139\\
0.215897602691854 -0.97641601029065\\
0.225650805269396 -0.974208249852809\\
0.235381442954451 -0.971903069401821\\
0.245088542691362 -0.969500699453809\\
0.254771133778244 -0.967001380243766\\
0.264428247964056 -0.96440536170153\\
0.274058919545427 -0.961712903426793\\
0.283662185463226 -0.958924274663138\\
0.293237085398863 -0.956039754271118\\
0.302782661870324 -0.953059630700367\\
0.312297960327916 -0.949984201960761\\
0.321782029249722 -0.946813775592609\\
0.331233920236755 -0.943548668635906\\
0.34065268810779 -0.940189207598628\\
0.350037390993891 -0.936735728424079\\
0.35938709043259 -0.933188576457298\\
0.368700851461733 -0.929548106410525\\
0.377977742712981 -0.925814682327732\\
0.387216836504937 -0.921988677548216\\
0.396417208935922 -0.918070474669267\\
0.405577939976361 -0.914060465507907\\
0.414698113560783 -0.90995905106171\\
0.423776817679428 -0.905766641468704\\
0.432813144469452 -0.901483655966355\\
0.441806190305705 -0.897110522849642\\
0.450755055891099 -0.892647679428235\\
0.459658846346532 -0.888095571982754\\
0.468516671300377 -0.883454655720153\\
0.477327644977522 -0.87872539472819\\
0.486090886287941 -0.873908261929022\\
0.494805518914805 -0.869003739031916\\
0.503470671402114 -0.864012316485074\\
0.512085477241841 -0.858934493426592\\
0.520649074960579 -0.853770777634543\\
0.529160608205696 -0.848521685476204\\
0.537619225830956 -0.843187741856417\\
0.546024081981648 -0.837769480165098\\
0.554374336179162 -0.832267442223901\\
0.562669153405033 -0.826682178232036\\
0.570907704184454 -0.821014246711247\\
0.57908916466921 -0.815264214449963\\
0.587212716720073 -0.809432656446619\\
0.595277547988607 -0.803520155852155\\
0.603282851998404 -0.797527303911704\\
0.611227828225735 -0.791454699905466\\
0.619111682179599 -0.785302951088781\\
0.62693362548117 -0.779072672631403\\
0.634692875942635 -0.772764487555987\\
0.642388657645414 -0.766379026675784\\
0.650020201017752 -0.759916928531561\\
0.65758674291167 -0.753378839327746\\
0.665087526679283 -0.746765412867812\\
0.672521802248466 -0.740077310488894\\
0.679888826197857 -0.733315200995657\\
0.687187861831201 -0.726479760593412\\
0.694418179251016 -0.719571672820507\\
0.701579055431586 -0.712591628479961\\
0.70866977429126 -0.705540325570392\\
0.715689626764061 -0.698418469216214\\
0.722637910870592 -0.691226771597126\\
0.729513931788232 -0.683965951876901\\
0.736317001920619 -0.676636736131457\\
0.74304644096641 -0.669239857276261\\
0.749701575987308 -0.661776054993037\\
0.756281741475356 -0.654246075655791\\
0.762786279419489 -0.646650672256183\\
0.769214539371333 -0.638990604328224\\
0.77556587851025 -0.631266637872321\\
0.781839661707619 -0.623479545278685\\
0.788035261590348 -0.615630105250086\\
0.794152058603611 -0.607719102723986\\
0.800189441072806 -0.599747328794043\\
0.806146805264716 -0.591715580631009\\
0.812023555447886 -0.583624661403007\\
0.817819103952194 -0.575475380195217\\
0.823532871227622 -0.567268551928968\\
0.829164285902202 -0.559004997280249\\
0.83471278483916 -0.550685542597638\\
0.840177813193225 -0.54231101981967\\
0.845558824466117 -0.533882266391643\\
0.850855280561193 -0.525400125181879\\
0.856066651837255 -0.516865444397429\\
0.861192417161521 -0.508279077499258\\
0.866232063961728 -0.499641883116902\\
0.871185088277397 -0.490954724962601\\
0.876050994810224 -0.482218471744932\\
0.880829296973609 -0.473433997081935\\
0.885519516941319 -0.464602179413757\\
0.890121185695266 -0.455723901914805\\
0.894633843072407 -0.44680005240543\\
0.899057037810768 -0.437831523263147\\
0.903390327594559 -0.428819211333396\\
0.907633279098414 -0.419764017839859\\
0.911785468030717 -0.410666848294341\\
0.915846479176035 -0.401528612406215\\
0.919815906436639 -0.392350223991454\\
0.92369335287311 -0.383132600881251\\
0.927478430744036 -0.373876664830236\\
0.931170761544783 -0.364583341424301\\
0.934769976045349 -0.355253559988043\\
0.938275714327283 -0.345888253491828\\
0.941687625819678 -0.336488358458504\\
0.945005369334228 -0.327054814869741\\
0.948228613099346 -0.317588566072035\\
0.951357034793342 -0.308090558682377\\
0.954390321576654 -0.298561742493594\\
0.957328170123131 -0.289003070379361\\
0.960170286650366 -0.279415498198926\\
0.962916386949075 -0.269799984701516\\
0.965566196411518 -0.260157491430468\\
0.968119450058955 -0.250488982627075\\
0.970575892568149 -0.240795425134159\\
0.972935278296897 -0.231077788299392\\
0.975197371308593 -0.221337043878359\\
0.977361945395819 -0.211574165937385\\
0.979428784102971 -0.201790130756129\\
0.981397680747901 -0.191985916729955\\
0.983268438442585 -0.182162504272095\\
0.985040870112812 -0.17232087571561\\
0.986714798516892 -0.162462015215154\\
0.98829005626338 -0.152586908648561\\
0.989766485827815 -0.142696543518258\\
0.991143939568469 -0.132791908852517\\
0.992422279741117 -0.12287399510655\\
0.993601378512806 -0.112943794063467\\
0.994681117974643 -0.103002298735097\\
0.99566139015358 -0.0930505032626889\\
0.996542097023217 -0.0830894028174964\\
0.997323150513601 -0.0731199935012631\\
0.998004472520033 -0.0631432722466119\\
0.998585994910881 -0.0531602367173561\\
0.99906765953439 -0.0431718852087287\\
0.999449418224499 -0.0331792165475568\\
0.999731232805658 -0.0231832299923786\\
0.999913075096642 -0.0131849251335213\\
0.999994926913375 -0.00318530179313799\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0.75 0\\
0.749962500312499 0.007499875000625\\
0.749850004999933 0.0149990000199998\\
0.749662525311741 0.0224966251518717\\
0.749400079995733 0.0299920006399756\\
0.749062695296225 0.0374843769530087\\
0.748650404951403 0.0449730048595834\\
0.74816325018996 0.0524571355031496\\
0.747601279726965 0.0599360204768795\\
0.746964549758996 0.0674089118985083\\
0.746253123958519 0.0748750624851211\\
0.745467073467523 0.0823337256278811\\
0.7446064768904 0.0897841554666895\\
0.743671420286091 0.0972256069647711\\
0.742661997159478 0.104657335983177\\
0.741578308452032 0.112078599355199\\
0.74042046253172 0.119488654960684\\
0.739188575182171 0.126886761800247\\
0.737882769591091 0.134272180069368\\
0.736503176337953 0.141644171232375\\
0.735049933380931 0.149001998096296\\
0.733523186043111 0.156344924884575\\
0.731923086997954 0.163672217310652\\
0.730249796254031 0.170983142651391\\
0.728503481139022 0.178276969820351\\
0.726684316282984 0.185552969440892\\
0.724792483600885 0.192810413919116\\
0.722828172274418 0.200048577516623\\
0.720791578733078 0.207266736423085\\
0.718682906634523 0.214464168828627\\
0.716502366844205 0.221640154996005\\
0.714250177414285 0.228793977332583\\
0.711926563561831 0.235924920462088\\
0.70953175764629 0.243032271296151\\
0.70706599914626 0.250115319105611\\
0.704529534635534 0.257173355591589\\
0.701922617758451 0.264205674956317\\
0.699245509204526 0.271211573973721\\
0.696498476682383 0.278190352059737\\
0.693681794892985 0.285141311342371\\
0.690795745502164 0.292063756731488\\
0.687840617112454 0.298956995988317\\
0.684816705234231 0.305820339794678\\
0.681724312256164 0.312653101821908\\
0.678563747414973 0.3194545987995\\
0.675335326764508 0.326224150583423\\
0.672039373144144 0.33296108022414\\
0.668676216146497 0.339664714034301\\
0.665246192084463 0.346334381656112\\
0.661749643957591 0.352969416128369\\
0.65818692141778 0.359569153953152\\
0.654558380734313 0.366132935162181\\
0.650864384758237 0.372660103382803\\
0.647105302886071 0.379150005903635\\
0.643281511022868 0.385601993739835\\
0.639393391544629 0.392015421697994\\
0.635441333260062 0.398389648440663\\
0.631425731371702 0.404724036550477\\
0.62734698743639 0.411017952593905\\
0.623205509325123 0.417270767184588\\
0.619001711182259 0.423481855046277\\
0.61473601338411 0.429650595075361\\
0.6104088424969 0.435776370402979\\
0.606020631234114 0.441858568456702\\
0.601571818413219 0.447896581021794\\
0.597062848911792 0.45388980430203\\
0.592494173623024 0.459837638980075\\
0.587866249410637 0.46573949027742\\
0.583179539063196 0.471594768013851\\
0.57843451124783 0.477402886666476\\
0.573631640463366 0.483163265428268\\
0.568771406992881 0.488875328266152\\
0.563854296855671 0.494538503978605\\
0.558880801758653 0.500152226252773\\
0.553851419047191 0.505715933721109\\
0.548766651655366 0.511229070017501\\
0.543627008055679 0.516691083832914\\
0.538433002208208 0.522101428970517\\
0.533185153509208 0.527459564400308\\
0.527883986739177 0.532764954313206\\
0.522530032010374 0.538017068174642\\
0.51712382471381 0.543215380777607\\
0.51166590546571 0.548359372295172\\
0.50615682005345 0.553448528332472\\
0.500597119380981 0.558482339978144\\
0.494987359413737 0.56346030385522\\
0.489328101123039 0.568381922171458\\
0.483619910430001 0.573246702769129\\
0.477863358148935 0.578054159174227\\
0.472059019930273 0.582803810645118\\
0.466207476202998 0.587495182220613\\
0.460309312116609 0.592127804767463\\
0.454365117482597 0.596701215027275\\
0.448375486715474 0.601214955662833\\
0.442341018773324 0.605668575303836\\
0.436262317097913 0.61006162859203\\
0.430139989554343 0.614393676225749\\
0.423974648370266 0.618664285003838\\
0.417766910074663 0.622873027868978\\
0.411517395436191 0.62701948395039\\
0.405226729401105 0.631103238605922\\
0.398895541030767 0.635123883463511\\
0.392524463438737 0.639081016462022\\
0.386114133727467 0.642974241891453\\
0.379665192924584 0.646803170432504\\
0.373178285918795 0.650567419195513\\
0.366654061395396 0.65426661175874\\
0.360093171771401 0.657900378206011\\
0.353496273130305 0.661468355163711\\
0.346864025156476 0.664970185837115\\
0.340197091069183 0.668405520046077\\
0.33349613755628 0.671774014260036\\
0.326761834707534 0.675075331632379\\
0.319994855947618 0.678309142034119\\
0.313195877968768 0.681475122086912\\
0.306365580663118 0.684572955195391\\
0.299504647054705 0.687602331578825\\
0.292613763231173 0.690562948302102\\
0.285693618275161 0.693454509306015\\
0.2787449041954 0.696276725436875\\
0.271768315857505 0.69902931447542\\
0.264764550914498 0.701712001165039\\
0.257734309737035 0.704324517239301\\
0.250678295343377 0.706866601448773\\
0.243597213329082 0.709337999587154\\
0.236491771796452 0.71173846451669\\
0.229362681283717 0.714067756192887\\
0.222210654693989 0.716325641688519\\
0.215036407223967 0.718511895216919\\
0.207840656292418 0.720626298154554\\
0.20062412146844 0.722668639062895\\
0.193387524399502 0.72463871370955\\
0.18613158873928 0.726536325088699\\
0.178857040075292 0.728361283440783\\
0.171564605856345 0.73011340627149\\
0.164255015319781 0.731792518369994\\
0.156928999418564 0.733398451826487\\
0.14958729074818 0.734931046048961\\
0.142230623473376 0.73639014777927\\
0.13485973325475 0.737775611108457\\
0.127475357175181 0.739087297491345\\
0.120078233666123 0.740325075760388\\
0.112669102433764 0.74148882213879\\
0.105248704385053 0.742578420252883\\
0.0978177815536092 0.743593761143765\\
0.090377077025525 0.744534743278191\\
0.0829273348650522 0.745401272558734\\
0.0754693000401988 0.746193262333186\\
0.0680037183482323 0.74691063340323\\
0.0605313363411005 0.747553314032358\\
0.0530529012507772 0.748121239953041\\
0.0455691609145394 0.748614354373161\\
0.0380808637001844 0.749032607981687\\
0.0305887584311933 0.749375958953607\\
0.0230935943118496 0.749644372954109\\
0.0155961208523193 0.749837823142018\\
0.00809708779370054 0.749956290172475\\
0.000597245033049947 0.749999762198876\\
-0.00690265745160625 0.749968234874055\\
-0.0144018696762695 0.749861711350718\\
-0.0218996417259666 0.749680202281129\\
-0.0293952238297408 0.749423725816043\\
-0.0368878664356279 0.749092307602893\\
-0.0443768202856113 0.748685980783224\\
-0.0518613364905466 0.74820478598938\\
-0.0593406666050506 0.747648771340439\\
-0.0668140627023444 0.747017992437403\\
-0.074280777449046 0.746312512357635\\
-0.0817400641799033 0.745532401648557\\
-0.0891911769724592 0.744677738320589\\
-0.0966333707216435 0.743748607839351\\
-0.104065901214283 0.742745103117118\\
-0.111488025203523 0.741667324503526\\
-0.118899000483148 0.740515379775537\\
-0.126298085961808 0.739289384126665\\
-0.133684541737119 0.737989460155453\\
-0.14105762916966 0.736615737853214\\
-0.148416610956832 0.735168354591034\\
-0.155760751206588 0.733647455106033\\
-0.163089315511023 0.732053191486893\\
-0.170401571019815 0.730385723158646\\
-0.177696786513506 0.728645216866736\\
-0.184974232476626 0.726831846660342\\
-0.192233181170642 0.724945793874973\\
-0.199472906706735 0.722987247114336\\
-0.206692685118385 0.720956402231475\\
-0.213891794433766 0.718853462309186\\
-0.221069514747946 0.716678637639708\\
-0.228225128294875 0.714432145703697\\
-0.235357919519162 0.712114211148473\\
-0.242467175147628 0.709725065765561\\
-0.249552184260634 0.707264948467508\\
-0.256612238363174 0.704734105263994\\
-0.26364663145572 0.70213278923723\\
-0.270654660104825 0.69946126051665\\
-0.277635623513465 0.696719786252902\\
-0.284588823591116 0.693908640591126\\
-0.291513565023564 0.691028104643547\\
-0.298409155342437 0.688078466461357\\
-0.305274904994449 0.685060021005919\\
-0.312110127410357 0.681973070119261\\
-0.318914139073614 0.678817922493901\\
-0.325686259588725 0.67559489364197\\
-0.332425811749282 0.67230430586367\\
-0.339132121605684 0.668946488215035\\
-0.345804518532535 0.665521776475032\\
-0.352442335295702 0.662030513111981\\
-0.35904490811904 0.658473047249309\\
-0.36561157675077 0.654849734630637\\
-0.372141684529499 0.651160937584209\\
-0.378634578449893 0.647407024986655\\
-0.38508960922797 0.643588372226107\\
-0.391506131366031 0.639705361164657\\
-0.397883503217209 0.635758380100177\\
-0.404221087049634 0.631747823727484\\
-0.410518249110203 0.627674093098873\\
-0.41677435968796 0.623537595584012\\
-0.422988793177058 0.619338744829206\\
-0.429160928139328 0.615077960716031\\
-0.435290147366416 0.610755669319347\\
-0.441375837941509 0.606372302864693\\
-0.44741739130062 0.60192829968506\\
-0.453414203293447 0.597424104177065\\
-0.459365674243789 0.592860166756504\\
-0.46527120900951 0.588236943813315\\
-0.471130217042054 0.583554897665941\\
-0.476942112445502 0.578814496515094\\
-0.482706314035155 0.57401621439694\\
-0.488422245395659 0.569160531135691\\
-0.494089334938641 0.564247932295628\\
-0.499707015959868 0.55927890913254\\
-0.505274726695921 0.554253958544603\\
-0.510791910380364 0.549173583022689\\
-0.516258015299429 0.544038290600115\\
-0.521672494847176 0.538848594801845\\
-0.527034807580165 0.533605014593133\\
-0.53234441727159 0.528308074327632\\
-0.537600792964907 0.522958303694953\\
-0.542803409026926 0.517556237667702\\
-0.547951745200378 0.51210241644798\\
-0.553045286655934 0.506597385413363\\
-0.558083524043694 0.501041695062368\\
-0.563065953544118 0.495435900959401\\
-0.567992076918408 0.489780563679199\\
-0.572861401558331 0.484076248750778\\
-0.577673440535481 0.478323526600878\\
-0.58242771264997 0.472522972496919\\
-0.587123742478549 0.466675166489478\\
-0.591761060422148 0.460780693354284\\
-0.596339202752838 0.454840142533736\\
-0.6008577116602 0.448854108077967\\
-0.60531613529711 0.442823188585435\\
-0.609714027824917 0.436747987143061\\
-0.614050949458036 0.430629111265929\\
-0.618326466507917 0.424467172836527\\
-0.622540151426417 0.418262788043562\\
-0.626691582848556 0.412016577320345\\
-0.630780345634651 0.405729165282741\\
-0.634806030911832 0.399401180666716\\
-0.638768236114924 0.393033256265457\\
-0.64266656502671 0.386626028866098\\
-0.646500627817548 0.38018013918604\\
-0.650270041084352 0.373696231808879\\
-0.653974427888937 0.36717495511995\\
-0.657613417795711 0.360616961241486\\
-0.661186646908714 0.354022905967412\\
-0.664693757908014 0.347393448697759\\
-0.668134400085432 0.34072925237273\\
-0.671508229379619 0.334030983406403\\
-0.674814908410456 0.327299311620095\\
-0.678054106512796 0.320534910175372\\
-0.681225499769528 0.313738455506744\\
-0.684328771043968 0.306910627254013\\
-0.687363610011577 0.300052108194315\\
-0.690329713190985 0.293163584173839\\
-0.693226783974348 0.286245744039249\\
-0.696054532657 0.279299279568791\\
-0.698812676466429 0.272324885403126\\
-0.701500939590554 0.265323258975857\\
-0.704119053205302 0.258295100443793\\
-0.706666755501494 0.251241112616928\\
-0.709143791711022 0.24416200088817\\
-0.71154991413233 0.23705847316279\\
-0.713884882155182 0.229931239787642\\
-0.71614846228472 0.222781013480124\\
-0.718340428164818 0.215608509256908\\
-0.720460560600714 0.20841444436244\\
-0.722508647580932 0.201199538197213\\
-0.724484484298481 0.193964512245833\\
-0.726387873171335 0.186710090004864\\
-0.728218623862193 0.179436996910487\\
-0.729976553297512 0.172145960265948\\
-0.731661485685812 0.164837709168838\\
-0.73327325253526 0.157512974438174\\
-0.734811692670513 0.150172488541328\\
-0.736276652248841 0.14281698552077\\
-0.737667984775505 0.135447200920675\\
-0.738985551118413 0.128063871713359\\
-0.740229219522028 0.120667736225592\\
-0.741398865620547 0.113259534064758\\
-0.742494372450334 0.1058400060449\\
-0.743515630461619 0.0984098941126378\\
-0.744462537529453 0.0909699412729723\\
-0.745334998963917 0.0835208915149872\\
-0.746132927519595 0.0760634897374514\\
-0.746856243404296 0.0685984816743276\\
-0.747504874287035 0.0611266138202018\\
-0.748078755305264 0.0536486333556324\\
-0.748577829071359 0.0461652880724349\\
-0.74900204567836 0.038677326298901\\
-0.74935136270496 0.0311854968249679\\
-0.749625745219746 0.0236905488273404\\
-0.749825165784696 0.016193231794572\\
-0.74994960445792 0.00869429545211871\\
-0.749999048795655 0.00119448968736512\\
-0.749973493853507 -0.0063054355253618\\
-0.749872942186949 -0.0138047301997904\\
-0.749697403851064 -0.0213026444127032\\
-0.749446896399541 -0.0287984283789265\\
-0.749121444882914 -0.0362913325263109\\
-0.748721081846065 -0.0437806075706851\\
-0.748245847324963 -0.0512655045907858\\
-0.747695788842665 -0.058745275103149\\
-0.747070961404561 -0.0662191711369557\\
-0.746371427492873 -0.0736864453088315\\
-0.74559725706041 -0.0811463508975813\\
-0.744748527523569 -0.0885981419188634\\
-0.743825323754599 -0.0960410731997848\\
-0.742827738073105 -0.10347440045342\\
-0.741755870236825 -0.110897380353239\\
-0.740609827431649 -0.118309270607436\\
-0.739389724260902 -0.125709330033164\\
-0.738095682733886 -0.133096818630645\\
-0.736727832253674 -0.140470997657177\\
-0.735286309604174 -0.147831129701003\\
-0.733771258936451 -0.15517647875505\\
-0.732182831754307 -0.162506310290535\\
-0.730521186899139 -0.169819891330412\\
-0.728786490534047 -0.177116490522673\\
-0.726978916127221 -0.184395378213478\\
-0.725098644434596 -0.191655826520124\\
-0.723145863481774 -0.19889710940383\\
-0.721120768545224 -0.206118502742343\\
-0.719023562132751 -0.213319284402347\\
-0.71685445396325 -0.220498734311676\\
-0.714613660945729 -0.227656134531322\\
-0.712301407157622 -0.234790769327228\\
-0.709917923822382 -0.241901925241859\\
-0.707463449286357 -0.248988891165551\\
-0.704938228994954 -0.256050958407616\\
-0.702342515468097 -0.263087420767215\\
-0.699676568274978 -0.270097574603976\\
-0.696940654008092 -0.277080718908358\\
-0.694135046256588 -0.284036155371749\\
-0.691260025578903 -0.290963188456298\\
-0.688315879474707 -0.29786112546447\\
-0.685302902356159 -0.304729276608313\\
-0.682221395518458 -0.311566955078435\\
-0.679071667109722 -0.318373477112687\\
-0.675854032100166 -0.325148162064539\\
-0.67256881225061 -0.331890332471139\\
-0.669216336080301 -0.338599314121068\\
-0.665796938834063 -0.345274436121749\\
-0.662310962448769 -0.351915030966546\\
-0.658758755519156 -0.358520434601507\\
-0.655140673262953 -0.365089986491775\\
-0.651457077485374 -0.371623029687634\\
-0.647708336542924 -0.378118910890209\\
-0.643894825306576 -0.384576980516793\\
-0.640016925124274 -0.390996592765805\\
-0.636075023782806 -0.39737710568137\\
-0.63206951546902 -0.403717881217514\\
-0.62800080073041 -0.410018285301965\\
-0.623869286435059 -0.416277687899568\\
-0.619675385730954 -0.422495463075278\\
-0.615419518004671 -0.428670989056758\\
-0.611102108839434 -0.434803648296557\\
-0.606723589972564 -0.440892827533862\\
-0.602284399252298 -0.446937917855823\\
-0.597784980594009 -0.452938314758445\\
-0.593225783935812 -0.458893418207039\\
-0.588607265193576 -0.464802632696222\\
-0.583929886215324 -0.47066536730947\\
-0.579194114735058 -0.476481035778207\\
-0.574400424325978 -0.482249056540432\\
-0.569549294353131 -0.487968852798875\\
-0.564641209925471 -0.493639852578679\\
-0.559676661847352 -0.499261488784589\\
-0.554656146569444 -0.504833199257672\\
-0.54958016613909 -0.510354426831521\\
-0.544449228150105 -0.515824619387981\\
-0.539263845692011 -0.521243229912354\\
-0.534024537298732 -0.526609716548104\\
-0.528731826896743 -0.53192354265104\\
-0.523386243752673 -0.537184176842978\\
-0.517988322420381 -0.542391093064884\\
-0.512538602687502 -0.547543770629475\\
-0.507037629521469 -0.552641694273287\\
-0.501485953015013 -0.557684354208206\\
-0.49588412833116 -0.562671246172439\\
-0.490232715647709 -0.567601871480946\\
-0.484532280101219 -0.572475737075305\\
-0.478783391730495 -0.577292355573018\\
-0.472986625419581 -0.582051245316249\\
-0.467142560840281 -0.58675193041999\\
-0.46125178239418 -0.591393940819647\\
-0.455314879154216 -0.595976812318048\\
-0.449332444805764 -0.600500086631863\\
-0.443305077587274 -0.60496331143743\\
-0.437233380230444 -0.609366040415988\\
-0.431117959899952 -0.613707833298308\\
-0.424959428132733 -0.617988255908719\\
-0.418758400776833 -0.622206880208528\\
-0.412515497929818 -0.62636328433882\\
-0.406231343876773 -0.630457052662646\\
-0.399906567027866 -0.634487775806585\\
-0.39354179985551 -0.638455050701681\\
-0.387137678831119 -0.642358480623751\\
-0.380694844361458 -0.646197675233055\\
-0.374213940724605 -0.649972250613333\\
-0.367695616005525 -0.653681829310191\\
-0.361140522031255 -0.657326040368851\\
-0.354549314305732 -0.660904519371244\\
-0.347922651944235 -0.664416908472452\\
-0.341261197607479 -0.667862856436491\\
-0.334565617435345 -0.671242018671438\\
-0.327836580980271 -0.674554057263883\\
-0.321074761140295 -0.677798641012729\\
-0.314280834091767 -0.680975445462304\\
-0.307455479221729 -0.68408415293481\\
-0.300599379059981 -0.687124452562091\\
-0.293713219210826 -0.690096040316718\\
-0.28679768828451 -0.692998619042391\\
-0.279853477828363 -0.695831898483657\\
-0.272881282257644 -0.698595595314932\\
-0.265881798786098 -0.701289433168837\\
-0.258855727356242 -0.703913142663831\\
-0.251803770569363 -0.706466461431151\\
-0.244726633615263 -0.708949134141047\\
-0.237625024201738 -0.711360912528319\\
-0.230499652483815 -0.713701555417137\\
-0.223351230992725 -0.715970828745162\\
-0.216180474564661 -0.718168505586953\\
-0.208988100269291 -0.720294366176658\\
-0.201774827338049 -0.722348197929988\\
-0.19454137709222 -0.724329795465479\\
-0.187288472870798 -0.72623896062503\\
-0.180016839958162 -0.728075502493716\\
-0.172727205511544 -0.72983923741888\\
-0.165420298488314 -0.7315299890285\\
-0.158096849573085 -0.733147588248823\\
-0.150757591104645 -0.734691873321275\\
-0.143403257002726 -0.736162689818637\\
-0.136034582694609 -0.737559890660483\\
-0.128652305041584 -0.738883336127895\\
-0.121257162265264 -0.740132893877427\\
-0.113849893873766 -0.741308438954348\\
-0.106431240587755 -0.742409853805128\\
-0.0990019442663777 -0.7434370282892\\
-0.0915627478330751 -0.744389859689972\\
-0.0841143952012905 -0.745268252725098\\
-0.0766576312000815 -0.746072119556007\\
-0.0691932014996337 -0.746801379796684\\
-0.0617218525366968 -0.747455960521714\\
-0.0542443314399402 -0.74803579627357\\
-0.0467613859552437 -0.74854082906916\\
-0.0392737643709195 -0.748971008405624\\
-0.0317822154428861 -0.749326291265389\\
-0.0242874883197935 -0.749606642120463\\
-0.0167903324681079 -0.749812032935995\\
-0.00929149759716792 -0.749942443173076\\
-0.00179173358421115 -0.749997859790788\\
0.00570820960061159 -0.749978277247518\\
0.0132075819692304 -0.749883697501503\\
0.0207056335906586 -0.749714130010639\\
0.0282016146659824 -0.749469591731533\\
0.0356947756033409 -0.749150107117811\\
0.0431843670928852 -0.748755708117666\\
0.0506696401817064 -0.74828643417067\\
0.058149846348734 -0.747742332203827\\
0.0656242375795855 -0.74712345662688\\
0.073092066441365 -0.746429869326872\\
0.0805525861574102 -0.745661639661954\\
0.0880050506819666 -0.744818844454452\\
0.0954487147747921 -0.743901567983184\\
0.102882834075681 -0.742909901975035\\
0.110306665178897 -0.741843945595777\\
0.117719465707518 -0.740703805440162\\
0.125120494387666 -0.739489595521253\\
0.132509011122644 -0.738201437259031\\
0.139884277066932 -0.736839459468249\\
0.147245554700083 -0.735403798345552\\
0.154592107900469 -0.733894597455854\\
0.161923202018891 -0.732312007717987\\
0.169238103952047 -0.730656187389607\\
0.176536082215838 -0.728927302051366\\
0.183816407018521 -0.727125524590357\\
0.191078350333683 -0.725251035182824\\
0.198321185973042 -0.723304021276148\\
0.205544189659071 -0.721284677570095\\
0.21274663909742 -0.719193205997354\\
0.219927814049147 -0.717029815703339\\
0.227086996402743 -0.714794723025276\\
0.234223470245937 -0.712488151470571\\
0.241336521937291 -0.710110331694457\\
0.248425440177566 -0.70766150147693\\
0.255489516080843 -0.705141905698971\\
0.262528043245418 -0.702551796318059\\
0.269540317824442 -0.699891432342973\\
0.2765256385963 -0.697161079807894\\
0.283483307034736 -0.694361011745799\\
0.290412627378703 -0.691491508161162\\
0.297312906701942 -0.68855285600195\\
0.304183454982271 -0.68554534913093\\
0.311023585170587 -0.682469288296283\\
0.317832613259571 -0.679324981101528\\
0.324609858352089 -0.676112741974766\\
0.331354642729279 -0.672832892137232\\
0.338066291918324 -0.669485759571176\\
0.344744134759899 -0.666071678987066\\
0.351387503475283 -0.662590991790115\\
0.357995733733141 -0.659044046046142\\
0.364568164715956 -0.655431196446767\\
0.371104139186104 -0.651752804273937\\
0.377603003551586 -0.648009237363806\\
0.384064107931381 -0.644200870069944\\
0.390486806220435 -0.640328083225908\\
0.396870456154272 -0.636391264107153\\
0.403214419373217 -0.632390806392312\\
0.409518061486236 -0.628327110123823\\
0.415780752134371 -0.624200581667926\\
0.422001865053775 -0.620011633674027\\
0.42818077813834 -0.615760685033435\\
0.434316873501908 -0.611448160837473\\
0.440409537540055 -0.607074492334965\\
0.446458160991455 -0.602640116889116\\
0.452462138998803 -0.598145477933778\\
0.458420871169301 -0.5935910249291\\
0.464333761634699 -0.588977213316585\\
0.470200219110877 -0.584304504473552\\
0.476019656956976 -0.57957336566699\\
0.481791493234061 -0.574784270006838\\
0.487515150763314 -0.569937696398671\\
0.493190057183752 -0.565034129495809\\
0.498815645009462 -0.560074059650859\\
0.504391351686349 -0.555057982866671\\
0.509916619648393 -0.549986400746742\\
0.515390896373401 -0.544859820445059\\
0.520813634438262 -0.539678754615381\\
0.52618429157369 -0.534443721359971\\
0.531502330718445 -0.529155244177794\\
0.536767220073046 -0.52381385191216\\
0.541978433152944 -0.518420078697845\\
0.547135448841174 -0.512974463907676\\
0.552237751440464 -0.507477552098593\\
0.557284830724808 -0.501929892957196\\
0.562276181990481 -0.496332041244778\\
0.567211306106517 -0.490684556741844\\
0.572089709564616 -0.484988004192138\\
0.576910904528499 -0.479242953246168\\
0.581674408882688 -0.473449978404241\\
0.586379746280714 -0.467609658959014\\
0.591026446192761 -0.461722578937565\\
0.595614043952708 -0.455789327042989\\
0.600142080804605 -0.449810496595532\\
0.604610103948537 -0.443786685473257\\
0.609017666585914 -0.437718496052255\\
0.613364327964146 -0.431606535146413\\
0.617649653420717 -0.425451413946726\\
0.621873214426652 -0.419253747960187\\
0.62603458862937 -0.413014156948228\\
0.630133359894919 -0.406733264864752\\
0.634169118349588 -0.400411699793733\\
0.638141460420894 -0.394050093886409\\
0.642049988877941 -0.387649083298072\\
0.645894312871141 -0.381209308124444\\
0.649674047971296 -0.374731412337677\\
0.653388816208048 -0.368216043721951\\
0.657038246107668 -0.361663853808699\\
0.660621972730207 -0.355075497811451\\
0.664139637705989 -0.348451634560317\\
0.667590889271449 -0.341792926436104\\
0.670975382304306 -0.335100039304073\\
0.674292778358076 -0.32837364244736\\
0.677542745695919 -0.321614408500047\\
0.68072495932381 -0.314823013379894\\
0.683839101023037 -0.308000136220756\\
0.686884859382026 -0.301146459304661\\
0.689861929827479 -0.29426266799359\\
0.692770014654833 -0.287349450660938\\
0.695608823058027 -0.280407498622677\\
0.698378071158587 -0.273437506068226\\
0.701077482034012 -0.266440169991032\\
0.703706785745462 -0.259416190118871\\
0.706265719364758 -0.252366268843878\\
0.708754027000671 -0.245291111152305\\
0.711171459824509 -0.238191424554026\\
0.713517776095007 -0.231067919011783\\
0.71579274118249 -0.223921306870195\\
0.717996127592348 -0.216752302784521\\
0.720127714987775 -0.209561623649194\\
0.722187290211807 -0.202349988526137\\
0.724174647308638 -0.195118118572851\\
0.726089587544216 -0.187866736970306\\
0.727931919426112 -0.180596568850619\\
0.729701458722673 -0.173308341224544\\
0.731398028481445 -0.166002782908769\\
0.733021459046864 -0.158680624453039\\
0.734571588077228 -0.151342598067097\\
0.736048260560926 -0.143989437547466\\
0.737451328831939 -0.136621878204071\\
0.738780652584609 -0.129240656786708\\
0.740036098887669 -0.121846511411366\\
0.741217542197535 -0.114440181486421\\
0.742324864370861 -0.107022407638693\\
0.743357954676352 -0.0995939316393876\\
0.744316709805838 -0.0921554963299125\\
0.745201033884605 -0.0847078455476005\\
0.746010838480982 -0.0772517240513227\\
0.746746042615185 -0.0697878774470167\\
0.747406572767413 -0.0623170521131223\\
0.747992362885201 -0.0548399951259473\\
0.748503354390025 -0.0473574541849589\\
0.748939496183161 -0.0398701775380171\\
0.749300744650793 -0.0323789139065465\\
0.749587063668375 -0.0248844124106676\\
0.749798424604243 -0.0173874224942839\\
0.749934806322482 -0.00988869385014094\\
0.749996195185031 -0.00238897634485349\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
2 -2\\
2 2\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-2 2\\
2 2\\
};
\end{axis}
\end{tikzpicture}%

==> img/robustnessaccuracy.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-14,
ymax=1,
ytick={1e-15, 1e-12, 1e-09, 1e-06, 0.001,     1},
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
10 NaN\\
16 NaN\\
26 NaN\\
43 NaN\\
70 NaN\\
113 NaN\\
183 NaN\\
298 NaN\\
483 NaN\\
785 NaN\\
1274 NaN\\
2069 NaN\\
3360 NaN\\
5456 NaN\\
8859 NaN\\
14384 NaN\\
23357 NaN\\
37927 NaN\\
61585 NaN\\
100000 NaN\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
10 0.147374393934273\\
16 0.0427162434611245\\
26 0.0064383812145058\\
43 0.000265863281604047\\
70 2.1603979092997e-06\\
113 2.24274897191869e-09\\
183 2.38781990343201e-11\\
298 8.30760307114176e-14\\
483 6.50587210379362e-14\\
785 1.99940990852492e-14\\
1274 8.33260318075698e-14\\
2069 1.06362267297557e-13\\
3360 1.23698532228393e-13\\
5456 1.01770076693019e-13\\
8859 5.07861414100707e-14\\
14384 1.6750889938579e-13\\
23357 1.68937199679871e-13\\
37927 6.62466403040002e-13\\
61585 3.68186469611921e-13\\
100000 2.47647698217553e-13\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0430228086112731\\
16 0.00845949020116878\\
26 0.00136181093532302\\
43 0.000136877722985009\\
70 7.92728594130228e-06\\
113 2.43842762709243e-07\\
183 2.80488810681768e-09\\
298 2.48696075454368e-11\\
483 4.51058324513601e-13\\
785 2.81951517974618e-14\\
1274 2.84186628446473e-14\\
2069 1.6298833114849e-14\\
3360 4.37388632971422e-14\\
5456 4.81793759523302e-14\\
8859 3.86250259761094e-14\\
14384 1.05533047562931e-13\\
23357 3.47536470418804e-14\\
37927 8.28920670186133e-14\\
61585 6.86907014657124e-14\\
100000 1.1165892971286e-13\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0914681678018516\\
16 0.0375845052269334\\
26 0.011602439285953\\
43 0.00218392257880912\\
70 0.000242969347326945\\
113 1.67601763351275e-05\\
183 5.7504714107911e-07\\
298 1.40173511020039e-08\\
483 8.85007251522513e-11\\
785 8.69276744024667e-13\\
1274 1.03944994343323e-13\\
2069 1.86278069918556e-14\\
3360 2.6398602944786e-14\\
5456 6.0221583556216e-14\\
8859 4.15223730620007e-14\\
14384 7.588627682308e-14\\
23357 4.02311894083168e-14\\
37927 2.01869037440896e-13\\
61585 1.13220700403568e-13\\
100000 3.77393052884171e-13\\
};
\end{axis}
\end{tikzpicture}%

==> img/robustnessaccuracy2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-16,
ymax=100,
ytick={1e-15, 1e-12, 1e-09, 1e-06, 0.001,     1},
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
10 NaN\\
16 NaN\\
26 NaN\\
43 NaN\\
70 NaN\\
113 NaN\\
183 NaN\\
298 NaN\\
483 NaN\\
785 NaN\\
1274 NaN\\
2069 NaN\\
3360 NaN\\
5456 NaN\\
8859 NaN\\
14384 NaN\\
23357 NaN\\
37927 NaN\\
61585 NaN\\
100000 NaN\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
10 0.00916724942396432\\
16 0.00142678878640868\\
26 7.61671256947004e-06\\
43 1.56687130567248e-06\\
70 1.30113737075291e-10\\
113 2.99080481074264e-14\\
183 9.28217766862814e-15\\
298 2.06422323865892e-14\\
483 2.08915064634344e-14\\
785 3.92709152119472e-14\\
1274 5.6928435246059e-14\\
2069 1.00608969720182e-13\\
3360 1.63599609846409e-13\\
5456 2.48240589563668e-13\\
8859 4.30219526288911e-13\\
14384 6.42309919176774e-13\\
23357 9.86411732522245e-13\\
37927 1.85462078253178e-12\\
61585 2.61086954191266e-12\\
100000 3.27997244794113e-12\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 1.58612593398545e-09\\
16 7.71895105989777e-11\\
26 6.1569739886844e-14\\
43 1.47980344400552e-14\\
70 4.15330816672187e-15\\
113 1.41279360502804e-14\\
183 2.45824140106696e-14\\
298 1.9300083051244e-14\\
483 2.33589064002423e-14\\
785 4.71985793009534e-14\\
1274 5.63559389374597e-14\\
2069 1.00410534810263e-13\\
3360 1.54542187788458e-13\\
5456 2.55253821093773e-13\\
8859 4.23848533892057e-13\\
14384 5.72719234830395e-13\\
23357 1.04284879010685e-12\\
37927 1.7054455520126e-12\\
61585 2.74489152994592e-12\\
100000 4.45191108247687e-12\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.000370943654122445\\
16 0.000484686865772912\\
26 0.00912494188809081\\
43 0.32600457178046\\
70 5.01634137146609\\
113 1.84673235945755\\
183 2.57125761093964\\
298 1.67804789792631\\
483 1.46942779421933\\
785 0.985062208142043\\
1274 1.03513128345859\\
2069 1.12510108092562\\
3360 1.04661914820323\\
5456 1.05788410202958\\
8859 1.00442677580545\\
14384 1.01844733628259\\
23357 1.01027601780869\\
37927 0.99964822940536\\
61585 1.00430652384181\\
100000 1.00122540950615\\
};
\end{axis}
\end{tikzpicture}%

==> img/robustnessaccuracy2res.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.0530386552097869\\
16 0.00685408849179682\\
26 0.000195472192117954\\
43 1.2010836245728e-06\\
70 9.56151224862387e-09\\
113 4.05484369012485e-13\\
183 1.2847614738395e-13\\
298 1.96862984801438e-13\\
483 4.69721007924619e-13\\
785 4.57633623441084e-13\\
1274 5.1875981920638e-13\\
2069 2.89954046640475e-12\\
3360 3.22413724628883e-12\\
5456 1.02048935806763e-12\\
8859 7.62088177331593e-12\\
14384 8.80208046956841e-12\\
23357 9.69428568415752e-12\\
37927 3.18603562738825e-11\\
61585 3.01272730449565e-11\\
100000 6.81459919807832e-11\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.394587476907683\\
16 1.32759248041185e-10\\
26 3.01974152665933e-13\\
43 4.35143220241958e-13\\
70 4.04013459897274e-13\\
113 2.21446032330708e-13\\
183 7.92045484855036e-13\\
298 6.12345581189677e-13\\
483 2.91113132562722e-12\\
785 6.413298856007e-12\\
1274 7.60986486251952e-12\\
2069 3.94192749762351e-12\\
3360 6.9653927507314e-12\\
5456 3.56306584195921e-12\\
8859 8.74613314737076e-12\\
14384 1.69173489907366e-11\\
23357 7.16427281880956e-12\\
37927 1.22587859583703e-11\\
61585 9.10470047092167e-12\\
100000 1.50567739168403e-11\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.890883464067299\\
16 8.06528199572999e-05\\
26 0.00108391652831052\\
43 0.0314829774708582\\
70 2.00663861273711\\
113 52.2496778119192\\
183 26.3713342445533\\
298 15.988864663458\\
483 7.46253670039337\\
785 7.5510112879932\\
1274 20.6237453707205\\
2069 15.502439373191\\
3360 15.1711466719705\\
5456 13.5516344915609\\
8859 13.1831973836785\\
14384 14.6612579776143\\
23357 14.635494959559\\
37927 6.15292430753356\\
61585 11.4869261123443\\
100000 12.1561934228677\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.890883464067299\\
16 8.06528199572999e-05\\
26 0.00108391652831052\\
43 0.0314829774708582\\
70 2.00663861273711\\
113 52.2496778119192\\
183 26.3713342445533\\
298 15.988864663458\\
483 7.46253670039337\\
785 7.5510112879932\\
1274 20.6237453707205\\
2069 15.502439373191\\
3360 15.1711466719705\\
5456 13.5516344915609\\
8859 13.1831973836785\\
14384 14.6612579776143\\
23357 14.635494959559\\
37927 6.15292430753356\\
61585 11.4869261123443\\
100000 12.1561934228677\\
};
\addlegendentry{\PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0531571953324746\\
16 0.00682344887121991\\
26 0.000194905969427728\\
43 1.20108923917783e-06\\
70 9.56152024222945e-09\\
113 4.0750767887964e-13\\
183 1.39778320158436e-13\\
298 2.30982028902967e-13\\
483 5.09814511416913e-13\\
785 1.76747515326387e-13\\
1274 6.34061793374897e-13\\
2069 2.56872410008618e-12\\
3360 5.25324746324052e-12\\
5456 4.46598759153368e-12\\
8859 4.47108254310346e-12\\
14384 1.98583526767655e-11\\
23357 2.29491317716991e-11\\
37927 3.82182063975498e-11\\
61585 3.98686167035112e-11\\
100000 2.05746634960754e-10\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 3.1689507734578e-07\\
16 1.32758498639196e-10\\
26 2.04725390033701e-13\\
43 1.63208484036017e-14\\
70 1.21347741916985e-13\\
113 2.27605023535536e-14\\
183 9.23705570695775e-14\\
298 5.98410814183373e-14\\
483 7.9381209851236e-14\\
785 3.0464520084054e-13\\
1274 1.89182003691724e-13\\
2069 4.09006235938557e-13\\
3360 3.97317596216789e-13\\
5456 9.02167325112403e-13\\
8859 3.11478638718249e-12\\
14384 2.08999484653643e-12\\
23357 2.97170621447538e-12\\
37927 7.90434389993294e-12\\
61585 7.27424025666444e-12\\
100000 1.17917620112781e-11\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.000123881320919172\\
16 8.04204096807355e-05\\
26 0.000983243658530652\\
43 0.0301628100224231\\
70 2.1246536071925\\
113 50.0054269537877\\
183 24.9308008210204\\
298 33.5730427618059\\
483 29.8154074024589\\
785 29.9980623829448\\
1274 7.23951403063408\\
2069 3.52012216814226\\
3360 20.3791822382663\\
5456 27.7926814984943\\
8859 32.4335365748197\\
14384 1.25882289424092\\
23357 17.857886796434\\
37927 3.59632167568374\\
61585 28.1028417716474\\
100000 28.9630815167909\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.000123881320919172\\
16 8.04204096807355e-05\\
26 0.000983243658530652\\
43 0.0301628100224231\\
70 2.1246536071925\\
113 50.0054269537877\\
183 24.9308008210204\\
298 33.5730427618059\\
483 29.8154074024589\\
785 29.9980623829448\\
1274 7.23951403063408\\
2069 3.52012216814226\\
3360 20.3791822382663\\
5456 27.7926814984943\\
8859 32.4335365748197\\
14384 1.25882289424092\\
23357 17.857886796434\\
37927 3.59632167568374\\
61585 28.1028417716474\\
100000 28.9630815167909\\
};
\addlegendentry{\TRID};

\end{axis}
\end{tikzpicture}%


==> img/robustnessaccuracy2timings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=100,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={time(s)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.001842987\\
11 0.002456024\\
13 0.0029163465\\
14 0.0033264675\\
16 0.004115886\\
18 0.004326267\\
21 0.006133856\\
23 0.0079344195\\
26 0.006759538\\
30 0.0063066245\\
34 0.006976143\\
38 0.00823484\\
43 0.00841989\\
48 0.009429062\\
55 0.010403691\\
62 0.011032891\\
70 0.0132435055\\
78 0.0140471135\\
89 0.017576586\\
100 0.0218980575\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.0020924865\\
11 0.002235749\\
13 0.002797197\\
14 0.003452128\\
16 0.0038674905\\
18 0.0055470115\\
21 0.0042376065\\
23 0.005286999\\
26 0.0054846425\\
30 0.0063248105\\
34 0.0064924205\\
38 0.0077384895\\
43 0.0079333175\\
48 0.008400884\\
55 0.0085725385\\
62 0.010639071\\
70 0.011272467\\
78 0.0111144355\\
89 0.017310852\\
100 0.014180059\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.0019943675\\
11 0.001818375\\
13 0.004083773\\
14 0.003192133\\
16 0.003697197\\
18 0.003771482\\
21 0.00551799\\
23 0.0047990125\\
26 0.0060294395\\
30 0.0057316445\\
34 0.006986986\\
38 0.006597891\\
43 0.0076799995\\
48 0.00931687\\
55 0.0073646275\\
62 0.009673978\\
70 0.014194435\\
78 0.01464936\\
89 0.012401578\\
100 0.013349903\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.0019943675\\
11 0.001818375\\
13 0.004083773\\
14 0.003192133\\
16 0.003697197\\
18 0.003771482\\
21 0.00551799\\
23 0.0047990125\\
26 0.0060294395\\
30 0.0057316445\\
34 0.006986986\\
38 0.006597891\\
43 0.0076799995\\
48 0.00931687\\
55 0.0073646275\\
62 0.009673978\\
70 0.014194435\\
78 0.01464936\\
89 0.012401578\\
100 0.013349903\\
};
\addlegendentry{PA};

\end{axis}
\end{tikzpicture}%

==> img/robustnessaccuracyres.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel={\resnorm},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.0531807358765876\\
16 0.00615903774264162\\
26 0.000408936993750461\\
43 3.91862243626299e-06\\
70 2.77125671265108e-09\\
113 6.28646257640212e-14\\
183 1.2935326550481e-13\\
298 4.9581894891763e-13\\
483 4.46995796966386e-13\\
785 6.6884549450764e-13\\
1274 4.94134166761627e-13\\
2069 7.59556596728928e-13\\
3360 1.573009806688e-12\\
5456 1.04149781814746e-12\\
8859 2.3448578201259e-12\\
14384 2.8362326221869e-12\\
23357 5.19041899139554e-12\\
37927 7.39195919850547e-12\\
61585 4.21775319917343e-12\\
100000 7.29727921018788e-12\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.394587476907683\\
16 9.77146144827401e-12\\
26 1.07963706387514e-13\\
43 1.86134350634786e-13\\
70 2.61404733795545e-13\\
113 7.44512553915653e-13\\
183 3.01670361614247e-13\\
298 5.49760392670968e-13\\
483 1.32617912812656e-12\\
785 2.25734352396141e-12\\
1274 8.36624479880461e-13\\
2069 2.55679851986032e-12\\
3360 3.77192919042289e-12\\
5456 1.61631820942905e-12\\
8859 2.28640606119951e-12\\
14384 4.62720215938449e-12\\
23357 8.08728933560562e-12\\
37927 4.73134616211603e-12\\
61585 5.83174477941353e-12\\
100000 9.84832470836332e-12\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.890883464067299\\
16 5.0220290571427e-13\\
26 2.60682820457813e-13\\
43 1.65495010465939e-13\\
70 5.06635548384291e-13\\
113 4.45400744741175e-13\\
183 8.77537893222681e-13\\
298 6.40307576299907e-13\\
483 1.11795782898876e-12\\
785 1.31017606537133e-12\\
1274 1.66867983752734e-12\\
2069 1.55495930722943e-12\\
3360 6.06050382964229e-12\\
5456 1.39301388526079e-12\\
8859 5.44755032341975e-12\\
14384 1.09977581866191e-11\\
23357 3.80374718742173e-12\\
37927 3.33481732433297e-12\\
61585 6.45357294558205e-12\\
100000 1.19352741638465e-11\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.890883464067299\\
16 5.0220290571427e-13\\
26 2.60682820457813e-13\\
43 1.65495010465939e-13\\
70 5.06635548384291e-13\\
113 4.45400744741175e-13\\
183 8.77537893222681e-13\\
298 6.40307576299907e-13\\
483 1.11795782898876e-12\\
785 1.31017606537133e-12\\
1274 1.66867983752734e-12\\
2069 1.55495930722943e-12\\
3360 6.06050382964229e-12\\
5456 1.39301388526079e-12\\
8859 5.44755032341975e-12\\
14384 1.09977581866191e-11\\
23357 3.80374718742173e-12\\
37927 3.33481732433297e-12\\
61585 6.45357294558205e-12\\
100000 1.19352741638465e-11\\
};
\addlegendentry{\PA};

\addplot [
color=green!50!black,
dashed,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.0531571953324746\\
16 0.00609586540176621\\
26 0.00040915451792517\\
43 3.91856062476048e-06\\
70 2.77255352010287e-09\\
113 5.11812952922868e-14\\
183 7.87227529165893e-14\\
298 7.06103622149711e-14\\
483 3.23186230708111e-13\\
785 1.97730750135583e-13\\
1274 6.45372651180028e-13\\
2069 8.47878696711571e-13\\
3360 1.74772224789333e-12\\
5456 1.54710588444614e-12\\
8859 3.37731318144009e-13\\
14384 5.77661847087874e-12\\
23357 5.08228428177776e-12\\
37927 3.41087279768158e-11\\
61585 1.44500032192032e-11\\
100000 1.28662482700631e-11\\
};
\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 3.16895077179247e-07\\
16 9.77223857413704e-12\\
26 2.50128616195066e-15\\
43 3.19748509341321e-14\\
70 6.16173783685267e-14\\
113 1.46438439108877e-13\\
183 3.99125203351682e-13\\
298 2.78667878587246e-14\\
483 7.07212219343456e-14\\
785 1.30784315884194e-13\\
1274 1.98618936086366e-13\\
2069 6.37273780017267e-14\\
3360 2.88325021850797e-13\\
5456 5.03042053374987e-13\\
8859 5.23026066956652e-13\\
14384 2.11886065216227e-12\\
23357 6.99552871173874e-13\\
37927 2.62545563721336e-12\\
61585 2.45825612569042e-12\\
100000 3.70936632293451e-12\\
};
\addplot [
color=green!50!black,
dashed,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.000123881310877428\\
16 4.8594462384163e-13\\
26 2.15605336981721e-13\\
43 2.55512808075999e-15\\
70 4.20330528600909e-13\\
113 1.42552636547861e-13\\
183 2.15161459043172e-13\\
298 1.88627271478793e-13\\
483 2.19380231004398e-13\\
785 9.62598430494788e-14\\
1274 3.25517420988359e-13\\
2069 6.4727717653868e-14\\
3360 1.08357791478642e-13\\
5456 3.07977983780254e-13\\
8859 2.51473920345437e-13\\
14384 7.11347605711325e-13\\
23357 4.97519899462676e-13\\
37927 4.46565023881245e-12\\
61585 2.55910141827839e-12\\
100000 1.06061008625841e-11\\
};
\addplot [
color=green!50!black,
dashed
]
table[row sep=crcr]{
10 0.000123881310877428\\
16 4.8594462384163e-13\\
26 2.15605336981721e-13\\
43 2.55512808075999e-15\\
70 4.20330528600909e-13\\
113 1.42552636547861e-13\\
183 2.15161459043172e-13\\
298 1.88627271478793e-13\\
483 2.19380231004398e-13\\
785 9.62598430494788e-14\\
1274 3.25517420988359e-13\\
2069 6.4727717653868e-14\\
3360 1.08357791478642e-13\\
5456 3.07977983780254e-13\\
8859 2.51473920345437e-13\\
14384 7.11347605711325e-13\\
23357 4.97519899462676e-13\\
37927 4.46565023881245e-12\\
61585 2.55910141827839e-12\\
100000 1.06061008625841e-11\\
};
\addlegendentry{\TRID};

\end{axis}
\end{tikzpicture}%


==> img/robustnessaccuracytimings.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=100,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={time(s)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
10 0.002724588\\
11 0.002866275\\
13 0.003994545\\
14 0.0021190025\\
16 0.003911724\\
18 0.004745255\\
21 0.0054309205\\
23 0.0058993565\\
26 0.0067365665\\
30 0.00671417\\
34 0.007504268\\
38 0.0091294155\\
43 0.007891233\\
48 0.010572945\\
55 0.010842608\\
62 0.0110182045\\
70 0.0133062535\\
78 0.0148890565\\
89 0.0171945145\\
100 0.0245817115\\
};
\addlegendentry{T=1.1};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10 0.0022493775\\
11 0.002706809\\
13 0.0030747265\\
14 0.002550406\\
16 0.0033744985\\
18 0.0043093005\\
21 0.0051780285\\
23 0.0042743745\\
26 0.0069204835\\
30 0.006119283\\
34 0.006745426\\
38 0.0072058755\\
43 0.0432665815\\
48 0.0087827065\\
55 0.0090083925\\
62 0.0112401255\\
70 0.0102751645\\
78 0.0177478355\\
89 0.017767964\\
100 0.015173709\\
};
\addlegendentry{T=2};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
10 0.0029830605\\
11 0.0027493375\\
13 0.0036640215\\
14 0.0044172925\\
16 0.002907098\\
18 0.0033471235\\
21 0.004171696\\
23 0.004583048\\
26 0.0064475735\\
30 0.0054013315\\
34 0.007341628\\
38 0.006485028\\
43 0.006893027\\
48 0.0105465355\\
55 0.0085177415\\
62 0.009111806\\
70 0.01325458\\
78 0.0135858145\\
89 0.012272069\\
100 0.0123178735\\
};
\addlegendentry{T=3.8};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
10 0.0029830605\\
11 0.0027493375\\
13 0.0036640215\\
14 0.0044172925\\
16 0.002907098\\
18 0.0033471235\\
21 0.004171696\\
23 0.004583048\\
26 0.0064475735\\
30 0.0054013315\\
34 0.007341628\\
38 0.006485028\\
43 0.006893027\\
48 0.0105465355\\
55 0.0085177415\\
62 0.009111806\\
70 0.01325458\\
78 0.0135858145\\
89 0.012272069\\
100 0.0123178735\\
};
\addlegendentry{PA};

\end{axis}
\end{tikzpicture}%

==> img/robustnessspeed.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.0001,  0.001,   0.01,    0.1,      1,     10,    100,   1000,  10000},
yminorticks=true,
ylabel={time (s)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
10 NaN\\
16 NaN\\
26 NaN\\
43 NaN\\
70 NaN\\
113 NaN\\
183 NaN\\
298 NaN\\
483 NaN\\
785 NaN\\
1274 NaN\\
2069 NaN\\
3360 NaN\\
5456 NaN\\
8859 NaN\\
14384 NaN\\
23357 NaN\\
37927 NaN\\
61585 NaN\\
100000 NaN\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
10 0.088121675\\
16 0.002814471\\
26 0.003769559\\
43 0.00636657\\
70 0.013593031\\
113 0.035127995\\
183 0.053059391\\
298 0.108645118\\
483 0.191263821\\
785 0.335840041\\
1274 0.594945851\\
2069 0.94526898\\
3360 1.569108188\\
5456 2.892751618\\
8859 4.831931164\\
14384 8.355651578\\
23357 14.670118871\\
37927 25.140635908\\
61585 46.675000836\\
100000 111.08430436\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.005711857\\
16 0.002260398\\
26 0.004366379\\
43 0.00883524\\
70 0.018430655\\
113 0.024127508\\
183 0.041304736\\
298 0.069095419\\
483 0.128747472\\
785 0.231677849\\
1274 0.368329366\\
2069 0.639344081\\
3360 1.131688572\\
5456 1.932514136\\
8859 3.305669397\\
14384 5.706713393\\
23357 9.990415871\\
37927 17.050330058\\
61585 29.634947342\\
100000 54.189911969\\
};
\addplot [
color=green,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 NaN\\
16 NaN\\
26 NaN\\
43 NaN\\
70 NaN\\
113 NaN\\
183 NaN\\
298 NaN\\
483 NaN\\
785 NaN\\
1274 NaN\\
2069 NaN\\
3360 NaN\\
5456 NaN\\
8859 NaN\\
14384 NaN\\
23357 NaN\\
37927 NaN\\
61585 NaN\\
100000 NaN\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001466353\\
16 0.002052961\\
26 0.003575981\\
43 0.006368907\\
70 0.011007067\\
113 0.017213886\\
183 0.032666097\\
298 0.056052592\\
483 0.093845927\\
785 0.158523864\\
1274 0.253293148\\
2069 0.473515779\\
3360 0.929074511\\
5456 1.39350095\\
8859 2.369296397\\
14384 4.039258374\\
23357 7.668993374\\
37927 11.980488958\\
61585 22.597715021\\
100000 48.417931423\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
10 0.00127890531642475\\
16 0.0024639287158911\\
26 0.00470500403702993\\
43 0.00898292141582727\\
70 0.0165179398488938\\
113 0.0296703301814103\\
183 0.0529503313005719\\
298 0.0942957923565287\\
483 0.165790438493367\\
785 0.290627739257903\\
1274 0.505933133689175\\
2069 0.877368495565282\\
3360 1.51531096058875\\
5456 2.60748159101106\\
8859 4.47231668180098\\
14384 7.64874151063518\\
23357 13.0490696150592\\
37927 22.2102088611044\\
61585 37.722567494\\
100000 63.9452658212374\\
};
\end{axis}
\end{tikzpicture}%

==> img/robustnessspeed2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.0001,  0.001,   0.01,    0.1,      1,     10,    100,   1000,  10000},
yminorticks=true,
ylabel={time (s)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
10 NaN\\
16 NaN\\
26 NaN\\
43 NaN\\
70 NaN\\
113 NaN\\
183 NaN\\
298 NaN\\
483 NaN\\
785 NaN\\
1274 NaN\\
2069 NaN\\
3360 NaN\\
5456 NaN\\
8859 NaN\\
14384 NaN\\
23357 NaN\\
37927 NaN\\
61585 NaN\\
100000 NaN\\
};
\addlegendentry{symmetry};

\addplot [
color=red,
dashed,
mark size=1.7pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
10 0.020852626\\
16 0.002706898\\
26 0.003776096\\
43 0.006500809\\
70 0.01230937\\
113 0.027179583\\
183 0.053371376\\
298 0.112251461\\
483 0.193038808\\
785 0.321106225\\
1274 0.540822455\\
2069 0.953536021\\
3360 1.572139404\\
5456 2.729445937\\
8859 4.713268505\\
14384 8.203072336\\
23357 14.537832572\\
37927 24.555253028\\
61585 45.19901455\\
100000 91.928915801\\
};
\addlegendentry{commutation};

\addplot [
color=red,
solid,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.005261259\\
16 0.002538787\\
26 0.004212981\\
43 0.008223316\\
70 0.013509183\\
113 0.024250474\\
183 0.044198445\\
298 0.075379309\\
483 0.115541861\\
785 0.211220451\\
1274 0.354630811\\
2069 0.635019568\\
3360 1.047166575\\
5456 1.831209564\\
8859 3.284328347\\
14384 5.595047169\\
23357 9.950438808\\
37927 16.457415703\\
61585 28.981549144\\
100000 49.200186047\\
};
\addplot [
color=green,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 NaN\\
16 NaN\\
26 NaN\\
43 NaN\\
70 NaN\\
113 NaN\\
183 NaN\\
298 NaN\\
483 NaN\\
785 NaN\\
1274 NaN\\
2069 NaN\\
3360 NaN\\
5456 NaN\\
8859 NaN\\
14384 NaN\\
23357 NaN\\
37927 NaN\\
61585 NaN\\
100000 NaN\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark size=1.7pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.001366828\\
16 0.001997998\\
26 0.003633925\\
43 0.006008776\\
70 0.010753328\\
113 0.016211247\\
183 0.036076072\\
298 0.056713999\\
483 0.084477989\\
785 0.150489833\\
1274 0.251058966\\
2069 0.467441207\\
3360 0.818808514\\
5456 1.381496231\\
8859 2.36607459\\
14384 3.955089651\\
23357 7.486203892\\
37927 11.696392884\\
61585 20.810921275\\
100000 46.223123672\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
10 0.00105837075569244\\
16 0.00203904860158066\\
26 0.00389367267009898\\
43 0.00743390554804556\\
70 0.0136695846485557\\
113 0.024553975476097\\
183 0.0438195708728596\\
298 0.0780354164872758\\
483 0.137201518690481\\
785 0.240511862819885\\
1274 0.418689973491843\\
2069 0.726074984399991\\
3360 1.25401058692191\\
5456 2.15784720455096\\
8859 3.70110994568855\\
14384 6.32979175920362\\
23357 10.7988867449407\\
37927 18.3802782227289\\
61585 31.2176841807921\\
100000 52.9185377846219\\
};
\end{axis}
\end{tikzpicture}%

==> img/vs1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel={\resnorm},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.646227315692413\\
5 0.8113949639637\\
7 0.655894572002857\\
9 0.736849903380089\\
14 0.741365261523341\\
19 0.80177556548661\\
28 0.711486030768676\\
40 0.869615694993441\\
58 0.860404646040767\\
83 0.796195388646497\\
120 0.689356276090228\\
173 0.480041857245699\\
248 3.56909422461552e-08\\
357 1.53098474658363e-14\\
513 1.62467677639028e-14\\
739 1.6354094799376e-14\\
1062 1.60991498765975e-14\\
1528 1.00869081672342e-14\\
2198 1.64697659189978e-14\\
3162 1.72523866883175e-14\\
};
\addlegendentry{lyon};

\addplot [
color=green!50!black,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 1.59122986505653\\
5 1.96579274227483\\
7 2.52988924523026\\
9 2.95955082710914\\
14 3.69407688981847\\
19 4.21359013934908\\
28 5.5698197101493\\
40 7.6154822836063\\
58 8.91241533808525\\
83 11.4464879643284\\
120 13.7982281371375\\
173 14.6998725419337\\
248 15.1792757115506\\
357 12.3261772938935\\
513 2.60393877488908e-07\\
739 8.05871300785309e-13\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{backslash};

\addplot [
color=red,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.909191939672434\\
5 0.699528691342852\\
7 0.658994825552956\\
9 0.67207597343287\\
14 0.783630938842689\\
19 0.684392010430452\\
28 0.831406545278831\\
40 0.855300009309921\\
58 0.808563519827673\\
83 0.910899425644806\\
120 0.885730726115409\\
173 0.815337772911114\\
248 0.711183269245962\\
357 0.526244529569957\\
513 0.000208126143169169\\
739 2.08019217854544e-07\\
1062 5.53972932505003e-07\\
1528 7.57847308174063e-08\\
2198 1.26032056306723e-07\\
3162 8.49619882224268e-08\\
};
\addlegendentry{explicit};

\addplot [
color=mycolor1,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 1.47768266895446\\
5 0.523488872628206\\
7 0.609734061118907\\
9 0.670695674025994\\
14 0.709659195490457\\
19 0.649271744042744\\
28 0.831399899462281\\
40 0.835915613754224\\
58 0.788782851528995\\
83 0.885829890451175\\
120 1.79273881465381\\
173 1.64770499852252\\
248 20.023835393997\\
357 22.3114916708674\\
513 2.58886772027906e-06\\
739 1.99235725140458e-14\\
1062 2.54077979340309e-13\\
1528 2.36473794210486e-13\\
2198 2.74648878322877e-12\\
3162 3.69056652713361e-12\\
};
\addlegendentry{separation};

\end{axis}
\end{tikzpicture}%

==> img/vs1__bessel_s_conflicted_copy_2014-06-22_.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-16,
ymax=100,
yminorticks=true,
ylabel={\resnorm},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.633582947998278\\
5 0.586036784621162\\
7 0.421608281423184\\
9 0.329269050403451\\
14 0.000746766541484747\\
19 4.40398085662167e-07\\
28 1.45134972799318e-12\\
40 6.53874761471225e-16\\
58 9.21906666143809e-16\\
83 1.03960570391243e-15\\
120 9.04286795170383e-16\\
173 9.72329135260756e-16\\
248 1.01799659552453e-15\\
357 9.96862717234749e-16\\
513 1.03181338361579e-15\\
739 9.92045380737047e-16\\
1062 1.02379374570991e-15\\
1528 7.42140844486151e-16\\
2198 1.0557319964807e-15\\
3162 1.09335737590416e-15\\
};
\addlegendentry{lyon};

\addplot [
color=green!50!black,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 1.97581850147219\\
5 2.61035205692712\\
7 3.43543661218541\\
9 3.39750045628315\\
14 0.86184305509275\\
19 0.0528664967881832\\
28 0.000291567476065262\\
40 1.22051856191244e-07\\
58 1.45578621962803e-12\\
83 4.16803002966034e-14\\
120 1.45226595246692e-13\\
173 6.09754276180496e-14\\
248 3.06951930836357e-13\\
357 1.50890656582477e-13\\
513 7.67317073066728e-13\\
739 4.09131910788247e-13\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{backslash};

\addplot [
color=red,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 NaN\\
5 NaN\\
7 NaN\\
9 NaN\\
14 NaN\\
19 NaN\\
28 NaN\\
40 NaN\\
58 NaN\\
83 NaN\\
120 NaN\\
173 NaN\\
248 NaN\\
357 NaN\\
513 NaN\\
739 NaN\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{separation};

\addplot [
color=red,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 1.36087661294134\\
5 0.648223476988725\\
7 0.62277607601664\\
9 0.585818411756743\\
14 0.117570519753517\\
19 0.00617208693375068\\
28 0.0011618066977711\\
40 1.01525353453812e-06\\
58 9.26373901261585e-14\\
83 2.05912054565122e-15\\
120 1.90145909537618e-13\\
173 1.98996273574997e-13\\
248 3.83804275139577e-12\\
357 3.69367202071191e-12\\
513 7.31622439073388e-15\\
739 1.08306177205727e-12\\
1062 1.0389909400816e-13\\
1528 4.31313315652515e-13\\
2198 2.94014157197135e-12\\
3162 4.8862764913665e-12\\
};
\addlegendentry{separation};

\end{axis}
\end{tikzpicture}%

==> img/vs1b.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel={\resnorm},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 NaN\\
5 NaN\\
7 NaN\\
9 NaN\\
14 NaN\\
19 NaN\\
28 NaN\\
40 NaN\\
58 NaN\\
83 NaN\\
120 NaN\\
173 NaN\\
248 NaN\\
357 NaN\\
513 NaN\\
739 NaN\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{lyon};

\addplot [
color=green!50!black,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 1.97581850147219\\
5 2.61035205692712\\
7 3.43543661218541\\
9 3.39750045628315\\
14 0.86184305509275\\
19 0.0528664967881832\\
28 0.000291567476065262\\
40 1.22051856191244e-07\\
58 1.45578621962803e-12\\
83 4.16803002966034e-14\\
120 1.45226595246692e-13\\
173 6.09754276180496e-14\\
248 3.06951930836357e-13\\
357 1.50890656582477e-13\\
513 7.67317073066728e-13\\
739 4.09131910788247e-13\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{backslash};

\addplot [
color=red,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0.681954034564286\\
5 0.66132856159112\\
7 0.705804283344819\\
9 0.605683605648716\\
14 0.511065585531735\\
19 0.184515951989289\\
28 0.00758929034100728\\
40 0.000130954997511285\\
58 5.77329190431766e-07\\
83 3.64304013567495e-07\\
120 2.52891387413915e-07\\
173 1.38630280339572e-07\\
248 6.44161650389474e-07\\
357 4.58407779149084e-07\\
513 2.18028676000165e-07\\
739 2.43861110270543e-07\\
1062 2.61232707550422e-07\\
1528 2.65843449762423e-07\\
2198 1.43956911650953e-07\\
3162 1.4526579916598e-07\\
};
\addlegendentry{explicit};

\end{axis}
\end{tikzpicture}%

==> img/vs2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel={time (s)},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0\\
5 0.004595453\\
7 0.003469583\\
9 0.00284764\\
14 0.003617148\\
19 0.005920105\\
28 0.008265051\\
40 0.012661364\\
58 0.014301618\\
83 0.023070208\\
120 0.023901074\\
173 0.031521367\\
248 0.045006501\\
357 0.063817169\\
513 0.087576898\\
739 0.10199477\\
1062 0.220846785\\
1528 0.245541344\\
2198 0.3993982\\
3162 0.726286983\\
};
\addlegendentry{lyon};

\addplot [
color=green!50!black,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0\\
5 0.00068062\\
7 0.000256494\\
9 0.000844456\\
14 0.000616929\\
19 0.000685394\\
28 0.001208318\\
40 0.002500573\\
58 0.005812818\\
83 0.011565063\\
120 0.026901479\\
173 0.063812008\\
248 0.191113538\\
357 0.554985777\\
513 1.533529064\\
739 4.259558373\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{backslash};

\addplot [
color=red,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0\\
5 0.024188204\\
7 0.013436729\\
9 0.012937781\\
14 0.024060269\\
19 0.027426465\\
28 0.035033031\\
40 0.054359168\\
58 0.056893517\\
83 0.06310588\\
120 0.074237683\\
173 0.080444316\\
248 0.100142091\\
357 0.135592063\\
513 0.164886917\\
739 0.216386482\\
1062 0.291227226\\
1528 0.480736375\\
2198 0.83379472\\
3162 1.475333062\\
};
\addlegendentry{explicit};

\addplot [
color=mycolor1,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0\\
5 0.128718468\\
7 0.129886482\\
9 0.132270546\\
14 0.153359362\\
19 0.180936658\\
28 0.18558275\\
40 0.225183442\\
58 0.289922198\\
83 0.355931128\\
120 0.415029452\\
173 0.371903264\\
248 0.604338848\\
357 0.985918926\\
513 1.483583254\\
739 1.917897448\\
1062 2.201489888\\
1528 4.632875264\\
2198 5.637084688\\
3162 7.739067422\\
};
\addlegendentry{separation};

\end{axis}
\end{tikzpicture}%

==> img/vs2b.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel={time (s)},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 NaN\\
5 NaN\\
7 NaN\\
9 NaN\\
14 NaN\\
19 NaN\\
28 NaN\\
40 NaN\\
58 NaN\\
83 NaN\\
120 NaN\\
173 NaN\\
248 NaN\\
357 NaN\\
513 NaN\\
739 NaN\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{lyon};

\addplot [
color=green!50!black,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0\\
5 0.000659605\\
7 0.00034852\\
9 0.000806307\\
14 0.000435013\\
19 0.000697875\\
28 0.001755261\\
40 0.002878258\\
58 0.006964078\\
83 0.011510563\\
120 0.029559603\\
173 0.067774756\\
248 0.189122737\\
357 0.642354623\\
513 1.526038227\\
739 4.362830401\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{backslash};

\addplot [
color=red,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 0\\
5 0.025245709\\
7 0.011279651\\
9 0.01336472\\
14 0.019264453\\
19 0.026451232\\
28 0.035184593\\
40 0.052841365\\
58 0.055887242\\
83 0.066415288\\
120 0.073106938\\
173 0.080989129\\
248 0.132576041\\
357 0.122944509\\
513 0.149232426\\
739 0.238515006\\
1062 0.320812795\\
1528 0.514037574\\
2198 0.846776194\\
3162 1.449840898\\
};
\addlegendentry{explicit};

\end{axis}
\end{tikzpicture}%

==> img/vs3.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1,
ymax=1e+15,
yminorticks=true,
ylabel={||a||},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 36.7759985061579\\
5 1275.15236231348\\
7 14968.1315739995\\
9 79115.2794238671\\
14 996494236.264988\\
19 394509950222.253\\
28 35821668040367.3\\
40 7548294141967.05\\
58 3586866072313.39\\
83 15505704155720.2\\
120 83114474638461.9\\
173 45068764804995.4\\
248 137848332.847258\\
357 26.4515512509609\\
513 31.6720621793124\\
739 38.0094103206832\\
1062 45.5822412197884\\
1528 54.6423635320487\\
2198 65.5601637687036\\
3162 78.6589788708351\\
};
\addlegendentry{lyon};

\addplot [
color=green!50!black,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 157.98593002698\\
5 8298.15097318075\\
7 180285.10168052\\
9 1241446.37741847\\
14 17434197586.6454\\
19 1270855611025.54\\
28 6270573679751.45\\
40 3428231647766.98\\
58 42158466952112.4\\
83 21249167855223.9\\
120 56478092693861.2\\
173 24247172019494.1\\
248 9916312633621.58\\
357 33194129065723.2\\
513 14605216.8422904\\
739 65.1042948204784\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{backslash};

\addplot [
color=red,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 2.94834010157044\\
5 50.3461065134064\\
7 1530.0602960747\\
9 4433.9204295108\\
14 78065.7319140892\\
19 102104.141464853\\
28 54138.046948815\\
40 42583.3992973333\\
58 17273.1695597784\\
83 17265.6585905397\\
120 25029.12255033\\
173 23831.0883474486\\
248 27245.7766383029\\
357 60054.8338368713\\
513 178.560337271598\\
739 38.2372819343239\\
1062 45.6819325966955\\
1528 54.7504550346182\\
2198 65.6542820061584\\
3162 78.7216416716033\\
};
\addlegendentry{explicit};

\addplot [
color=mycolor1,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 180.876804099738\\
5 8280.00085154458\\
7 180085.64008129\\
9 1229407.85253435\\
14 17434388171.3994\\
19 1529689443879.61\\
28 1533064400470.33\\
40 3602578108719.42\\
58 89591525314995.2\\
83 39519216498181.3\\
120 148590816772124\\
173 471826269037393\\
248 213753309497663\\
357 320663858543745\\
513 82171682.1886344\\
739 74.2185378806045\\
1062 104.755595078643\\
1528 118.086696476177\\
2198 196.526308016479\\
3162 233.510210818595\\
};
\addlegendentry{separation};

\end{axis}
\end{tikzpicture}%

==> img/vs3b.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={N},
ymode=log,
ymin=1,
ymax=1000000000000,
yminorticks=true,
ylabel={||a||},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 NaN\\
5 NaN\\
7 NaN\\
9 NaN\\
14 NaN\\
19 NaN\\
28 NaN\\
40 NaN\\
58 NaN\\
83 NaN\\
120 NaN\\
173 NaN\\
248 NaN\\
357 NaN\\
513 NaN\\
739 NaN\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{lyon};

\addplot [
color=green!50!black,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 202.816502435317\\
5 3199.77592501973\\
7 318525.241693722\\
9 5796367.80012597\\
14 105759650114.107\\
19 354398214510.734\\
28 12312987223.607\\
40 13375221.0528311\\
58 534.500122190952\\
83 38.1415648529433\\
120 41.910213770469\\
173 41.9420915646086\\
248 91.2389905038272\\
357 62.8880095582769\\
513 93.648586315598\\
739 126.166878288132\\
1062 NaN\\
1528 NaN\\
2198 NaN\\
3162 NaN\\
};
\addlegendentry{backslash};

\addplot [
color=red,
solid,
mark size=1.3pt,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
3 4.4270084049978\\
5 10.8790922152663\\
7 747.932050477369\\
9 8717.15426407759\\
14 22902.3773996983\\
19 165591.654556339\\
28 28145.8577139945\\
40 87.0614871256828\\
58 15.5808533816198\\
83 18.3415118485972\\
120 21.8000234558514\\
173 25.9983571869373\\
248 30.9355617860494\\
357 37.0016868777515\\
513 44.262282921371\\
739 53.0205996973037\\
1062 63.4766078932464\\
1528 76.070430845008\\
2198 91.1870940506362\\
3162 109.321227686399\\
};
\addlegendentry{explicit};

\end{axis}
\end{tikzpicture}%
